Freeform Path Fitting for the Minimisation of the Number of Transitions between Headland Path and Interior Lanes within Agricultural Fields

Within the context of in-field path planning this paper discusses freeform path fitting for the minimisation of the number of transitions between headland path and interior lanes within agricultural fields. This topic is motivated by two observations. Due to crossings of tyre traces such transitions in practice often cause an increase of compacted area. Furthermore, for very tight angles between headland path and interior lanes undesired hairpin turns may become necessary due to the limited agility of in-field operating tractors. By minimising the number of interior lanes both detrimental effects can be mitigated. The potential of minimising the number of interior lanes by freeform path fitting is evaluated on 10 non-convex real-world fields including obstacle areas, and compared to the more common technique of fitting straight interior lanes.

==> Field10_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=4691.4m, NrLanes=11,[0, 350]},
title style={yshift=-0.3cm,},
%title={\small{(\textbf{-9 lanes, -45\%})~~~$N_l=11$}},
title={\small{$N_l=11$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=588678.743511375, xmax=589541.490068577,
ymin=6015464.89379535, ymax=6016322.07424574,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6015464.89379535,6015864.89379535,6016264.89379535},
yticklabels={\empty},
xtick={588678.743511375,589078.743511375,589478.743511375},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
589240.681946477 6016264.40830307
589236.090393158 6016266.38760551
589231.498839838 6016268.36690794
589226.976268478 6016270.31647399
589222.78153826 6016273.03754701
589220.788009616 6016274.33072601
589216.551464566 6016276.9862271
589212.314919516 6016279.64172819
589212.192422234 6016279.71851049
589207.668368284 6016281.84757974
589204.982671527 6016283.11149799
589202.067290519 6016279.04941065
589199.151909511 6016274.98732331
589196.327777059 6016271.0523753
589193.864675057 6016266.7011538
589191.401573056 6016262.3499323
589188.938471054 6016257.99871081
589186.475369052 6016253.64748931
589184.01226705 6016249.29626781
589181.549165049 6016244.94504631
589181.084261118 6016244.12376486
589178.535129361 6016239.82237819
589178.535129361 6016239.82237819
589175.985997604 6016235.52099152
589175.985997604 6016235.52099152
589173.436865848 6016231.21960485
589173.436865848 6016231.21960485
589172.088466523 6016228.94432549
589168.890998238 6016225.10034362
589165.693529953 6016221.25636176
589162.496061667 6016217.4123799
589161.35383939 6016216.03920546
589157.715965128 6016212.60906394
589157.715965128 6016212.60906394
589154.078090865 6016209.17892242
589154.078090865 6016209.17892242
589150.590224029 6016205.89022248
589147.05431928 6016202.35505946
589147.05431928 6016202.35505946
589143.518414532 6016198.81989643
589143.518414532 6016198.81989643
589139.982509783 6016195.28473341
589139.982509783 6016195.28473341
589138.850773991 6016194.15323502
589135.989560316 6016190.05281354
589135.989560316 6016190.05281354
589133.128346642 6016185.95239206
589133.128346642 6016185.95239206
589130.267132967 6016181.85197058
589130.267132967 6016181.85197058
589129.154954136 6016180.25810082
589127.428850846 6016175.56549307
589125.702747555 6016170.87288533
589123.976644265 6016166.18027759
589122.250540975 6016161.48766985
589122.057272339 6016160.96224712
589119.217582009 6016156.84689065
589116.37789168 6016152.73153419
589113.538201351 6016148.61617772
589111.731021872 6016145.99716407
589107.300227903 6016143.68025561
589102.869433934 6016141.36334715
589101.495988784 6016140.64515833
589096.498763463 6016140.47860777
589096.498763463 6016140.47860777
589091.501538142 6016140.31205721
589091.501538142 6016140.31205721
589086.504312821 6016140.14550665
589086.504312821 6016140.14550665
589081.507087499 6016139.97895608
589081.507087499 6016139.97895608
589078.339377431 6016139.87338072
589073.341492171 6016139.72797464
589073.341492171 6016139.72797464
589068.343606911 6016139.58256856
589068.343606911 6016139.58256856
589063.345721651 6016139.43716248
589063.345721651 6016139.43716248
589058.347836391 6016139.2917564
589058.347836391 6016139.2917564
589053.349951131 6016139.14635032
589053.349951131 6016139.14635032
589048.352065871 6016139.00094424
589048.352065871 6016139.00094424
589043.58171209 6016138.86215786
589038.630986087 6016138.161935
589038.630986087 6016138.161935
589033.680260084 6016137.46171215
589033.680260084 6016137.46171215
589028.729534082 6016136.76148929
589028.729534081 6016136.76148929
589023.778808079 6016136.06126644
589023.778808079 6016136.06126644
589018.828082076 6016135.36104358
589018.828082076 6016135.36104358
589013.877356073 6016134.66082073
589013.877356073 6016134.66082073
589009.734241656 6016134.07482518
589004.758681064 6016133.58106734
589004.758681064 6016133.58106734
588999.783120473 6016133.0873095
588999.783120473 6016133.0873095
588994.807559882 6016132.59355166
588994.807559882 6016132.59355166
588989.831999291 6016132.09979382
588989.831999291 6016132.09979382
588984.8564387 6016131.60603598
588984.8564387 6016131.60603598
588983.981883995 6016131.51924813
588979.078626426 6016130.54044007
588974.175368858 6016129.56163201
588969.272111289 6016128.58282395
588968.8827193 6016128.50509195
588964.3476716 6016126.39954158
588964.3476716 6016126.39954158
588959.8126239 6016124.29399121
588959.812623899 6016124.29399121
588955.277576199 6016122.18844084
588955.277576199 6016122.18844084
588950.742528499 6016120.08289047
588950.742528499 6016120.08289047
588946.207480799 6016117.9773401
588946.207480799 6016117.9773401
588941.672433098 6016115.87178974
588941.672433098 6016115.87178974
588937.137385398 6016113.76623937
588937.137385398 6016113.76623937
588932.602337698 6016111.660689
588932.602337698 6016111.660689
588929.50044698 6016110.22053058
588924.878284384 6016108.31380224
588920.256121788 6016106.40707391
588915.633959191 6016104.50034558
588911.011796595 6016102.59361725
588908.684140328 6016101.6334156
588904.325568043 6016099.18334465
588899.966995757 6016096.73327371
588896.429463725 6016094.74473162
588893.13251296 6016090.98572701
588893.13251296 6016090.98572701
588889.835562195 6016087.2267224
588889.835562194 6016087.2267224
588889.316399587 6016086.63480133
588887.309941517 6016082.05504959
588887.309941517 6016082.05504959
588885.975269367 6016079.00865296
588886.55329741 6016074.04217699
588887.131325454 6016069.07570101
588887.709353498 6016064.10922504
588888.287381541 6016059.14274907
588888.461833572 6016057.64383941
588888.391476265 6016052.64433445
588888.329113251 6016048.21289433
588884.022883007 6016045.67195335
588881.700201997 6016044.30142854
588877.0807822 6016042.38806482
588877.0807822 6016042.38806482
588872.461362403 6016040.4747011
588872.461362403 6016040.4747011
588867.841942606 6016038.56133737
588867.841942606 6016038.56133737
588866.510316983 6016038.00977803
588861.687428208 6016036.69078452
588861.687428208 6016036.69078452
588859.57914778 6016036.11419893
588857.244127264 6016031.69292319
588857.244127264 6016031.69292319
588856.278374354 6016029.86430546
588857.0708095 6016024.92750016
588857.863244645 6016019.99069486
588858.420318672 6016016.52016983
588858.886786859 6016011.54197665
588859.353255046 6016006.56378346
588859.685845441 6016003.01434689
588859.026702939 6015998.05798419
588858.367560436 6015993.1016215
588857.708417934 6015988.1452588
588857.561820691 6015987.04293404
588857.467213034 6015982.04382918
588857.467213034 6015982.04382918
588857.372605377 6015977.04472432
588857.372605377 6015977.04472432
588857.277997719 6015972.04561946
588857.277997719 6015972.04561946
588857.253937674 6015970.77427746
588857.560505376 6015965.78368468
588857.560505376 6015965.78368468
588857.867073077 6015960.79309191
588857.867073077 6015960.79309191
588858.168162586 6015955.89167824
588858.935678963 6015950.95093754
588859.703195339 6015946.01019685
588860.470711716 6015941.06945615
588861.238228093 6015936.12871546
588862.00574447 6015931.18797477
588862.610733221 6015927.29347475
588862.87740076 6015922.30059097
588863.144068299 6015917.30770719
588863.410735837 6015912.31482341
588863.557334787 6015909.57001421
588863.075336671 6015904.59330065
588863.075336671 6015904.59330065
588862.593338556 6015899.61658709
588862.593338556 6015899.61658709
588862.111340441 6015894.63987354
588862.111340441 6015894.63987354
588861.629342325 6015889.66315998
588861.629342325 6015889.66315998
588861.614123051 6015889.50601836
588860.219729864 6015884.70438659
588858.825336677 6015879.90275482
588857.430943491 6015875.10112305
588856.043719245 6015870.32417773
588854.40682023 6015865.59971357
588852.769921216 6015860.87524941
588851.133022201 6015856.15078525
588850.723347998 6015854.96837199
588850.236180305 6015849.99216183
588850.236180305 6015849.99216183
588849.749012612 6015845.01595166
588849.749012612 6015845.01595166
588849.535098129 6015842.83090647
588850.516076438 6015837.92808263
588851.121709649 6015834.90119314
588854.665467123 6015831.37390197
588858.209224596 6015827.84661081
588859.99569164 6015826.0684447
588864.510365764 6015823.91955719
588869.025039887 6015821.77066967
588871.158968062 6015820.75496588
588875.822200679 6015818.95100869
588880.485433296 6015817.14705149
588884.854342941 6015815.45695223
588889.214967649 6015813.01053605
588893.575592357 6015810.56411986
588896.78205021 6015808.76521926
588900.543148366 6015805.47065698
588904.304246523 6015802.17609469
588904.875665368 6015801.67555605
588908.04172993 6015797.80566778
588911.207794492 6015793.93577951
588914.373859054 6015790.06589125
588916.501777919 6015787.46493094
588919.754347017 6015783.66745886
588923.006916114 6015779.86998677
588926.259485212 6015776.07251468
588929.512054309 6015772.27504259
588929.515652946 6015772.27084107
588932.778048187 6015768.48180725
588932.778048187 6015768.48180725
588936.040443429 6015764.69277343
588936.040443429 6015764.69277343
588939.302838671 6015760.90373961
588939.302838671 6015760.90373961
588940.745576832 6015759.2281046
588944.812818763 6015756.31991907
588948.880060693 6015753.41173354
588952.947302623 6015750.50354801
588957.014544554 6015747.59536248
588958.489325724 6015746.54085494
588962.433589457 6015743.46794368
588966.377853189 6015740.39503242
588970.322116921 6015737.32212116
588974.266380653 6015734.2492099
588976.927061432 6015732.1763171
588980.536355905 6015728.71611574
588984.145650377 6015725.25591439
588987.75494485 6015721.79571304
588991.364239322 6015718.33551168
588993.098669054 6015716.67272796
588996.780038901 6015713.28931015
589000.461408747 6015709.90589234
589001.526857152 6015708.92667611
589005.672776888 6015706.13179695
589009.818696624 6015703.33691778
589010.788018035 6015702.68347141
589015.292361098 6015700.51301211
589015.292361098 6015700.51301211
589019.796704161 6015698.34255281
589019.796704161 6015698.34255281
589024.301047224 6015696.17209351
589024.301047225 6015696.17209351
589026.688538987 6015695.02165856
589030.578743616 6015691.8805906
589030.578743617 6015691.8805906
589034.468948246 6015688.73952264
589034.468948246 6015688.73952264
589035.300311005 6015688.0682554
589038.604781302 6015684.31585936
589038.604781303 6015684.31585936
589041.9092516 6015680.56346331
589041.9092516 6015680.56346331
589045.213721898 6015676.81106727
589045.213721898 6015676.81106727
589046.811028162 6015674.99724383
589050.151194532 6015671.27658681
589053.491360902 6015667.5559298
589056.831527272 6015663.83527278
589057.884766395 6015662.66205532
589061.734333713 6015659.47131379
589065.58390103 6015656.28057227
589067.804957102 6015654.43963399
589072.217426759 6015652.08801507
589076.629896416 6015649.73639616
589078.651949785 6015648.65874592
589083.490341457 6015647.39780737
589088.328733129 6015646.13686882
589093.167124801 6015644.87593027
589097.796750152 6015643.66939854
589102.560230593 6015642.14977553
589102.560230593 6015642.14977553
589104.755250207 6015641.44953076
589106.917853721 6015636.94141074
589109.080457236 6015632.43329073
589109.779884707 6015630.97527822
589111.462464082 6015626.26688925
589111.462464082 6015626.26688925
589113.145043457 6015621.55850029
589113.145043457 6015621.55850029
589114.827622832 6015616.85011132
589114.827622832 6015616.85011132
589115.959289891 6015613.68334917
589117.765045596 6015609.02081269
589117.765045596 6015609.02081269
589119.570801301 6015604.35827622
589119.570801301 6015604.35827622
589121.376557006 6015599.69573975
589121.376557006 6015599.69573975
589123.182312711 6015595.03320328
589123.182312711 6015595.03320328
589123.975319947 6015592.98562556
589126.028070473 6015588.42643536
589126.028070473 6015588.42643536
589128.080820999 6015583.86724516
589128.080820999 6015583.86724516
589130.133571526 6015579.30805496
589130.133571526 6015579.30805496
589132.186322052 6015574.74886476
589132.186322052 6015574.74886476
589134.239072578 6015570.18967456
589134.239072578 6015570.18967456
589134.740674963 6015569.07560802
589137.46842944 6015564.88521955
589140.196183917 6015560.69483108
589142.923938394 6015556.50444262
589143.144960448 6015556.16490756
589147.143552872 6015553.16303171
589151.142145295 6015550.16115586
589155.140737718 6015547.15928
589157.09984028 6015545.68851678
589161.542010382 6015543.39349504
589161.542010383 6015543.39349504
589165.984180485 6015541.0984733
589165.984180485 6015541.0984733
589169.066361861 6015539.50608195
589173.735127414 6015537.71649311
589173.735127414 6015537.71649311
589178.403892967 6015535.92690428
589178.403892967 6015535.92690428
589183.07265852 6015534.13731544
589183.07265852 6015534.13731544
589185.399034685 6015533.24559004
589190.138630663 6015531.6530355
589190.138630663 6015531.6530355
589194.878226641 6015530.06048096
589194.878226641 6015530.06048096
589199.617822619 6015528.46792642
589199.617822619 6015528.46792642
589203.40555652 6015527.19520763
589208.181303677 6015525.71458645
589208.181303677 6015525.71458645
589212.957050834 6015524.23396526
589212.957050834 6015524.23396526
589217.73279799 6015522.75334408
589217.732797991 6015522.75334408
589222.508545147 6015521.27272289
589222.508545147 6015521.27272289
589227.004597711 6015519.87881521
589231.911655482 6015518.91924028
589236.818713253 6015517.95966536
589239.50383436 6015517.43459005
589244.312328274 6015516.06404772
589244.312328274 6015516.06404772
589249.120822189 6015514.69350539
589249.120822189 6015514.69350539
589251.817398818 6015513.92491288
589256.360760778 6015511.83736358
589256.360760778 6015511.83736358
589260.904122739 6015509.74981427
589260.904122739 6015509.74981427
589265.4474847 6015507.66226497
589265.4474847 6015507.66226497
589267.846052207 6015506.56018947
589272.814986288 6015506.00368781
589277.783920369 6015505.44718615
589282.75285445 6015504.89068449
589287.465051355 6015504.36293641
589292.46343176 6015504.23568341
589297.461812165 6015504.10843042
589302.460192571 6015503.98117742
589307.355713878 6015503.8565431
589312.349176986 6015504.11213298
589312.349176986 6015504.11213298
589317.342640095 6015504.36772286
589317.342640095 6015504.36772286
589319.810848139 6015504.49405783
589324.809452533 6015504.61218533
589324.809452533 6015504.61218533
589329.808056928 6015504.73031284
589329.808056928 6015504.73031284
589334.285228158 6015504.83611778
589336.359635261 6015509.38549523
589336.359635262 6015509.38549523
589338.434042365 6015513.93487268
589338.434042365 6015513.93487268
589338.485498079 6015514.04772008
589338.71787084 6015519.04231746
589338.950243601 6015524.03691483
589339.182616362 6015529.0315122
589339.323133025 6015532.05176358
589340.478155057 6015536.9165271
589341.63317709 6015541.78129062
589342.788199122 6015546.64605414
589342.884733281 6015547.0526402
589343.43669954 6015552.02208014
589343.988665798 6015556.99152007
589344.540632057 6015561.96096
589345.092598316 6015566.93039993
589345.219701823 6015568.074733
589345.894315912 6015573.02901356
589346.568930002 6015577.98329411
589347.243544092 6015582.93757467
589347.703547571 6015586.31578204
589347.667393748 6015591.31565133
589347.631239926 6015596.31552062
589347.595086103 6015601.31538991
589347.55893228 6015606.31525919
589347.522778458 6015611.31512848
589347.494721117 6015615.19530009
589346.171344951 6015620.01698812
589344.847968785 6015624.83867616
589343.52459262 6015629.6603642
589342.201216454 6015634.48205223
589340.877840288 6015639.30374027
589340.556644392 6015640.4740095
589338.915384959 6015645.19696064
589337.274125526 6015649.91991178
589335.632866093 6015654.64286292
589333.99160666 6015659.36581406
589332.350347227 6015664.0887652
589330.709087794 6015668.81171634
589329.067828361 6015673.53466748
589327.426568928 6015678.25761862
589326.814727122 6015680.01827809
589325.823766096 6015684.91909396
589324.832805071 6015689.81990984
589324.190447002 6015692.99670342
589322.375244208 6015697.6555701
589320.560041413 6015702.31443679
589318.744838619 6015706.97330348
589318.510006854 6015707.57601844
589315.900145056 6015711.84083044
589315.900145056 6015711.84083044
589313.290283258 6015716.10564244
589313.290283258 6015716.10564244
589310.878301531 6015720.04709583
589307.689342925 6015723.89814023
589304.793999842 6015727.39460919
589304.376094553 6015732.28103511
589307.615925046 6015736.08938099
589307.615925046 6015736.08938099
589309.308170737 6015738.0785767
589313.428735413 6015740.9107043
589313.428735413 6015740.9107043
589314.309868298 6015741.51632051
589313.716017305 6015746.48092935
589313.19295391 6015750.85375214
589311.626175351 6015755.60193126
589311.626175351 6015755.60193126
589310.059396791 6015760.35011038
589310.059396791 6015760.35011038
589308.492618232 6015765.0982895
589308.492618232 6015765.0982895
589308.044625509 6015766.45594766
589305.316741916 6015770.64625207
589302.588858322 6015774.83655649
589299.860974729 6015779.0268609
589297.133091136 6015783.21716532
589297.038126612 6015783.36304041
589294.985179269 6015787.92214199
589292.932231926 6015792.48124357
589290.879284583 6015797.04034515
589289.837944856 6015799.35290987
589286.849146668 6015803.36128677
589283.860348479 6015807.36966367
589281.164608683 6015810.98501019
589276.899451693 6015813.59430815
589276.899451693 6015813.59430815
589272.634294704 6015816.20360612
589272.634294704 6015816.20360612
589271.529539969 6015816.87946266
589267.161965064 6015819.31344899
589262.79439016 6015821.74743532
589258.426815255 6015824.18142165
589257.994775696 6015824.42219105
589256.989186793 6015829.32002638
589255.98359789 6015834.21786172
589255.617213453 6015836.00237887
589254.83011633 6015840.94003804
589254.83011633 6015840.94003804
589254.043019208 6015845.87769721
589254.043019208 6015845.87769721
589253.255922086 6015850.81535639
589253.255922086 6015850.81535639
589252.494722619 6015855.59055302
589253.518841694 6015860.48454731
589253.518841694 6015860.48454731
589254.542960768 6015865.3785416
589254.542960768 6015865.3785416
589255.567079842 6015870.2725359
589255.567079842 6015870.2725359
589255.906931699 6015871.89659806
589259.19682333 6015875.6617824
589259.19682333 6015875.6617824
589262.48671496 6015879.42696673
589262.486714961 6015879.42696673
589265.776606591 6015883.19215106
589265.776606591 6015883.19215106
589266.141086904 6015883.60928807
589269.938089671 6015886.86240504
589273.735092438 6015890.115522
589277.532095206 6015893.36863897
589281.329097973 6015896.62175593
589284.319085664 6015899.18345532
589288.763429602 6015901.47426456
589288.763429602 6015901.47426456
589293.20777354 6015903.7650738
589293.207773541 6015903.7650738
589297.652117478 6015906.05588304
589297.652117479 6015906.05588304
589302.096461416 6015908.34669227
589302.096461417 6015908.34669227
589306.540805354 6015910.63750151
589306.540805355 6015910.63750151
589310.985149293 6015912.92831075
589310.985149293 6015912.92831075
589315.429493231 6015915.21911999
589315.429493231 6015915.21911999
589319.873837169 6015917.50992922
589319.873837169 6015917.50992922
589324.318181107 6015919.80073846
589324.318181107 6015919.80073846
589326.411253228 6015920.87959937
589330.713078468 6015923.42799094
589330.713078469 6015923.42799094
589335.014903709 6015925.97638251
589335.014903709 6015925.97638251
589339.31672895 6015928.52477408
589339.31672895 6015928.52477408
589343.61855419 6015931.07316566
589343.61855419 6015931.07316566
589347.920379431 6015933.62155723
589347.920379431 6015933.62155723
589352.222204671 6015936.1699488
589352.222204672 6015936.1699488
589353.110759252 6015936.69632653
589356.560085519 6015940.31601551
589360.009411785 6015943.93570448
589361.853474874 6015945.87084611
589362.960093555 6015950.74684807
589364.066712236 6015955.62285003
589365.173330917 6015960.49885198
589366.279949598 6015965.37485394
589366.560623132 6015966.61156242
589367.369176149 6015971.54575354
589368.177729165 6015976.47994466
589368.986282181 6015981.41413578
589369.794835197 6015986.34832691
589370.603388214 6015991.28251803
589370.698481823 6015991.86282635
589370.549864144 6015996.86061714
589370.401246465 6016001.85840793
589370.386954122 6016002.3390381
589366.293484227 6016005.21018843
589366.293484227 6016005.21018843
589363.196487305 6016007.38241492
589358.284180093 6016008.31474418
589358.284180093 6016008.31474418
589353.371872881 6016009.24707344
589353.371872881 6016009.24707344
589348.459565669 6016010.17940271
589348.459565669 6016010.17940271
589343.547258457 6016011.11173197
589343.547258457 6016011.11173197
589341.533021488 6016011.49402322
589336.581761237 6016012.19045838
589331.630500986 6016012.88689353
589326.679240735 6016013.58332869
589321.727980484 6016014.27976385
589316.776720233 6016014.976199
589313.010511708 6016015.50594696
589308.077768888 6016016.32328917
589303.145026069 6016017.14063137
589298.21228325 6016017.95797357
589293.27954043 6016018.77531578
589289.680925872 6016019.37159652
589284.997331787 6016021.12200975
589284.997331787 6016021.12200975
589280.313737703 6016022.87242297
589280.313737703 6016022.87242297
589280.299924771 6016022.87758532
589279.623565516 6016027.83162792
589279.623565516 6016027.83162792
589279.260620395 6016030.49004588
589279.371089356 6016035.4888254
589279.371089356 6016035.4888254
589279.481558318 6016040.48760491
589279.481558318 6016040.48760491
589279.5477417 6016043.48243833
589281.453398032 6016048.105043
589282.196252528 6016049.90700625
589285.398243902 6016053.74722125
589288.600235277 6016057.58743624
589289.285875262 6016058.40973857
589292.173195401 6016062.49181922
589292.173195401 6016062.49181922
589295.060515539 6016066.57389987
589295.060515539 6016066.57389987
589296.029104887 6016067.94328727
589297.011686152 6016072.84579011
589297.994267417 6016077.74829294
589298.976848682 6016082.65079578
589299.413642308 6016084.83013918
589300.734377253 6016089.65255135
589300.734377253 6016089.65255135
589302.055112198 6016094.47496353
589302.055112198 6016094.47496353
589303.375847144 6016099.29737571
589303.375847144 6016099.29737571
589303.617703004 6016100.18046633
589304.973011671 6016104.99327615
589306.328320339 6016109.80608598
589307.683629007 6016114.6188958
589308.138727112 6016116.23498569
589309.625311823 6016121.0088799
589311.111896533 6016125.78277411
589312.598481243 6016130.55666831
589313.359206104 6016132.99959671
589313.469051115 6016137.99838998
589313.469051115 6016137.99838998
589313.578896126 6016142.99718324
589313.578896126 6016142.99718324
589313.688741137 6016147.9959765
589313.688741137 6016147.9959765
589313.755851284 6016151.0500046
589313.674284946 6016156.04933925
589313.674284946 6016156.04933925
589313.622515085 6016159.22239895
589310.890492013 6016163.41000566
589310.890492013 6016163.41000566
589309.019481645 6016166.27786415
589306.211055992 6016170.41461956
589303.769414333 6016174.01110941
589302.54067256 6016178.85777771
589302.54067256 6016178.85777771
589301.311930788 6016183.70444602
589301.311930788 6016183.70444602
589301.270948825 6016183.86609591
589302.23178647 6016188.77290659
589303.192624114 6016193.67971727
589304.085494388 6016198.23943182
589307.018773203 6016202.28861389
589307.018773203 6016202.28861389
589309.952052018 6016206.33779595
589309.952052018 6016206.33779595
589312.885330833 6016210.38697802
589312.885330833 6016210.38697802
589315.818609648 6016214.43616008
589315.818609649 6016214.43616008
589317.331681661 6016216.52484801
589318.810029252 6016221.30129945
589320.288376843 6016226.0777509
589320.506322201 6016226.78191914
589315.983582375 6016228.91377853
589311.46084255 6016231.04563792
589306.938102724 6016233.17749731
589302.415362898 6016235.30935671
589297.892623072 6016237.4412161
589293.369883246 6016239.57307549
589288.847143421 6016241.70493488
589284.324403595 6016243.83679427
589279.801663769 6016245.96865367
589275.278923943 6016248.10051306
589270.756184118 6016250.23237245
589266.233444292 6016252.36423184
589261.710704466 6016254.49609123
589257.18796464 6016256.62795063
589252.665224815 6016258.75981002
589248.142484989 6016260.89166941
589243.619745163 6016263.0235288
589240.681946477 6016264.40830307
};
\addplot [blue, forget plot]
table {%
589231.260681064 6016248.86836234
589226.669127745 6016250.84766477
589226.669127745 6016250.84766477
589222.112065403 6016252.81209902
589217.70423066 6016255.1723941
589215.083040486 6016256.57598172
589211.988911053 6016258.58310773
589208.297521451 6016255.65837585
589205.834419449 6016251.30715435
589203.371317447 6016246.95593285
589200.908215446 6016242.60471135
589198.445113444 6016238.25348985
589196.98111049 6016235.6672384
589195.294687252 6016232.7961972
589192.745555495 6016228.49481053
589190.196423739 6016224.19342386
589190.196423739 6016224.19342386
589188.247658199 6016220.90509085
589185.308299668 6016216.86031997
589184.328067088 6016215.51144873
589181.130598803 6016211.66746686
589181.130598803 6016211.66746686
589177.933130517 6016207.823485
589175.763285239 6016205.21490685
589172.276273147 6016201.63150809
589171.883411733 6016201.22778735
589168.245537471 6016197.79764583
589168.245537471 6016197.79764583
589164.682666919 6016194.4382251
589161.548858543 6016191.39338388
589158.012953794 6016187.85822085
589158.012953794 6016187.85822085
589154.477049045 6016184.32305783
589154.477049045 6016184.32305783
589152.143228769 6016181.98972711
589152.181684481 6016181.80265506
589149.320470807 6016177.70223358
589149.320470806 6016177.70223357
589146.459257132 6016173.6018121
589145.185290366 6016171.6978251
589143.459187076 6016167.00521736
589143.459187076 6016167.00521736
589141.733083785 6016162.31260961
589140.006980495 6016157.62000187
589140.006980495 6016157.62000187
589139.047294536 6016155.01098665
589136.57808399 6016150.66322869
589135.452710448 6016148.6816837
589132.613020119 6016144.56632724
589132.613020119 6016144.56632723
589129.773329789 6016140.45097077
589127.449894885 6016137.08378571
589123.648334157 6016133.8359963
589119.846773429 6016130.5882069
589117.856495334 6016128.88785155
589113.425701365 6016126.57094309
589110.523581813 6016125.05339446
589105.647743913 6016123.94605315
589100.771906013 6016122.83871184
589099.596958149 6016122.5718719
589094.599732828 6016122.40532134
589089.602507507 6016122.23877077
589089.602507507 6016122.23877077
589084.605282186 6016122.07222021
589080.522814499 6016121.93615724
589076.363896684 6016121.80829074
589071.366011424 6016121.66288466
589071.366011424 6016121.66288466
589066.368126164 6016121.51747858
589066.368126164 6016121.51747858
589061.370240904 6016121.3720725
589061.370240904 6016121.3720725
589056.372355644 6016121.22666643
589056.372355644 6016121.22666643
589051.374470384 6016121.08126035
589051.374470384 6016121.08126035
589046.490350873 6016120.93916411
589043.627151365 6016120.68943282
589038.676425362 6016119.98920996
589038.676425362 6016119.98920996
589033.725699359 6016119.28898711
589028.774973357 6016118.58876425
589028.774973356 6016118.58876425
589023.824247353 6016117.8885414
589018.873521351 6016117.18831854
589018.873521351 6016117.18831854
589014.326601132 6016116.54520934
589009.361442242 6016115.95597493
589009.023989582 6016115.91592813
589004.04842899 6016115.42217029
588999.072868399 6016114.92841245
588999.072868399 6016114.92841245
588994.097307808 6016114.43465462
588989.121747217 6016113.94089678
588989.121747217 6016113.94089678
588986.196689532 6016113.65062393
588985.053964224 6016113.37811685
588980.150706656 6016112.39930879
588980.150706656 6016112.39930879
588975.247449087 6016111.42050073
588974.195176779 6016111.12614505
588969.660129079 6016109.02059468
588969.660129079 6016109.02059468
588965.125081379 6016106.91504431
588965.125081379 6016106.91504431
588960.590033678 6016104.80949394
588960.590033678 6016104.80949394
588956.054985978 6016102.70394357
588956.054985978 6016102.70394357
588951.519938278 6016100.5983932
588951.519938278 6016100.5983932
588946.984890578 6016098.49284283
588946.984890577 6016098.49284283
588942.449842877 6016096.38729246
588942.449842877 6016096.38729246
588938.631373659 6016094.61443806
588934.053587677 6016092.62738106
588929.431425081 6016090.72065273
588924.809262485 6016088.8139244
588924.809262485 6016088.8139244
588920.187099888 6016086.90719607
588916.712190463 6016085.47373108
588915.325109583 6016084.7175199
588910.966537297 6016082.26744895
588907.14820165 6016079.03939801
588905.016454171 6016077.23720195
588904.80027682 6016077.1216764
588904.721624931 6016073.63983996
588905.299652975 6016068.67336399
588905.299652975 6016068.67336399
588905.877681019 6016063.70688801
588906.253921056 6016060.4741952
588906.406938763 6016055.47653719
588906.424872776 6016054.89080062
588906.358512615 6016050.17532808
588903.820962098 6016045.86709905
588901.283411581 6016041.55887002
588898.745861063 6016037.25064099
588896.208310546 6016032.94241197
588895.323385669 6016031.43999496
588892.008930043 6016029.48426207
588887.507113828 6016027.3085666
588886.278601505 6016026.71483541
588881.659181708 6016024.80147169
588877.039761911 6016022.88810796
588877.039761911 6016022.88810796
588875.914280728 6016021.10819887
588876.521812303 6016016.14524558
588876.575048247 6016015.71035871
588877.041516434 6016010.73216552
588877.041516434 6016010.73216552
588877.441045725 6016006.46835065
588877.295494565 6016001.47046961
588877.199179891 6015998.16325253
588876.540037389 6015993.20688984
588875.880894886 6015988.25052714
588875.478025014 6015985.22118341
588875.511294355 6015984.20279404
588875.416686698 6015979.20368918
588875.416686698 6015979.20368918
588875.32207904 6015974.20458432
588875.32207904 6015974.20458432
588875.262745189 6015971.06936089
588875.373355514 6015969.38262479
588875.679923216 6015964.39203202
588875.679923216 6015964.39203202
588875.983751821 6015959.4460288
588876.338587275 6015956.18436685
588877.106103651 6015951.24362615
588877.873620028 6015946.30288546
588877.873620028 6015946.30288546
588878.641136405 6015941.36214476
588879.408652782 6015936.42140407
588879.408652782 6015936.42140407
588880.094905346 6015932.00378371
588880.591531643 6015927.02850861
588880.718448592 6015925.757036
588880.985116131 6015920.76415222
588881.25178367 6015915.77126844
588881.25178367 6015915.77126844
588881.458416914 6015911.90242195
588881.286223632 6015906.90538788
588881.23250453 6015905.34646421
588880.750506415 6015900.36975066
588880.750506415 6015900.36975066
588880.268508299 6015895.3930371
588879.786510184 6015890.41632355
588879.786510184 6015890.41632354
588879.537901487 6015887.84939593
588878.409636904 6015882.97835713
588878.202800824 6015882.085387
588876.808407638 6015877.28375523
588876.808407638 6015877.28375523
588875.414014451 6015872.48212347
588874.023205735 6015867.69283492
588872.506804528 6015862.92832788
588872.23334072 6015862.0691092
588870.596441705 6015857.34464504
588868.959542691 6015852.62018088
588868.394120757 6015850.72646322
588867.906953064 6015845.75025305
588867.906953064 6015845.75025305
588869.135594056 6015842.36778329
588873.405773485 6015839.76671281
588874.503697883 6015839.09794027
588877.827999032 6015837.51564462
588879.984830269 6015836.64062471
588884.648062886 6015834.83666751
588889.164134021 6015833.08963928
588893.684245988 6015830.95221378
588895.841753565 6015829.93199309
588900.202378273 6015827.4855769
588903.985919555 6015825.36291851
588908.044088047 6015822.44208498
588910.523023517 6015820.65789148
588914.284121674 6015817.3633292
588916.450380183 6015815.46577873
588919.816538112 6015811.76862025
588920.390295406 6015811.13844434
588923.556359968 6015807.26855607
588926.722424529 6015803.3986678
588926.722424529 6015803.3986678
588929.369416244 6015800.16324352
588931.798961987 6015797.27544365
588935.051531085 6015793.47797156
588938.304100182 6015789.68049947
588938.304100182 6015789.68049947
588941.55666928 6015785.88302739
588943.184754735 6015783.98218873
588944.787372318 6015782.12094703
588948.04976756 6015778.33191321
588951.312162801 6015774.54287939
588951.312162801 6015774.54287939
588953.248665708 6015772.41608278
588957.315907638 6015769.50789725
588961.383149568 6015766.59971172
588965.450391498 6015763.69152619
588968.221403056 6015761.71017966
588971.523938125 6015759.20374875
588975.468201858 6015756.13083749
588979.41246559 6015753.05792623
588979.41246559 6015753.05792623
588983.356729322 6015749.98501497
588986.659201576 6015747.41211294
588990.418233329 6015744.11519312
588991.188433542 6015743.43967652
588994.797728015 6015739.97947517
588998.407022487 6015736.51927381
588998.407022487 6015736.51927381
589002.01631696 6015733.05907246
589004.688179067 6015730.49757992
589007.119658081 6015728.2339505
589010.801027928 6015724.85053269
589013.174437054 6015722.66921567
589013.66138201 6015722.45454758
589017.807301746 6015719.65966842
589020.364922327 6015717.93550564
589020.853843044 6015717.81387679
589025.358186107 6015715.64341749
589025.358186107 6015715.64341749
589029.86252917 6015713.47295819
589033.308446576 6015711.81251107
589037.487611362 6015709.06759182
589039.941485966 6015707.45586125
589043.831690594 6015704.31479328
589043.831690595 6015704.31479328
589046.19247428 6015702.40862569
589049.706631278 6015698.85184335
589050.461171903 6015698.08815045
589053.765642201 6015694.33575441
589053.765642201 6015694.33575441
589057.070112498 6015690.58335837
589057.070112498 6015690.58335837
589059.521000778 6015687.80024862
589061.875476599 6015685.16151425
589065.215642969 6015681.44085724
589065.215642969 6015681.44085724
589068.555809339 6015677.72020022
589070.752512092 6015675.27326298
589071.296219538 6015674.9251269
589075.145786855 6015671.73438537
589078.18109855 6015669.21854547
589078.477020027 6015669.1487153
589082.889489684 6015666.79709638
589085.610524403 6015665.44648667
589090.448916074 6015664.18554812
589090.448916075 6015664.18554812
589095.287307747 6015662.92460957
589100.02131626 6015661.69087443
589104.823304229 6015660.29770841
589105.649133203 6015660.05811663
589109.128383227 6015658.94818273
589112.798845972 6015655.55293558
589116.469308717 6015652.15768843
589120.139771462 6015648.76244127
589122.065784006 6015646.9808434
589124.228387521 6015642.47272339
589125.659403015 6015639.48965712
589127.505908669 6015634.8431082
589127.57137467 6015634.67836948
589129.253954044 6015629.96998052
589129.253954045 6015629.96998052
589130.936533419 6015625.26159155
589130.936533419 6015625.26159155
589132.343656635 6015621.32401599
589133.647299035 6015617.85280147
589135.45305474 6015613.190265
589135.45305474 6015613.190265
589137.258810445 6015608.52772853
589137.258810445 6015608.52772853
589139.06456615 6015603.86519206
589139.06456615 6015603.86519206
589140.363947619 6015600.51013496
589141.414779929 6015598.09593235
589143.467530455 6015593.53674215
589143.467530455 6015593.53674215
589145.520280982 6015588.97755195
589147.573031507 6015584.41836176
589147.573031508 6015584.41836175
589149.625782034 6015579.85917156
589150.902958488 6015577.02254319
589151.189950687 6015576.8003299
589153.917705163 6015572.60994144
589153.917705164 6015572.60994144
589157.303965286 6015568.93118589
589159.949602152 6015566.0570265
589163.948194575 6015563.05515065
589166.927042072 6015560.81883111
589167.583003587 6015560.53281828
589172.02517369 6015558.23779654
589175.787349426 6015556.29409
589177.843264457 6015555.41884352
589182.51203001 6015553.62925469
589182.51203001 6015553.62925469
589187.180795563 6015551.83966585
589187.180795563 6015551.83966585
589190.678366415 6015550.49900873
589193.502029023 6015549.51185829
589198.241625001 6015547.91930375
589198.241625001 6015547.91930375
589202.981220979 6015546.32674921
589202.981220979 6015546.32674921
589207.24488592 6015544.89411254
589211.123666365 6015543.6475868
589215.899413522 6015542.16696562
589215.899413522 6015542.16696562
589220.675160678 6015540.68634443
589220.675160679 6015540.68634443
589225.450907835 6015539.20572325
589225.450907836 6015539.20572325
589230.086807693 6015537.76845881
589232.912596319 6015537.06443572
589237.81965409 6015536.1048608
589237.81965409 6015536.1048608
589241.615743529 6015535.36253568
589246.467314056 6015534.15329484
589246.842033701 6015534.05989698
589251.650527615 6015532.68935465
589255.403062888 6015531.61978723
589260.070428341 6015529.82655001
589261.604257291 6015529.23724129
589266.147619251 6015527.14969198
589266.147619252 6015527.14969198
589270.690981213 6015525.06214268
589275.575142612 6015523.99211118
589277.302859303 6015523.61359967
589282.271793384 6015523.05709801
589287.112358881 6015522.51497314
589290.422352347 6015522.29347937
589295.420732752 6015522.16622637
589300.419113157 6015522.03897338
589305.366064009 6015521.91302972
589308.932321854 6015521.96080523
589313.925784962 6015522.21639511
589313.925784962 6015522.21639511
589317.656620536 6015522.40735754
589320.498781103 6015526.52100839
589321.085879446 6015527.37075545
589321.272324157 6015531.37817983
589322.031032133 6015536.32028082
589322.387495369 6015538.64222466
589323.542517402 6015543.50698818
589324.697539434 6015548.3717517
589324.697539434 6015548.3717517
589325.323317528 6015551.00742648
589325.270732651 6015551.5244387
589325.82269891 6015556.49387863
589326.374665168 6015561.46331857
589326.926631427 6015566.4327585
589327.26616631 6015569.489645
589327.721598865 6015572.980484
589328.396212955 6015577.93476456
589328.396212955 6015577.93476456
589329.070827044 6015582.88904511
589329.638135829 6015587.05528908
589329.685941221 6015588.68556293
589329.649787399 6015593.68543221
589329.613633576 6015598.6853015
589329.613633576 6015598.6853015
589329.577479754 6015603.68517079
589329.541325931 6015608.68504008
589329.541325931 6015608.68504008
589329.509220349 6015613.12506052
589329.474956102 6015612.84198991
589328.151579936 6015617.66367794
589326.82820377 6015622.48536598
589326.82820377 6015622.48536598
589325.504827604 6015627.30705402
589324.181451439 6015632.12874205
589324.181451439 6015632.12874205
589323.359165407 6015635.12472069
589322.73339057 6015636.92695111
589321.092131137 6015641.64990225
589319.450871704 6015646.37285339
589317.809612271 6015651.09580453
589316.168352838 6015655.81875567
589314.527093405 6015660.54170681
589312.885833972 6015665.26465795
589311.244574539 6015669.98760909
589310.11802392 6015673.2294144
589308.886248006 6015678.07531247
589308.676309457 6015678.90122633
589307.685348432 6015683.80204221
589307.685348432 6015683.80204221
589306.868688884 6015687.84084694
589306.510925529 6015688.7914067
589304.695722734 6015693.45027339
589304.695722734 6015693.45027339
589302.88051994 6015698.10914007
589301.851752754 6015700.31292197
589299.241890957 6015704.57773397
589299.241890957 6015704.57773397
589296.730969194 6015708.68086666
589295.420062371 6015710.49236705
589292.377911525 6015714.16612373
589290.500561297 6015718.80029638
589288.623211069 6015723.43446902
589286.745860841 6015728.06864167
589286.650517016 6015728.30399453
589288.179606438 6015733.06444467
589289.708695861 6015737.82489481
589291.237785284 6015742.58534495
589292.285964617 6015745.84859782
589294.75200271 6015748.74736862
589293.749341243 6015752.33561801
589292.182562683 6015757.08379713
589292.182562683 6015757.08379713
589291.595587814 6015758.73071893
589288.867704221 6015762.92102334
589288.867704221 6015762.92102334
589286.139820627 6015767.11132776
589283.411937034 6015771.30163218
589283.411937034 6015771.30163218
589282.000512978 6015773.46972192
589279.756602837 6015777.9379282
589279.598887256 6015778.25198076
589277.545939913 6015782.81108234
589277.545939913 6015782.81108234
589275.49299257 6015787.37018392
589273.945849034 6015790.80601707
589273.913388915 6015790.59742484
589270.924590726 6015794.60580174
589267.188947553 6015797.92919911
589265.373400536 6015799.54439197
589262.688444676 6015801.18696923
589260.58340173 6015802.37318617
589256.215826826 6015804.8071725
589256.215826825 6015804.8071725
589251.848251921 6015807.24115883
589249.448444662 6015808.57853671
589246.713168231 6015812.7640191
589243.9778918 6015816.94950149
589241.242615369 6015821.13498388
589239.859774042 6015823.25098867
589238.854185139 6015828.148824
589238.168198469 6015831.49000024
589237.448091865 6015835.63765881
589236.660994742 6015840.57531799
589236.660994742 6015840.57531799
589235.87389762 6015845.51297716
589235.87389762 6015845.51297716
589235.099749326 6015850.36940507
589235.226812658 6015855.3677903
589235.35387599 6015860.36617553
589235.388402708 6015861.72437884
589236.412521783 6015866.61837313
589237.436640857 6015871.51236742
589237.436640857 6015871.51236742
589238.118626323 6015874.77139565
589240.500274958 6015879.16772933
589242.881923593 6015883.564063
589243.997213917 6015885.6228001
589247.287105548 6015889.38798443
589250.576997178 6015893.15316877
589250.576997179 6015893.15316877
589252.404183156 6015895.24432944
589256.060316694 6015898.65500204
589256.328367215 6015898.90505652
589260.125369982 6015902.15817348
589260.125369983 6015902.15817348
589263.92237275 6015905.41129045
589267.719375517 6015908.66440741
589267.719375517 6015908.66440741
589271.112870743 6015911.57181559
589275.281399628 6015914.33286012
589278.294344379 6015916.32849812
589282.738688317 6015918.61930736
589287.183032254 6015920.9101166
589287.183032255 6015920.9101166
589291.627376193 6015923.20092583
589296.071720131 6015925.49173507
589296.071720131 6015925.49173507
589300.516064069 6015927.78254431
589304.960408007 6015930.07335354
589304.960408007 6015930.07335354
589309.404751945 6015932.36416278
589313.849095883 6015934.65497202
589313.849095883 6015934.65497202
589317.117803927 6015936.3398071
589319.387956192 6015937.64036602
589323.689781432 6015940.18875759
589323.689781432 6015940.18875759
589327.991606673 6015942.73714916
589327.991606673 6015942.73714916
589332.293431913 6015945.28554074
589332.293431913 6015945.28554074
589336.595257154 6015947.83393231
589336.595257154 6015947.83393231
589340.897082395 6015950.38232388
589340.897082395 6015950.38232388
589341.804542059 6015950.92374557
589345.253868325 6015954.54343455
589345.959795846 6015957.1686763
589347.066414527 6015962.04467826
589348.173033208 6015966.92068022
589348.866679315 6015969.97703543
589349.201811604 6015971.98944884
589350.010364621 6015976.92363996
589350.818917637 6015981.85783108
589351.627470653 6015986.7920222
589348.560124357 6015990.74061521
589347.559333927 6015992.02893211
589342.647026715 6015992.96126138
589342.647026715 6015992.96126138
589339.183754634 6015993.61857163
589336.5502248 6015994.0177039
589331.598964549 6015994.71413905
589326.647704298 6015995.41057421
589326.647704298 6015995.41057421
589321.696444047 6015996.10700936
589316.745183796 6015996.80344452
589316.745183796 6015996.80344452
589312.386449416 6015997.41653608
589307.601708363 6015998.15674391
589302.668965544 6015998.97408612
589297.736222725 6015999.79142832
589297.736222725 6015999.79142832
589292.803479906 6016000.60877053
589288.537801207 6016001.315582
589283.718047851 6016002.64598705
589281.037641226 6016003.38586443
589276.354047142 6016005.13627765
589274.005344528 6016006.0140651
589271.130858642 6016010.10519342
589268.256372756 6016014.19632173
589265.381886869 6016018.28745005
589262.507400983 6016022.37857836
589262.127191756 6016022.9197133
589261.607539568 6016026.72594358
589261.392094185 6016031.72129976
589261.320248633 6016033.3871239
589261.430717594 6016038.38590341
589261.430717594 6016038.38590341
589261.519043766 6016042.38270988
589262.629740419 6016047.25778454
589263.740437072 6016052.1328592
589263.859193049 6016052.65410346
589265.183448462 6016055.86638742
589267.877428924 6016060.07856848
589269.97247422 6016063.3542827
589273.174465595 6016067.19449769
589275.118281272 6016069.52575635
589276.034044998 6016070.84513139
589278.921365137 6016074.92721204
589279.853966575 6016078.83433408
589280.83654784 6016083.73683692
589280.83654784 6016083.73683692
589281.546235285 6016087.27776003
589282.713325943 6016091.99599107
589284.034060889 6016096.81840324
589284.034060889 6016096.81840324
589285.354795834 6016101.64081542
589286.136091237 6016104.49356682
589286.969241966 6016107.46598245
589288.324550634 6016112.27879227
589289.679859302 6016117.0916021
589290.585062687 6016120.30605195
589291.696000323 6016123.97363776
589293.182585033 6016128.74753196
589294.669169743 6016133.52142617
589294.669169743 6016133.52142617
589295.247978048 6016138.48781127
589295.528317878 6016140.89322865
589295.638162889 6016145.89202191
589295.638162889 6016145.89202191
589295.726640468 6016149.91843259
589295.717463379 6016153.25603311
589294.879602684 6016155.00865184
589292.72294933 6016158.2359095
589290.097915673 6016162.10253214
589288.07218405 6016166.67379141
589286.046452426 6016171.24505069
589285.707037549 6016172.01097318
589284.478295777 6016176.85764149
589284.478295777 6016176.85764149
589283.843433913 6016179.36180057
589283.960240813 6016184.360436
589284.077047713 6016189.35907143
589284.08684921 6016189.77851677
589285.047686855 6016194.68532745
589285.974540813 6016199.41859006
589287.982255915 6016203.99779088
589289.989971016 6016208.57699169
589290.975078362 6016210.82382659
589293.908357177 6016214.87300865
589293.908357178 6016214.87300865
589292.588206186 6016219.69558072
589292.479299174 6016220.09342303
589287.956559348 6016222.22528242
589283.433819522 6016224.35714181
589278.911079697 6016226.4890012
589274.388339871 6016228.6208606
589269.865600045 6016230.75271999
589265.342860219 6016232.88457938
589260.820120394 6016235.01643877
589256.297380568 6016237.14829816
589251.774640742 6016239.28015756
589247.251900916 6016241.41201695
589242.72916109 6016243.54387634
589238.206421265 6016245.67573573
589234.476151978 6016247.43405258
589231.260681064 6016248.86836234
};
\addplot [ultra thick, black, forget plot]
table {%
589174.658063963 6015965.40183865
589169.885188837 6015963.91198529
589169.885188837 6015963.91198529
589165.112313712 6015962.42213193
589165.112313712 6015962.42213193
589160.339438586 6015960.93227857
589160.339438586 6015960.93227857
589158.466473362 6015960.34763232
589153.682666198 6015958.89326338
589148.898859035 6015957.43889444
589144.115051871 6015955.9845255
589139.331244708 6015954.53015655
589135.835071638 6015953.46725302
589130.930083754 6015952.4971531
589126.02509587 6015951.52705318
589121.120107986 6015950.55695326
589120.546902205 6015950.44358562
589115.659446713 6015949.3887023
589110.771991221 6015948.33381899
589105.884535729 6015947.27893567
589104.824548324 6015947.05015343
589100.068253137 6015945.50818842
589096.932832819 6015944.49170222
589095.951209082 6015940.71905734
589100.896586903 6015939.98201039
589100.896586903 6015939.98201039
589101.854262707 6015939.83928074
589106.834831171 6015940.27966441
589111.815399635 6015940.72004808
589112.145747183 6015940.74925753
589117.076317908 6015941.57960223
589122.006888634 6015942.40994693
589123.761208847 6015942.70538747
589128.761025829 6015942.66260722
589133.760842811 6015942.61982697
589135.67366749 6015942.60346014
589140.663197018 6015942.92687179
589140.663197018 6015942.92687179
589143.141933821 6015943.08753871
589147.940127879 6015944.49371572
589150.577137826 6015945.26652789
589154.871603783 6015947.82730163
589157.636628436 6015949.47607533
589161.980887254 6015951.95143699
589165.032836628 6015953.69043983
589169.410417711 6015955.81279566
589173.838630935 6015958.13463279
589173.838630935 6015958.13463279
589174.117729563 6015958.28097207
589178.981950578 6015959.43827666
589181.882630387 6015960.12841184
589186.875218118 6015959.85625793
589186.875218118 6015959.85625793
589191.053027126 6015959.6285189
589195.97459773 6015958.74639488
589200.896168335 6015957.86427087
589204.637126205 6015957.19375549
589209.600056848 6015956.58603892
589214.562987492 6015955.97832235
589219.525918135 6015955.37060578
589221.22115855 6015955.16302164
589226.186928787 6015954.57896175
589226.186928787 6015954.57896175
589231.024486783 6015954.00998182
589235.898358154 6015952.89401683
589235.898358154 6015952.89401683
589237.803848328 6015952.45771883
589242.692777646 6015951.40968729
589243.574730772 6015951.22062448
589248.378075665 6015952.60910489
589248.378075665 6015952.60910489
589248.595411591 6015952.67192916
589245.336453968 6015956.46392009
589244.026666472 6015957.98793571
589239.04138298 6015958.37127435
589234.056099489 6015958.75461298
589229.070815998 6015959.13795162
589224.085532506 6015959.52129026
589223.116315292 6015959.5958173
589218.199245162 6015960.50269178
589213.282175032 6015961.40956627
589208.365104902 6015962.31644076
589203.448034772 6015963.22331525
589198.530964642 6015964.13018974
589194.992983908 6015964.78271337
589189.995299758 6015964.93487491
589184.997615607 6015965.08703644
589179.999931457 6015965.23919797
589175.002247306 6015965.3913595
589174.658063963 6015965.40183865
};
\addplot [blue, forget plot]
table {%
589166.908154302 6015981.83926242
589162.135279176 6015980.34940906
589162.135279176 6015980.34940906
589157.36240405 6015978.8595557
589154.039483887 6015977.8223059
589150.838841587 6015976.84215364
589146.055034424 6015975.3877847
589146.055034424 6015975.3877847
589141.27122726 6015973.93341576
589136.487420097 6015972.47904682
589136.487420097 6015972.47904682
589132.347429976 6015971.22041058
589129.890217979 6015970.64015944
589124.985230095 6015969.67005952
589120.080242211 6015968.6999596
589120.080242211 6015968.6999596
589117.34114534 6015968.15822581
589114.305594521 6015967.51098373
589109.418139029 6015966.45610042
589104.530683536 6015965.4012171
589101.556962065 6015964.75938432
589096.895326702 6015963.4018336
589092.949468949 6015962.122608
589089.545491804 6015958.46023997
589086.14151466 6015954.79787193
589082.737537515 6015951.1355039
589079.333560371 6015947.47313587
589079.02204384 6015947.13797258
589081.836666226 6015943.00543089
589084.651288613 6015938.8728892
589087.465910999 6015934.74034751
589090.280533385 6015930.60780582
589093.095155771 6015926.47526413
589095.770528957 6015922.54717371
589098.722055776 6015922.10728541
589103.722032188 6015922.12264402
589105.929928151 6015922.1294261
589110.910496614 6015922.56980977
589113.565954663 6015922.80460634
589117.600273463 6015923.41437527
589122.530844189 6015924.24471997
589125.873289658 6015924.80761259
589126.10710843 6015924.68465621
589131.106925412 6015924.64187596
589134.563246251 6015924.61230242
589139.332714178 6015924.80285967
589143.066847342 6015925.04489895
589147.974091075 6015926.00352241
589150.603268088 6015926.51712861
589154.320870092 6015927.6066232
589158.869203076 6015929.68331939
589161.943156271 6015931.08683732
589165.472901578 6015933.19161104
589168.720059802 6015935.07442441
589172.418163899 6015937.18160667
589175.07422757 6015938.55480735
589179.538008947 6015940.80750703
589179.983137978 6015941.03214662
589180.71613659 6015941.34842871
589185.707783978 6015941.63731684
589187.984368529 6015941.76907259
589190.338165967 6015941.46980271
589195.259736572 6015940.5876787
589199.591000804 6015939.811359
589204.537429729 6015939.08139948
589204.930811879 6015939.02334689
589209.893742522 6015938.41563032
589209.893742522 6015938.41563032
589214.856673166 6015937.80791375
589218.185758703 6015937.40026339
589221.601428063 6015936.99421884
589226.50309218 6015936.41769893
589229.443948497 6015935.90606239
589232.833629273 6015935.1299309
589236.475399424 6015934.33355751
589239.360840639 6015933.71501034
589244.345635951 6015934.10464567
589249.330431264 6015934.49428101
589250.974932681 6015934.62282307
589253.485273097 6015935.34847541
589254.607945631 6015940.22080611
589255.730618165 6015945.0931368
589256.853290699 6015949.96546749
589257.975963233 6015954.83779818
589259.098635768 6015959.71012888
589260.221308302 6015964.58245957
589260.617100125 6015966.30017207
589258.332727567 6015968.95817534
589253.798781297 6015971.06609641
589249.264835027 6015973.17401748
589244.730888757 6015975.28193854
589242.914043822 6015976.1266256
589237.92876033 6015976.50996423
589237.92876033 6015976.50996423
589232.943476839 6015976.89330287
589227.958193348 6015977.27664151
589227.958193348 6015977.27664151
589224.980942985 6015977.50557435
589223.922528384 6015977.75070701
589219.005458254 6015978.6575815
589214.088388124 6015979.56445598
589214.088388124 6015979.56445598
589209.171317994 6015980.47133047
589204.254247864 6015981.37820496
589204.254247864 6015981.37820496
589200.026722444 6015982.15790402
589195.051120232 6015982.65124227
589193.041923352 6015982.85045708
589188.044239201 6015983.00261861
589183.046555051 6015983.15478015
589178.0488709 6015983.30694168
589175.377937248 6015983.38826202
589170.459514146 6015982.48875427
589166.908154302 6015981.83926242
};
\addplot [ultra thick, black, forget plot]
table {%
589167.261650619 6015906.5009137
589166.17031392 6015901.62146863
589166.17031392 6015901.62146863
589165.623292642 6015899.17569705
589166.620261263 6015894.27609976
589167.030175227 6015892.26157965
589169.800066245 6015889.43663384
589173.682135094 6015890.38085154
589176.617649549 6015893.31152208
589179.649835799 6015897.28717882
589180.229945529 6015898.04779079
589181.108300362 6015902.97003548
589181.184782692 6015903.3986376
589181.505136995 6015907.94576459
589181.34097364 6015912.94306891
589181.34097364 6015912.94306891
589181.326008005 6015913.39863851
589178.973832867 6015915.72930616
589174.638599514 6015914.53635424
589171.257205487 6015910.85312544
589171.257205487 6015910.85312544
589167.87581146 6015907.16989663
589167.87581146 6015907.16989663
589167.261650619 6015906.5009137
};
\addplot [blue, forget plot]
table {%
589149.14998001 6015907.99000328
589148.330801022 6015904.32739495
589148.398899152 6015899.32785871
589148.466997281 6015894.32832247
589148.483226722 6015893.13681137
589149.186668015 6015889.67975267
589151.62200122 6015885.31292863
589154.057334425 6015880.94610459
589155.562574545 6015878.24704118
589160.370783563 6015876.8754997
589165.178992581 6015875.50395822
589169.987201599 6015874.13241673
589174.795410617 6015872.76087525
589175.995134247 6015872.41865412
589180.351284369 6015874.87302901
589184.707434492 6015877.3274039
589187.867300146 6015879.10775919
589191.144615193 6015882.88389559
589192.446106952 6015884.38347995
589194.252254941 6015886.75161431
589196.070817431 6015891.40917058
589197.88937992 6015896.06672686
589198.389203829 6015897.34683574
589198.866622411 6015900.02225914
589199.300454063 6015904.40720018
589199.385605633 6015909.40647505
589199.413350843 6015911.03540483
589199.323786348 6015913.76184178
589197.164956755 6015918.27177025
589195.006127163 6015922.78169872
589192.84729757 6015927.29162719
589192.81925173 6015927.35021668
589187.965280205 6015928.54978346
589183.111308681 6015929.74935023
589178.257337157 6015930.948917
589173.403365633 6015932.14848377
589172.03056081 6015932.48774638
589167.776079866 6015929.86107703
589163.521598923 6015927.23440767
589159.6882788 6015924.86775834
589156.306884773 6015921.18452953
589156.306884773 6015921.18452953
589154.309107341 6015919.00842366
589152.188877957 6015914.48022012
589150.068648572 6015909.95201657
589149.14998001 6015907.99000328
};
\addplot [red, line width=2pt]
table {%
589231.260681064 6016248.86836234
589226.669127745 6016250.84766477
589226.669127745 6016250.84766477
589222.112065403 6016252.81209902
589217.70423066 6016255.1723941
589215.083040486 6016256.57598172
589211.988911053 6016258.58310773
589208.297521451 6016255.65837585
589205.834419449 6016251.30715435
589203.371317447 6016246.95593285
589200.908215446 6016242.60471135
589198.445113444 6016238.25348985
589196.98111049 6016235.6672384
589195.294687252 6016232.7961972
589192.745555495 6016228.49481053
589190.196423739 6016224.19342386
589190.196423739 6016224.19342386
589188.247658199 6016220.90509085
589185.308299668 6016216.86031997
589184.328067088 6016215.51144873
589181.130598803 6016211.66746686
589181.130598803 6016211.66746686
589177.933130517 6016207.823485
589175.763285239 6016205.21490685
589172.276273147 6016201.63150809
589171.883411733 6016201.22778735
589168.245537471 6016197.79764583
589168.245537471 6016197.79764583
589164.682666919 6016194.4382251
589161.548858543 6016191.39338388
589158.012953794 6016187.85822085
589158.012953794 6016187.85822085
589154.477049045 6016184.32305783
589154.477049045 6016184.32305783
589152.143228769 6016181.98972711
589152.181684481 6016181.80265506
589149.320470807 6016177.70223358
589149.320470806 6016177.70223357
589146.459257132 6016173.6018121
589145.185290366 6016171.6978251
589143.459187076 6016167.00521736
589143.459187076 6016167.00521736
589141.733083785 6016162.31260961
589140.006980495 6016157.62000187
589140.006980495 6016157.62000187
589139.047294536 6016155.01098665
589136.57808399 6016150.66322869
589135.452710448 6016148.6816837
589132.613020119 6016144.56632724
589132.613020119 6016144.56632723
589129.773329789 6016140.45097077
589127.449894885 6016137.08378571
589123.648334157 6016133.8359963
589119.846773429 6016130.5882069
589117.856495334 6016128.88785155
589113.425701365 6016126.57094309
589110.523581813 6016125.05339446
589105.647743913 6016123.94605315
589100.771906013 6016122.83871184
589099.596958149 6016122.5718719
589094.599732828 6016122.40532134
589089.602507507 6016122.23877077
589089.602507507 6016122.23877077
589084.605282186 6016122.07222021
589080.522814499 6016121.93615724
589076.363896684 6016121.80829074
589071.366011424 6016121.66288466
589071.366011424 6016121.66288466
589066.368126164 6016121.51747858
589066.368126164 6016121.51747858
589061.370240904 6016121.3720725
589061.370240904 6016121.3720725
589056.372355644 6016121.22666643
589056.372355644 6016121.22666643
589051.374470384 6016121.08126035
589051.374470384 6016121.08126035
589046.490350873 6016120.93916411
589043.627151365 6016120.68943282
589038.676425362 6016119.98920996
589038.676425362 6016119.98920996
589033.725699359 6016119.28898711
589028.774973357 6016118.58876425
589028.774973356 6016118.58876425
589023.824247353 6016117.8885414
589018.873521351 6016117.18831854
589018.873521351 6016117.18831854
589014.326601132 6016116.54520934
589009.361442242 6016115.95597493
589009.023989582 6016115.91592813
589004.04842899 6016115.42217029
588999.072868399 6016114.92841245
588999.072868399 6016114.92841245
588994.097307808 6016114.43465462
588989.121747217 6016113.94089678
588989.121747217 6016113.94089678
588986.196689532 6016113.65062393
588985.053964224 6016113.37811685
588980.150706656 6016112.39930879
588980.150706656 6016112.39930879
588975.247449087 6016111.42050073
588974.195176779 6016111.12614505
588969.660129079 6016109.02059468
588969.660129079 6016109.02059468
588965.125081379 6016106.91504431
588965.125081379 6016106.91504431
588960.590033678 6016104.80949394
588960.590033678 6016104.80949394
588956.054985978 6016102.70394357
588956.054985978 6016102.70394357
588951.519938278 6016100.5983932
588951.519938278 6016100.5983932
588946.984890578 6016098.49284283
588946.984890577 6016098.49284283
588942.449842877 6016096.38729246
588942.449842877 6016096.38729246
588938.631373659 6016094.61443806
588934.053587677 6016092.62738106
588929.431425081 6016090.72065273
588924.809262485 6016088.8139244
588924.809262485 6016088.8139244
588920.187099888 6016086.90719607
588916.712190463 6016085.47373108
588915.325109583 6016084.7175199
588910.966537297 6016082.26744895
588907.14820165 6016079.03939801
588905.016454171 6016077.23720195
588904.80027682 6016077.1216764
588904.721624931 6016073.63983996
588905.299652975 6016068.67336399
588905.299652975 6016068.67336399
588905.877681019 6016063.70688801
588906.253921056 6016060.4741952
588906.406938763 6016055.47653719
588906.424872776 6016054.89080062
588906.358512615 6016050.17532808
588903.820962098 6016045.86709905
588901.283411581 6016041.55887002
588898.745861063 6016037.25064099
588896.208310546 6016032.94241197
588895.323385669 6016031.43999496
588892.008930043 6016029.48426207
588887.507113828 6016027.3085666
588886.278601505 6016026.71483541
588881.659181708 6016024.80147169
588877.039761911 6016022.88810796
588877.039761911 6016022.88810796
588875.914280728 6016021.10819887
588876.521812303 6016016.14524558
588876.575048247 6016015.71035871
588877.041516434 6016010.73216552
588877.041516434 6016010.73216552
588877.441045725 6016006.46835065
588877.295494565 6016001.47046961
588877.199179891 6015998.16325253
588876.540037389 6015993.20688984
588875.880894886 6015988.25052714
588875.478025014 6015985.22118341
588875.511294355 6015984.20279404
588875.416686698 6015979.20368918
588875.416686698 6015979.20368918
588875.32207904 6015974.20458432
588875.32207904 6015974.20458432
588875.262745189 6015971.06936089
588875.373355514 6015969.38262479
588875.679923216 6015964.39203202
588875.679923216 6015964.39203202
588875.983751821 6015959.4460288
588876.338587275 6015956.18436685
588877.106103651 6015951.24362615
588877.873620028 6015946.30288546
588877.873620028 6015946.30288546
588878.641136405 6015941.36214476
588879.408652782 6015936.42140407
588879.408652782 6015936.42140407
588880.094905346 6015932.00378371
588880.591531643 6015927.02850861
588880.718448592 6015925.757036
588880.985116131 6015920.76415222
588881.25178367 6015915.77126844
588881.25178367 6015915.77126844
588881.458416914 6015911.90242195
588881.286223632 6015906.90538788
588881.23250453 6015905.34646421
588880.750506415 6015900.36975066
588880.750506415 6015900.36975066
588880.268508299 6015895.3930371
588879.786510184 6015890.41632355
588879.786510184 6015890.41632354
588879.537901487 6015887.84939593
588878.409636904 6015882.97835713
588878.202800824 6015882.085387
588876.808407638 6015877.28375523
588876.808407638 6015877.28375523
588875.414014451 6015872.48212347
588874.023205735 6015867.69283492
588872.506804528 6015862.92832788
588872.23334072 6015862.0691092
588870.596441705 6015857.34464504
588868.959542691 6015852.62018088
588868.394120757 6015850.72646322
588867.906953064 6015845.75025305
588867.906953064 6015845.75025305
588869.135594056 6015842.36778329
588873.405773485 6015839.76671281
588874.503697883 6015839.09794027
588877.827999032 6015837.51564462
588879.984830269 6015836.64062471
588884.648062886 6015834.83666751
588889.164134021 6015833.08963928
588893.684245988 6015830.95221378
588895.841753565 6015829.93199309
588900.202378273 6015827.4855769
588903.985919555 6015825.36291851
588908.044088047 6015822.44208498
588910.523023517 6015820.65789148
588914.284121674 6015817.3633292
588916.450380183 6015815.46577873
588919.816538112 6015811.76862025
588920.390295406 6015811.13844434
588923.556359968 6015807.26855607
588926.722424529 6015803.3986678
588926.722424529 6015803.3986678
588929.369416244 6015800.16324352
588931.798961987 6015797.27544365
588935.051531085 6015793.47797156
588938.304100182 6015789.68049947
588938.304100182 6015789.68049947
588941.55666928 6015785.88302739
588943.184754735 6015783.98218873
588944.787372318 6015782.12094703
588948.04976756 6015778.33191321
588951.312162801 6015774.54287939
588951.312162801 6015774.54287939
588953.248665708 6015772.41608278
588957.315907638 6015769.50789725
588961.383149568 6015766.59971172
588965.450391498 6015763.69152619
588968.221403056 6015761.71017966
588971.523938125 6015759.20374875
588975.468201858 6015756.13083749
588979.41246559 6015753.05792623
588979.41246559 6015753.05792623
588983.356729322 6015749.98501497
588986.659201576 6015747.41211294
588990.418233329 6015744.11519312
588991.188433542 6015743.43967652
588994.797728015 6015739.97947517
588998.407022487 6015736.51927381
588998.407022487 6015736.51927381
589002.01631696 6015733.05907246
589004.688179067 6015730.49757992
589007.119658081 6015728.2339505
589010.801027928 6015724.85053269
589013.174437054 6015722.66921567
589013.66138201 6015722.45454758
589017.807301746 6015719.65966842
589020.364922327 6015717.93550564
589020.853843044 6015717.81387679
589025.358186107 6015715.64341749
589025.358186107 6015715.64341749
589029.86252917 6015713.47295819
589033.308446576 6015711.81251107
589037.487611362 6015709.06759182
589039.941485966 6015707.45586125
589043.831690594 6015704.31479328
589043.831690595 6015704.31479328
589046.19247428 6015702.40862569
589049.706631278 6015698.85184335
589050.461171903 6015698.08815045
589053.765642201 6015694.33575441
589053.765642201 6015694.33575441
589057.070112498 6015690.58335837
589057.070112498 6015690.58335837
589059.521000778 6015687.80024862
589061.875476599 6015685.16151425
589065.215642969 6015681.44085724
589065.215642969 6015681.44085724
589068.555809339 6015677.72020022
589070.752512092 6015675.27326298
589071.296219538 6015674.9251269
589075.145786855 6015671.73438537
589078.18109855 6015669.21854547
589078.477020027 6015669.1487153
589082.889489684 6015666.79709638
589085.610524403 6015665.44648667
589090.448916074 6015664.18554812
589090.448916075 6015664.18554812
589095.287307747 6015662.92460957
589100.02131626 6015661.69087443
589104.823304229 6015660.29770841
589105.649133203 6015660.05811663
589109.128383227 6015658.94818273
589112.798845972 6015655.55293558
589116.469308717 6015652.15768843
589120.139771462 6015648.76244127
589122.065784006 6015646.9808434
589124.228387521 6015642.47272339
589125.659403015 6015639.48965712
589127.505908669 6015634.8431082
589127.57137467 6015634.67836948
589129.253954044 6015629.96998052
589129.253954045 6015629.96998052
589130.936533419 6015625.26159155
589130.936533419 6015625.26159155
589132.343656635 6015621.32401599
589133.647299035 6015617.85280147
589135.45305474 6015613.190265
589135.45305474 6015613.190265
589137.258810445 6015608.52772853
589137.258810445 6015608.52772853
589139.06456615 6015603.86519206
589139.06456615 6015603.86519206
589140.363947619 6015600.51013496
589141.414779929 6015598.09593235
589143.467530455 6015593.53674215
589143.467530455 6015593.53674215
589145.520280982 6015588.97755195
589147.573031507 6015584.41836176
589147.573031508 6015584.41836175
589149.625782034 6015579.85917156
589150.902958488 6015577.02254319
589151.189950687 6015576.8003299
589153.917705163 6015572.60994144
589153.917705164 6015572.60994144
589157.303965286 6015568.93118589
589159.949602152 6015566.0570265
589163.948194575 6015563.05515065
589166.927042072 6015560.81883111
589167.583003587 6015560.53281828
589172.02517369 6015558.23779654
589175.787349426 6015556.29409
589177.843264457 6015555.41884352
589182.51203001 6015553.62925469
589182.51203001 6015553.62925469
589187.180795563 6015551.83966585
589187.180795563 6015551.83966585
589190.678366415 6015550.49900873
589193.502029023 6015549.51185829
589198.241625001 6015547.91930375
589198.241625001 6015547.91930375
589202.981220979 6015546.32674921
589202.981220979 6015546.32674921
589207.24488592 6015544.89411254
589211.123666365 6015543.6475868
589215.899413522 6015542.16696562
589215.899413522 6015542.16696562
589220.675160678 6015540.68634443
589220.675160679 6015540.68634443
589225.450907835 6015539.20572325
589225.450907836 6015539.20572325
};
\addplot [color0, forget plot]
table {%
589243.340330082 6016243.25579292
589238.242066568 6016234.65301958
589233.143803053 6016226.05024624
589228.045539539 6016217.4474729
589224.990105398 6016212.29175521
589222.440973644 6016207.99036855
589220.192024992 6016204.1955087
589215.900329233 6016197.71932399
589213.940533675 6016195.02250293
589210.406002364 6016190.56768615
589207.208534072 6016186.72370427
589204.524877293 6016183.49742427
589199.820250266 6016178.31672042
589197.8803135 6016176.32316065
589194.761493552 6016173.32002191
589191.161121139 6016169.92524078
589188.20246443 6016167.096095
589185.234079944 6016164.16728817
589181.698175195 6016160.63212515
589180.274112299 6016159.15170586
589176.38291118 6016152.23096979
589174.656807892 6016147.53836206
589173.313913266 6016143.88755057
589169.116546578 6016135.05879174
589167.319254532 6016131.89414026
589163.663431832 6016126.1782351
589160.823741499 6016122.06287863
589158.242178887 6016118.32160787
589151.51295985 6016110.92447254
589148.933198252 6016108.08865377
589145.131637524 6016104.84086436
589142.235718106 6016102.36679198
589133.888312349 6016096.86035782
589132.322839237 6016095.82768074
589128.65638249 6016093.9104522
589119.24311818 6016090.53547738
589116.058520288 6016089.39369092
589111.182682388 6016088.28634961
589108.157289487 6016087.59925899
589098.297509533 6016086.5085743
589093.300284226 6016086.34202374
589088.303058891 6016086.17547318
589083.763212406 6016086.02416642
589079.549657823 6016085.88922668
589074.911877819 6016085.75081383
589069.913992559 6016085.60540775
589064.916107299 6016085.46000167
589059.918222039 6016085.31459559
589054.920336779 6016085.16918951
589049.979334403 6016085.02543836
589048.186833354 6016084.95045732
589046.193392923 6016084.69409417
589041.242666906 6016083.99387132
589036.291940917 6016083.29364846
589031.341214901 6016082.59342561
589026.390488911 6016081.89320275
589021.641665781 6016081.22153672
589016.086509452 6016080.50144813
589013.435203684 6016080.18680752
589010.091265722 6016079.84501296
589005.115705145 6016079.35125512
589000.14014454 6016078.85749728
588995.164583962 6016078.36373944
588989.649753474 6016077.58525833
588982.552567887 6016075.31547605
588978.017520187 6016073.20992568
588973.482472487 6016071.10437531
588968.947424787 6016068.99882494
588964.412377086 6016066.89327457
588959.877329386 6016064.78772421
588955.700570922 6016062.84852182
588950.676689851 6016060.59772911
588945.470950364 6016058.3944462
588942.399043439 6016056.28539639
588942.388128411 6016052.02649173
588939.675020222 6016042.40157387
588936.961912033 6016032.776656
588936.108986369 6016029.75084984
588933.571435852 6016025.44262081
588931.033885335 6016021.13439178
588928.496334817 6016016.82616275
588926.78509713 6016013.92083975
588920.118238345 6016006.46745167
588913.451379559 6015999.01406358
588913.232080694 6015998.76889272
588912.555420042 6015990.93924517
588911.896277539 6015985.98288247
588911.457545511 6015981.02206648
588911.362937854 6015976.02296162
588911.285967099 6015971.95579747
588911.458907344 6015969.09461586
588911.401926778 6015968.85728247
588911.764105497 6015964.12631786
588911.950008212 6015961.70865735
588912.295678464 6015959.24011442
588913.063194841 6015954.29937372
588913.59562359 6015950.7681359
588913.830711218 6015949.35863303
588914.598227595 6015944.41789233
588915.130656344 6015940.88665451
588915.325112065 6015939.7387118
588916.165199215 6015933.0918555
588916.476970838 6015929.96848164
588916.800545565 6015925.18060039
588917.067213104 6015920.18771661
588917.25178367 6015915.77126844
588917.303863496 6015915.75685147
588917.35096556 6015908.16411328
588917.238009368 6015904.88613442
588916.823843074 6015899.387721
588916.472509976 6015895.90450021
588916.341844959 6015894.41100745
588915.859846844 6015889.43429389
588915.508513746 6015885.9510731
588915.494543437 6015885.66247331
588914.045248584 6015877.29037153
588913.377698252 6015874.40836706
588912.077352965 6015869.64494017
588910.682959776 6015864.8433084
588910.152463441 6015862.98690959
588915.63626246 6015860.10528289
588919.708345459 6015857.8207456
588927.045005197 6015853.12131489
588930.313557183 6015850.76880137
588936.124421054 6015846.09051707
588939.08809939 6015843.49446069
588944.753000182 6015837.85353657
588946.722957784 6015835.68986938
588949.836523197 6015831.99916505
588953.002587766 6015828.12927678
588955.909115901 6015824.57662051
588958.131732353 6015821.89547056
588960.767045572 6015818.79520511
588964.019614677 6015814.99773302
588967.272183767 6015811.20026094
588969.712511047 6015808.35110556
588971.266597931 6015806.54140489
588973.699613439 6015803.71567586
588976.962008685 6015799.92664204
588980.288464422 6015797.33794639
588984.355706353 6015794.42976086
588987.774833094 6015791.98499483
588991.63642261 6015789.13341967
588995.621031057 6015786.06599199
588999.565294799 6015782.99308073
589003.509558522 6015779.92016948
589007.132926521 6015777.09726282
589012.276540136 6015772.82868165
589014.541156117 6015770.84246344
589017.906530523 6015767.69649605
589021.515825004 6015764.23629469
589025.125119468 6015760.77609334
589028.265697767 6015757.76524639
589030.434048724 6015755.7148205
589033.320951209 6015753.04810449
589035.857471852 6015750.9077301
589038.733321537 6015749.15991719
589043.237664588 6015746.9894579
589047.212794828 6015745.07400468
589055.161447575 6015740.5300379
589058.477967276 6015738.35171298
589064.502277613 6015733.89480059
589067.627771758 6015731.37118282
589073.558385604 6015725.93216491
589075.692734413 6015723.77192729
589079.130658551 6015720.00413857
589082.435128848 6015716.25174253
589085.312808135 6015712.98398964
589087.559766272 6015710.44874192
589090.334290293 6015707.35038361
589093.674456655 6015703.6297266
589096.19434216 6015701.04664082
589101.946869467 6015698.39149888
589106.733069574 6015697.14416203
589112.453105565 6015695.56860479
589115.267014042 6015694.75222589
589118.330043872 6015693.80020886
589126.93268936 6015688.70172961
589135.409394109 6015683.67789092
589139.079856854 6015680.28264377
589142.750319599 6015676.88739661
589145.548557248 6015674.2989741
589151.382413589 6015666.17702112
589155.605549848 6015660.2975287
589157.402359352 6015656.55193556
589160.037808069 6015650.46122337
589160.993793908 6015648.05557952
589162.313064907 6015644.4387465
589163.995644282 6015639.73035753
589165.540495577 6015635.40737527
589166.697141509 6015632.24533828
589168.120439472 6015628.52297431
589169.926195177 6015623.86043784
589171.731950882 6015619.19790137
589173.284519468 6015615.18910459
589173.89798854 6015613.67072975
589175.267324631 6015610.59614104
589177.175380848 6015606.17718605
589177.320075155 6015606.03695085
589179.372825683 6015601.47776064
589181.2808819 6015597.05880565
589181.425576208 6015596.91857045
589186.328245146 6015591.36893216
589190.430418065 6015589.24956802
589190.9165993 6015588.97977508
589193.062686873 6015588.13916109
589197.731452426 6015586.34957225
589201.814620624 6015584.78444927
589203.970680938 6015583.98857813
589207.338219709 6015582.84067206
589212.077815687 6015581.24811752
589216.57944615 6015579.73552191
589220.198803708 6015578.54445734
589224.172012476 6015577.29265574
589228.947759633 6015575.81203456
589233.72350679 6015574.33141337
589243.275001104 6015571.370171
589252.826495418 6015568.40892863
589262.377989731 6015565.44768626
589271.929484045 6015562.48644389
589281.480978359 6015559.52520152
589291.032472673 6015556.56395915
589300.583966986 6015553.60271678
589310.1354613 6015550.64147441
589319.686955614 6015547.68023204
589324.201074612 6015546.28072323
};
\addplot [color0, forget plot]
table {%
589276.050016245 6016227.8376052
589271.761182348 6016220.6006576
589266.662918834 6016211.99788426
589266.662918834 6016211.99788426
589261.564655319 6016203.39511092
589257.487806493 6016196.51586541
589254.685523544 6016191.78731323
589252.286483345 6016187.73918998
589248.05496654 6016181.07092452
589244.042781751 6016175.20753204
589240.374866635 6016170.4194418
589236.483937633 6016165.62392356
589233.543375095 6016162.08879262
589228.823470667 6016156.70523022
589224.650752954 6016152.21345347
589221.291273634 6016148.88936005
589217.658326291 6016145.42993665
589214.561795394 6016142.49172344
589212.0027058 6016140.00558348
589207.772136329 6016133.28501262
589203.773070837 6016124.11945343
589203.727928565 6016124.01599072
589199.521757869 6016115.69815007
589195.818789346 6016109.63912581
589191.874153215 6016103.67478649
589189.163526738 6016099.74647287
589182.827482086 6016092.0099014
589181.507256572 6016090.39785167
589176.852766256 6016085.28137462
589170.416501619 6016079.09352182
589167.067761541 6016076.23259092
589158.976812096 6016070.35581144
589157.885178194 6016069.56291417
589152.92873876 6016066.29335855
589147.171351752 6016062.96734989
589137.946192607 6016059.10775939
589136.099659683 6016058.33521327
589129.800728585 6016056.07683264
589121.59345877 6016053.73398739
589117.642843348 6016052.83677142
589107.752925961 6016051.35706399
589107.185560498 6016051.27217603
589097.218339867 6016050.46315632
589096.998060934 6016050.44527671
589092.000835607 6016050.27872615
589087.232299696 6016050.11979749
589082.808749893 6016049.97514335
589078.30469653 6016049.83604219
589073.459858955 6016049.69333692
589068.461973695 6016049.54793084
589063.464088435 6016049.40252476
589058.466203175 6016049.25711868
589053.496759353 6016049.11254006
589048.759634466 6016048.69875552
589043.808908464 6016047.99853267
589038.858182461 6016047.29830981
589033.907456459 6016046.59808696
589029.057681899 6016045.91214252
589023.491879305 6016045.16018231
589019.003344325 6016044.59498381
589015.423837081 6016044.20250506
589011.158541873 6016043.77409778
589006.182981289 6016043.28033994
589001.20742069 6016042.7865821
588997.439091465 6016042.32790363
588997.067314359 6016042.16125123
588995.445006695 6016041.61035743
588990.909958995 6016039.50480706
588986.374911295 6016037.39925669
588981.839863595 6016035.29370632
588977.304815894 6016033.18815595
588972.968170451 6016027.82192545
588971.185153525 6016021.49656344
588967.17618523 6016012.33533136
588965.859460123 6016009.3263716
588963.321909606 6016005.01814257
588960.784359089 6016000.70991354
588958.659964989 6015997.10313753
588952.570151839 6015989.17129186
588950.283864842 6015986.19345408
588947.536944286 6015980.33103153
588947.403796667 6015977.84133892
588947.318007461 6015973.30820441
588947.306855052 6015972.69721384
588947.47798571 6015969.23973747
588947.75109912 6015965.67751113
588947.774998975 6015965.46675991
588948.252769653 6015962.29586198
588948.927051066 6015957.90105345
588949.222651941 6015955.98592681
588949.787802407 6015952.41438059
588950.46208382 6015948.01957206
588950.722236776 6015946.32524796
588951.461021627 6015940.92936349
588952.143065747 6015935.10587791
588952.556826801 6015930.00195695
588952.882642539 6015924.60416478
588953.128101782 6015919.48267907
588953.326721831 6015912.18380652
588953.273132752 6015905.28533222
588952.929230205 6015899.43289904
588952.466436655 6015894.03332203
588952.270183823 6015892.02011536
588951.933183503 6015888.45226424
588951.502440424 6015884.07989492
588951.459423945 6015884.06615212
588955.794980919 6015876.47113911
588961.327108682 6015871.87239561
588967.322351659 6015866.18377051
588972.357520012 6015861.00804006
588975.79594753 6015857.05783991
588979.282750995 6015852.85988576
588982.319047351 6015849.14861348
588984.735652747 6015846.21138237
588986.878821987 6015843.66113085
588989.735129165 6015840.31496657
588992.987698259 6015836.51749448
588995.834146445 6015833.19418075
588997.801043919 6015830.90009383
588999.763981464 6015828.61798091
589003.261021209 6015825.16799552
589007.004205539 6015822.49151974
589011.090884818 6015819.51902051
589015.588856575 6015816.12605684
589019.718123998 6015812.92823523
589023.662387731 6015809.85532397
589027.446203589 6015806.90741502
589032.69486131 6015802.66593265
589037.146670811 6015798.90060117
589040.807971222 6015795.56816137
589044.624627514 6015791.95331557
589048.233921982 6015788.49311422
589051.608858366 6015785.25759007
589054.084503457 6015782.8972135
589056.304894952 6015780.82578843
589056.612800013 6015780.5059576
589060.852536661 6015778.46300134
589069.053693671 6015774.0555905
589076.58312604 6015769.53086189
589082.901126523 6015765.06403951
589088.680714009 6015760.64246504
589094.925538374 6015755.18337953
589100.234392833 6015750.15397649
589104.005012918 6015746.15314206
589107.800145198 6015741.92012669
589110.89121999 6015738.41005223
589113.3777964 6015735.59428617
589115.765782982 6015732.91527421
589119.153089942 6015731.06382288
589123.890855125 6015729.73472871
589127.483452977 6015728.6540067
589136.511076686 6015724.35261039
589140.9858919 6015722.22049299
589149.525567017 6015717.15933402
589157.643108481 6015711.31934082
589161.69040499 6015708.40759911
589165.360867736 6015705.01235195
589168.595217936 6015702.02051712
589175.049362394 6015694.38219143
589177.704516145 6015691.23988043
589182.733012444 6015684.23915773
589187.928904465 6015675.69499563
589188.962418684 6015673.99547743
589191.759720401 6015667.80281699
589193.970953219 6015662.55324215
589195.473786153 6015658.58342945
589197.054755144 6015654.19912351
589198.66847048 6015649.6834379
589199.927920367 6015646.19343541
589201.034532543 6015643.24142939
589202.593579909 6015639.19314715
589204.399335614 6015634.53061068
589206.078497758 6015630.19494405
589206.969828342 6015627.91586449
589207.468540138 6015626.77989104
589209.271948314 6015622.65754762
589212.658076162 6015619.18212274
589215.359186107 6015618.15906908
589217.269637447 6015617.48935808
589221.174410396 6015616.16948583
589225.795023622 6015614.61691076
589229.64239312 6015613.33595364
589233.003378145 6015612.2547113
589237.220358588 6015610.93772468
589241.996105745 6015609.45710349
589249.15972648 6015607.23617172
589258.711220794 6015604.27492935
589268.262715108 6015601.31368698
589268.262715108 6015601.31368698
589277.814209421 6015598.3524446
589287.365703735 6015595.39120223
589287.365703735 6015595.39120223
589296.917198049 6015592.42995986
589306.468692363 6015589.46871749
589306.468692363 6015589.46871749
589316.020186676 6015586.50747512
589325.57168099 6015583.54623275
589325.57168099 6015583.54623275
589329.014953602 6015582.47871762
};
\addplot [color0, forget plot]
table {%
589285.451211865 6016173.02005602
589284.455987468 6016171.40950295
589280.567134772 6016165.11624522
589275.759014716 6016157.80926155
589270.78716462 6016150.92105767
589266.384990394 6016145.33941901
589262.690325778 6016140.83458643
589258.253028347 6016135.66440811
589253.112458899 6016129.95748343
589248.291727645 6016124.96114641
589244.300405031 6016121.08879618
589240.889561332 6016117.84615303
589238.768616652 6016114.30559726
589236.74651278 6016109.67108633
589233.75089294 6016103.61155012
589228.918418855 6016094.85671179
589228.387897462 6016093.89558319
589223.8734816 6016086.79798711
589220.149406524 6016081.26485932
589214.053941859 6016073.33735589
589213.847161719 6016073.06842639
589210.019026636 6016068.39411579
589205.809698618 6016063.61442462
589198.813462123 6016056.46930916
589198.584739187 6016056.23571903
589192.126215311 6016050.29181913
589184.205545124 6016044.18747774
589184.178692953 6016044.16678318
589179.587401282 6016040.83194481
589175.230121446 6016037.87747564
589168.058083803 6016033.45808212
589159.061324148 6016029.09249903
589156.453297945 6016027.82698172
589150.91745191 6016025.51091341
589145.100103483 6016023.31827144
589135.578907918 6016020.2882214
589127.591008484 6016018.17934653
589118.02483141 6016016.49321511
589112.796189985 6016015.71091742
589105.114421135 6016014.9856719
589100.02067137 6016014.57222224
589095.698612314 6016014.38197912
589090.815731699 6016014.21923951
589086.197128883 6016014.06670329
589081.668001163 6016013.92274879
589076.942202398 6016013.78029628
589072.00784009 6016013.63586001
589067.00995483 6016013.49045393
589062.01206957 6016013.34504785
589057.02840503 6016013.2000555
589054.260843516 6016013.04220505
589051.325876012 6016012.70341688
589046.375150021 6016012.00319402
589041.424424006 6016011.30297117
589036.524173736 6016010.60988752
589031.094721526 6016009.86028584
589025.745232393 6016009.15964066
589021.137332033 6016008.61321309
589016.888936263 6016008.1685273
589012.225818016 6016007.7031826
589007.25025744 6016007.20942477
589003.802397804 6016005.79968843
589002.161104863 6016002.48366154
588999.498258163 6015996.39856562
588995.609933877 6015988.90189336
588993.07238336 6015984.59366433
588990.741411051 6015980.63616181
588985.020749553 6015972.43408695
588984.169702841 6015971.21388736
588983.509199331 6015970.21064262
588983.533773115 6015969.62864876
588983.612067481 6015969.24501817
588984.173531117 6015965.55793881
588984.65353118 6015962.43507938
588985.062817549 6015959.82667721
588985.708563871 6015955.67645742
588986.175156782 6015952.63595842
588986.758870795 6015948.51073456
588987.55764922 6015942.2053018
588988.232231857 6015935.46279718
588988.654331389 6015929.47210643
588988.964096698 6015923.76682834
588989.214089912 6015916.81252771
588989.298841118 6015908.45492077
588989.039187798 6015900.24731503
588989.10400953 6015895.14296989
588995.643757485 6015888.69894869
589001.230715261 6015882.66895676
589005.232562035 6015877.96073159
589008.664094687 6015873.79991447
589011.327475356 6015870.55253676
589013.367513192 6015868.09724097
589015.68800287 6015865.36066825
589018.703212753 6015861.83472802
589021.752721387 6015858.27433513
589024.147670065 6015855.47931617
589026.075285117 6015853.23465394
589030.223444866 6015850.11851922
589035.019468012 6015846.56266846
589039.695902915 6015842.98996469
589043.815216932 6015839.79047848
589047.679256729 6015836.78006837
589052.69771198 6015832.78686574
589058.168985931 6015828.26999594
589063.209402158 6015823.85779659
589067.471736166 6015819.89822781
589071.342724498 6015816.2101351
589074.834839919 6015812.86227235
589081.99493412 6015807.97012068
589090.690299357 6015803.03143428
589091.361554681 6015802.65018295
589099.745419108 6015797.19941995
589100.524631073 6015796.69281589
589107.665023352 6015791.44562213
589115.394337413 6015785.10072622
589115.496664825 6015785.01672694
589122.338674272 6015778.80306809
589128.318134881 6015772.84449203
589132.707031536 6015768.06830779
589136.36293409 6015763.95727561
589145.497208596 6015759.88725973
589147.482291525 6015759.0027539
589154.233510988 6015755.78599704
589163.007752929 6015750.98884389
589163.610254741 6015750.65943726
589171.977889952 6015745.18379292
589174.60831327 6015743.46248669
589180.690732255 6015739.08661924
589187.97141587 6015733.1373073
589191.423822352 6015729.94376629
589198.22677244 6015722.61438227
589199.32026264 6015721.43627432
589203.874911746 6015716.04595598
589209.457795021 6015708.74140191
589214.958433722 6015700.39017602
589216.089942038 6015698.67228796
589219.204645156 6015693.55044781
589223.169186142 6015685.71898139
589226.042208444 6015679.15283506
589228.390592605 6015673.3139533
589230.129765918 6015668.60308348
589231.762013362 6015664.0558522
589233.160703959 6015660.15852322
589234.190541074 6015657.353971
589235.408890263 6015654.15510594
589237.066720346 6015649.86331999
589239.09092696 6015648.13302226
589242.347771035 6015647.06560971
589245.84368221 6015645.95939846
589250.268704699 6015644.58279362
589256.238388645 6015642.73201713
589264.59594617 6015640.14093006
589274.147440484 6015637.17968769
589283.698934797 6015634.21844532
589283.698934798 6015634.21844532
589293.250429111 6015631.25720295
589302.801923425 6015628.29596058
589302.801923425 6015628.29596058
589312.353417739 6015625.33471821
589321.904912052 6015622.37347584
589321.904912053 6015622.37347584
589327.319663521 6015620.69474464
};
\addplot [color0, forget plot]
table {%
589289.62130019 6016116.88365399
589287.789985664 6016114.80360178
589282.43122233 6016108.71698622
589276.609142018 6016102.46281866
589271.363910874 6016097.18695337
589267.520499579 6016090.68728624
589262.854821068 6016081.84243214
589262.852073892 6016081.83722425
589260.170576156 6016076.97924079
589256.506837146 6016071.02607978
589251.876966909 6016063.93041466
589245.994394885 6016055.84367573
589245.640686511 6016055.35743481
589242.489564131 6016051.25921838
589239.784751485 6016047.92151035
589234.931077481 6016042.21147469
589228.091256637 6016034.91648663
589228.033996017 6016034.8554155
589224.421516285 6016031.16606269
589219.734083324 6016026.77445867
589212.073677238 6016020.34653688
589210.141509214 6016018.72523576
589206.167748326 6016015.66271801
589203.039453252 6016013.37194599
589197.612245891 6016009.55841493
589190.529682899 6016005.01920864
589181.748685434 6016000.23443242
589179.2758031 6015998.88695582
589173.473410174 6015996.07140562
589167.579900696 6015993.45837465
589160.705740539 6015990.72799072
589151.256730777 6015987.49852085
589141.660375274 6015984.68605555
589140.774410079 6015984.42640006
589131.002011562 6015982.30502616
589129.056940614 6015981.88279381
589120.737457453 6015980.49836367
589112.339064014 6015979.50767275
589105.480017205 6015978.8969528
589099.442713109 6015978.51192467
589094.456336053 6015978.320587
589089.69473581 6015978.16258883
589085.076217163 6015978.01289646
589080.389778113 6015977.86786683
589075.528344696 6015977.72349103
589070.555821226 6015977.57838309
589065.557935966 6015977.43297702
589060.567161066 6015977.2877778
589057.69458614 6015977.17954355
589056.921488047 6015977.1102809
589053.892117567 6015976.70807823
589048.941391567 6015976.00785538
589044.015903416 6015975.31120212
589038.732981366 6015974.57335908
589033.095120164 6015973.81482302
589025.360407631 6015968.47741512
589022.926146216 6015964.34454934
589021.525307608 6015959.61681957
589022.111942754 6015955.61705931
589022.872825662 6015949.88237449
589023.716104615 6015942.41793065
589024.35425189 6015934.99771156
589024.756268973 6015928.57119531
589025.065855165 6015921.58297074
589025.254614683 6015912.99876731
589030.253242241 6015904.33772104
589030.661869866 6015903.62969814
589034.721506231 6015898.78557551
589037.83119387 6015895.00581199
589040.036941695 6015892.33129018
589041.985266816 6015890.01167806
589044.5557611 6015886.99474949
589047.56976611 6015883.47302908
589050.287211602 6015880.30090648
589054.062264851 6015877.25930292
589059.212788101 6015873.3832124
589063.838388782 6015869.82169481
589067.872197897 6015866.6839723
589072.603628525 6015862.95368736
589078.352399264 6015858.29022352
589084.40094516 6015853.15176918
589089.842414555 6015848.25337139
589094.239890288 6015844.11831389
589098.002231953 6015840.52312393
589098.724105594 6015840.14052394
589104.121887791 6015836.80409233
589108.805198067 6015834.14412347
589115.176233692 6015830.10671338
589119.757771897 6015827.12802985
589125.412721886 6015823.07865483
589133.301051195 6015816.93257798
589134.37130567 6015816.0987048
589138.287126365 6015812.88425723
589143.120345566 6015808.56004712
589150.371497288 6015801.673771
589150.739677049 6015801.32411793
589157.02045525 6015794.81482186
589161.141807222 6015792.32839503
589166.342927954 6015789.89382082
589175.232391759 6015785.31370802
589175.890383307 6015784.97469145
589180.578755166 6015782.41141157
589187.506391986 6015778.04510185
589193.005421247 6015774.44662656
589198.673498285 6015770.49770223
589206.59100006 6015764.38925189
589207.110173961 6015763.98870282
589214.143398618 6015757.96786856
589221.149492818 6015750.83241875
589221.211079865 6015750.7696946
589225.159300006 6015746.51594862
589229.095559671 6015741.9760352
589235.268812473 6015734.25458775
589241.049413456 6015726.09464582
589242.272527577 6015724.36808829
589245.588601088 6015719.33353131
589248.40627718 6015714.81657916
589253.219671141 6015706.05123612
589253.305826876 6015705.8943438
589257.586746591 6015696.86679133
589260.616191514 6015689.66670955
589263.032175895 6015683.42656729
589264.829115751 6015678.49199177
589271.07763994 6015675.82185313
589280.03216586 6015673.0456884
589289.583660174 6015670.08444603
589299.135154487 6015667.12320366
589299.135154488 6015667.12320366
589308.686648801 6015664.16196129
589313.822334285 6015662.56974871
};
\addplot [color0, forget plot]
table {%
589263.868402824 6016020.44152479
589257.77312408 6016013.94062562
589254.324583383 6016010.26259606
589251.950171795 6016007.82428771
589246.691134909 6016002.69891251
589239.177545932 6015996.09997466
589239.04439874 6015995.98303587
589234.24811168 6015991.95842441
589230.130257767 6015988.67956421
589225.872696507 6015985.47209887
589221.0232261 6015982.00981415
589216.960893284 6015979.03466862
};
\addplot [color0, forget plot]
table {%
589082.578614745 6015941.91607226
589074.092186144 6015941.66625583
589069.103802362 6015941.52090618
589064.109472282 6015941.37560354
589060.486336996 6015941.25918752
589060.144864244 6015941.22233642
589060.48502796 6015934.03207559
589060.875787373 6015926.67036073
589064.076875381 6015919.76774638
589066.707240273 6015916.57381009
589068.577351783 6015914.32536063
589070.672947148 6015911.85073303
589073.413693883 6015908.64172158
589078.284670921 6015904.08583896
589083.48820339 6015900.12689128
589087.958539815 6015896.66843658
589092.52649589 6015893.0892929
589098.157627717 6015888.57969349
589104.684615574 6015883.15709987
589111.207331307 6015877.45853026
589116.702441106 6015872.41218132
589120.351035706 6015869.09467478
589124.242813987 6015866.77742275
589131.260836744 6015862.53368115
589137.089749591 6015858.79928355
589143.544508705 6015854.37293995
589151.482763219 6015848.40360192
589155.962055103 6015844.9136269
589159.170841312 6015842.31701163
589164.707582723 6015837.55152676
589171.536515433 6015831.22105526
589175.346181167 6015827.60309067
589179.004247717 6015823.71593909
589187.276065937 6015819.60583412
589192.049793629 6015817.14626943
589195.504320585 6015815.2803225
589203.237903767 6015810.68378656
589209.968226254 6015806.36935096
589216.418545977 6015802.01029587
589224.460356893 6015796.06645223
589224.622670421 6015795.94648345
589228.841008263 6015792.69198374
589234.038136723 6015788.32620464
589241.337743176 6015781.49131286
589243.334065053 6015779.62208277
589246.867905595 6015776.02299588
589249.570972404 6015773.13344193
589254.327290129 6015767.8291978
589260.300398899 6015760.59566084
589266.314405788 6015752.60618519
589267.534903907 6015750.98478033
589271.036761458 6015746.0415306
589273.994977538 6015741.65310912
589277.54183601 6015736.12865908
589282.368209098 6015727.7621259
589284.817983934 6015723.30100824
589287.974279355 6015716.80553745
589292.077835409 6015707.68628158
589292.283915655 6015707.2283133
589295.46838555 6015705.95044675
589299.356685387 6015704.39014677
};
\addplot [color0, forget plot]
table {%
589294.377513592 6016000.34795738
589287.537692747 6015993.05296932
589287.082720472 6015992.56772016
589282.310810751 6015987.4782558
589278.928916826 6015983.92777937
589274.446764448 6015979.48023976
589267.084602399 6015972.71277569
589266.690516664 6015972.35052327
589262.867148531 6015968.9925849
589260.271167332 6015966.70268544
};
\addplot [color0, forget plot]
table {%
589217.127663949 6015937.52982831
589211.172338007 6015934.40037321
589203.76064371 6015930.81863114
589195.181003172 6015927.0393837
589193.367611464 6015926.2046593
};
\addplot [color0, forget plot]
table {%
589151.551827183 6015913.11966187
589148.232735535 6015912.36854223
589140.612048051 6015910.86513551
589130.920234894 6015909.33352399
589131.631401006 6015907.4187081
589138.30499381 6015901.45086558
589146.33668677 6015895.49335703
589146.379840798 6015895.46134753
589148.472709341 6015893.9089622
};
\addplot [color0, forget plot]
table {%
589177.855574313 6015873.46687726
589180.212454716 6015871.60028647
589185.423635776 6015867.21946373
589192.596107409 6015860.78743623
589198.231942309 6015855.51621916
589206.151335867 6015850.37812147
589210.885984255 6015847.88796426
589217.764472583 6015843.92852918
589226.031448288 6015838.83395934
589233.350573501 6015834.0174582
589238.320809221 6015830.74669219
};
\addplot [color0, forget plot]
table {%
589337.636781648 6015993.85302762
589330.796960804 6015986.55803955
589323.957139959 6015979.26305149
589317.219560188 6015972.07710831
589313.57216364 6015968.18698971
589310.958722631 6015965.39963294
589306.687040677 6015960.87355345
589302.044823745 6015956.14968689
589295.128554084 6015949.59272435
589291.250430186 6015946.0278661
589288.535008838 6015943.62263377
589284.543621285 6015940.17953546
589280.011446407 6015936.42427852
589274.18165857 6015931.77702926
589268.288497125 6015927.34033869
589261.195468104 6015922.32753803
589252.826811306 6015916.85345515
589252.130313997 6015916.39786424
589247.223698407 6015913.32560962
589243.179305017 6015910.90411148
589237.597101733 6015907.70300168
589231.220442646 6015904.2675588
589223.130517658 6015900.19595154
589214.047289467 6015896.01325318
589213.982942237 6015895.98362218
589213.044673305 6015890.80509744
589220.005154698 6015884.44396213
589221.785723004 6015883.14769805
589225.27624036 6015880.99498729
589232.284859631 6015877.10843336
589237.950246768 6015873.96675427
};
\end{axis}

\end{tikzpicture}


==> Field10_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=5343.2m, NrLanes=20},
title style={yshift=-0.3cm,},
title={\small{Field 10 (24.1ha):~~$N_l=20$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=588678.743511375, xmax=589541.490068577,
ymin=6015464.89379535, ymax=6016322.07424574,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6015464.89379535,6015864.89379535,6016264.89379535},
yticklabels={0,400,800},
xtick={588678.743511375,589078.743511375,589478.743511375},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
589240.681946477 6016264.40830307
589236.090393158 6016266.38760551
589231.498839838 6016268.36690794
589226.976268478 6016270.31647399
589222.78153826 6016273.03754701
589220.788009616 6016274.33072601
589216.551464566 6016276.9862271
589212.314919516 6016279.64172819
589212.192422234 6016279.71851049
589207.668368284 6016281.84757974
589204.982671527 6016283.11149799
589202.067290519 6016279.04941065
589199.151909511 6016274.98732331
589196.327777059 6016271.0523753
589193.864675057 6016266.7011538
589191.401573056 6016262.3499323
589188.938471054 6016257.99871081
589186.475369052 6016253.64748931
589184.01226705 6016249.29626781
589181.549165049 6016244.94504631
589181.084261118 6016244.12376486
589178.535129361 6016239.82237819
589178.535129361 6016239.82237819
589175.985997604 6016235.52099152
589175.985997604 6016235.52099152
589173.436865848 6016231.21960485
589173.436865848 6016231.21960485
589172.088466523 6016228.94432549
589168.890998238 6016225.10034362
589165.693529953 6016221.25636176
589162.496061667 6016217.4123799
589161.35383939 6016216.03920546
589157.715965128 6016212.60906394
589157.715965128 6016212.60906394
589154.078090865 6016209.17892242
589154.078090865 6016209.17892242
589150.590224029 6016205.89022248
589147.05431928 6016202.35505946
589147.05431928 6016202.35505946
589143.518414532 6016198.81989643
589143.518414532 6016198.81989643
589139.982509783 6016195.28473341
589139.982509783 6016195.28473341
589138.850773991 6016194.15323502
589135.989560316 6016190.05281354
589135.989560316 6016190.05281354
589133.128346642 6016185.95239206
589133.128346642 6016185.95239206
589130.267132967 6016181.85197058
589130.267132967 6016181.85197058
589129.154954136 6016180.25810082
589127.428850846 6016175.56549307
589125.702747555 6016170.87288533
589123.976644265 6016166.18027759
589122.250540975 6016161.48766985
589122.057272339 6016160.96224712
589119.217582009 6016156.84689065
589116.37789168 6016152.73153419
589113.538201351 6016148.61617772
589111.731021872 6016145.99716407
589107.300227903 6016143.68025561
589102.869433934 6016141.36334715
589101.495988784 6016140.64515833
589096.498763463 6016140.47860777
589096.498763463 6016140.47860777
589091.501538142 6016140.31205721
589091.501538142 6016140.31205721
589086.504312821 6016140.14550665
589086.504312821 6016140.14550665
589081.507087499 6016139.97895608
589081.507087499 6016139.97895608
589078.339377431 6016139.87338072
589073.341492171 6016139.72797464
589073.341492171 6016139.72797464
589068.343606911 6016139.58256856
589068.343606911 6016139.58256856
589063.345721651 6016139.43716248
589063.345721651 6016139.43716248
589058.347836391 6016139.2917564
589058.347836391 6016139.2917564
589053.349951131 6016139.14635032
589053.349951131 6016139.14635032
589048.352065871 6016139.00094424
589048.352065871 6016139.00094424
589043.58171209 6016138.86215786
589038.630986087 6016138.161935
589038.630986087 6016138.161935
589033.680260084 6016137.46171215
589033.680260084 6016137.46171215
589028.729534082 6016136.76148929
589028.729534081 6016136.76148929
589023.778808079 6016136.06126644
589023.778808079 6016136.06126644
589018.828082076 6016135.36104358
589018.828082076 6016135.36104358
589013.877356073 6016134.66082073
589013.877356073 6016134.66082073
589009.734241656 6016134.07482518
589004.758681064 6016133.58106734
589004.758681064 6016133.58106734
588999.783120473 6016133.0873095
588999.783120473 6016133.0873095
588994.807559882 6016132.59355166
588994.807559882 6016132.59355166
588989.831999291 6016132.09979382
588989.831999291 6016132.09979382
588984.8564387 6016131.60603598
588984.8564387 6016131.60603598
588983.981883995 6016131.51924813
588979.078626426 6016130.54044007
588974.175368858 6016129.56163201
588969.272111289 6016128.58282395
588968.8827193 6016128.50509195
588964.3476716 6016126.39954158
588964.3476716 6016126.39954158
588959.8126239 6016124.29399121
588959.812623899 6016124.29399121
588955.277576199 6016122.18844084
588955.277576199 6016122.18844084
588950.742528499 6016120.08289047
588950.742528499 6016120.08289047
588946.207480799 6016117.9773401
588946.207480799 6016117.9773401
588941.672433098 6016115.87178974
588941.672433098 6016115.87178974
588937.137385398 6016113.76623937
588937.137385398 6016113.76623937
588932.602337698 6016111.660689
588932.602337698 6016111.660689
588929.50044698 6016110.22053058
588924.878284384 6016108.31380224
588920.256121788 6016106.40707391
588915.633959191 6016104.50034558
588911.011796595 6016102.59361725
588908.684140328 6016101.6334156
588904.325568043 6016099.18334465
588899.966995757 6016096.73327371
588896.429463725 6016094.74473162
588893.13251296 6016090.98572701
588893.13251296 6016090.98572701
588889.835562195 6016087.2267224
588889.835562194 6016087.2267224
588889.316399587 6016086.63480133
588887.309941517 6016082.05504959
588887.309941517 6016082.05504959
588885.975269367 6016079.00865296
588886.55329741 6016074.04217699
588887.131325454 6016069.07570101
588887.709353498 6016064.10922504
588888.287381541 6016059.14274907
588888.461833572 6016057.64383941
588888.391476265 6016052.64433445
588888.329113251 6016048.21289433
588884.022883007 6016045.67195335
588881.700201997 6016044.30142854
588877.0807822 6016042.38806482
588877.0807822 6016042.38806482
588872.461362403 6016040.4747011
588872.461362403 6016040.4747011
588867.841942606 6016038.56133737
588867.841942606 6016038.56133737
588866.510316983 6016038.00977803
588861.687428208 6016036.69078452
588861.687428208 6016036.69078452
588859.57914778 6016036.11419893
588857.244127264 6016031.69292319
588857.244127264 6016031.69292319
588856.278374354 6016029.86430546
588857.0708095 6016024.92750016
588857.863244645 6016019.99069486
588858.420318672 6016016.52016983
588858.886786859 6016011.54197665
588859.353255046 6016006.56378346
588859.685845441 6016003.01434689
588859.026702939 6015998.05798419
588858.367560436 6015993.1016215
588857.708417934 6015988.1452588
588857.561820691 6015987.04293404
588857.467213034 6015982.04382918
588857.467213034 6015982.04382918
588857.372605377 6015977.04472432
588857.372605377 6015977.04472432
588857.277997719 6015972.04561946
588857.277997719 6015972.04561946
588857.253937674 6015970.77427746
588857.560505376 6015965.78368468
588857.560505376 6015965.78368468
588857.867073077 6015960.79309191
588857.867073077 6015960.79309191
588858.168162586 6015955.89167824
588858.935678963 6015950.95093754
588859.703195339 6015946.01019685
588860.470711716 6015941.06945615
588861.238228093 6015936.12871546
588862.00574447 6015931.18797477
588862.610733221 6015927.29347475
588862.87740076 6015922.30059097
588863.144068299 6015917.30770719
588863.410735837 6015912.31482341
588863.557334787 6015909.57001421
588863.075336671 6015904.59330065
588863.075336671 6015904.59330065
588862.593338556 6015899.61658709
588862.593338556 6015899.61658709
588862.111340441 6015894.63987354
588862.111340441 6015894.63987354
588861.629342325 6015889.66315998
588861.629342325 6015889.66315998
588861.614123051 6015889.50601836
588860.219729864 6015884.70438659
588858.825336677 6015879.90275482
588857.430943491 6015875.10112305
588856.043719245 6015870.32417773
588854.40682023 6015865.59971357
588852.769921216 6015860.87524941
588851.133022201 6015856.15078525
588850.723347998 6015854.96837199
588850.236180305 6015849.99216183
588850.236180305 6015849.99216183
588849.749012612 6015845.01595166
588849.749012612 6015845.01595166
588849.535098129 6015842.83090647
588850.516076438 6015837.92808263
588851.121709649 6015834.90119314
588854.665467123 6015831.37390197
588858.209224596 6015827.84661081
588859.99569164 6015826.0684447
588864.510365764 6015823.91955719
588869.025039887 6015821.77066967
588871.158968062 6015820.75496588
588875.822200679 6015818.95100869
588880.485433296 6015817.14705149
588884.854342941 6015815.45695223
588889.214967649 6015813.01053605
588893.575592357 6015810.56411986
588896.78205021 6015808.76521926
588900.543148366 6015805.47065698
588904.304246523 6015802.17609469
588904.875665368 6015801.67555605
588908.04172993 6015797.80566778
588911.207794492 6015793.93577951
588914.373859054 6015790.06589125
588916.501777919 6015787.46493094
588919.754347017 6015783.66745886
588923.006916114 6015779.86998677
588926.259485212 6015776.07251468
588929.512054309 6015772.27504259
588929.515652946 6015772.27084107
588932.778048187 6015768.48180725
588932.778048187 6015768.48180725
588936.040443429 6015764.69277343
588936.040443429 6015764.69277343
588939.302838671 6015760.90373961
588939.302838671 6015760.90373961
588940.745576832 6015759.2281046
588944.812818763 6015756.31991907
588948.880060693 6015753.41173354
588952.947302623 6015750.50354801
588957.014544554 6015747.59536248
588958.489325724 6015746.54085494
588962.433589457 6015743.46794368
588966.377853189 6015740.39503242
588970.322116921 6015737.32212116
588974.266380653 6015734.2492099
588976.927061432 6015732.1763171
588980.536355905 6015728.71611574
588984.145650377 6015725.25591439
588987.75494485 6015721.79571304
588991.364239322 6015718.33551168
588993.098669054 6015716.67272796
588996.780038901 6015713.28931015
589000.461408747 6015709.90589234
589001.526857152 6015708.92667611
589005.672776888 6015706.13179695
589009.818696624 6015703.33691778
589010.788018035 6015702.68347141
589015.292361098 6015700.51301211
589015.292361098 6015700.51301211
589019.796704161 6015698.34255281
589019.796704161 6015698.34255281
589024.301047224 6015696.17209351
589024.301047225 6015696.17209351
589026.688538987 6015695.02165856
589030.578743616 6015691.8805906
589030.578743617 6015691.8805906
589034.468948246 6015688.73952264
589034.468948246 6015688.73952264
589035.300311005 6015688.0682554
589038.604781302 6015684.31585936
589038.604781303 6015684.31585936
589041.9092516 6015680.56346331
589041.9092516 6015680.56346331
589045.213721898 6015676.81106727
589045.213721898 6015676.81106727
589046.811028162 6015674.99724383
589050.151194532 6015671.27658681
589053.491360902 6015667.5559298
589056.831527272 6015663.83527278
589057.884766395 6015662.66205532
589061.734333713 6015659.47131379
589065.58390103 6015656.28057227
589067.804957102 6015654.43963399
589072.217426759 6015652.08801507
589076.629896416 6015649.73639616
589078.651949785 6015648.65874592
589083.490341457 6015647.39780737
589088.328733129 6015646.13686882
589093.167124801 6015644.87593027
589097.796750152 6015643.66939854
589102.560230593 6015642.14977553
589102.560230593 6015642.14977553
589104.755250207 6015641.44953076
589106.917853721 6015636.94141074
589109.080457236 6015632.43329073
589109.779884707 6015630.97527822
589111.462464082 6015626.26688925
589111.462464082 6015626.26688925
589113.145043457 6015621.55850029
589113.145043457 6015621.55850029
589114.827622832 6015616.85011132
589114.827622832 6015616.85011132
589115.959289891 6015613.68334917
589117.765045596 6015609.02081269
589117.765045596 6015609.02081269
589119.570801301 6015604.35827622
589119.570801301 6015604.35827622
589121.376557006 6015599.69573975
589121.376557006 6015599.69573975
589123.182312711 6015595.03320328
589123.182312711 6015595.03320328
589123.975319947 6015592.98562556
589126.028070473 6015588.42643536
589126.028070473 6015588.42643536
589128.080820999 6015583.86724516
589128.080820999 6015583.86724516
589130.133571526 6015579.30805496
589130.133571526 6015579.30805496
589132.186322052 6015574.74886476
589132.186322052 6015574.74886476
589134.239072578 6015570.18967456
589134.239072578 6015570.18967456
589134.740674963 6015569.07560802
589137.46842944 6015564.88521955
589140.196183917 6015560.69483108
589142.923938394 6015556.50444262
589143.144960448 6015556.16490756
589147.143552872 6015553.16303171
589151.142145295 6015550.16115586
589155.140737718 6015547.15928
589157.09984028 6015545.68851678
589161.542010382 6015543.39349504
589161.542010383 6015543.39349504
589165.984180485 6015541.0984733
589165.984180485 6015541.0984733
589169.066361861 6015539.50608195
589173.735127414 6015537.71649311
589173.735127414 6015537.71649311
589178.403892967 6015535.92690428
589178.403892967 6015535.92690428
589183.07265852 6015534.13731544
589183.07265852 6015534.13731544
589185.399034685 6015533.24559004
589190.138630663 6015531.6530355
589190.138630663 6015531.6530355
589194.878226641 6015530.06048096
589194.878226641 6015530.06048096
589199.617822619 6015528.46792642
589199.617822619 6015528.46792642
589203.40555652 6015527.19520763
589208.181303677 6015525.71458645
589208.181303677 6015525.71458645
589212.957050834 6015524.23396526
589212.957050834 6015524.23396526
589217.73279799 6015522.75334408
589217.732797991 6015522.75334408
589222.508545147 6015521.27272289
589222.508545147 6015521.27272289
589227.004597711 6015519.87881521
589231.911655482 6015518.91924028
589236.818713253 6015517.95966536
589239.50383436 6015517.43459005
589244.312328274 6015516.06404772
589244.312328274 6015516.06404772
589249.120822189 6015514.69350539
589249.120822189 6015514.69350539
589251.817398818 6015513.92491288
589256.360760778 6015511.83736358
589256.360760778 6015511.83736358
589260.904122739 6015509.74981427
589260.904122739 6015509.74981427
589265.4474847 6015507.66226497
589265.4474847 6015507.66226497
589267.846052207 6015506.56018947
589272.814986288 6015506.00368781
589277.783920369 6015505.44718615
589282.75285445 6015504.89068449
589287.465051355 6015504.36293641
589292.46343176 6015504.23568341
589297.461812165 6015504.10843042
589302.460192571 6015503.98117742
589307.355713878 6015503.8565431
589312.349176986 6015504.11213298
589312.349176986 6015504.11213298
589317.342640095 6015504.36772286
589317.342640095 6015504.36772286
589319.810848139 6015504.49405783
589324.809452533 6015504.61218533
589324.809452533 6015504.61218533
589329.808056928 6015504.73031284
589329.808056928 6015504.73031284
589334.285228158 6015504.83611778
589336.359635261 6015509.38549523
589336.359635262 6015509.38549523
589338.434042365 6015513.93487268
589338.434042365 6015513.93487268
589338.485498079 6015514.04772008
589338.71787084 6015519.04231746
589338.950243601 6015524.03691483
589339.182616362 6015529.0315122
589339.323133025 6015532.05176358
589340.478155057 6015536.9165271
589341.63317709 6015541.78129062
589342.788199122 6015546.64605414
589342.884733281 6015547.0526402
589343.43669954 6015552.02208014
589343.988665798 6015556.99152007
589344.540632057 6015561.96096
589345.092598316 6015566.93039993
589345.219701823 6015568.074733
589345.894315912 6015573.02901356
589346.568930002 6015577.98329411
589347.243544092 6015582.93757467
589347.703547571 6015586.31578204
589347.667393748 6015591.31565133
589347.631239926 6015596.31552062
589347.595086103 6015601.31538991
589347.55893228 6015606.31525919
589347.522778458 6015611.31512848
589347.494721117 6015615.19530009
589346.171344951 6015620.01698812
589344.847968785 6015624.83867616
589343.52459262 6015629.6603642
589342.201216454 6015634.48205223
589340.877840288 6015639.30374027
589340.556644392 6015640.4740095
589338.915384959 6015645.19696064
589337.274125526 6015649.91991178
589335.632866093 6015654.64286292
589333.99160666 6015659.36581406
589332.350347227 6015664.0887652
589330.709087794 6015668.81171634
589329.067828361 6015673.53466748
589327.426568928 6015678.25761862
589326.814727122 6015680.01827809
589325.823766096 6015684.91909396
589324.832805071 6015689.81990984
589324.190447002 6015692.99670342
589322.375244208 6015697.6555701
589320.560041413 6015702.31443679
589318.744838619 6015706.97330348
589318.510006854 6015707.57601844
589315.900145056 6015711.84083044
589315.900145056 6015711.84083044
589313.290283258 6015716.10564244
589313.290283258 6015716.10564244
589310.878301531 6015720.04709583
589307.689342925 6015723.89814023
589304.793999842 6015727.39460919
589304.376094553 6015732.28103511
589307.615925046 6015736.08938099
589307.615925046 6015736.08938099
589309.308170737 6015738.0785767
589313.428735413 6015740.9107043
589313.428735413 6015740.9107043
589314.309868298 6015741.51632051
589313.716017305 6015746.48092935
589313.19295391 6015750.85375214
589311.626175351 6015755.60193126
589311.626175351 6015755.60193126
589310.059396791 6015760.35011038
589310.059396791 6015760.35011038
589308.492618232 6015765.0982895
589308.492618232 6015765.0982895
589308.044625509 6015766.45594766
589305.316741916 6015770.64625207
589302.588858322 6015774.83655649
589299.860974729 6015779.0268609
589297.133091136 6015783.21716532
589297.038126612 6015783.36304041
589294.985179269 6015787.92214199
589292.932231926 6015792.48124357
589290.879284583 6015797.04034515
589289.837944856 6015799.35290987
589286.849146668 6015803.36128677
589283.860348479 6015807.36966367
589281.164608683 6015810.98501019
589276.899451693 6015813.59430815
589276.899451693 6015813.59430815
589272.634294704 6015816.20360612
589272.634294704 6015816.20360612
589271.529539969 6015816.87946266
589267.161965064 6015819.31344899
589262.79439016 6015821.74743532
589258.426815255 6015824.18142165
589257.994775696 6015824.42219105
589256.989186793 6015829.32002638
589255.98359789 6015834.21786172
589255.617213453 6015836.00237887
589254.83011633 6015840.94003804
589254.83011633 6015840.94003804
589254.043019208 6015845.87769721
589254.043019208 6015845.87769721
589253.255922086 6015850.81535639
589253.255922086 6015850.81535639
589252.494722619 6015855.59055302
589253.518841694 6015860.48454731
589253.518841694 6015860.48454731
589254.542960768 6015865.3785416
589254.542960768 6015865.3785416
589255.567079842 6015870.2725359
589255.567079842 6015870.2725359
589255.906931699 6015871.89659806
589259.19682333 6015875.6617824
589259.19682333 6015875.6617824
589262.48671496 6015879.42696673
589262.486714961 6015879.42696673
589265.776606591 6015883.19215106
589265.776606591 6015883.19215106
589266.141086904 6015883.60928807
589269.938089671 6015886.86240504
589273.735092438 6015890.115522
589277.532095206 6015893.36863897
589281.329097973 6015896.62175593
589284.319085664 6015899.18345532
589288.763429602 6015901.47426456
589288.763429602 6015901.47426456
589293.20777354 6015903.7650738
589293.207773541 6015903.7650738
589297.652117478 6015906.05588304
589297.652117479 6015906.05588304
589302.096461416 6015908.34669227
589302.096461417 6015908.34669227
589306.540805354 6015910.63750151
589306.540805355 6015910.63750151
589310.985149293 6015912.92831075
589310.985149293 6015912.92831075
589315.429493231 6015915.21911999
589315.429493231 6015915.21911999
589319.873837169 6015917.50992922
589319.873837169 6015917.50992922
589324.318181107 6015919.80073846
589324.318181107 6015919.80073846
589326.411253228 6015920.87959937
589330.713078468 6015923.42799094
589330.713078469 6015923.42799094
589335.014903709 6015925.97638251
589335.014903709 6015925.97638251
589339.31672895 6015928.52477408
589339.31672895 6015928.52477408
589343.61855419 6015931.07316566
589343.61855419 6015931.07316566
589347.920379431 6015933.62155723
589347.920379431 6015933.62155723
589352.222204671 6015936.1699488
589352.222204672 6015936.1699488
589353.110759252 6015936.69632653
589356.560085519 6015940.31601551
589360.009411785 6015943.93570448
589361.853474874 6015945.87084611
589362.960093555 6015950.74684807
589364.066712236 6015955.62285003
589365.173330917 6015960.49885198
589366.279949598 6015965.37485394
589366.560623132 6015966.61156242
589367.369176149 6015971.54575354
589368.177729165 6015976.47994466
589368.986282181 6015981.41413578
589369.794835197 6015986.34832691
589370.603388214 6015991.28251803
589370.698481823 6015991.86282635
589370.549864144 6015996.86061714
589370.401246465 6016001.85840793
589370.386954122 6016002.3390381
589366.293484227 6016005.21018843
589366.293484227 6016005.21018843
589363.196487305 6016007.38241492
589358.284180093 6016008.31474418
589358.284180093 6016008.31474418
589353.371872881 6016009.24707344
589353.371872881 6016009.24707344
589348.459565669 6016010.17940271
589348.459565669 6016010.17940271
589343.547258457 6016011.11173197
589343.547258457 6016011.11173197
589341.533021488 6016011.49402322
589336.581761237 6016012.19045838
589331.630500986 6016012.88689353
589326.679240735 6016013.58332869
589321.727980484 6016014.27976385
589316.776720233 6016014.976199
589313.010511708 6016015.50594696
589308.077768888 6016016.32328917
589303.145026069 6016017.14063137
589298.21228325 6016017.95797357
589293.27954043 6016018.77531578
589289.680925872 6016019.37159652
589284.997331787 6016021.12200975
589284.997331787 6016021.12200975
589280.313737703 6016022.87242297
589280.313737703 6016022.87242297
589280.299924771 6016022.87758532
589279.623565516 6016027.83162792
589279.623565516 6016027.83162792
589279.260620395 6016030.49004588
589279.371089356 6016035.4888254
589279.371089356 6016035.4888254
589279.481558318 6016040.48760491
589279.481558318 6016040.48760491
589279.5477417 6016043.48243833
589281.453398032 6016048.105043
589282.196252528 6016049.90700625
589285.398243902 6016053.74722125
589288.600235277 6016057.58743624
589289.285875262 6016058.40973857
589292.173195401 6016062.49181922
589292.173195401 6016062.49181922
589295.060515539 6016066.57389987
589295.060515539 6016066.57389987
589296.029104887 6016067.94328727
589297.011686152 6016072.84579011
589297.994267417 6016077.74829294
589298.976848682 6016082.65079578
589299.413642308 6016084.83013918
589300.734377253 6016089.65255135
589300.734377253 6016089.65255135
589302.055112198 6016094.47496353
589302.055112198 6016094.47496353
589303.375847144 6016099.29737571
589303.375847144 6016099.29737571
589303.617703004 6016100.18046633
589304.973011671 6016104.99327615
589306.328320339 6016109.80608598
589307.683629007 6016114.6188958
589308.138727112 6016116.23498569
589309.625311823 6016121.0088799
589311.111896533 6016125.78277411
589312.598481243 6016130.55666831
589313.359206104 6016132.99959671
589313.469051115 6016137.99838998
589313.469051115 6016137.99838998
589313.578896126 6016142.99718324
589313.578896126 6016142.99718324
589313.688741137 6016147.9959765
589313.688741137 6016147.9959765
589313.755851284 6016151.0500046
589313.674284946 6016156.04933925
589313.674284946 6016156.04933925
589313.622515085 6016159.22239895
589310.890492013 6016163.41000566
589310.890492013 6016163.41000566
589309.019481645 6016166.27786415
589306.211055992 6016170.41461956
589303.769414333 6016174.01110941
589302.54067256 6016178.85777771
589302.54067256 6016178.85777771
589301.311930788 6016183.70444602
589301.311930788 6016183.70444602
589301.270948825 6016183.86609591
589302.23178647 6016188.77290659
589303.192624114 6016193.67971727
589304.085494388 6016198.23943182
589307.018773203 6016202.28861389
589307.018773203 6016202.28861389
589309.952052018 6016206.33779595
589309.952052018 6016206.33779595
589312.885330833 6016210.38697802
589312.885330833 6016210.38697802
589315.818609648 6016214.43616008
589315.818609649 6016214.43616008
589317.331681661 6016216.52484801
589318.810029252 6016221.30129945
589320.288376843 6016226.0777509
589320.506322201 6016226.78191914
589315.983582375 6016228.91377853
589311.46084255 6016231.04563792
589306.938102724 6016233.17749731
589302.415362898 6016235.30935671
589297.892623072 6016237.4412161
589293.369883246 6016239.57307549
589288.847143421 6016241.70493488
589284.324403595 6016243.83679427
589279.801663769 6016245.96865367
589275.278923943 6016248.10051306
589270.756184118 6016250.23237245
589266.233444292 6016252.36423184
589261.710704466 6016254.49609123
589257.18796464 6016256.62795063
589252.665224815 6016258.75981002
589248.142484989 6016260.89166941
589243.619745163 6016263.0235288
589240.681946477 6016264.40830307
};
\addplot [blue]
table {%
589231.260681064 6016248.86836234
589226.669127745 6016250.84766477
589226.669127745 6016250.84766477
589222.112065403 6016252.81209902
589217.70423066 6016255.1723941
589215.083040486 6016256.57598172
589211.988911053 6016258.58310773
589208.297521451 6016255.65837585
589205.834419449 6016251.30715435
589203.371317447 6016246.95593285
589200.908215446 6016242.60471135
589198.445113444 6016238.25348985
589196.98111049 6016235.6672384
589195.294687252 6016232.7961972
589192.745555495 6016228.49481053
589190.196423739 6016224.19342386
589190.196423739 6016224.19342386
589188.247658199 6016220.90509085
589185.308299668 6016216.86031997
589184.328067088 6016215.51144873
589181.130598803 6016211.66746686
589181.130598803 6016211.66746686
589177.933130517 6016207.823485
589175.763285239 6016205.21490685
589172.276273147 6016201.63150809
589171.883411733 6016201.22778735
589168.245537471 6016197.79764583
589168.245537471 6016197.79764583
589164.682666919 6016194.4382251
589161.548858543 6016191.39338388
589158.012953794 6016187.85822085
589158.012953794 6016187.85822085
589154.477049045 6016184.32305783
589154.477049045 6016184.32305783
589152.143228769 6016181.98972711
589152.181684481 6016181.80265506
589149.320470807 6016177.70223358
589149.320470806 6016177.70223357
589146.459257132 6016173.6018121
589145.185290366 6016171.6978251
589143.459187076 6016167.00521736
589143.459187076 6016167.00521736
589141.733083785 6016162.31260961
589140.006980495 6016157.62000187
589140.006980495 6016157.62000187
589139.047294536 6016155.01098665
589136.57808399 6016150.66322869
589135.452710448 6016148.6816837
589132.613020119 6016144.56632724
589132.613020119 6016144.56632723
589129.773329789 6016140.45097077
589127.449894885 6016137.08378571
589123.648334157 6016133.8359963
589119.846773429 6016130.5882069
589117.856495334 6016128.88785155
589113.425701365 6016126.57094309
589110.523581813 6016125.05339446
589105.647743913 6016123.94605315
589100.771906013 6016122.83871184
589099.596958149 6016122.5718719
589094.599732828 6016122.40532134
589089.602507507 6016122.23877077
589089.602507507 6016122.23877077
589084.605282186 6016122.07222021
589080.522814499 6016121.93615724
589076.363896684 6016121.80829074
589071.366011424 6016121.66288466
589071.366011424 6016121.66288466
589066.368126164 6016121.51747858
589066.368126164 6016121.51747858
589061.370240904 6016121.3720725
589061.370240904 6016121.3720725
589056.372355644 6016121.22666643
589056.372355644 6016121.22666643
589051.374470384 6016121.08126035
589051.374470384 6016121.08126035
589046.490350873 6016120.93916411
589043.627151365 6016120.68943282
589038.676425362 6016119.98920996
589038.676425362 6016119.98920996
589033.725699359 6016119.28898711
589028.774973357 6016118.58876425
589028.774973356 6016118.58876425
589023.824247353 6016117.8885414
589018.873521351 6016117.18831854
589018.873521351 6016117.18831854
589014.326601132 6016116.54520934
589009.361442242 6016115.95597493
589009.023989582 6016115.91592813
589004.04842899 6016115.42217029
588999.072868399 6016114.92841245
588999.072868399 6016114.92841245
588994.097307808 6016114.43465462
588989.121747217 6016113.94089678
588989.121747217 6016113.94089678
588986.196689532 6016113.65062393
588985.053964224 6016113.37811685
588980.150706656 6016112.39930879
588980.150706656 6016112.39930879
588975.247449087 6016111.42050073
588974.195176779 6016111.12614505
588969.660129079 6016109.02059468
588969.660129079 6016109.02059468
588965.125081379 6016106.91504431
588965.125081379 6016106.91504431
588960.590033678 6016104.80949394
588960.590033678 6016104.80949394
588956.054985978 6016102.70394357
588956.054985978 6016102.70394357
588951.519938278 6016100.5983932
588951.519938278 6016100.5983932
588946.984890578 6016098.49284283
588946.984890577 6016098.49284283
588942.449842877 6016096.38729246
588942.449842877 6016096.38729246
588938.631373659 6016094.61443806
588934.053587677 6016092.62738106
588929.431425081 6016090.72065273
588924.809262485 6016088.8139244
588924.809262485 6016088.8139244
588920.187099888 6016086.90719607
588916.712190463 6016085.47373108
588915.325109583 6016084.7175199
588910.966537297 6016082.26744895
588907.14820165 6016079.03939801
588905.016454171 6016077.23720195
588904.80027682 6016077.1216764
588904.721624931 6016073.63983996
588905.299652975 6016068.67336399
588905.299652975 6016068.67336399
588905.877681019 6016063.70688801
588906.253921056 6016060.4741952
588906.406938763 6016055.47653719
588906.424872776 6016054.89080062
588906.358512615 6016050.17532808
588903.820962098 6016045.86709905
588901.283411581 6016041.55887002
588898.745861063 6016037.25064099
588896.208310546 6016032.94241197
588895.323385669 6016031.43999496
588892.008930043 6016029.48426207
588887.507113828 6016027.3085666
588886.278601505 6016026.71483541
588881.659181708 6016024.80147169
588877.039761911 6016022.88810796
588877.039761911 6016022.88810796
588875.914280728 6016021.10819887
588876.521812303 6016016.14524558
588876.575048247 6016015.71035871
588877.041516434 6016010.73216552
588877.041516434 6016010.73216552
588877.441045725 6016006.46835065
588877.295494565 6016001.47046961
588877.199179891 6015998.16325253
588876.540037389 6015993.20688984
588875.880894886 6015988.25052714
588875.478025014 6015985.22118341
588875.511294355 6015984.20279404
588875.416686698 6015979.20368918
588875.416686698 6015979.20368918
588875.32207904 6015974.20458432
588875.32207904 6015974.20458432
588875.262745189 6015971.06936089
588875.373355514 6015969.38262479
588875.679923216 6015964.39203202
588875.679923216 6015964.39203202
588875.983751821 6015959.4460288
588876.338587275 6015956.18436685
588877.106103651 6015951.24362615
588877.873620028 6015946.30288546
588877.873620028 6015946.30288546
588878.641136405 6015941.36214476
588879.408652782 6015936.42140407
588879.408652782 6015936.42140407
588880.094905346 6015932.00378371
588880.591531643 6015927.02850861
588880.718448592 6015925.757036
588880.985116131 6015920.76415222
588881.25178367 6015915.77126844
588881.25178367 6015915.77126844
588881.458416914 6015911.90242195
588881.286223632 6015906.90538788
588881.23250453 6015905.34646421
588880.750506415 6015900.36975066
588880.750506415 6015900.36975066
588880.268508299 6015895.3930371
588879.786510184 6015890.41632355
588879.786510184 6015890.41632354
588879.537901487 6015887.84939593
588878.409636904 6015882.97835713
588878.202800824 6015882.085387
588876.808407638 6015877.28375523
588876.808407638 6015877.28375523
588875.414014451 6015872.48212347
588874.023205735 6015867.69283492
588872.506804528 6015862.92832788
588872.23334072 6015862.0691092
588870.596441705 6015857.34464504
588868.959542691 6015852.62018088
588868.394120757 6015850.72646322
588867.906953064 6015845.75025305
588867.906953064 6015845.75025305
588869.135594056 6015842.36778329
588873.405773485 6015839.76671281
588874.503697883 6015839.09794027
588877.827999032 6015837.51564462
588879.984830269 6015836.64062471
588884.648062886 6015834.83666751
588889.164134021 6015833.08963928
588893.684245988 6015830.95221378
588895.841753565 6015829.93199309
588900.202378273 6015827.4855769
588903.985919555 6015825.36291851
588908.044088047 6015822.44208498
588910.523023517 6015820.65789148
588914.284121674 6015817.3633292
588916.450380183 6015815.46577873
588919.816538112 6015811.76862025
588920.390295406 6015811.13844434
588923.556359968 6015807.26855607
588926.722424529 6015803.3986678
588926.722424529 6015803.3986678
588929.369416244 6015800.16324352
588931.798961987 6015797.27544365
588935.051531085 6015793.47797156
588938.304100182 6015789.68049947
588938.304100182 6015789.68049947
588941.55666928 6015785.88302739
588943.184754735 6015783.98218873
588944.787372318 6015782.12094703
588948.04976756 6015778.33191321
588951.312162801 6015774.54287939
588951.312162801 6015774.54287939
588953.248665708 6015772.41608278
588957.315907638 6015769.50789725
588961.383149568 6015766.59971172
588965.450391498 6015763.69152619
588968.221403056 6015761.71017966
588971.523938125 6015759.20374875
588975.468201858 6015756.13083749
588979.41246559 6015753.05792623
588979.41246559 6015753.05792623
588983.356729322 6015749.98501497
588986.659201576 6015747.41211294
588990.418233329 6015744.11519312
588991.188433542 6015743.43967652
588994.797728015 6015739.97947517
588998.407022487 6015736.51927381
588998.407022487 6015736.51927381
589002.01631696 6015733.05907246
589004.688179067 6015730.49757992
589007.119658081 6015728.2339505
589010.801027928 6015724.85053269
589013.174437054 6015722.66921567
589013.66138201 6015722.45454758
589017.807301746 6015719.65966842
589020.364922327 6015717.93550564
589020.853843044 6015717.81387679
589025.358186107 6015715.64341749
589025.358186107 6015715.64341749
589029.86252917 6015713.47295819
589033.308446576 6015711.81251107
589037.487611362 6015709.06759182
589039.941485966 6015707.45586125
589043.831690594 6015704.31479328
589043.831690595 6015704.31479328
589046.19247428 6015702.40862569
589049.706631278 6015698.85184335
589050.461171903 6015698.08815045
589053.765642201 6015694.33575441
589053.765642201 6015694.33575441
589057.070112498 6015690.58335837
589057.070112498 6015690.58335837
589059.521000778 6015687.80024862
589061.875476599 6015685.16151425
589065.215642969 6015681.44085724
589065.215642969 6015681.44085724
589068.555809339 6015677.72020022
589070.752512092 6015675.27326298
589071.296219538 6015674.9251269
589075.145786855 6015671.73438537
589078.18109855 6015669.21854547
589078.477020027 6015669.1487153
589082.889489684 6015666.79709638
589085.610524403 6015665.44648667
589090.448916074 6015664.18554812
589090.448916075 6015664.18554812
589095.287307747 6015662.92460957
589100.02131626 6015661.69087443
589104.823304229 6015660.29770841
589105.649133203 6015660.05811663
589109.128383227 6015658.94818273
589112.798845972 6015655.55293558
589116.469308717 6015652.15768843
589120.139771462 6015648.76244127
589122.065784006 6015646.9808434
589124.228387521 6015642.47272339
589125.659403015 6015639.48965712
589127.505908669 6015634.8431082
589127.57137467 6015634.67836948
589129.253954044 6015629.96998052
589129.253954045 6015629.96998052
589130.936533419 6015625.26159155
589130.936533419 6015625.26159155
589132.343656635 6015621.32401599
589133.647299035 6015617.85280147
589135.45305474 6015613.190265
589135.45305474 6015613.190265
589137.258810445 6015608.52772853
589137.258810445 6015608.52772853
589139.06456615 6015603.86519206
589139.06456615 6015603.86519206
589140.363947619 6015600.51013496
589141.414779929 6015598.09593235
589143.467530455 6015593.53674215
589143.467530455 6015593.53674215
589145.520280982 6015588.97755195
589147.573031507 6015584.41836176
589147.573031508 6015584.41836175
589149.625782034 6015579.85917156
589150.902958488 6015577.02254319
589151.189950687 6015576.8003299
589153.917705163 6015572.60994144
589153.917705164 6015572.60994144
589157.303965286 6015568.93118589
589159.949602152 6015566.0570265
589163.948194575 6015563.05515065
589166.927042072 6015560.81883111
589167.583003587 6015560.53281828
589172.02517369 6015558.23779654
589175.787349426 6015556.29409
589177.843264457 6015555.41884352
589182.51203001 6015553.62925469
589182.51203001 6015553.62925469
589187.180795563 6015551.83966585
589187.180795563 6015551.83966585
589190.678366415 6015550.49900873
589193.502029023 6015549.51185829
589198.241625001 6015547.91930375
589198.241625001 6015547.91930375
589202.981220979 6015546.32674921
589202.981220979 6015546.32674921
589207.24488592 6015544.89411254
589211.123666365 6015543.6475868
589215.899413522 6015542.16696562
589215.899413522 6015542.16696562
589220.675160678 6015540.68634443
589220.675160679 6015540.68634443
589225.450907835 6015539.20572325
589225.450907836 6015539.20572325
589230.086807693 6015537.76845881
589232.912596319 6015537.06443572
589237.81965409 6015536.1048608
589237.81965409 6015536.1048608
589241.615743529 6015535.36253568
589246.467314056 6015534.15329484
589246.842033701 6015534.05989698
589251.650527615 6015532.68935465
589255.403062888 6015531.61978723
589260.070428341 6015529.82655001
589261.604257291 6015529.23724129
589266.147619251 6015527.14969198
589266.147619252 6015527.14969198
589270.690981213 6015525.06214268
589275.575142612 6015523.99211118
589277.302859303 6015523.61359967
589282.271793384 6015523.05709801
589287.112358881 6015522.51497314
589290.422352347 6015522.29347937
589295.420732752 6015522.16622637
589300.419113157 6015522.03897338
589305.366064009 6015521.91302972
589308.932321854 6015521.96080523
589313.925784962 6015522.21639511
589313.925784962 6015522.21639511
589317.656620536 6015522.40735754
589320.498781103 6015526.52100839
589321.085879446 6015527.37075545
589321.272324157 6015531.37817983
589322.031032133 6015536.32028082
589322.387495369 6015538.64222466
589323.542517402 6015543.50698818
589324.697539434 6015548.3717517
589324.697539434 6015548.3717517
589325.323317528 6015551.00742648
589325.270732651 6015551.5244387
589325.82269891 6015556.49387863
589326.374665168 6015561.46331857
589326.926631427 6015566.4327585
589327.26616631 6015569.489645
589327.721598865 6015572.980484
589328.396212955 6015577.93476456
589328.396212955 6015577.93476456
589329.070827044 6015582.88904511
589329.638135829 6015587.05528908
589329.685941221 6015588.68556293
589329.649787399 6015593.68543221
589329.613633576 6015598.6853015
589329.613633576 6015598.6853015
589329.577479754 6015603.68517079
589329.541325931 6015608.68504008
589329.541325931 6015608.68504008
589329.509220349 6015613.12506052
589329.474956102 6015612.84198991
589328.151579936 6015617.66367794
589326.82820377 6015622.48536598
589326.82820377 6015622.48536598
589325.504827604 6015627.30705402
589324.181451439 6015632.12874205
589324.181451439 6015632.12874205
589323.359165407 6015635.12472069
589322.73339057 6015636.92695111
589321.092131137 6015641.64990225
589319.450871704 6015646.37285339
589317.809612271 6015651.09580453
589316.168352838 6015655.81875567
589314.527093405 6015660.54170681
589312.885833972 6015665.26465795
589311.244574539 6015669.98760909
589310.11802392 6015673.2294144
589308.886248006 6015678.07531247
589308.676309457 6015678.90122633
589307.685348432 6015683.80204221
589307.685348432 6015683.80204221
589306.868688884 6015687.84084694
589306.510925529 6015688.7914067
589304.695722734 6015693.45027339
589304.695722734 6015693.45027339
589302.88051994 6015698.10914007
589301.851752754 6015700.31292197
589299.241890957 6015704.57773397
589299.241890957 6015704.57773397
589296.730969194 6015708.68086666
589295.420062371 6015710.49236705
589292.377911525 6015714.16612373
589290.500561297 6015718.80029638
589288.623211069 6015723.43446902
589286.745860841 6015728.06864167
589286.650517016 6015728.30399453
589288.179606438 6015733.06444467
589289.708695861 6015737.82489481
589291.237785284 6015742.58534495
589292.285964617 6015745.84859782
589294.75200271 6015748.74736862
589293.749341243 6015752.33561801
589292.182562683 6015757.08379713
589292.182562683 6015757.08379713
589291.595587814 6015758.73071893
589288.867704221 6015762.92102334
589288.867704221 6015762.92102334
589286.139820627 6015767.11132776
589283.411937034 6015771.30163218
589283.411937034 6015771.30163218
589282.000512978 6015773.46972192
589279.756602837 6015777.9379282
589279.598887256 6015778.25198076
589277.545939913 6015782.81108234
589277.545939913 6015782.81108234
589275.49299257 6015787.37018392
589273.945849034 6015790.80601707
589273.913388915 6015790.59742484
589270.924590726 6015794.60580174
589267.188947553 6015797.92919911
589265.373400536 6015799.54439197
589262.688444676 6015801.18696923
589260.58340173 6015802.37318617
589256.215826826 6015804.8071725
589256.215826825 6015804.8071725
589251.848251921 6015807.24115883
589249.448444662 6015808.57853671
589246.713168231 6015812.7640191
589243.9778918 6015816.94950149
589241.242615369 6015821.13498388
589239.859774042 6015823.25098867
589238.854185139 6015828.148824
589238.168198469 6015831.49000024
589237.448091865 6015835.63765881
589236.660994742 6015840.57531799
589236.660994742 6015840.57531799
589235.87389762 6015845.51297716
589235.87389762 6015845.51297716
589235.099749326 6015850.36940507
589235.226812658 6015855.3677903
589235.35387599 6015860.36617553
589235.388402708 6015861.72437884
589236.412521783 6015866.61837313
589237.436640857 6015871.51236742
589237.436640857 6015871.51236742
589238.118626323 6015874.77139565
589240.500274958 6015879.16772933
589242.881923593 6015883.564063
589243.997213917 6015885.6228001
589247.287105548 6015889.38798443
589250.576997178 6015893.15316877
589250.576997179 6015893.15316877
589252.404183156 6015895.24432944
589256.060316694 6015898.65500204
589256.328367215 6015898.90505652
589260.125369982 6015902.15817348
589260.125369983 6015902.15817348
589263.92237275 6015905.41129045
589267.719375517 6015908.66440741
589267.719375517 6015908.66440741
589271.112870743 6015911.57181559
589275.281399628 6015914.33286012
589278.294344379 6015916.32849812
589282.738688317 6015918.61930736
589287.183032254 6015920.9101166
589287.183032255 6015920.9101166
589291.627376193 6015923.20092583
589296.071720131 6015925.49173507
589296.071720131 6015925.49173507
589300.516064069 6015927.78254431
589304.960408007 6015930.07335354
589304.960408007 6015930.07335354
589309.404751945 6015932.36416278
589313.849095883 6015934.65497202
589313.849095883 6015934.65497202
589317.117803927 6015936.3398071
589319.387956192 6015937.64036602
589323.689781432 6015940.18875759
589323.689781432 6015940.18875759
589327.991606673 6015942.73714916
589327.991606673 6015942.73714916
589332.293431913 6015945.28554074
589332.293431913 6015945.28554074
589336.595257154 6015947.83393231
589336.595257154 6015947.83393231
589340.897082395 6015950.38232388
589340.897082395 6015950.38232388
589341.804542059 6015950.92374557
589345.253868325 6015954.54343455
589345.959795846 6015957.1686763
589347.066414527 6015962.04467826
589348.173033208 6015966.92068022
589348.866679315 6015969.97703543
589349.201811604 6015971.98944884
589350.010364621 6015976.92363996
589350.818917637 6015981.85783108
589351.627470653 6015986.7920222
589348.560124357 6015990.74061521
589347.559333927 6015992.02893211
589342.647026715 6015992.96126138
589342.647026715 6015992.96126138
589339.183754634 6015993.61857163
589336.5502248 6015994.0177039
589331.598964549 6015994.71413905
589326.647704298 6015995.41057421
589326.647704298 6015995.41057421
589321.696444047 6015996.10700936
589316.745183796 6015996.80344452
589316.745183796 6015996.80344452
589312.386449416 6015997.41653608
589307.601708363 6015998.15674391
589302.668965544 6015998.97408612
589297.736222725 6015999.79142832
589297.736222725 6015999.79142832
589292.803479906 6016000.60877053
589288.537801207 6016001.315582
589283.718047851 6016002.64598705
589281.037641226 6016003.38586443
589276.354047142 6016005.13627765
589274.005344528 6016006.0140651
589271.130858642 6016010.10519342
589268.256372756 6016014.19632173
589265.381886869 6016018.28745005
589262.507400983 6016022.37857836
589262.127191756 6016022.9197133
589261.607539568 6016026.72594358
589261.392094185 6016031.72129976
589261.320248633 6016033.3871239
589261.430717594 6016038.38590341
589261.430717594 6016038.38590341
589261.519043766 6016042.38270988
589262.629740419 6016047.25778454
589263.740437072 6016052.1328592
589263.859193049 6016052.65410346
589265.183448462 6016055.86638742
589267.877428924 6016060.07856848
589269.97247422 6016063.3542827
589273.174465595 6016067.19449769
589275.118281272 6016069.52575635
589276.034044998 6016070.84513139
589278.921365137 6016074.92721204
589279.853966575 6016078.83433408
589280.83654784 6016083.73683692
589280.83654784 6016083.73683692
589281.546235285 6016087.27776003
589282.713325943 6016091.99599107
589284.034060889 6016096.81840324
589284.034060889 6016096.81840324
589285.354795834 6016101.64081542
589286.136091237 6016104.49356682
589286.969241966 6016107.46598245
589288.324550634 6016112.27879227
589289.679859302 6016117.0916021
589290.585062687 6016120.30605195
589291.696000323 6016123.97363776
589293.182585033 6016128.74753196
589294.669169743 6016133.52142617
589294.669169743 6016133.52142617
589295.247978048 6016138.48781127
589295.528317878 6016140.89322865
589295.638162889 6016145.89202191
589295.638162889 6016145.89202191
589295.726640468 6016149.91843259
589295.717463379 6016153.25603311
589294.879602684 6016155.00865184
589292.72294933 6016158.2359095
589290.097915673 6016162.10253214
589288.07218405 6016166.67379141
589286.046452426 6016171.24505069
589285.707037549 6016172.01097318
589284.478295777 6016176.85764149
589284.478295777 6016176.85764149
589283.843433913 6016179.36180057
589283.960240813 6016184.360436
589284.077047713 6016189.35907143
589284.08684921 6016189.77851677
589285.047686855 6016194.68532745
589285.974540813 6016199.41859006
589287.982255915 6016203.99779088
589289.989971016 6016208.57699169
589290.975078362 6016210.82382659
589293.908357177 6016214.87300865
589293.908357178 6016214.87300865
589292.588206186 6016219.69558072
589292.479299174 6016220.09342303
589287.956559348 6016222.22528242
589283.433819522 6016224.35714181
589278.911079697 6016226.4890012
589274.388339871 6016228.6208606
589269.865600045 6016230.75271999
589265.342860219 6016232.88457938
589260.820120394 6016235.01643877
589256.297380568 6016237.14829816
589251.774640742 6016239.28015756
589247.251900916 6016241.41201695
589242.72916109 6016243.54387634
589238.206421265 6016245.67573573
589234.476151978 6016247.43405258
589231.260681064 6016248.86836234
};
\addplot [black, ultra thick]
table {%
589174.658063963 6015965.40183865
589169.885188837 6015963.91198529
589169.885188837 6015963.91198529
589165.112313712 6015962.42213193
589165.112313712 6015962.42213193
589160.339438586 6015960.93227857
589160.339438586 6015960.93227857
589158.466473362 6015960.34763232
589153.682666198 6015958.89326338
589148.898859035 6015957.43889444
589144.115051871 6015955.9845255
589139.331244708 6015954.53015655
589135.835071638 6015953.46725302
589130.930083754 6015952.4971531
589126.02509587 6015951.52705318
589121.120107986 6015950.55695326
589120.546902205 6015950.44358562
589115.659446713 6015949.3887023
589110.771991221 6015948.33381899
589105.884535729 6015947.27893567
589104.824548324 6015947.05015343
589100.068253137 6015945.50818842
589096.932832819 6015944.49170222
589095.951209082 6015940.71905734
589100.896586903 6015939.98201039
589100.896586903 6015939.98201039
589101.854262707 6015939.83928074
589106.834831171 6015940.27966441
589111.815399635 6015940.72004808
589112.145747183 6015940.74925753
589117.076317908 6015941.57960223
589122.006888634 6015942.40994693
589123.761208847 6015942.70538747
589128.761025829 6015942.66260722
589133.760842811 6015942.61982697
589135.67366749 6015942.60346014
589140.663197018 6015942.92687179
589140.663197018 6015942.92687179
589143.141933821 6015943.08753871
589147.940127879 6015944.49371572
589150.577137826 6015945.26652789
589154.871603783 6015947.82730163
589157.636628436 6015949.47607533
589161.980887254 6015951.95143699
589165.032836628 6015953.69043983
589169.410417711 6015955.81279566
589173.838630935 6015958.13463279
589173.838630935 6015958.13463279
589174.117729563 6015958.28097207
589178.981950578 6015959.43827666
589181.882630387 6015960.12841184
589186.875218118 6015959.85625793
589186.875218118 6015959.85625793
589191.053027126 6015959.6285189
589195.97459773 6015958.74639488
589200.896168335 6015957.86427087
589204.637126205 6015957.19375549
589209.600056848 6015956.58603892
589214.562987492 6015955.97832235
589219.525918135 6015955.37060578
589221.22115855 6015955.16302164
589226.186928787 6015954.57896175
589226.186928787 6015954.57896175
589231.024486783 6015954.00998182
589235.898358154 6015952.89401683
589235.898358154 6015952.89401683
589237.803848328 6015952.45771883
589242.692777646 6015951.40968729
589243.574730772 6015951.22062448
589248.378075665 6015952.60910489
589248.378075665 6015952.60910489
589248.595411591 6015952.67192916
589245.336453968 6015956.46392009
589244.026666472 6015957.98793571
589239.04138298 6015958.37127435
589234.056099489 6015958.75461298
589229.070815998 6015959.13795162
589224.085532506 6015959.52129026
589223.116315292 6015959.5958173
589218.199245162 6015960.50269178
589213.282175032 6015961.40956627
589208.365104902 6015962.31644076
589203.448034772 6015963.22331525
589198.530964642 6015964.13018974
589194.992983908 6015964.78271337
589189.995299758 6015964.93487491
589184.997615607 6015965.08703644
589179.999931457 6015965.23919797
589175.002247306 6015965.3913595
589174.658063963 6015965.40183865
};
\addplot [blue]
table {%
589166.908154302 6015981.83926242
589162.135279176 6015980.34940906
589162.135279176 6015980.34940906
589157.36240405 6015978.8595557
589154.039483887 6015977.8223059
589150.838841587 6015976.84215364
589146.055034424 6015975.3877847
589146.055034424 6015975.3877847
589141.27122726 6015973.93341576
589136.487420097 6015972.47904682
589136.487420097 6015972.47904682
589132.347429976 6015971.22041058
589129.890217979 6015970.64015944
589124.985230095 6015969.67005952
589120.080242211 6015968.6999596
589120.080242211 6015968.6999596
589117.34114534 6015968.15822581
589114.305594521 6015967.51098373
589109.418139029 6015966.45610042
589104.530683536 6015965.4012171
589101.556962065 6015964.75938432
589096.895326702 6015963.4018336
589092.949468949 6015962.122608
589089.545491804 6015958.46023997
589086.14151466 6015954.79787193
589082.737537515 6015951.1355039
589079.333560371 6015947.47313587
589079.02204384 6015947.13797258
589081.836666226 6015943.00543089
589084.651288613 6015938.8728892
589087.465910999 6015934.74034751
589090.280533385 6015930.60780582
589093.095155771 6015926.47526413
589095.770528957 6015922.54717371
589098.722055776 6015922.10728541
589103.722032188 6015922.12264402
589105.929928151 6015922.1294261
589110.910496614 6015922.56980977
589113.565954663 6015922.80460634
589117.600273463 6015923.41437527
589122.530844189 6015924.24471997
589125.873289658 6015924.80761259
589126.10710843 6015924.68465621
589131.106925412 6015924.64187596
589134.563246251 6015924.61230242
589139.332714178 6015924.80285967
589143.066847342 6015925.04489895
589147.974091075 6015926.00352241
589150.603268088 6015926.51712861
589154.320870092 6015927.6066232
589158.869203076 6015929.68331939
589161.943156271 6015931.08683732
589165.472901578 6015933.19161104
589168.720059802 6015935.07442441
589172.418163899 6015937.18160667
589175.07422757 6015938.55480735
589179.538008947 6015940.80750703
589179.983137978 6015941.03214662
589180.71613659 6015941.34842871
589185.707783978 6015941.63731684
589187.984368529 6015941.76907259
589190.338165967 6015941.46980271
589195.259736572 6015940.5876787
589199.591000804 6015939.811359
589204.537429729 6015939.08139948
589204.930811879 6015939.02334689
589209.893742522 6015938.41563032
589209.893742522 6015938.41563032
589214.856673166 6015937.80791375
589218.185758703 6015937.40026339
589221.601428063 6015936.99421884
589226.50309218 6015936.41769893
589229.443948497 6015935.90606239
589232.833629273 6015935.1299309
589236.475399424 6015934.33355751
589239.360840639 6015933.71501034
589244.345635951 6015934.10464567
589249.330431264 6015934.49428101
589250.974932681 6015934.62282307
589253.485273097 6015935.34847541
589254.607945631 6015940.22080611
589255.730618165 6015945.0931368
589256.853290699 6015949.96546749
589257.975963233 6015954.83779818
589259.098635768 6015959.71012888
589260.221308302 6015964.58245957
589260.617100125 6015966.30017207
589258.332727567 6015968.95817534
589253.798781297 6015971.06609641
589249.264835027 6015973.17401748
589244.730888757 6015975.28193854
589242.914043822 6015976.1266256
589237.92876033 6015976.50996423
589237.92876033 6015976.50996423
589232.943476839 6015976.89330287
589227.958193348 6015977.27664151
589227.958193348 6015977.27664151
589224.980942985 6015977.50557435
589223.922528384 6015977.75070701
589219.005458254 6015978.6575815
589214.088388124 6015979.56445598
589214.088388124 6015979.56445598
589209.171317994 6015980.47133047
589204.254247864 6015981.37820496
589204.254247864 6015981.37820496
589200.026722444 6015982.15790402
589195.051120232 6015982.65124227
589193.041923352 6015982.85045708
589188.044239201 6015983.00261861
589183.046555051 6015983.15478015
589178.0488709 6015983.30694168
589175.377937248 6015983.38826202
589170.459514146 6015982.48875427
589166.908154302 6015981.83926242
};
\addplot [black, ultra thick]
table {%
589167.261650619 6015906.5009137
589166.17031392 6015901.62146863
589166.17031392 6015901.62146863
589165.623292642 6015899.17569705
589166.620261263 6015894.27609976
589167.030175227 6015892.26157965
589169.800066245 6015889.43663384
589173.682135094 6015890.38085154
589176.617649549 6015893.31152208
589179.649835799 6015897.28717882
589180.229945529 6015898.04779079
589181.108300362 6015902.97003548
589181.184782692 6015903.3986376
589181.505136995 6015907.94576459
589181.34097364 6015912.94306891
589181.34097364 6015912.94306891
589181.326008005 6015913.39863851
589178.973832867 6015915.72930616
589174.638599514 6015914.53635424
589171.257205487 6015910.85312544
589171.257205487 6015910.85312544
589167.87581146 6015907.16989663
589167.87581146 6015907.16989663
589167.261650619 6015906.5009137
};
\addplot [blue]
table {%
589149.14998001 6015907.99000328
589148.330801022 6015904.32739495
589148.398899152 6015899.32785871
589148.466997281 6015894.32832247
589148.483226722 6015893.13681137
589149.186668015 6015889.67975267
589151.62200122 6015885.31292863
589154.057334425 6015880.94610459
589155.562574545 6015878.24704118
589160.370783563 6015876.8754997
589165.178992581 6015875.50395822
589169.987201599 6015874.13241673
589174.795410617 6015872.76087525
589175.995134247 6015872.41865412
589180.351284369 6015874.87302901
589184.707434492 6015877.3274039
589187.867300146 6015879.10775919
589191.144615193 6015882.88389559
589192.446106952 6015884.38347995
589194.252254941 6015886.75161431
589196.070817431 6015891.40917058
589197.88937992 6015896.06672686
589198.389203829 6015897.34683574
589198.866622411 6015900.02225914
589199.300454063 6015904.40720018
589199.385605633 6015909.40647505
589199.413350843 6015911.03540483
589199.323786348 6015913.76184178
589197.164956755 6015918.27177025
589195.006127163 6015922.78169872
589192.84729757 6015927.29162719
589192.81925173 6015927.35021668
589187.965280205 6015928.54978346
589183.111308681 6015929.74935023
589178.257337157 6015930.948917
589173.403365633 6015932.14848377
589172.03056081 6015932.48774638
589167.776079866 6015929.86107703
589163.521598923 6015927.23440767
589159.6882788 6015924.86775834
589156.306884773 6015921.18452953
589156.306884773 6015921.18452953
589154.309107341 6015919.00842366
589152.188877957 6015914.48022012
589150.068648572 6015909.95201657
589149.14998001 6015907.99000328
};
\addplot [color0]
table {%
589202.489698742 6016245.39849907
589283.881449474 6016180.9886388
};
\addplot [color0]
table {%
589202.489698742 6016245.39849907
589283.881449474 6016180.9886388
};
\addplot [color0]
table {%
589183.500711279 6016214.51680533
589292.925719427 6016127.92265517
};
\addplot [color0]
table {%
589183.500711279 6016214.51680533
589292.925719427 6016127.92265517
};
\addplot [color0]
table {%
589158.526441809 6016188.37160115
589282.320192385 6016090.4066587
};
\addplot [color0]
table {%
589158.526441809 6016188.37160115
589282.320192385 6016090.4066587
};
\addplot [color0]
table {%
589139.864057079 6016157.23144834
589266.114606831 6016057.32230282
};
\addplot [color0]
table {%
589139.864057079 6016157.23144834
589266.114606831 6016057.32230282
};
\addplot [color0]
table {%
589117.74287325 6016128.82843737
589342.12621505 6015951.26130604
};
\addplot [color0]
table {%
589117.74287325 6016128.82843737
589342.12621505 6015951.26130604
};
\addplot [color0]
table {%
589068.876426619 6016121.59045387
589308.549784142 6015931.92347498
};
\addplot [color0]
table {%
589068.876426619 6016121.59045387
589308.549784142 6015931.92347498
};
\addplot [color0]
table {%
589016.797496475 6016116.89468887
589185.908521866 6015983.06764354
};
\addplot [color0]
table {%
589016.797496475 6016116.89468887
589185.908521866 6015983.06764354
};
\addplot [color0]
table {%
589247.471989667 6015934.34901637
589273.911807673 6015913.42570451
};
\addplot [color0]
table {%
589247.471989667 6015934.34901637
589273.911807673 6015913.42570451
};
\addplot [color0]
table {%
588969.076994871 6016108.74985476
589139.947004302 6015973.53082663
};
\addplot [color0]
table {%
588969.076994871 6016108.74985476
589139.947004302 6015973.53082663
};
\addplot [color0]
table {%
589180.650302894 6015941.32002208
589246.873120092 6015888.91419024
};
\addplot [color0]
table {%
589180.650302894 6015941.32002208
589246.873120092 6015888.91419024
};
\addplot [color0]
table {%
588932.333904 6016091.91797945
589095.361964236 6015962.90472584
};
\addplot [color0]
table {%
588932.333904 6016091.91797945
589095.361964236 6015962.90472584
};
\addplot [color0]
table {%
589143.176581853 6015925.06633544
589153.368958888 6015917.00053547
};
\addplot [color0]
table {%
589143.176581853 6015925.06633544
589153.368958888 6015917.00053547
};
\addplot [color0]
table {%
589193.251390513 6015885.43932902
589235.148416473 6015852.28386101
};
\addplot [color0]
table {%
589193.251390513 6015885.43932902
589235.148416473 6015852.28386101
};
\addplot [color0]
table {%
588905.462510437 6016067.27407604
589287.601491665 6015764.86605358
};
\addplot [color0]
table {%
588905.462510437 6016067.27407604
589287.601491665 6015764.86605358
};
\addplot [color0]
table {%
588893.83867493 6016030.56392421
589291.77488822 6015715.65466543
};
\addplot [color0]
table {%
588893.83867493 6016030.56392421
589291.77488822 6015715.65466543
};
\addplot [color0]
table {%
588877.158232128 6015997.85534952
589318.745546323 6015648.40252479
};
\addplot [color0]
table {%
588877.158232128 6015997.85534952
589318.745546323 6015648.40252479
};
\addplot [color0]
table {%
588876.974287068 6015952.09217034
589329.648484086 6015593.865673
};
\addplot [color0]
table {%
588876.974287068 6015952.09217034
589329.648484086 6015593.865673
};
\addplot [color0]
table {%
588881.004663114 6015902.99396235
589325.28214235 6015551.41225904
};
\addplot [color0]
table {%
588881.004663114 6015902.99396235
589325.28214235 6015551.41225904
};
\addplot [color0]
table {%
588872.730970714 6015863.63265426
589304.518946004 6015521.93459636
};
\addplot [color0]
table {%
588872.730970714 6015863.63265426
589304.518946004 6015521.93459636
};
\addplot [color0]
table {%
589137.336738732 6015608.32651444
589224.185871511 6015539.59792148
};
\addplot [color0]
table {%
589137.336738732 6015608.32651444
589224.185871511 6015539.59792148
};
\end{axis}

\end{tikzpicture}


==> Field1_0to360_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\small{Rotation angle ($^\circ$)}},
ylabel={\small{$N_l$}},
xmin=0, xmax=360,
ymin=12, ymax=27,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue]
table {%
0 24
1 23
2 23
3 23
4 23
5 23
6 23
7 23
8 23
9 23
10 23
11 23
12 22
13 22
14 22
15 22
16 22
17 22
18 22
19 21
20 21
21 21
22 21
23 21
24 20
25 20
26 20
27 20
28 20
29 19
30 19
31 19
32 19
33 18
34 18
35 18
36 18
37 18
38 18
39 17
40 18
41 18
42 17
43 18
44 18
45 18
46 20
47 18
48 18
49 18
50 18
51 18
52 18
53 19
54 19
55 18
56 19
57 19
58 19
59 19
60 19
61 20
62 20
63 20
64 20
65 21
66 20
67 19
68 19
69 19
70 20
71 19
72 19
73 19
74 20
75 20
76 20
77 20
78 20
79 20
80 19
81 19
82 19
83 19
84 19
85 19
86 20
87 20
88 20
89 19
90 19
91 18
92 18
93 18
94 18
95 18
96 18
97 18
98 17
99 18
100 18
101 18
102 17
103 17
104 16
105 16
106 17
107 17
108 17
109 16
110 15
111 15
112 16
113 15
114 15
115 15
116 14
117 15
118 14
119 14
120 14
121 14
122 14
123 15
124 15
125 15
126 16
127 16
128 16
129 17
130 17
131 17
132 18
133 18
134 18
135 18
136 19
137 19
138 19
139 19
140 20
141 20
142 20
143 20
144 20
145 21
146 21
147 21
148 21
149 21
150 22
151 22
152 22
153 22
154 22
155 22
156 22
157 23
158 23
159 23
160 23
161 23
162 23
163 23
164 23
165 23
166 23
167 23
168 24
169 24
170 24
171 24
172 24
173 24
174 24
175 24
176 24
177 24
178 24
179 24
180 23
181 23
182 23
183 23
184 23
185 23
186 23
187 23
188 23
189 23
190 23
191 23
192 22
193 22
194 22
195 22
196 22
197 22
198 22
199 21
200 22
201 21
202 21
203 21
204 20
205 20
206 21
207 20
208 19
209 19
210 19
211 20
212 20
213 18
214 18
215 19
216 19
217 18
218 17
219 18
220 17
221 17
222 17
223 18
224 18
225 18
226 18
227 18
228 19
229 18
230 19
231 19
232 19
233 19
234 18
235 18
236 19
237 19
238 19
239 19
240 19
241 19
242 19
243 20
244 20
245 20
246 20
247 20
248 20
249 20
250 20
251 20
252 20
253 20
254 20
255 20
256 19
257 19
258 20
259 20
260 19
261 19
262 19
263 19
264 19
265 19
266 19
267 19
268 19
269 19
270 19
271 18
272 18
273 18
274 18
275 18
276 18
277 18
278 18
279 18
280 18
281 18
282 17
283 17
284 17
285 17
286 16
287 16
288 16
289 15
290 15
291 15
292 15
293 15
294 15
295 14
296 14
297 14
298 14
299 14
300 14
301 14
302 15
303 15
304 15
305 16
306 16
307 16
308 17
309 17
310 17
311 17
312 18
313 18
314 18
315 18
316 19
317 19
318 19
319 19
320 20
321 20
322 20
323 20
324 21
325 21
326 21
327 21
328 21
329 22
330 22
331 22
332 22
333 22
334 22
335 22
336 23
337 23
338 23
339 23
340 23
341 23
342 23
343 23
344 23
345 23
346 23
347 23
348 24
349 24
350 24
351 24
352 24
353 24
354 24
355 24
356 24
357 24
358 24
359 24
};

\end{axis}

\end{tikzpicture}

==> Field1_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=8267.5m, NrLanes=13,[100, 300]},
title style={yshift=-0.3cm,},
%title={\small{(\textbf{-1 lane, -7\%})~~~$N_l=13$}},
title={\small{$N_l=13$}},
xmin=690192.555553314, xmax=691190.092539563,
ymin=5941821.83001379, ymax=5942756.29691962,
scaled y ticks = false,
scaled x ticks = false,
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{y-UTM [m]},
ytick={5941821.83001379,5942121.83001379,5942421.83001379},
yticklabels={\empty},
xtick={690192.555553314,690592.555553314,690992.555553314},
xticklabels={0,400,800},
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
690501.68797293 5942535.31100905
690497.378055784 5942532.77632678
690497.378055784 5942532.77632678
690493.068138638 5942530.24164452
690493.068138638 5942530.24164452
690488.758221492 5942527.70696225
690488.758221492 5942527.70696225
690484.448304346 5942525.17227998
690484.448304346 5942525.17227998
690480.1383872 5942522.63759772
690480.1383872 5942522.63759772
690475.828470054 5942520.10291545
690475.828470054 5942520.10291545
690471.518552908 5942517.56823318
690471.518552908 5942517.56823318
690467.208635762 5942515.03355091
690467.208635762 5942515.03355091
690462.898718616 5942512.49886865
690462.898718616 5942512.49886865
690458.58880147 5942509.96418638
690458.58880147 5942509.96418638
690454.278884324 5942507.42950411
690454.278884324 5942507.42950411
690449.968967178 5942504.89482184
690449.968967178 5942504.89482184
690445.659050032 5942502.36013958
690445.659050032 5942502.36013958
690441.349132886 5942499.82545731
690441.349132886 5942499.82545731
690437.03921574 5942497.29077504
690437.03921574 5942497.29077504
690432.729298594 5942494.75609277
690432.729298594 5942494.75609277
690428.419381448 5942492.22141051
690428.419381448 5942492.22141051
690424.109464302 5942489.68672824
690424.109464302 5942489.68672824
690419.799547156 5942487.15204597
690419.799547156 5942487.15204597
690415.48963001 5942484.61736371
690415.48963001 5942484.61736371
690411.179712864 5942482.08268144
690411.179712864 5942482.08268144
690406.869795718 5942479.54799917
690406.869795718 5942479.54799917
690402.559878572 5942477.0133169
690402.559878572 5942477.0133169
690398.249961426 5942474.47863464
690398.249961426 5942474.47863464
690393.94004428 5942471.94395237
690393.94004428 5942471.94395237
690389.630127134 5942469.4092701
690389.630127134 5942469.4092701
690385.320209988 5942466.87458783
690385.320209988 5942466.87458783
690381.010292842 5942464.33990557
690381.010292842 5942464.33990557
690376.700375696 5942461.8052233
690376.700375696 5942461.8052233
690372.39045855 5942459.27054103
690372.39045855 5942459.27054103
690368.080541404 5942456.73585876
690368.080541404 5942456.73585876
690363.770624258 5942454.2011765
690363.770624258 5942454.2011765
690359.460707112 5942451.66649423
690359.460707112 5942451.66649423
690355.150789966 5942449.13181196
690355.150789966 5942449.13181196
690350.84087282 5942446.5971297
690350.84087282 5942446.5971297
690346.530955674 5942444.06244743
690346.530955674 5942444.06244743
690342.221038528 5942441.52776516
690342.221038528 5942441.52776516
690337.911121382 5942438.99308289
690337.911121382 5942438.99308289
690333.601204237 5942436.45840063
690333.601204236 5942436.45840063
690329.291287091 5942433.92371836
690329.29128709 5942433.92371836
690324.981369945 5942431.38903609
690324.981369944 5942431.38903609
690320.9856728 5942429.03914808
690316.65064818 5942426.54765023
690316.65064818 5942426.54765023
690312.31562356 5942424.05615237
690312.31562356 5942424.05615237
690307.98059894 5942421.56465452
690307.98059894 5942421.56465452
690303.64557432 5942419.07315667
690303.64557432 5942419.07315667
690299.310549701 5942416.58165882
690299.310549701 5942416.58165882
690294.975525081 5942414.09016097
690294.975525081 5942414.09016097
690290.640500461 5942411.59866311
690290.640500461 5942411.59866311
690286.305475841 5942409.10716526
690286.305475841 5942409.10716526
690281.970451221 5942406.61566741
690281.970451221 5942406.61566741
690277.635426601 5942404.12416956
690277.635426601 5942404.12416956
690273.300401982 5942401.63267171
690273.300401982 5942401.63267171
690268.965377362 5942399.14117386
690268.965377362 5942399.14117386
690264.630352742 5942396.649676
690264.630352742 5942396.649676
690260.295328122 5942394.15817815
690260.295328122 5942394.15817815
690257.571898579 5942392.59292318
690253.220329099 5942390.13043601
690253.220329099 5942390.13043601
690248.868759618 5942387.66794884
690248.868759618 5942387.66794884
690244.517190137 5942385.20546167
690244.517190137 5942385.20546167
690241.298422248 5942383.38400974
690240.044491497 5942378.54379718
690240.044491497 5942378.54379718
690238.790560747 5942373.70358461
690238.790560747 5942373.70358461
690238.27521383 5942371.71432913
690238.118883179 5942366.71677365
690237.962552529 5942361.71921818
690237.898143598 5942359.66020285
690240.050975954 5942355.1474085
690242.203808309 5942350.63461415
690244.356640665 5942346.1218198
690245.926962769 5942342.83009079
690249.366393473 5942339.20099773
690252.805824178 5942335.57190467
690256.245254883 5942331.94281161
690259.684685587 5942328.31371856
690263.124116292 5942324.6846255
690263.544383704 5942324.24118306
690267.482550594 5942321.16046211
690271.420717483 5942318.07974116
690275.358884373 5942314.99902022
690279.297051262 5942311.91829927
690282.058234439 5942309.7583007
690284.50440758 5942305.39753964
690284.50440758 5942305.39753964
690286.95058072 5942301.03677859
690286.950580721 5942301.03677859
690288.741005685 5942297.84501128
690290.010370893 5942293.00882353
690290.010370893 5942293.00882353
690291.279736101 5942288.17263578
690291.279736101 5942288.17263578
690292.549101309 5942283.33644803
690292.549101309 5942283.33644803
690293.818466516 5942278.50026028
690293.818466516 5942278.50026028
690295.050187272 5942273.80749511
690297.254160788 5942269.31945537
690297.254160788 5942269.31945537
690299.458134304 5942264.83141562
690299.458134304 5942264.83141562
690301.66210782 5942260.34337588
690301.66210782 5942260.34337588
690303.866081336 5942255.85533614
690303.866081336 5942255.85533614
690306.070054852 5942251.36729639
690306.070054852 5942251.36729639
690308.274028368 5942246.87925665
690308.274028368 5942246.87925665
690310.478001884 5942242.3912169
690310.478001884 5942242.3912169
690311.698623864 5942239.90561537
690314.479685435 5942235.75041423
690317.260747006 5942231.59521308
690320.041808577 5942227.44001194
690322.822870148 5942223.2848108
690325.603931719 5942219.12960966
690328.384993291 5942214.97440851
690331.166054862 5942210.81920737
690333.947116433 5942206.66400623
690336.728178004 5942202.50880509
690339.509239575 5942198.35360394
690342.290301146 5942194.1984028
690344.981489302 5942190.17748208
690348.036590373 5942186.21940711
690348.036590373 5942186.21940711
690351.091691444 5942182.26133214
690351.091691444 5942182.26133214
690354.146792515 5942178.30325717
690354.146792516 5942178.30325717
690357.201893587 5942174.34518221
690357.201893587 5942174.34518221
690360.256994658 5942170.38710724
690360.256994658 5942170.38710724
690363.312095729 5942166.42903227
690363.312095729 5942166.42903227
690366.3671968 5942162.47095731
690366.367196801 5942162.47095731
690369.422297872 5942158.51288234
690369.422297872 5942158.51288234
690372.477398943 5942154.55480737
690372.477398943 5942154.55480737
690375.532500014 5942150.5967324
690375.532500014 5942150.5967324
690378.587601085 5942146.63865744
690378.587601086 5942146.63865744
690380.040810069 5942144.7559341
690383.402065215 5942141.05431772
690386.763320361 5942137.35270133
690390.124575507 5942133.65108495
690393.485830653 5942129.94946857
690396.847085799 5942126.24785219
690400.208340945 5942122.54623581
690403.569596091 5942118.84461942
690404.10324841 5942118.25692938
690407.468593174 5942114.55903071
690410.833937939 5942110.86113203
690414.199282703 5942107.16323335
690417.564627468 5942103.46533468
690420.929972232 5942099.767436
690424.295316997 5942096.06953733
690427.660661761 5942092.37163865
690431.026006525 5942088.67373998
690434.39135129 5942084.9758413
690437.756696054 5942081.27794262
690441.101760361 5942077.60232846
690444.237757965 5942073.70803533
690444.237757965 5942073.70803533
690447.373755569 5942069.81374219
690447.373755569 5942069.81374219
690450.509753173 5942065.91944906
690450.509753173 5942065.91944906
690453.645750777 5942062.02515592
690453.645750777 5942062.02515592
690456.781748381 5942058.13086278
690456.781748381 5942058.13086278
690457.296323143 5942057.49186199
690460.135162235 5942053.37591828
690462.974001326 5942049.25997457
690465.812840417 5942045.14403086
690468.651679508 5942041.02808715
690471.4905186 5942036.91214345
690474.329357691 5942032.79619974
690477.168196782 5942028.68025603
690477.935760265 5942027.56738982
690481.094089909 5942023.69118628
690481.09408991 5942023.69118628
690484.252419554 5942019.81498275
690484.252419554 5942019.81498275
690487.410749198 5942015.93877921
690487.410749198 5942015.93877921
690490.569078843 5942012.06257567
690490.569078843 5942012.06257567
690493.727408487 5942008.18637214
690493.727408487 5942008.18637214
690496.885738131 5942004.3101686
690496.885738131 5942004.3101686
690500.044067776 5942000.43396506
690500.044067776 5942000.43396506
690503.20239742 5941996.55776152
690503.20239742 5941996.55776152
690506.360727064 5941992.68155799
690506.360727064 5941992.68155799
690509.519056709 5941988.80535445
690509.519056709 5941988.80535445
690512.226612014 5941985.4823842
690515.868598221 5941982.05660889
690519.510584429 5941978.63083359
690523.152570637 5941975.20505828
690526.794556845 5941971.77928297
690530.436543052 5941968.35350766
690534.07852926 5941964.92773235
690535.308249556 5941963.77101588
690539.4341298 5941960.94663768
690543.560010043 5941958.12225948
690547.685890287 5941955.29788128
690551.81177053 5941952.47350308
690555.808141832 5941949.73778045
690560.423124939 5941947.81374019
690565.038108047 5941945.88969993
690569.632129698 5941943.97439875
690574.49618663 5941945.13239277
690578.615185313 5941946.11300955
690583.069311007 5941948.38474112
690587.523436701 5941950.65647268
690591.977562396 5941952.92820424
690596.43168809 5941955.19993581
690600.885813784 5941957.47166737
690605.339939479 5941959.74339894
690609.794065173 5941962.0151305
690614.248190867 5941964.28686206
690615.052959422 5941964.69731706
690619.345138883 5941967.26192141
690619.345138883 5941967.26192141
690623.637318345 5941969.82652576
690623.637318345 5941969.82652576
690627.929497806 5941972.39113011
690627.929497806 5941972.39113011
690632.221677267 5941974.95573446
690632.221677267 5941974.95573446
690636.513856728 5941977.52033881
690636.513856728 5941977.52033881
690640.806036189 5941980.08494316
690640.80603619 5941980.08494316
690645.098215651 5941982.64954751
690645.098215651 5941982.64954751
690649.390395112 5941985.21415186
690649.390395112 5941985.21415186
690653.682574573 5941987.77875621
690653.682574573 5941987.77875621
690657.974754034 5941990.34336056
690657.974754034 5941990.34336056
690659.146529672 5941991.04350391
690663.47658022 5941993.54363635
690663.476580221 5941993.54363635
690667.806630769 5941996.0437688
690667.806630769 5941996.0437688
690672.136681317 5941998.54390125
690672.136681318 5941998.54390125
690676.466731866 5942001.04403369
690676.466731866 5942001.04403369
690680.796782415 5942003.54416614
690680.796782415 5942003.54416614
690685.126832963 5942006.04429858
690685.126832963 5942006.04429858
690689.456883512 5942008.54443103
690689.456883512 5942008.54443103
690693.78693406 5942011.04456348
690693.78693406 5942011.04456348
690698.116984609 5942013.54469592
690698.116984609 5942013.54469592
690702.447035157 5942016.04482837
690702.447035157 5942016.04482837
690706.777085706 5942018.54496082
690706.777085706 5942018.54496082
690711.107136254 5942021.04509326
690711.107136254 5942021.04509326
690715.437186803 5942023.54522571
690715.437186803 5942023.54522571
690719.767237351 5942026.04535815
690719.767237352 5942026.04535815
690724.0972879 5942028.5454906
690724.0972879 5942028.5454906
690728.427338448 5942031.04562305
690728.427338449 5942031.04562305
690732.757388997 5942033.54575549
690732.757388997 5942033.54575549
690737.087439546 5942036.04588794
690737.087439546 5942036.04588794
690741.417490094 5942038.54602038
690741.417490094 5942038.54602038
690745.747540643 5942041.04615283
690745.747540643 5942041.04615283
690750.077591191 5942043.54628528
690750.077591191 5942043.54628528
690754.40764174 5942046.04641772
690754.40764174 5942046.04641772
690758.737692288 5942048.54655017
690758.737692288 5942048.54655017
690763.067742837 5942051.04668262
690763.067742837 5942051.04668262
690767.397793385 5942053.54681506
690767.397793385 5942053.54681506
690771.727843934 5942056.04694751
690771.727843934 5942056.04694751
690776.057894482 5942058.54707995
690776.057894483 5942058.54707995
690780.387945031 5942061.0472124
690780.387945031 5942061.0472124
690784.717995579 5942063.54734485
690784.71799558 5942063.54734485
690789.048046128 5942066.04747729
690789.048046128 5942066.04747729
690793.378096677 5942068.54760974
690793.378096677 5942068.54760974
690797.708147225 5942071.04774219
690797.708147225 5942071.04774219
690802.038197774 5942073.54787463
690802.038197774 5942073.54787463
690806.368248322 5942076.04800708
690806.368248322 5942076.04800708
690810.698298871 5942078.54813952
690810.698298871 5942078.54813952
690815.028349419 5942081.04827197
690815.028349419 5942081.04827197
690819.358399968 5942083.54840442
690819.358399968 5942083.54840442
690823.688450516 5942086.04853686
690823.688450516 5942086.04853686
690828.018501065 5942088.54866931
690828.018501065 5942088.54866931
690832.348551613 5942091.04880175
690832.348551614 5942091.04880175
690836.678602162 5942093.5489342
690836.678602162 5942093.5489342
690841.00865271 5942096.04906665
690841.008652711 5942096.04906665
690845.338703259 5942098.54919909
690845.338703259 5942098.54919909
690849.668753808 5942101.04933154
690849.668753808 5942101.04933154
690853.998804356 5942103.54946399
690853.998804356 5942103.54946399
690858.328854905 5942106.04959643
690858.328854905 5942106.04959643
690862.658905453 5942108.54972888
690862.658905453 5942108.54972888
690866.988956002 5942111.04986132
690866.988956002 5942111.04986132
690871.31900655 5942113.54999377
690871.31900655 5942113.54999377
690875.649057099 5942116.05012622
690875.649057099 5942116.05012622
690879.979107647 5942118.55025866
690879.979107647 5942118.55025866
690884.309158196 5942121.05039111
690884.309158196 5942121.05039111
690888.639208744 5942123.55052355
690888.639208745 5942123.55052355
690892.969259293 5942126.050656
690892.969259293 5942126.050656
690897.299309841 5942128.55078845
690897.299309842 5942128.55078845
690901.62936039 5942131.05092089
690901.62936039 5942131.05092089
690905.959410939 5942133.55105334
690905.959410939 5942133.55105334
690910.289461487 5942136.05118579
690910.289461487 5942136.05118579
690914.619512036 5942138.55131823
690914.619512036 5942138.55131823
690918.949562584 5942141.05145068
690918.949562584 5942141.05145068
690923.279613133 5942143.55158312
690923.279613133 5942143.55158312
690927.609663681 5942146.05171557
690927.609663681 5942146.05171557
690931.93971423 5942148.55184802
690931.93971423 5942148.55184802
690936.269764778 5942151.05198046
690936.269764778 5942151.05198046
690940.599815327 5942153.55211291
690940.599815327 5942153.55211291
690944.929865875 5942156.05224536
690944.929865876 5942156.05224536
690945.357822504 5942156.29934367
690949.676139247 5942158.81968899
690953.99445599 5942161.3400343
690958.312772733 5942163.86037962
690962.631089475 5942166.38072493
690966.949406218 5942168.90107025
690971.267722961 5942171.42141556
690975.586039704 5942173.94176088
690979.904356447 5942176.46210619
690984.222673189 5942178.98245151
690988.540989932 5942181.50279682
690992.859306675 5942184.02314214
690997.177623418 5942186.54348745
691001.49594016 5942189.06383277
691005.814256903 5942191.58417809
691010.132573646 5942194.1045234
691014.450890389 5942196.62486872
691018.769207132 5942199.14521403
691023.087523874 5942201.66555935
691027.405840617 5942204.18590466
691031.72415736 5942206.70624998
691036.042474103 5942209.22659529
691040.360790845 5942211.74694061
691044.679107588 5942214.26728592
691048.997424331 5942216.78763124
691053.315741074 5942219.30797655
691057.634057817 5942221.82832187
691061.952374559 5942224.34866718
691066.270691302 5942226.8690125
691070.589008045 5942229.38935782
691074.907324788 5942231.90970313
691079.22564153 5942234.43004845
691083.543958273 5942236.95039376
691087.862275016 5942239.47073908
691092.180591759 5942241.99108439
691096.498908502 5942244.51142971
691100.817225244 5942247.03177502
691105.135541987 5942249.55212034
691109.45385873 5942252.07246565
691113.772175473 5942254.59281097
691118.090492215 5942257.11315628
691122.408808958 5942259.6335016
691126.727125701 5942262.15384691
691131.045442444 5942264.67419223
691135.363759187 5942267.19453755
691139.555871636 5942269.6412249
691142.952456454 5942273.31044983
691142.952456454 5942273.31044983
691144.749949279 5942275.25222542
691142.063999106 5942279.46953163
691139.378048933 5942283.68683784
691136.692098759 5942287.90414405
691134.006148586 5942292.12145026
691131.877556478 5942295.46362868
691128.681318866 5942299.3086339
691125.485081254 5942303.15363912
691122.288843642 5942306.99864433
691119.092606031 5942310.84364955
691115.896368419 5942314.68865477
691112.700130807 5942318.53365999
691109.503893195 5942322.37866521
691106.307655583 5942326.22367042
691103.111417971 5942330.06867564
691099.915180359 5942333.91368086
691096.718942747 5942337.75868608
691093.522705135 5942341.6036913
691091.397874957 5942344.15981638
691088.137560947 5942347.95064117
691084.877246938 5942351.74146595
691081.616932928 5942355.53229074
691078.356618918 5942359.32311552
691075.096304908 5942363.11394031
691071.835990899 5942366.9047651
691068.575676889 5942370.69558988
691065.315362879 5942374.48641467
691062.055048869 5942378.27723945
691058.79473486 5942382.06806424
691055.53442085 5942385.85888902
691052.27410684 5942389.64971381
691049.013792831 5942393.4405386
691045.753478821 5942397.23136338
691042.493164811 5942401.02218817
691039.232850801 5942404.81301295
691035.972536792 5942408.60383774
691032.712222782 5942412.39466253
691029.451908772 5942416.18548731
691026.191594762 5942419.9763121
691022.931280753 5942423.76713688
691019.670966743 5942427.55796167
691016.410652733 5942431.34878645
691016.39996893 5942431.36120871
691013.199379709 5942435.20259239
691009.998790489 5942439.04397608
691006.798201268 5942442.88535977
691003.597612047 5942446.72674346
691000.397022826 5942450.56812715
690997.196433606 5942454.40951084
690993.995844385 5942458.25089452
690990.795255164 5942462.09227821
690987.594665943 5942465.9336619
690984.394076723 5942469.77504559
690981.193487502 5942473.61642928
690977.992898281 5942477.45781296
690974.79230906 5942481.29919665
690971.59171984 5942485.14058034
690968.391130619 5942488.98196403
690965.190541398 5942492.82334772
690961.989952178 5942496.6647314
690958.789362957 5942500.50611509
690955.588773736 5942504.34749878
690952.388184515 5942508.18888247
690949.187595295 5942512.03026616
690945.987006074 5942515.87164985
690942.786416853 5942519.71303353
690939.585827632 5942523.55441722
690936.385238412 5942527.39580091
690933.184649191 5942531.2371846
690929.98405997 5942535.07856829
690926.783470749 5942538.91995197
690923.582881529 5942542.76133566
690922.136885772 5942544.49683626
690918.925593543 5942548.32927703
690918.925593542 5942548.32927703
690915.714301312 5942552.16171779
690915.714301312 5942552.16171779
690912.503009082 5942555.99415856
690912.503009082 5942555.99415856
690909.291716852 5942559.82659932
690909.291716852 5942559.82659932
690906.080424622 5942563.65904009
690906.080424622 5942563.65904009
690902.869132392 5942567.49148085
690902.869132392 5942567.49148085
690899.657840162 5942571.32392162
690899.657840162 5942571.32392162
690896.446547932 5942575.15636238
690896.446547932 5942575.15636238
690893.235255702 5942578.98880315
690893.235255702 5942578.98880315
690890.023963472 5942582.82124391
690890.023963472 5942582.82124391
690886.812671242 5942586.65368468
690886.812671242 5942586.65368468
690883.601379012 5942590.48612544
690883.601379012 5942590.48612544
690880.390086782 5942594.3185662
690880.390086782 5942594.3185662
690877.178794552 5942598.15100697
690877.178794552 5942598.15100697
690873.967502322 5942601.98344773
690873.967502322 5942601.98344773
690870.756210092 5942605.8158885
690870.756210092 5942605.8158885
690868.05119383 5942609.04412618
690863.516257321 5942611.14991602
690858.981320813 5942613.25570587
690854.446384304 5942615.36149571
690849.911447796 5942617.46728555
690845.376511288 5942619.5730754
690842.364246386 5942620.97181534
690838.221023213 5942623.77069043
690838.221023213 5942623.77069043
690834.07780004 5942626.56956551
690834.07780004 5942626.56956551
690829.934576868 5942629.3684406
690829.934576868 5942629.3684406
690826.179830791 5942631.90488742
690821.358784739 5942633.23060042
690821.358784739 5942633.23060042
690818.006107773 5942634.15253466
690813.425911595 5942632.14709133
690808.845715418 5942630.14164799
690804.265519241 5942628.13620465
690799.685323063 5942626.13076132
690795.105126886 5942624.12531798
690791.964457182 5942622.7501727
690787.495767297 5942620.50722582
690783.027077412 5942618.26427894
690778.558387527 5942616.02133206
690774.089697642 5942613.77838518
690769.621007757 5942611.5354383
690765.152317872 5942609.29249142
690760.683627987 5942607.04954454
690756.214938102 5942604.80659766
690751.746248216 5942602.56365078
690747.277558331 5942600.32070389
690742.808868446 5942598.07775701
690738.886730938 5942596.1091384
690734.501407122 5942593.70727766
690734.501407121 5942593.70727766
690730.116083305 5942591.30541691
690730.116083305 5942591.30541691
690725.730759489 5942588.90355617
690725.730759489 5942588.90355617
690721.345435673 5942586.50169543
690721.345435672 5942586.50169543
690718.677657633 5942585.04054191
690713.680242031 5942584.87980205
690713.680242031 5942584.87980205
690713.259373749 5942584.866265
690709.973283115 5942588.63476713
690709.973283115 5942588.63476713
690706.687192481 5942592.40326927
690706.687192481 5942592.40326927
690705.656311239 5942593.58548808
690702.668517767 5942597.59461394
690702.668517767 5942597.59461394
690699.680724294 5942601.6037398
690699.680724294 5942601.6037398
690696.692930821 5942605.61286566
690696.692930821 5942605.61286566
690693.705137348 5942609.62199152
690693.705137348 5942609.62199152
690690.717343875 5942613.63111738
690690.717343875 5942613.63111738
690687.729550402 5942617.64024324
690687.729550402 5942617.64024324
690684.74175693 5942621.6493691
690684.74175693 5942621.6493691
690681.753963457 5942625.65849496
690681.753963457 5942625.65849496
690679.15015184 5942629.15238053
690674.152836269 5942628.98856026
690674.152836269 5942628.98856026
690669.155520698 5942628.82473999
690669.155520698 5942628.82473999
690666.056019983 5942628.72313323
690661.708977906 5942626.25266259
690661.708977906 5942626.25266259
690657.361935829 5942623.78219195
690657.361935829 5942623.78219195
690653.014893752 5942621.31172131
690653.014893752 5942621.31172131
690648.667851675 5942618.84125067
690648.667851675 5942618.84125067
690644.320809598 5942616.37078003
690644.320809598 5942616.37078003
690639.973767521 5942613.9003094
690639.973767521 5942613.9003094
690635.626725444 5942611.42983876
690635.626725444 5942611.42983876
690631.279683367 5942608.95936812
690631.279683367 5942608.95936812
690626.93264129 5942606.48889748
690626.93264129 5942606.48889748
690622.585599213 5942604.01842684
690622.585599213 5942604.01842684
690618.238557137 5942601.5479562
690618.238557136 5942601.5479562
690613.89151506 5942599.07748556
690613.891515059 5942599.07748556
690609.544472983 5942596.60701492
690609.544472982 5942596.60701492
690605.197430906 5942594.13654428
690605.197430905 5942594.13654428
690600.850388829 5942591.66607364
690600.850388828 5942591.66607364
690596.503346752 5942589.195603
690596.503346751 5942589.195603
690592.156304675 5942586.72513236
690592.156304674 5942586.72513236
690587.809262598 5942584.25466172
690587.809262597 5942584.25466172
690583.462220521 5942581.78419108
690583.46222052 5942581.78419108
690579.115178444 5942579.31372044
690579.115178443 5942579.31372044
690574.768136367 5942576.8432498
690574.768136367 5942576.8432498
690570.42109429 5942574.37277916
690570.42109429 5942574.37277916
690566.074052213 5942571.90230852
690566.074052213 5942571.90230852
690561.727010136 5942569.43183788
690561.727010136 5942569.43183788
690557.379968059 5942566.96136724
690557.379968059 5942566.96136724
690553.032925982 5942564.4908966
690553.032925982 5942564.4908966
690548.685883905 5942562.02042596
690548.685883905 5942562.02042596
690544.338841828 5942559.54995532
690544.338841828 5942559.54995532
690539.991799751 5942557.07948468
690539.991799751 5942557.07948468
690535.644757674 5942554.60901404
690535.644757674 5942554.60901404
690531.297715597 5942552.1385434
690531.297715597 5942552.1385434
690526.95067352 5942549.66807276
690526.95067352 5942549.66807276
690522.603631443 5942547.19760212
690522.603631443 5942547.19760212
690518.256589366 5942544.72713148
690518.256589366 5942544.72713148
690513.909547289 5942542.25666084
690513.909547289 5942542.25666084
690509.562505212 5942539.7861902
690509.562505212 5942539.7861902
690505.215463135 5942537.31571956
690505.215463135 5942537.31571956
690501.68797293 5942535.31100905
};
\addplot [blue, forget plot]
table {%
690508.657870519 5942518.52796619
690504.347953373 5942515.99328393
690500.038036228 5942513.45860166
690500.038036227 5942513.45860166
690495.728119081 5942510.92391939
690491.418201936 5942508.38923712
690491.418201935 5942508.38923712
690487.108284789 5942505.85455486
690482.798367644 5942503.31987259
690482.798367643 5942503.31987259
690478.488450498 5942500.78519032
690474.178533352 5942498.25050805
690474.178533352 5942498.25050805
690469.868616206 5942495.71582579
690465.55869906 5942493.18114352
690465.55869906 5942493.18114352
690461.248781914 5942490.64646125
690456.938864768 5942488.11177898
690456.938864768 5942488.11177898
690452.628947622 5942485.57709672
690448.319030476 5942483.04241445
690448.319030476 5942483.04241445
690444.00911333 5942480.50773218
690439.699196184 5942477.97304992
690439.699196184 5942477.97304992
690435.389279038 5942475.43836765
690431.079361892 5942472.90368538
690431.079361892 5942472.90368538
690426.769444746 5942470.36900311
690422.4595276 5942467.83432085
690422.4595276 5942467.83432085
690418.149610454 5942465.29963858
690413.839693308 5942462.76495631
690413.839693308 5942462.76495631
690409.529776162 5942460.23027404
690405.219859016 5942457.69559178
690405.219859016 5942457.69559178
690400.90994187 5942455.16090951
690396.600024724 5942452.62622724
690396.600024724 5942452.62622724
690392.290107578 5942450.09154498
690387.980190432 5942447.55686271
690387.980190432 5942447.55686271
690383.670273286 5942445.02218044
690379.36035614 5942442.48749817
690379.36035614 5942442.48749817
690375.050438994 5942439.95281591
690370.740521848 5942437.41813364
690370.740521848 5942437.41813364
690366.430604702 5942434.88345137
690362.120687556 5942432.3487691
690362.120687556 5942432.3487691
690357.81077041 5942429.81408684
690353.500853264 5942427.27940457
690353.500853264 5942427.27940457
690349.190936118 5942424.7447223
690344.881018972 5942422.21004003
690344.881018972 5942422.21004003
690340.571101826 5942419.67535777
690336.26118468 5942417.1406755
690336.26118468 5942417.1406755
690332.108377493 5942414.69839034
690327.787552756 5942412.18731052
690323.452528137 5942409.69581267
690319.117503517 5942407.20431482
690319.117503517 5942407.20431482
690314.782478897 5942404.71281697
690310.447454277 5942402.22131911
690310.447454277 5942402.22131911
690306.112429657 5942399.72982126
690301.777405038 5942397.23832341
690301.777405038 5942397.23832341
690297.442380418 5942394.74682556
690293.107355798 5942392.25532771
690293.107355798 5942392.25532771
690288.772331178 5942389.76382985
690284.437306558 5942387.272332
690284.437306558 5942387.272332
690280.102281939 5942384.78083415
690275.767257319 5942382.2893363
690275.767257319 5942382.2893363
690271.432232699 5942379.79783845
690267.903005616 5942377.76946203
690264.261067646 5942375.69602946
690259.909498166 5942373.23354229
690259.909498165 5942373.23354229
690256.756859003 5942369.35270909
690256.188248215 5942368.65276105
690256.031917565 5942363.65520558
690257.373451793 5942360.64120781
690259.526284148 5942356.12841346
690262.466766932 5942352.08445982
690264.150843836 5942349.76840174
690267.590274541 5942346.13930868
690271.029705246 5942342.51021562
690274.46913595 5942338.88112256
690276.398985027 5942336.84485479
690276.604062556 5942336.87822339
690280.542229445 5942333.79750244
690284.480396335 5942330.71678149
690288.418563224 5942327.63606055
690291.768238264 5942325.01570078
690294.974104944 5942321.17872035
690298.179971623 5942317.34173992
690298.980060803 5942316.38414348
690301.426233943 5942312.02338242
690301.426233943 5942312.02338242
690303.544532995 5942308.24711824
690305.372877344 5942303.59339318
690306.785964196 5942299.99663216
690308.055329403 5942295.1604444
690308.055329403 5942295.1604444
690309.324694611 5942290.32425665
690309.324694611 5942290.32425665
690310.594059819 5942285.4880689
690310.594059819 5942285.4880689
690311.8446028 5942280.72359244
690312.309117107 5942279.4977799
690314.513090623 5942275.00974015
690314.513090623 5942275.00974015
690316.717064139 5942270.52170041
690318.921037655 5942266.03366066
690318.921037655 5942266.03366066
690321.125011171 5942261.54562092
690323.328984687 5942257.05758118
690323.328984687 5942257.05758118
690325.532958203 5942252.56954143
690327.245255946 5942249.0827208
690328.047878764 5942247.83983645
690330.828940335 5942243.68463531
690333.610001906 5942239.52943417
690336.391063477 5942235.37423303
690339.172125048 5942231.21903188
690341.953186619 5942227.06383074
690344.73424819 5942222.9086296
690347.515309761 5942218.75342846
690350.296371332 5942214.59822731
690353.077432903 5942210.44302617
690355.858494475 5942206.28782503
690358.59461934 5942202.19976409
690360.758109719 5942199.19680845
690363.81321079 5942195.23873348
690363.813210791 5942195.23873348
690366.868311862 5942191.28065851
690369.923412933 5942187.32258355
690369.923412933 5942187.32258355
690372.978514004 5942183.36450858
690376.033615075 5942179.40643361
690376.033615076 5942179.40643361
690379.088716147 5942175.44835864
690382.143817218 5942171.49028368
690382.143817218 5942171.49028368
690385.198918289 5942167.53220871
690388.25401936 5942163.57413374
690388.254019361 5942163.57413374
690391.309120432 5942159.61605878
690393.563275444 5942156.69565964
690395.047256619 5942155.00564443
690398.408511765 5942151.30402805
690401.769766911 5942147.60241167
690405.131022057 5942143.90079529
690408.492277203 5942140.19917891
690411.853532349 5942136.49756252
690415.214787495 5942132.79594614
690417.162241255 5942130.6512929
690419.098356025 5942128.5232212
690422.463700789 5942124.82532252
690425.829045553 5942121.12742384
690425.829045554 5942121.12742384
690429.194390318 5942117.42952517
690432.559735082 5942113.73162649
690432.559735083 5942113.73162649
690435.925079847 5942110.03372782
690439.290424611 5942106.33582914
690439.290424612 5942106.33582914
690442.655769376 5942102.63793047
690446.02111414 5942098.94003179
690446.02111414 5942098.94003179
690449.386458905 5942095.24213312
690452.741663443 5942091.55537669
690455.993532831 5942087.75730541
690456.689214452 5942086.94477327
690459.825212056 5942083.05048013
690459.825212056 5942083.05048013
690462.96120966 5942079.156187
690466.097207264 5942075.26189386
690466.097207264 5942075.26189386
690469.233204868 5942071.36760073
690471.05849104 5942069.10095377
690473.53314004 5942065.65371086
690476.371979131 5942061.53776716
690479.210818222 5942057.42182345
690479.210818223 5942057.42182345
690482.049657314 5942053.30587974
690484.888496405 5942049.18993603
690484.888496405 5942049.18993603
690487.727335496 5942045.07399232
690490.566174587 5942040.95804861
690490.566174588 5942040.95804861
690492.369375887 5942038.34364364
690493.46925782 5942036.99927477
690496.627587464 5942033.12307123
690496.627587464 5942033.12307123
690499.785917109 5942029.2468677
690499.785917109 5942029.2468677
690502.944246753 5942025.37066416
690502.944246753 5942025.37066416
690506.102576397 5942021.49446062
690506.102576397 5942021.49446062
690509.260906042 5942017.61825709
690509.260906042 5942017.61825709
690512.419235686 5942013.74205355
690512.419235686 5942013.74205355
690515.57756533 5942009.86585001
690515.57756533 5942009.86585001
690518.735894975 5942005.98964647
690518.735894975 5942005.98964647
690521.894224619 5942002.11344294
690521.894224619 5942002.11344294
690524.827167089 5941998.51385605
690526.380396227 5941996.8806469
690530.022382435 5941993.45487159
690533.664368643 5941990.02909628
690537.30635485 5941986.60332097
690540.948341058 5941983.17754566
690544.590327266 5941979.75177036
690547.026180524 5941977.46052446
690547.538951198 5941977.21199566
690551.664831441 5941974.38761746
690555.790711685 5941971.56323926
690559.916591928 5941968.73886106
690563.977717703 5941965.95881064
690565.042178314 5941965.3896995
690569.657161422 5941963.46565925
690572.386907484 5941963.13330612
690572.66401453 5941963.28372783
690577.118140224 5941965.5554594
690577.118140224 5941965.5554594
690581.572265919 5941967.82719096
690586.026391613 5941970.09892253
690586.026391613 5941970.09892253
690590.480517307 5941972.37065409
690594.934643001 5941974.64238566
690594.934643002 5941974.64238566
690599.388768696 5941976.91411722
690603.84289439 5941979.18584878
690603.84289439 5941979.18584878
690606.472341501 5941980.52694205
690607.966473492 5941981.43146529
690612.258652953 5941983.99606964
690616.550832413 5941986.56067399
690616.550832414 5941986.56067399
690620.843011875 5941989.12527834
690625.135191336 5941991.68988269
690625.135191336 5941991.68988269
690629.427370798 5941994.25448704
690633.719550258 5941996.8190914
690633.719550259 5941996.8190914
690638.01172972 5941999.38369574
690642.303909181 5942001.9483001
690642.303909181 5942001.9483001
690646.596088642 5942004.51290445
690649.328066205 5942006.1452783
690652.31107814 5942007.88175211
690656.641128689 5942010.38188455
690660.971179237 5942012.882017
690660.971179237 5942012.882017
690665.301229786 5942015.38214944
690669.631280334 5942017.88228189
690669.631280334 5942017.88228189
690673.961330883 5942020.38241434
690678.291381431 5942022.88254678
690678.291381431 5942022.88254678
690682.62143198 5942025.38267923
690686.951482528 5942027.88281167
690686.951482528 5942027.88281167
690691.281533077 5942030.38294412
690695.611583625 5942032.88307657
690695.611583625 5942032.88307657
690699.941634174 5942035.38320901
690704.271684722 5942037.88334146
690704.271684723 5942037.88334146
690708.601735271 5942040.3834739
690712.931785819 5942042.88360635
690712.93178582 5942042.88360635
690717.261836368 5942045.3837388
690721.591886916 5942047.88387124
690721.591886917 5942047.88387124
690725.921937465 5942050.38400369
690730.251988013 5942052.88413614
690730.251988014 5942052.88413614
690734.582038562 5942055.38426858
690738.91208911 5942057.88440103
690738.912089111 5942057.88440103
690743.242139659 5942060.38453347
690747.572190207 5942062.88466592
690747.572190208 5942062.88466592
690751.902240756 5942065.38479837
690756.232291305 5942067.88493081
690756.232291305 5942067.88493081
690760.562341854 5942070.38506326
690764.892392402 5942072.88519571
690764.892392402 5942072.88519571
690769.222442951 5942075.38532815
690773.552493499 5942077.8854606
690773.552493499 5942077.8854606
690777.882544048 5942080.38559304
690782.212594596 5942082.88572549
690782.212594596 5942082.88572549
690786.542645145 5942085.38585794
690790.872695693 5942087.88599038
690790.872695693 5942087.88599038
690795.202746242 5942090.38612283
690799.53279679 5942092.88625528
690799.53279679 5942092.88625528
690803.862847339 5942095.38638772
690808.192897887 5942097.88652017
690808.192897887 5942097.88652017
690812.522948436 5942100.38665261
690816.852998984 5942102.88678506
690816.852998985 5942102.88678506
690821.183049533 5942105.38691751
690825.513100081 5942107.88704995
690825.513100082 5942107.88704995
690829.84315063 5942110.3871824
690834.173201178 5942112.88731484
690834.173201179 5942112.88731484
690838.503251727 5942115.38744729
690842.833302275 5942117.88757974
690842.833302276 5942117.88757974
690847.163352824 5942120.38771218
690851.493403372 5942122.88784463
690851.493403373 5942122.88784463
690855.823453921 5942125.38797707
690860.153504469 5942127.88810952
690860.15350447 5942127.88810952
690864.483555018 5942130.38824197
690868.813605567 5942132.88837441
690868.813605567 5942132.88837441
690873.143656116 5942135.38850686
690877.473706664 5942137.88863931
690877.473706664 5942137.88863931
690881.803757213 5942140.38877175
690886.133807761 5942142.8889042
690886.133807761 5942142.8889042
690890.46385831 5942145.38903664
690894.793908858 5942147.88916909
690894.793908858 5942147.88916909
690899.123959407 5942150.38930154
690903.454009955 5942152.88943398
690903.454009955 5942152.88943398
690907.784060504 5942155.38956643
690912.114111052 5942157.88969888
690912.114111052 5942157.88969888
690916.444161601 5942160.38983132
690920.774212149 5942162.88996377
690920.774212149 5942162.88996377
690925.104262698 5942165.39009621
690929.434313246 5942167.89022866
690929.434313247 5942167.89022866
690933.764363795 5942170.39036111
690936.143367742 5942171.76397669
690938.44373774 5942173.1054566
690942.762054483 5942175.62580192
690947.080371226 5942178.14614723
690951.398687969 5942180.66649255
690955.717004712 5942183.18683786
690960.035321454 5942185.70718318
690964.353638197 5942188.22752849
690968.67195494 5942190.74787381
690972.990271683 5942193.26821913
690977.308588425 5942195.78856444
690981.626905168 5942198.30890976
690985.945221911 5942200.82925507
690990.263538654 5942203.34960039
690994.581855397 5942205.8699457
690998.900172139 5942208.39029102
691003.218488882 5942210.91063633
691007.536805625 5942213.43098165
691011.855122368 5942215.95132696
691016.17343911 5942218.47167228
691020.491755853 5942220.99201759
691024.810072596 5942223.51236291
691029.128389339 5942226.03270822
691033.446706082 5942228.55305354
691037.765022824 5942231.07339886
691042.083339567 5942233.59374417
691046.40165631 5942236.11408949
691050.719973053 5942238.6344348
691055.038289795 5942241.15478012
691059.356606538 5942243.67512543
691063.674923281 5942246.19547075
691067.993240024 5942248.71581606
691072.311556767 5942251.23616138
691076.629873509 5942253.75650669
691080.948190252 5942256.27685201
691085.266506995 5942258.79719732
691089.584823738 5942261.31754264
691093.90314048 5942263.83788795
691098.221457223 5942266.35823327
691102.539773966 5942268.87857859
691106.858090709 5942271.3989239
691111.176407452 5942273.91926922
691115.494724194 5942276.43961453
691119.813040937 5942278.95995985
691120.166821318 5942280.34337653
691117.759550176 5942284.12311885
691116.437418887 5942285.87967589
691113.241181275 5942289.7246811
691110.044943663 5942293.56968632
691106.848706051 5942297.41469154
691103.652468439 5942301.25969676
691100.456230827 5942305.10470198
691097.259993216 5942308.94970719
691094.063755604 5942312.79471241
691090.867517992 5942316.63971763
691087.67128038 5942320.48472285
691084.475042768 5942324.32972807
691081.278805156 5942328.17473328
691078.61827125 5942331.37529845
691076.120748723 5942334.31809834
691072.860434713 5942338.10892312
691069.600120703 5942341.89974791
691066.339806694 5942345.6905727
691063.079492684 5942349.48139748
691059.819178674 5942353.27222227
691056.558864664 5942357.06304705
691053.298550655 5942360.85387184
691050.038236645 5942364.64469662
691046.777922635 5942368.43552141
691043.517608625 5942372.2263462
691040.257294616 5942376.01717098
691036.996980606 5942379.80799577
691033.736666596 5942383.59882055
691030.476352587 5942387.38964534
691027.216038577 5942391.18047013
691023.955724567 5942394.97129491
691020.695410557 5942398.7621197
691017.435096548 5942402.55294448
691014.174782538 5942406.34376927
691010.914468528 5942410.13459405
691007.654154519 5942413.92541884
691004.393840509 5942417.71624363
691002.758339458 5942419.61786964
691000.970693042 5942421.75977936
690997.770103821 5942425.60116304
690994.569514601 5942429.44254673
690991.36892538 5942433.28393042
690988.168336159 5942437.12531411
690984.967746938 5942440.9666978
690981.767157718 5942444.80808148
690978.566568497 5942448.64946517
690975.365979276 5942452.49084886
690972.165390056 5942456.33223255
690968.964800835 5942460.17361624
690965.764211614 5942464.01499993
690962.563622393 5942467.85638361
690959.363033173 5942471.6977673
690956.162443952 5942475.53915099
690952.961854731 5942479.38053468
690949.76126551 5942483.22191837
690946.56067629 5942487.06330205
690943.360087069 5942490.90468574
690940.159497848 5942494.74606943
690936.958908627 5942498.58745312
690933.758319407 5942502.42883681
690930.557730186 5942506.27022049
690927.357140965 5942510.11160418
690924.156551744 5942513.95298787
690920.955962524 5942517.79437156
690917.755373303 5942521.63575525
690914.554784082 5942525.47713894
690911.354194861 5942529.31852262
690909.030902364 5942532.10696478
690906.734452905 5942534.85240462
690903.523160675 5942538.68484538
690900.311868445 5942542.51728615
690900.311868445 5942542.51728615
690897.100576215 5942546.34972691
690893.889283985 5942550.18216768
690893.889283985 5942550.18216768
690890.677991755 5942554.01460844
690887.466699525 5942557.84704921
690887.466699525 5942557.84704921
690884.255407294 5942561.67948997
690881.044115065 5942565.51193074
690881.044115064 5942565.51193074
690877.832822834 5942569.3443715
690874.621530605 5942573.17681227
690874.621530604 5942573.17681227
690871.410238374 5942577.00925303
690868.198946145 5942580.84169379
690868.198946144 5942580.8416938
690864.987653914 5942584.67413456
690861.776361685 5942588.50657532
690861.776361684 5942588.50657532
690858.565069454 5942592.33901609
690854.512149378 5942595.26712791
690853.667945632 5942595.87703951
690849.133009124 5942597.98282936
690849.133009123 5942597.98282936
690844.598072615 5942600.0886192
690840.063136107 5942602.19440904
690840.063136107 5942602.19440904
690836.289535394 5942603.94667394
690831.960277108 5942606.44817803
690830.216684493 5942607.45564946
690826.073461321 5942610.25452455
690826.07346132 5942610.25452455
690821.930238148 5942613.05339963
690818.355409518 5942614.65566342
690813.775213341 5942612.65022008
690809.195017163 5942610.64477675
690804.614820986 5942608.63933341
690800.754388057 5942606.94903911
690797.804721011 5942605.54141568
690793.336031126 5942603.2984688
690793.336031126 5942603.2984688
690788.867341241 5942601.05552192
690784.398651356 5942598.81257503
690784.398651356 5942598.81257503
690779.929961471 5942596.56962815
690775.461271586 5942594.32668127
690775.461271585 5942594.32668127
690770.9925817 5942592.08373439
690766.523891816 5942589.84078751
690766.523891815 5942589.84078751
690762.05520193 5942587.59784063
690757.586512045 5942585.35489375
690757.586512045 5942585.35489375
690753.11782216 5942583.11194687
690748.922408463 5942581.00616412
690745.340767704 5942579.12104229
690740.955443888 5942576.71918155
690736.570120072 5942574.3173208
690736.570120071 5942574.3173208
690732.184796255 5942571.91546006
690728.658245318 5942569.98395292
690723.81132423 5942568.75620866
690718.964403143 5942567.5284644
690716.757613302 5942566.96947581
690714.048471339 5942566.88233736
690709.580686524 5942569.12708653
690705.112901708 5942571.3718357
690700.645116892 5942573.61658487
690698.049720743 5942574.92058978
690694.763630109 5942578.68909192
690692.605144174 5942581.16445239
690689.729561406 5942584.83399451
690686.741767933 5942588.84312037
690686.741767933 5942588.84312037
690683.75397446 5942592.85224623
690683.75397446 5942592.85224623
690680.766180987 5942596.86137209
690680.766180987 5942596.86137209
690677.778387514 5942600.87049795
690677.778387514 5942600.87049795
690674.790594042 5942604.87962381
690674.790594042 5942604.87962381
690671.802800569 5942608.88874967
690671.802800569 5942608.88874967
690668.429151171 5942609.3680758
690664.082109095 5942606.89760516
690664.082109094 5942606.89760516
690659.735067017 5942604.42713452
690655.388024941 5942601.95666388
690655.38802494 5942601.95666388
690651.040982863 5942599.48619324
690646.693940787 5942597.0157226
690646.693940786 5942597.0157226
690642.346898709 5942594.54525196
690637.999856633 5942592.07478132
690637.999856632 5942592.07478132
690633.652814555 5942589.60431068
690629.305772479 5942587.13384004
690629.305772478 5942587.13384004
690624.958730401 5942584.6633694
690620.611688325 5942582.19289876
690620.611688324 5942582.19289876
690616.264646247 5942579.72242812
690611.917604171 5942577.25195748
690611.917604171 5942577.25195748
690607.570562094 5942574.78148684
690603.223520017 5942572.3110162
690603.223520017 5942572.3110162
690598.87647794 5942569.84054556
690594.529435863 5942567.37007492
690594.529435863 5942567.37007492
690590.182393786 5942564.89960428
690585.835351709 5942562.42913364
690585.835351709 5942562.42913364
690581.488309632 5942559.958663
690577.141267555 5942557.48819236
690577.141267555 5942557.48819236
690572.794225478 5942555.01772172
690568.447183401 5942552.54725108
690568.447183401 5942552.54725108
690564.100141324 5942550.07678044
690559.753099247 5942547.6063098
690559.753099247 5942547.6063098
690555.40605717 5942545.13583916
690551.059015093 5942542.66536852
690551.059015093 5942542.66536852
690546.711973016 5942540.19489788
690542.364930939 5942537.72442724
690542.364930939 5942537.72442724
690538.017888862 5942535.2539566
690533.670846785 5942532.78348596
690533.670846785 5942532.78348596
690529.323804708 5942530.31301532
690524.976762631 5942527.84254468
690524.976762631 5942527.84254468
690520.629720554 5942525.37207404
690516.282678477 5942522.9016034
690516.282678477 5942522.9016034
690512.345412291 5942520.6640128
690508.657870519 5942518.52796619
};
\addplot [red, line width=2pt]
table {%
690288.418563224 5942327.63606055
690291.768238264 5942325.01570078
690294.974104944 5942321.17872035
690298.179971623 5942317.34173992
690298.980060803 5942316.38414348
690301.426233943 5942312.02338242
690301.426233943 5942312.02338242
690303.544532995 5942308.24711824
690305.372877344 5942303.59339318
690306.785964196 5942299.99663216
690308.055329403 5942295.1604444
690308.055329403 5942295.1604444
690309.324694611 5942290.32425665
690309.324694611 5942290.32425665
690310.594059819 5942285.4880689
690310.594059819 5942285.4880689
690311.8446028 5942280.72359244
690312.309117107 5942279.4977799
690314.513090623 5942275.00974015
690314.513090623 5942275.00974015
690316.717064139 5942270.52170041
690318.921037655 5942266.03366066
690318.921037655 5942266.03366066
690321.125011171 5942261.54562092
690323.328984687 5942257.05758118
690323.328984687 5942257.05758118
690325.532958203 5942252.56954143
690327.245255946 5942249.0827208
690328.047878764 5942247.83983645
690330.828940335 5942243.68463531
690333.610001906 5942239.52943417
690336.391063477 5942235.37423303
690339.172125048 5942231.21903188
690341.953186619 5942227.06383074
690344.73424819 5942222.9086296
690347.515309761 5942218.75342846
690350.296371332 5942214.59822731
690353.077432903 5942210.44302617
690355.858494475 5942206.28782503
690358.59461934 5942202.19976409
690360.758109719 5942199.19680845
690363.81321079 5942195.23873348
690363.813210791 5942195.23873348
690366.868311862 5942191.28065851
690369.923412933 5942187.32258355
690369.923412933 5942187.32258355
690372.978514004 5942183.36450858
690376.033615075 5942179.40643361
690376.033615076 5942179.40643361
690379.088716147 5942175.44835864
690382.143817218 5942171.49028368
690382.143817218 5942171.49028368
690385.198918289 5942167.53220871
690388.25401936 5942163.57413374
690388.254019361 5942163.57413374
690391.309120432 5942159.61605878
690393.563275444 5942156.69565964
690395.047256619 5942155.00564443
690398.408511765 5942151.30402805
690401.769766911 5942147.60241167
690405.131022057 5942143.90079529
690408.492277203 5942140.19917891
690411.853532349 5942136.49756252
690415.214787495 5942132.79594614
690417.162241255 5942130.6512929
690419.098356025 5942128.5232212
690422.463700789 5942124.82532252
690425.829045553 5942121.12742384
690425.829045554 5942121.12742384
690429.194390318 5942117.42952517
690432.559735082 5942113.73162649
690432.559735083 5942113.73162649
690435.925079847 5942110.03372782
690439.290424611 5942106.33582914
690439.290424612 5942106.33582914
690442.655769376 5942102.63793047
690446.02111414 5942098.94003179
690446.02111414 5942098.94003179
690449.386458905 5942095.24213312
690452.741663443 5942091.55537669
690455.993532831 5942087.75730541
690456.689214452 5942086.94477327
690459.825212056 5942083.05048013
690459.825212056 5942083.05048013
690462.96120966 5942079.156187
690466.097207264 5942075.26189386
690466.097207264 5942075.26189386
690469.233204868 5942071.36760073
690471.05849104 5942069.10095377
690473.53314004 5942065.65371086
690476.371979131 5942061.53776716
690479.210818222 5942057.42182345
690479.210818223 5942057.42182345
690482.049657314 5942053.30587974
690484.888496405 5942049.18993603
690484.888496405 5942049.18993603
690487.727335496 5942045.07399232
690490.566174587 5942040.95804861
690490.566174588 5942040.95804861
690492.369375887 5942038.34364364
690493.46925782 5942036.99927477
690496.627587464 5942033.12307123
690496.627587464 5942033.12307123
690499.785917109 5942029.2468677
690499.785917109 5942029.2468677
690502.944246753 5942025.37066416
690502.944246753 5942025.37066416
690506.102576397 5942021.49446062
690506.102576397 5942021.49446062
690509.260906042 5942017.61825709
690509.260906042 5942017.61825709
690512.419235686 5942013.74205355
690512.419235686 5942013.74205355
690515.57756533 5942009.86585001
690515.57756533 5942009.86585001
690518.735894975 5942005.98964647
690518.735894975 5942005.98964647
690521.894224619 5942002.11344294
690521.894224619 5942002.11344294
690524.827167089 5941998.51385605
690526.380396227 5941996.8806469
690530.022382435 5941993.45487159
690533.664368643 5941990.02909628
690537.30635485 5941986.60332097
690540.948341058 5941983.17754566
690544.590327266 5941979.75177036
690547.026180524 5941977.46052446
690547.538951198 5941977.21199566
690551.664831441 5941974.38761746
690555.790711685 5941971.56323926
690559.916591928 5941968.73886106
690563.977717703 5941965.95881064
690565.042178314 5941965.3896995
690569.657161422 5941963.46565925
690572.386907484 5941963.13330612
690572.66401453 5941963.28372783
690577.118140224 5941965.5554594
690577.118140224 5941965.5554594
690581.572265919 5941967.82719096
690586.026391613 5941970.09892253
690586.026391613 5941970.09892253
690590.480517307 5941972.37065409
690594.934643001 5941974.64238566
690594.934643002 5941974.64238566
690599.388768696 5941976.91411722
690603.84289439 5941979.18584878
690603.84289439 5941979.18584878
690606.472341501 5941980.52694205
690607.966473492 5941981.43146529
690612.258652953 5941983.99606964
690616.550832413 5941986.56067399
690616.550832414 5941986.56067399
690620.843011875 5941989.12527834
690625.135191336 5941991.68988269
690625.135191336 5941991.68988269
690629.427370798 5941994.25448704
690633.719550258 5941996.8190914
690633.719550259 5941996.8190914
690638.01172972 5941999.38369574
690642.303909181 5942001.9483001
690642.303909181 5942001.9483001
690646.596088642 5942004.51290445
690649.328066205 5942006.1452783
690652.31107814 5942007.88175211
690656.641128689 5942010.38188455
690660.971179237 5942012.882017
690660.971179237 5942012.882017
690665.301229786 5942015.38214944
690669.631280334 5942017.88228189
690669.631280334 5942017.88228189
690673.961330883 5942020.38241434
690678.291381431 5942022.88254678
690678.291381431 5942022.88254678
690682.62143198 5942025.38267923
690686.951482528 5942027.88281167
690686.951482528 5942027.88281167
690691.281533077 5942030.38294412
690695.611583625 5942032.88307657
690695.611583625 5942032.88307657
690699.941634174 5942035.38320901
690704.271684722 5942037.88334146
690704.271684723 5942037.88334146
690708.601735271 5942040.3834739
690712.931785819 5942042.88360635
690712.93178582 5942042.88360635
690717.261836368 5942045.3837388
690721.591886916 5942047.88387124
690721.591886917 5942047.88387124
690725.921937465 5942050.38400369
690730.251988013 5942052.88413614
690730.251988014 5942052.88413614
690734.582038562 5942055.38426858
690738.91208911 5942057.88440103
690738.912089111 5942057.88440103
690743.242139659 5942060.38453347
690747.572190207 5942062.88466592
690747.572190208 5942062.88466592
690751.902240756 5942065.38479837
690756.232291305 5942067.88493081
690756.232291305 5942067.88493081
690760.562341854 5942070.38506326
690764.892392402 5942072.88519571
690764.892392402 5942072.88519571
690769.222442951 5942075.38532815
690773.552493499 5942077.8854606
690773.552493499 5942077.8854606
690777.882544048 5942080.38559304
690782.212594596 5942082.88572549
690782.212594596 5942082.88572549
690786.542645145 5942085.38585794
690790.872695693 5942087.88599038
690790.872695693 5942087.88599038
690795.202746242 5942090.38612283
690799.53279679 5942092.88625528
690799.53279679 5942092.88625528
690803.862847339 5942095.38638772
690808.192897887 5942097.88652017
690808.192897887 5942097.88652017
690812.522948436 5942100.38665261
690816.852998984 5942102.88678506
690816.852998985 5942102.88678506
690821.183049533 5942105.38691751
690825.513100081 5942107.88704995
690825.513100082 5942107.88704995
690829.84315063 5942110.3871824
690834.173201178 5942112.88731484
690834.173201179 5942112.88731484
690838.503251727 5942115.38744729
690842.833302275 5942117.88757974
690842.833302276 5942117.88757974
690847.163352824 5942120.38771218
690851.493403372 5942122.88784463
690851.493403373 5942122.88784463
690855.823453921 5942125.38797707
690860.153504469 5942127.88810952
690860.15350447 5942127.88810952
690864.483555018 5942130.38824197
690868.813605567 5942132.88837441
690868.813605567 5942132.88837441
690873.143656116 5942135.38850686
690877.473706664 5942137.88863931
690877.473706664 5942137.88863931
690881.803757213 5942140.38877175
690886.133807761 5942142.8889042
690886.133807761 5942142.8889042
690890.46385831 5942145.38903664
690894.793908858 5942147.88916909
690894.793908858 5942147.88916909
690899.123959407 5942150.38930154
690903.454009955 5942152.88943398
690903.454009955 5942152.88943398
690907.784060504 5942155.38956643
690912.114111052 5942157.88969888
690912.114111052 5942157.88969888
690916.444161601 5942160.38983132
690920.774212149 5942162.88996377
690920.774212149 5942162.88996377
690925.104262698 5942165.39009621
690929.434313246 5942167.89022866
690929.434313247 5942167.89022866
690933.764363795 5942170.39036111
690936.143367742 5942171.76397669
690938.44373774 5942173.1054566
690942.762054483 5942175.62580192
690947.080371226 5942178.14614723
690951.398687969 5942180.66649255
690955.717004712 5942183.18683786
690960.035321454 5942185.70718318
690964.353638197 5942188.22752849
690968.67195494 5942190.74787381
690972.990271683 5942193.26821913
690977.308588425 5942195.78856444
690981.626905168 5942198.30890976
690985.945221911 5942200.82925507
690990.263538654 5942203.34960039
690994.581855397 5942205.8699457
690998.900172139 5942208.39029102
691003.218488882 5942210.91063633
691007.536805625 5942213.43098165
691011.855122368 5942215.95132696
691016.17343911 5942218.47167228
691020.491755853 5942220.99201759
691024.810072596 5942223.51236291
691029.128389339 5942226.03270822
691033.446706082 5942228.55305354
691037.765022824 5942231.07339886
691042.083339567 5942233.59374417
691046.40165631 5942236.11408949
691050.719973053 5942238.6344348
691055.038289795 5942241.15478012
691059.356606538 5942243.67512543
691063.674923281 5942246.19547075
691067.993240024 5942248.71581606
691072.311556767 5942251.23616138
691076.629873509 5942253.75650669
691080.948190252 5942256.27685201
691085.266506995 5942258.79719732
691089.584823738 5942261.31754264
691093.90314048 5942263.83788795
691098.221457223 5942266.35823327
};
\addplot [color0, forget plot]
table {%
690280.91218371 5942385.24631444
690288.073636245 5942378.26680174
690295.23508878 5942371.28728903
690302.396541316 5942364.30777633
690309.557993851 5942357.32826363
690312.274591567 5942354.68068226
690319.436044103 5942347.70116956
690320.997430712 5942346.17945066
690324.203297391 5942342.34247023
690326.20627533 5942339.94518178
690331.60062696 5942331.81620956
690333.882863055 5942327.74769695
690337.965525609 5942319.08433502
690339.58624121 5942314.95909198
690342.241198612 5942306.71796777
690343.510563819 5942301.88178002
690344.779929027 5942297.04559227
690347.928963535 5942288.6343296
690350.132937054 5942284.14628985
690352.336910567 5942279.65825011
690354.540884086 5942275.17021036
690356.744857599 5942270.68217062
690359.355857777 5942265.7858792
690362.136919349 5942261.63067805
690364.91798092 5942257.47547691
690367.699042491 5942253.32027577
690370.480104062 5942249.16507463
690373.261165633 5942245.00987348
690376.042227204 5942240.85467234
690378.823288775 5942236.6994712
690381.604350346 5942232.54427006
690384.385411917 5942228.38906891
690387.144005139 5942224.26743787
690388.885316166 5942221.74198234
690390.78380002 5942219.21449867
690393.838901087 5942215.25642371
690396.894002163 5942211.29834874
690399.94910323 5942207.34027378
690403.004204305 5942203.3821988
690406.059305372 5942199.42412384
690409.114406448 5942195.46604887
690412.169507515 5942191.50797391
690415.22460859 5942187.54989894
690418.279709657 5942183.59182397
690420.934337694 5942180.15258693
690421.356595248 5942179.60408521
690423.379522145 5942177.3558733
690426.740777291 5942173.65425691
690430.102032437 5942169.95264053
690433.463287583 5942166.25102415
690436.824542729 5942162.54940777
690440.185797874 5942158.84779138
690442.840152335 5942155.92465656
690444.758771306 5942153.8137806
690447.40589887 5942150.90475417
690450.771243641 5942147.20685548
690454.136588398 5942143.50895681
690457.50193317 5942139.81105813
690460.867277927 5942136.11315946
690464.232622699 5942132.41526078
690467.597967456 5942128.71736211
690470.963312228 5942125.01946343
690474.328656985 5942121.32156476
690477.688931644 5942117.6292372
690481.713711387 5942113.06980064
690483.687486889 5942110.76449894
690486.296123834 5942107.57680945
690489.432121434 5942103.68251632
690492.568119042 5942099.78822318
690495.704116642 5942095.89393004
690498.184758535 5942092.81346
690501.540654041 5942088.37112714
690504.587354287 5942084.03538047
690507.426193383 5942079.91943676
690510.265032469 5942075.80349305
690513.103871565 5942071.68754934
690515.942710652 5942067.57160564
690518.781549748 5942063.45566192
690521.102569943 5942060.09048758
690522.957088107 5942057.80114644
690526.115417752 5942053.9249429
690529.273747396 5942050.04873937
690532.43207704 5942046.17253583
690535.590406685 5942042.29633229
690538.748736329 5942038.42012876
690541.907065974 5942034.54392522
690545.065395618 5942030.66772168
690548.223725262 5942026.79151814
690551.269361311 5942023.05362294
690551.690354604 5942022.50633674
690552.86697155 5942021.39005994
690556.508957759 5942017.96428463
690560.150943965 5942014.53850932
690563.792930174 5942011.11273401
690567.434916381 5942007.68695871
690569.937414359 5942005.50614431
690576.351112888 5942005.57622487
690580.805238595 5942007.84795644
690585.259364277 5942010.119688
690588.801150695 5942011.92610042
690591.647411905 5942013.61745959
690595.939591354 5942016.18206393
690600.231770827 5942018.74666829
690604.523950277 5942021.31127264
690608.81612975 5942023.87587699
690613.108309199 5942026.44048134
690617.400488672 5942029.00508569
690621.692668122 5942031.56969004
690625.984847595 5942034.13429439
690629.496926106 5942036.2327835
690632.708365777 5942038.12595971
690636.475149807 5942040.30818228
690640.805200344 5942042.80831472
690645.135250904 5942045.30844717
690649.465301441 5942047.80857961
690653.795352002 5942050.30871206
690658.125402538 5942052.8088445
690662.455453099 5942055.30897696
690666.785503635 5942057.8091094
690671.115554196 5942060.30924185
690675.445604732 5942062.80937429
690679.775655293 5942065.30950674
690684.10570583 5942067.80963918
690688.43575639 5942070.30977163
690692.765806927 5942072.80990407
690697.095857487 5942075.31003653
690701.425908024 5942077.81016897
690705.755958584 5942080.31030142
690710.086009121 5942082.81043386
690714.416059681 5942085.31056631
690718.746110218 5942087.81069875
690723.076160778 5942090.3108312
690727.406211315 5942092.81096364
690731.736261875 5942095.3110961
690736.066312412 5942097.81122854
690740.396362972 5942100.31136099
690744.726413509 5942102.81149343
690749.056464069 5942105.31162588
690753.386514606 5942107.81175832
690757.716565166 5942110.31189077
690762.046615703 5942112.81202321
690766.376666264 5942115.31215566
690770.7067168 5942117.8122881
690775.036767361 5942120.31242056
690779.366817897 5942122.812553
690783.696868458 5942125.31268545
690788.026918994 5942127.81281789
690792.356969555 5942130.31295034
690796.687020092 5942132.81308278
690801.017070652 5942135.31321523
690805.347121189 5942137.81334767
690809.677171749 5942140.31348013
690814.007222286 5942142.81361257
690818.337272846 5942145.31374502
690822.667323383 5942147.81387746
690826.997373943 5942150.31400991
690831.32742448 5942152.81414235
690835.65747504 5942155.3142748
690839.987525577 5942157.81440724
690844.317576137 5942160.3145397
690848.647626674 5942162.81467214
690852.977677234 5942165.31480459
690857.307727771 5942167.81493703
690861.637778331 5942170.31506948
690865.967828868 5942172.81520192
690870.297879428 5942175.31533437
690874.627929965 5942177.81546681
690878.957980526 5942180.31559927
690883.288031062 5942182.81573171
690887.618081623 5942185.31586416
690891.948132159 5942187.8159966
690896.27818272 5942190.31612905
690900.608233256 5942192.81626149
690904.938283817 5942195.31639394
690909.268334354 5942197.81652638
690913.598384914 5942200.31665883
690916.952912216 5942202.25353288
690919.158256754 5942203.5331256
690922.456409841 5942205.45750981
690926.774726584 5942207.97785512
690931.093043327 5942210.49820044
690935.41136007 5942213.01854576
690939.729676812 5942215.53889107
690944.047993555 5942218.05923639
690948.366310298 5942220.5795817
690952.684627041 5942223.09992702
690957.002943783 5942225.62027233
690961.321260526 5942228.14061765
690965.639577269 5942230.66096296
690969.957894012 5942233.18130828
690974.276210755 5942235.70165359
690978.594527497 5942238.22199891
690982.91284424 5942240.74234422
690987.231160983 5942243.26268954
690991.549477726 5942245.78303485
690995.867794468 5942248.30338017
691000.186111211 5942250.82372549
691004.504427954 5942253.3440708
691008.822744697 5942255.86441612
691013.14106144 5942258.38476143
691017.459378182 5942260.90510675
691021.777694925 5942263.42545206
691026.096011668 5942265.94579738
691030.414328411 5942268.46614269
691034.732645153 5942270.98648801
691039.050961896 5942273.50683332
691043.369278639 5942276.02717864
691047.687595382 5942278.54752395
691052.005912125 5942281.06786927
691056.324228867 5942283.58821458
691060.64254561 5942286.1085599
691064.960862353 5942288.62890522
691069.279179096 5942291.14925053
691073.597495838 5942293.66959585
691077.915812581 5942296.18994116
691086.552446067 5942301.23063179
691095.189079553 5942306.27132242
691098.082616922 5942307.96010854
};
\addplot [color0, forget plot]
table {%
690313.357879478 5942403.89404736
690316.780608246 5942400.55827451
690323.942060781 5942393.57876181
690331.103513316 5942386.59924911
690331.103513317 5942386.59924911
690336.042538448 5942381.78570207
690340.981563569 5942376.97215504
690345.342983143 5942372.72153923
690350.226623156 5942367.34320054
690352.831045476 5942364.22606609
690358.668945275 5942356.10701898
690358.899708572 5942355.7860854
690364.139224594 5942347.39439986
690368.489282917 5942338.76251413
690372.282703848 5942330.18579281
690375.179442868 5942321.877562
690377.696433028 5942313.43930339
690378.965798235 5942308.60311564
690380.069129748 5942305.4621683
690381.344836449 5942302.25891904
690383.548809966 5942297.77087929
690385.752783481 5942293.28283955
690387.956756998 5942288.7947998
690389.816020506 5942285.173407
690390.663836791 5942283.73192194
690393.444898362 5942279.5767208
690396.225959933 5942275.42151965
690399.007021504 5942271.26631851
690401.788083076 5942267.11111737
690404.569144647 5942262.95591622
690407.350206218 5942258.80071508
690410.131267789 5942254.64551394
690412.91232936 5942250.4903128
690415.682156758 5942246.3518967
690417.652418399 5942243.44005487
690418.61885563 5942242.09916129
690420.809490317 5942239.23218891
690423.864591388 5942235.27411394
690426.91969246 5942231.31603897
690429.974793531 5942227.357964
690433.029894602 5942223.39988904
690436.084995674 5942219.44181407
690439.140096745 5942215.4837391
690442.195197816 5942211.52566413
690445.250298887 5942207.56758917
690448.105163434 5942203.86893317
690449.129393102 5942202.55965909
690451.711787671 5942199.70610216
690455.073042817 5942196.00448577
690458.434297963 5942192.30286939
690461.795553109 5942188.60125301
690465.156808255 5942184.89963663
690468.164613063 5942181.58726102
690470.439560573 5942179.08295721
690472.708520637 5942176.58830457
690475.71344172 5942173.28628713
690479.078786486 5942169.58838845
690482.444131248 5942165.89048978
690485.809476015 5942162.1925911
690489.174820777 5942158.49469243
690492.540165544 5942154.79679375
690495.905510306 5942151.09889508
690499.270855073 5942147.4009964
690502.633664782 5942143.70588328
690506.690351917 5942139.17371331
690510.04671239 5942135.33060938
690512.852009066 5942131.96997544
690515.903033211 5942128.20884563
690519.039030817 5942124.31455249
690522.175028419 5942120.42025936
690524.983348162 5942116.93287777
690528.58758992 5942112.29208758
690532.519035184 5942106.9011075
690535.641568537 5942102.41705007
690538.480407629 5942098.30110636
690541.319246719 5942094.18516266
690544.158085812 5942090.06921894
690546.996924902 5942085.95327524
690549.576854549 5942082.21271621
690550.003221176 5942081.60612
690552.444918394 5942078.60301811
690555.603248039 5942074.72681457
690558.761577683 5942070.85061104
690561.919907327 5942066.9744075
690565.078236972 5942063.09820396
690568.236566616 5942059.22200042
690571.394896261 5942055.34579689
690574.553225905 5942051.46959335
690577.655208748 5942047.66254399
690579.620529771 5942048.36805823
690583.912709227 5942050.93266258
690588.204888694 5942053.49726694
690592.49706815 5942056.06187128
690596.789247616 5942058.62647564
690601.081427072 5942061.19107998
690605.373606539 5942063.75568434
690609.27573553 5942066.08723107
690612.820557379 5942068.19171169
690616.545454173 5942070.36720624
690620.639221462 5942072.73461245
690624.969272014 5942075.2347449
690629.299322559 5942077.73487734
690633.629373111 5942080.23500979
690637.959423656 5942082.73514223
690642.289474208 5942085.23527468
690646.619524754 5942087.73540712
690650.949575305 5942090.23553957
690655.279625851 5942092.73567202
690659.609676402 5942095.23580446
690663.939726948 5942097.73593691
690668.269777499 5942100.23606936
690672.599828045 5942102.7362018
690676.929878596 5942105.23633425
690681.259929142 5942107.73646669
690685.589979693 5942110.23659914
690689.920030239 5942112.73673159
690694.25008079 5942115.23686403
690698.580131336 5942117.73699648
690702.910181887 5942120.23712893
690707.240232433 5942122.73726137
690711.570282985 5942125.23739382
690715.90033353 5942127.73752626
690720.230384082 5942130.23765871
690724.560434627 5942132.73779116
690728.890485179 5942135.2379236
690733.220535724 5942137.73805605
690737.550586276 5942140.2381885
690741.880636821 5942142.73832094
690746.210687373 5942145.23845339
690750.540737918 5942147.73858583
690754.87078847 5942150.23871828
690759.200839016 5942152.73885072
690763.530889567 5942155.23898317
690767.860940113 5942157.73911562
690772.190990664 5942160.23924807
690776.52104121 5942162.73938051
690780.851091761 5942165.23951296
690785.181142307 5942167.7396454
690789.511192858 5942170.23977785
690793.841243404 5942172.73991029
690798.171293955 5942175.24004274
690802.501344501 5942177.74017519
690806.831395052 5942180.24030763
690811.161445598 5942182.74044008
690815.491496149 5942185.24057253
690819.821546695 5942187.74070497
690824.151597247 5942190.24083742
690828.481647792 5942192.74096986
690832.811698344 5942195.24110231
690837.141748889 5942197.74123476
690841.471799441 5942200.2413672
690845.801849986 5942202.74149965
690850.131900538 5942205.2416321
690854.461951083 5942207.74176454
690858.792001635 5942210.24189699
690863.12205218 5942212.74202943
690867.452102732 5942215.24216188
690871.782153278 5942217.74229433
690876.112203829 5942220.24242677
690880.442254375 5942222.74255922
690884.772304926 5942225.24269167
690889.102355472 5942227.74282411
690893.432406023 5942230.24295656
690897.274694974 5942232.46145982
690899.988526038 5942234.03143129
690902.664729698 5942235.58946401
690906.469081942 5942237.80956302
690910.787398685 5942240.32990833
690915.105715428 5942242.85025365
690919.42403217 5942245.37059896
690923.742348913 5942247.89094428
690928.060665656 5942250.41128959
690932.378982399 5942252.93163491
690936.697299141 5942255.45198022
690941.015615884 5942257.97232554
690945.333932627 5942260.49267085
690949.65224937 5942263.01301617
690953.970566113 5942265.53336148
690958.288882855 5942268.0537068
690962.607199598 5942270.57405211
690966.925516341 5942273.09439743
690971.243833084 5942275.61474275
690975.562149826 5942278.13508806
690979.880466569 5942280.65543338
690984.198783312 5942283.17577869
690988.517100055 5942285.69612401
690992.835416798 5942288.21646932
690997.15373354 5942290.73681464
691001.472050283 5942293.25715995
691005.790367026 5942295.77750527
691010.108683769 5942298.29785058
691014.427000511 5942300.8181959
691018.745317254 5942303.33854121
691023.063633997 5942305.85888653
691027.38195074 5942308.37923185
691031.700267483 5942310.89957716
691036.018584225 5942313.41992248
691040.336900968 5942315.94026779
691044.655217711 5942318.46061311
691048.973534454 5942320.98095842
691053.291851196 5942323.50130374
691057.610167939 5942326.02164905
691064.087643054 5942329.80216703
691072.724276539 5942334.84285766
691074.685144961 5942335.98730023
};
\addplot [color0, forget plot]
table {%
690345.668668045 5942422.67326011
690352.649032785 5942415.87023458
690358.699271617 5942409.97370471
690363.638296741 5942405.16015768
690368.28851909 5942400.62807626
690374.436845344 5942394.23296176
690379.155093421 5942388.86687341
690384.978564964 5942381.18298181
690388.012896503 5942376.96299148
690392.056049812 5942370.65636664
690396.962868912 5942361.94297888
690398.462648663 5942359.27971327
690402.739543432 5942350.24045605
690403.309448566 5942349.0359562
690406.99012756 5942339.73796706
690407.724163965 5942337.88367264
690410.800192754 5942328.36852435
690410.93594288 5942327.94860547
690413.151667443 5942320.16063901
690413.482856095 5942318.96378354
690414.15224288 5942317.1802508
690414.760709362 5942315.88350848
690416.964682879 5942311.39546873
690419.168656394 5942306.90742899
690420.912133214 5942303.42647828
690421.270652625 5942302.70353211
690421.971815805 5942301.67796468
690424.752877376 5942297.52276354
690427.533938947 5942293.36756239
690430.315000518 5942289.21236125
690433.096062089 5942285.05716011
690435.87712366 5942280.90195897
690438.658185231 5942276.74675782
690441.439246803 5942272.59155668
690444.214691288 5942268.44474806
690446.483179369 5942265.07052899
690447.340605521 5942263.81883169
690448.319506865 5942262.52282205
690450.835180618 5942259.24987913
690453.890281685 5942255.29180417
690456.945382761 5942251.3337292
690460.000483828 5942247.37565423
690463.055584903 5942243.41757926
690466.11068597 5942239.4595043
690469.165787046 5942235.50142933
690472.220888113 5942231.54335436
690475.175870924 5942227.71498888
690476.971868308 5942225.39575739
690477.113062913 5942225.28887181
690480.044053197 5942222.05633102
690483.405308344 5942218.35471463
690486.766563489 5942214.65309825
690490.127818636 5942210.95148187
690493.312348612 5942207.44448588
690495.948890361 5942204.54146904
690498.206069178 5942202.05824541
690500.836430634 5942199.16714194
690504.020984572 5942195.66782009
690507.386329329 5942191.96992142
690510.751674101 5942188.27202274
690514.117018858 5942184.57412407
690517.48236363 5942180.87622539
690520.847708387 5942177.17832672
690524.213053159 5942173.48042804
690527.577130391 5942169.78392215
690531.486025632 5942165.44963163
690535.483503289 5942160.93292021
690539.086031734 5942156.72006518
690542.335420204 5942152.76882587
690545.509942595 5942148.84088181
690548.645940194 5942144.94658868
690551.618098867 5942141.25575132
690555.217764075 5942136.69425342
690559.640242063 5942130.80863497
690563.623036111 5942125.23155683
690566.695782786 5942120.79871968
690569.534621876 5942116.68277597
690572.373460968 5942112.56683226
690575.212300059 5942108.45088855
690577.921684427 5942104.52263718
690579.156538613 5942102.81529747
690581.932748682 5942099.40488978
690585.091078325 5942095.52868624
690588.859519711 5942095.82514982
690592.670412907 5942098.09522867
690596.52722468 5942100.36591281
690600.570255001 5942102.71506393
690604.803293125 5942105.16104262
690609.133343676 5942107.66117507
690613.463394222 5942110.16130751
690617.793444773 5942112.66143996
690622.123495319 5942115.1615724
690626.45354587 5942117.66170485
690630.783596416 5942120.1618373
690635.113646967 5942122.66196974
690639.443697513 5942125.16210219
690643.773748064 5942127.66223464
690648.103798611 5942130.16236708
690652.433849161 5942132.66249953
690656.763899708 5942135.16263197
690661.093950258 5942137.66276442
690665.424000805 5942140.16289687
690669.754051355 5942142.66302931
690674.084101902 5942145.16316176
690678.414152452 5942147.66329421
690682.744202999 5942150.16342665
690687.074253549 5942152.6635591
690691.404304096 5942155.16369154
690695.734354646 5942157.66382399
690700.064405193 5942160.16395643
690704.394455743 5942162.66408888
690708.72450629 5942165.16422133
690713.054556841 5942167.66435378
690717.384607387 5942170.16448622
690721.714657938 5942172.66461867
690726.044708484 5942175.16475111
690730.374759035 5942177.66488356
690734.704809581 5942180.165016
690739.034860132 5942182.66514845
690743.364910678 5942185.1652809
690747.694961229 5942187.66541335
690752.025011775 5942190.16554579
690756.355062326 5942192.66567824
690760.685112873 5942195.16581068
690765.015163423 5942197.66594313
690769.34521397 5942200.16607557
690773.67526452 5942202.66620802
690778.005315067 5942205.16634047
690782.335365617 5942207.66647291
690786.665416164 5942210.16660536
690790.995466714 5942212.66673781
690795.325517261 5942215.16687025
690799.655567811 5942217.6670027
690803.985618358 5942220.16713514
690808.315668908 5942222.66726759
690812.645719455 5942225.16740004
690816.975770005 5942227.66753248
690821.305820552 5942230.16766493
690825.635871103 5942232.66779738
690829.965921649 5942235.16792982
690834.2959722 5942237.66806227
690838.626022746 5942240.16819471
690842.956073297 5942242.66832716
690847.286123843 5942245.1684596
690851.616174394 5942247.66859205
690855.94622494 5942250.1687245
690860.276275491 5942252.66885695
690864.606326037 5942255.16898939
690868.936376588 5942257.66912184
690873.266427135 5942260.16925428
690877.352596897 5942262.52857214
690880.604573005 5942264.40773434
690883.214045667 5942265.92209123
690886.422100485 5942267.79237506
690890.481754043 5942270.16161622
690894.800070786 5942272.68196154
690899.118387528 5942275.20230685
690903.436704271 5942277.72265217
690907.755021014 5942280.24299748
690912.073337757 5942282.7633428
690916.391654499 5942285.28368811
690920.709971242 5942287.80403343
690925.028287985 5942290.32437874
690929.346604728 5942292.84472406
690933.664921471 5942295.36506938
690937.983238213 5942297.88541469
690942.301554956 5942300.40576001
690946.619871699 5942302.92610532
690950.938188442 5942305.44645064
690955.256505184 5942307.96679595
690959.574821927 5942310.48714127
690963.89313867 5942313.00748658
690968.211455413 5942315.5278319
690972.529772156 5942318.04817721
690976.848088898 5942320.56852253
690981.166405641 5942323.08886784
690985.484722384 5942325.60921316
690989.803039127 5942328.12955847
690994.121355869 5942330.64990379
690998.439672612 5942333.17024911
691002.757989355 5942335.69059442
691007.076306098 5942338.21093974
691011.394622841 5942340.73128505
691015.712939583 5942343.25163037
691020.031256326 5942345.77197568
691024.349573069 5942348.292321
691028.667889812 5942350.81266631
691032.986206554 5942353.33301163
691037.304523297 5942355.85335694
691042.702419226 5942359.00378859
691050.259473526 5942363.41439289
691050.816671702 5942363.73959641
};
\addplot [color0, forget plot]
table {%
690377.83681118 5942441.59149431
690380.800397935 5942438.70319878
690386.29502991 5942433.34816033
690391.089653649 5942428.6753461
690397.314339699 5942422.38069885
690403.831422641 5942415.32141874
690410.125281547 5942407.55048957
690410.757937645 5942406.76935898
690415.724300321 5942400.08942592
690420.341150375 5942393.23917509
690425.46671665 5942384.65264085
690425.877655312 5942383.96422152
690429.080954736 5942378.27589484
690433.142422049 5942370.15690583
690435.565822 5942365.03502729
690438.622548985 5942357.63740601
690440.829906685 5942352.06126423
690443.516712185 5942344.19980214
690445.122601642 5942339.23226856
690446.669695591 5942333.90590196
690448.176582275 5942329.50809792
690450.380555792 5942325.02005818
690452.22866423 5942321.28884284
690453.279794819 5942319.62400742
690456.06085639 5942315.46880628
690458.841917961 5942311.31360514
690461.622979532 5942307.15840399
690464.404041103 5942303.00320285
690467.185102674 5942298.84800171
690469.966164245 5942294.69280057
690472.744417274 5942290.54179568
690475.224839506 5942286.84321418
690476.611872764 5942284.78948727
690476.556541161 5942284.86850097
690478.120127503 5942282.82511754
690480.860870915 5942279.26756936
690483.915971987 5942275.30949439
690486.971073057 5942271.35141943
690490.026174129 5942267.39334446
690493.0812752 5942263.43526949
690496.136376272 5942259.47719452
690499.191477342 5942255.51911956
690502.196519282 5942251.62589933
690505.247928815 5942247.85409565
690508.376318725 5942244.40655988
690511.737573869 5942240.7049435
690515.098829017 5942237.00332711
690518.371721578 5942233.39902093
690521.280176568 5942230.1963059
690523.716909363 5942227.51433205
690526.149529442 5942224.8394295
690529.053851191 5942221.6476632
690532.328527413 5942218.04935306
690535.693872184 5942214.35145438
690539.059216941 5942210.65355571
690542.424561712 5942206.95565703
690545.78990647 5942203.25775836
690549.155251241 5942199.55985968
690552.519962238 5942195.8626574
690556.265513959 5942191.72687164
690560.44293741 5942187.05038133
690564.645232068 5942182.22318005
690568.516000677 5942177.61072416
690571.921760585 5942173.43341024
690575.116851968 5942169.472918
690578.170930109 5942165.68035275
690581.678282378 5942161.27640516
690586.209593909 5942155.37729888
690590.928113995 5942148.94177265
690594.746267759 5942143.5241074
690597.627465877 5942142.58773768
690601.957516443 5942145.08787013
690606.287566974 5942147.58800257
690610.61761754 5942150.08813503
690614.947668071 5942152.58826746
690619.277718637 5942155.08839992
690623.607769168 5942157.58853236
690627.937819734 5942160.08866481
690632.267870265 5942162.58879725
690636.597920831 5942165.0889297
690640.927971362 5942167.58906214
690645.258021928 5942170.0891946
690649.588072459 5942172.58932703
690653.918123025 5942175.08945949
690658.248173556 5942177.58959193
690662.578224123 5942180.08972438
690666.908274653 5942182.58985682
690671.23832522 5942185.08998927
690675.56837575 5942187.59012171
690679.898426317 5942190.09025417
690684.228476847 5942192.5903866
690688.558527414 5942195.09051906
690692.888577944 5942197.59065149
690697.218628511 5942200.09078395
690701.548679042 5942202.59091639
690705.878729608 5942205.09104884
690710.208780139 5942207.59118128
690714.538830705 5942210.09131374
690718.868881236 5942212.59144617
690723.198931802 5942215.09157863
690727.528982333 5942217.59171106
690731.859032899 5942220.09184352
690736.18908343 5942222.59197596
690740.519133996 5942225.09210841
690744.849184527 5942227.59224085
690749.179235093 5942230.09237331
690753.509285624 5942232.59250574
690757.83933619 5942235.0926382
690762.169386721 5942237.59277063
690766.499437287 5942240.09290309
690770.829487818 5942242.59303553
690775.159538385 5942245.09316798
690779.489588915 5942247.59330042
690783.819639482 5942250.09343287
690788.149690012 5942252.59356531
690792.479740579 5942255.09369777
690796.809791109 5942257.5938302
690801.139841676 5942260.09396266
690805.469892206 5942262.5940951
690809.799942773 5942265.09422755
690814.129993304 5942267.59435999
690818.46004387 5942270.09449244
690822.790094401 5942272.59462488
690827.120144967 5942275.09475734
690831.450195498 5942277.59488977
690835.780246064 5942280.09502223
690840.110296595 5942282.59515466
690844.440347161 5942285.09528712
690848.770397692 5942287.59541956
690853.100448258 5942290.09555201
690857.308558403 5942292.52527716
690860.966847608 5942294.63828828
690863.839755604 5942296.30156688
690866.686539279 5942297.95783575
690870.306228237 5942300.06933565
690874.494426144 5942302.51366943
690878.812742886 5942305.03401474
690883.131059629 5942307.55436006
690887.449376372 5942310.07470537
690891.767693115 5942312.59505069
690896.086009857 5942315.11539601
690900.4043266 5942317.63574132
690904.722643343 5942320.15608664
690909.040960086 5942322.67643195
690913.359276829 5942325.19677727
690917.677593571 5942327.71712258
690921.995910314 5942330.2374679
690926.314227057 5942332.75781321
690930.6325438 5942335.27815853
690934.950860542 5942337.79850384
690939.269177285 5942340.31884916
690943.587494028 5942342.83919447
690947.905810771 5942345.35953979
690952.224127514 5942347.8798851
690956.542444256 5942350.40023042
690960.860760999 5942352.92057574
690965.179077742 5942355.44092105
690969.497394485 5942357.96126637
690973.815711227 5942360.48161168
690978.13402797 5942363.001957
690982.452344713 5942365.52230231
690986.770661456 5942368.04264763
690991.088978199 5942370.56299294
690995.407294941 5942373.08333826
690999.725611684 5942375.60368357
691004.043928427 5942378.12402889
691008.36224517 5942380.6443742
691012.680561912 5942383.16471952
691016.998878655 5942385.68506483
691021.856984993 5942388.52045331
691026.948198444 5942391.49189259
};
\addplot [color0, forget plot]
table {%
690410.054333954 5942460.53876892
690413.818587509 5942456.79298235
690419.799694811 5942450.84121765
690426.70358861 5942443.6068379
690427.024265569 5942443.27081029
690433.562292549 5942435.70415957
690434.953697085 5942434.09384622
690438.416954586 5942429.81781634
690442.131351645 5942424.90855577
690447.885555989 5942416.78415395
690453.226625387 5942408.3299847
690453.815456798 5942407.39794656
690456.583709266 5942402.76046977
690458.847500974 5942398.78460693
690463.30793735 5942390.32234809
690466.895448027 5942382.99278773
690470.365711607 5942375.08414559
690473.198988758 5942368.0997795
690476.238717617 5942359.77304002
690478.57419074 5942352.78973899
690480.467344804 5942346.61061871
690481.47940623 5942343.37621833
690481.592455188 5942343.13268736
690483.564279956 5942339.13298908
690484.587773832 5942337.57005016
690487.368835404 5942333.41484902
690490.149896975 5942329.25964788
690492.930958546 5942325.10444674
690495.712020117 5942320.94924559
690498.493081688 5942316.79404445
690501.272738989 5942312.64094144
690503.883475455 5942308.74391247
690505.751736788 5942305.96503303
690505.928470243 5942305.7238321
690508.008808518 5942303.01691545
690510.886561212 5942299.28525959
690513.941662289 5942295.32718462
690516.996763354 5942291.36910966
690520.051864431 5942287.41103468
690523.106965497 5942283.45295972
690526.162066574 5942279.49488475
690529.192138076 5942275.56923716
690531.71013368 5942272.38236738
690533.47202377 5942270.32226303
690536.708584249 5942266.75678874
690540.069839398 5942263.05517235
690543.386913248 5942259.40221107
690546.47664468 5942255.99973819
690549.143432225 5942253.06378601
690551.566648451 5942250.39795542
690554.228252445 5942247.4721697
690557.316192557 5942244.07884453
690560.636070267 5942240.43088602
690564.001415024 5942236.73298736
690567.366759796 5942233.03508867
690570.732104553 5942229.33719
690574.097449325 5942225.63929132
690577.462477202 5942221.94174085
690581.076306042 5942217.96059167
690585.202317191 5942213.3715367
690589.69670992 5942208.27435556
690594.156866287 5942203.05891487
690598.120723163 5942198.27041183
690601.538213441 5942194.05716468
690604.682801615 5942190.15581812
690607.771840839 5942190.01496253
690612.101891387 5942192.51509498
690616.431941936 5942195.01522742
690620.761992484 5942197.51535987
690625.092043033 5942200.01549232
690629.422093582 5942202.51562476
690633.752144131 5942205.01575721
690638.082194679 5942207.51588966
690642.412245228 5942210.0160221
690646.742295776 5942212.51615455
690651.072346325 5942215.01628699
690655.402396873 5942217.51641944
690659.732447422 5942220.01655189
690664.06249797 5942222.51668433
690668.392548519 5942225.01681678
690672.722599067 5942227.51694923
690677.052649616 5942230.01708167
690681.382700164 5942232.51721412
690685.712750713 5942235.01734656
690690.042801261 5942237.51747901
690694.37285181 5942240.01761146
690698.702902358 5942242.5177439
690703.032952907 5942245.01787635
690707.363003455 5942247.51800879
690711.693054004 5942250.01814124
690716.023104552 5942252.51827369
690720.353155101 5942255.01840613
690724.683205649 5942257.51853858
690729.013256198 5942260.01867103
690733.343306746 5942262.51880347
690737.673357295 5942265.01893592
690742.003407844 5942267.51906836
690746.333458393 5942270.01920081
690750.663508941 5942272.51933326
690754.99355949 5942275.0194657
690759.323610038 5942277.51959815
690763.653660587 5942280.01973059
690767.983711135 5942282.51986304
690772.313761684 5942285.01999549
690776.643812232 5942287.52012793
690780.973862781 5942290.02026038
690785.303913329 5942292.52039283
690789.633963878 5942295.02052527
690793.964014426 5942297.52065772
690798.294064975 5942300.02079016
690802.624115523 5942302.52092261
690806.954166072 5942305.02105506
690811.28421662 5942307.5211875
690815.614267169 5942310.02131995
690819.944317717 5942312.5214524
690824.274368266 5942315.02158484
690828.604418814 5942317.52171729
690832.934469363 5942320.02184973
690837.203549719 5942322.48677854
690841.131971478 5942324.75538745
690844.365865287 5942326.62519825
690847.159318583 5942328.24643926
690850.356932796 5942330.10957127
690854.254222377 5942332.38360572
690858.507098244 5942334.86572263
690862.825414987 5942337.38606795
690867.14373173 5942339.90641327
690871.462048473 5942342.42675858
690875.780365215 5942344.9471039
690880.098681958 5942347.46744921
690884.416998701 5942349.98779453
690888.735315444 5942352.50813984
690893.053632187 5942355.02848516
690897.371948929 5942357.54883047
690901.690265672 5942360.06917579
690906.008582415 5942362.5895211
690910.326899158 5942365.10986642
690914.6452159 5942367.63021173
690918.963532643 5942370.15055705
690923.281849386 5942372.67090236
690927.600166129 5942375.19124768
690931.918482872 5942377.711593
690936.236799614 5942380.23193831
690940.555116357 5942382.75228363
690944.8734331 5942385.27262894
690949.191749843 5942387.79297426
690953.510066585 5942390.31331957
690957.828383328 5942392.83366489
690962.146700071 5942395.3540102
690966.465016814 5942397.87435552
690970.783333557 5942400.39470083
690975.101650299 5942402.91504615
690979.419967042 5942405.43539146
690983.738283785 5942407.95573678
690988.056600528 5942410.47608209
690992.37491727 5942412.99642741
690996.693234013 5942415.51677273
691001.281445558 5942418.19463963
691003.079725185 5942419.24418877
};
\addplot [color0, forget plot]
table {%
690442.134241251 5942479.40511122
690442.202313282 5942479.3354622
690449.191955293 5942472.18389562
690449.29540882 5942472.07804545
690452.907694219 5942468.29284175
690457.533221673 5942463.02438206
690461.497937432 5942458.43590002
690464.660670827 5942454.61372334
690468.982806226 5942449.08444837
690474.386324811 5942441.65358187
690479.948281494 5942433.34306818
690480.991099982 5942431.78491916
690483.95605039 5942427.09181546
690486.111106318 5942423.53124676
690488.999877615 5942418.58529486
690492.924507418 5942411.33984334
690497.436267459 5942402.48397857
690501.596561617 5942393.50373693
690505.142007205 5942385.1246372
690508.535967762 5942376.28156111
690511.547733545 5942367.69949106
690513.941491434 5942360.2459734
690515.895752846 5942355.5160929
690518.676814417 5942351.36089176
690521.457875988 5942347.20569062
690524.23893756 5942343.05048948
690527.019999131 5942338.89528833
690529.800358567 5942334.74113625
690532.48679505 5942330.72915304
690534.693409754 5942327.44019797
690534.879134127 5942327.12199589
690535.51280969 5942326.30733668
690537.9553676 5942323.13544617
690540.912251511 5942319.30294982
690543.967352587 5942315.34487485
690547.022453654 5942311.38679988
690550.07755473 5942307.42872491
690553.132655796 5942303.47064995
690556.17524209 5942299.52878866
690558.69809433 5942296.29416552
690559.949981531 5942294.75082878
690561.745925539 5942292.73617526
690565.040849778 5942289.1070176
690568.380014274 5942285.42972877
690571.582973543 5942281.90249995
690574.458088226 5942278.73675008
690576.994206603 5942275.94563524
690579.527142588 5942273.16024567
690582.39795849 5942270.00503833
690585.601067369 5942266.48527561
690588.943613109 5942262.812419
690592.308957878 5942259.11452032
690595.674302638 5942255.41662164
690599.039647406 5942251.71872296
690602.40483373 5942248.02099838
690605.925215279 5942244.14759296
690609.909901462 5942239.73545386
690617.916215791 5942237.44218738
690622.246266343 5942239.94231983
690626.576316888 5942242.44245227
690630.90636744 5942244.94258472
690635.236417985 5942247.44271717
690639.566468537 5942249.94284961
690643.896519082 5942252.44298206
690648.226569634 5942254.94311451
690652.556620179 5942257.44324695
690656.886670731 5942259.9433794
690661.216721277 5942262.44351184
690665.546771828 5942264.94364429
690669.876822374 5942267.44377674
690674.206872925 5942269.94390918
690678.536923471 5942272.44404163
690682.866974022 5942274.94417407
690687.197024568 5942277.44430652
690691.527075119 5942279.94443897
690695.857125665 5942282.44457141
690700.187176216 5942284.94470386
690704.517226762 5942287.4448363
690708.847277313 5942289.94496875
690713.177327859 5942292.4451012
690717.50737841 5942294.94523364
690721.837428956 5942297.44536609
690726.167479508 5942299.94549854
690730.497530053 5942302.44563098
690734.827580605 5942304.94576343
690739.15763115 5942307.44589587
690743.487681702 5942309.94602832
690747.817732247 5942312.44616077
690752.147782799 5942314.94629321
690756.477833344 5942317.44642566
690760.807883896 5942319.94655811
690765.137934441 5942322.44669055
690769.467984993 5942324.946823
690773.798035539 5942327.44695544
690778.12808609 5942329.94708789
690782.458136636 5942332.44722034
690786.788187187 5942334.94735278
690791.118237733 5942337.44748523
690795.448288284 5942339.94761768
690799.77833883 5942342.44775012
690804.108389381 5942344.94788257
690808.438439927 5942347.44801501
690812.768490478 5942349.94814746
690817.06805593 5942352.43067808
690821.164585049 5942354.79616391
690824.729252479 5942356.855845
690827.692083266 5942358.57191865
690830.634324354 5942360.28311458
690834.162556729 5942362.34049134
690838.234361851 5942364.71665434
690842.519770345 5942367.21777584
690846.838087088 5942369.73812116
690851.156403831 5942372.25846647
690855.474720574 5942374.77881179
690859.793037316 5942377.2991571
690864.111354059 5942379.81950242
690868.429670802 5942382.33984773
690872.747987545 5942384.86019305
690877.066304287 5942387.38053836
690881.38462103 5942389.90088368
690885.702937773 5942392.42122899
690890.021254516 5942394.94157431
690894.339571259 5942397.46191963
690898.657888001 5942399.98226494
690902.976204744 5942402.50261026
690907.294521487 5942405.02295557
690911.61283823 5942407.54330089
690915.931154972 5942410.0636462
690920.249471715 5942412.58399152
690924.567788458 5942415.10433683
690928.886105201 5942417.62468215
690933.204421944 5942420.14502746
690937.522738686 5942422.66537278
690941.841055429 5942425.18571809
690946.159372172 5942427.70606341
690950.477688915 5942430.22640872
690954.796005657 5942432.74675404
690959.1143224 5942435.26709936
690963.432639143 5942437.78744467
690967.750955886 5942440.30778999
690972.069272629 5942442.8281353
690976.387589371 5942445.34848062
690979.704131256 5942447.28414937
};
\addplot [color0, forget plot]
table {%
690474.111751086 5942498.21123309
690474.989321778 5942497.29368175
690477.145318632 5942495.03946128
690482.27341897 5942489.41018659
690486.755522166 5942484.26703817
690490.815093936 5942479.47532287
690495.184668914 5942474.01988151
690500.800458546 5942466.54127936
690506.517215604 5942458.33648267
690507.085152448 5942457.52136909
690510.387540037 5942452.58703773
690512.90858448 5942448.66621715
690515.831677489 5942443.95226848
690518.641590466 5942439.21466032
690522.616684598 5942432.108797
690527.257396529 5942423.25404936
690531.629984698 5942414.26069222
690532.181374039 5942413.1266176
690536.237843708 5942403.98631925
690536.523478037 5942403.34270961
690540.261201957 5942394.06750504
690540.44861815 5942393.60242962
690543.898722243 5942384.21644103
690544.010815431 5942383.91149215
690547.020340041 5942374.98066123
690549.984793431 5942369.3069345
690552.765855002 5942365.15173336
690555.546916573 5942360.99653222
690558.327627078 5942356.84185561
690561.056784697 5942352.76512203
690563.485143882 5942349.14175642
690565.257066216 5942346.68590258
690567.936579727 5942343.20992542
690570.937941811 5942339.32064005
690573.993042885 5942335.36256508
690577.048143954 5942331.40449011
690580.103245027 5942327.44641514
690583.152088704 5942323.49644702
690585.823405815 5942320.0517826
690587.282519997 5942318.20119377
690587.720612111 5942317.69888181
690590.046979986 5942315.12048103
690593.36206998 5942311.46941024
690596.632918045 5942307.86738688
690599.67026888 5942304.52275425
690602.369970076 5942301.55083359
690604.894882411 5942298.77315874
690607.590117993 5942295.81016047
690610.624834431 5942292.47514366
690613.897243226 5942288.87929387
690617.251155956 5942285.19395196
690620.616500726 5942281.49605328
690623.730540194 5942282.36927978
690628.06059075 5942284.86941223
690632.390641291 5942287.36954467
690636.720691847 5942289.86967712
690641.050742388 5942292.36980957
690645.380792944 5942294.86994202
690649.710843485 5942297.37007446
690654.040894041 5942299.87020691
690658.370944582 5942302.37033935
690662.700995138 5942304.8704718
690667.031045679 5942307.37060424
690671.361096235 5942309.87073669
690675.691146776 5942312.37086914
690680.021197333 5942314.87100159
690684.351247873 5942317.37113403
690688.68129843 5942319.87126648
690693.01134897 5942322.37139892
690697.341399527 5942324.87153137
690701.671450067 5942327.37166381
690706.001500624 5942329.87179626
690710.331551164 5942332.3719287
690714.661601721 5942334.87206116
690718.991652261 5942337.3721936
690723.321702818 5942339.87232605
690727.651753358 5942342.37245849
690731.981803915 5942344.87259094
690736.311854456 5942347.37272338
690740.641905012 5942349.87285583
690744.971955553 5942352.37298827
690749.302006109 5942354.87312073
690753.63205665 5942357.37325317
690757.962107206 5942359.87338562
690762.292157747 5942362.37351806
690766.622208303 5942364.87365051
690770.952258844 5942367.37378295
690775.2823094 5942369.8739154
690779.612359941 5942372.37404784
690783.942410497 5942374.87418029
690788.272461038 5942377.37431274
690792.602511595 5942379.87444519
690796.917319593 5942382.36577672
690801.114302067 5942384.78917011
690804.936299387 5942386.99678548
690808.167451972 5942388.86580568
690811.064198616 5942390.54706049
690814.264074028 5942392.41075392
690818.053727988 5942394.62147759
690822.230673018 5942397.05915003
690826.532442446 5942399.56982905
690830.850759189 5942402.09017436
690835.169075932 5942404.61051968
690839.487392674 5942407.13086499
690843.805709417 5942409.65121031
690848.12402616 5942412.17155562
690852.442342903 5942414.69190094
690856.760659645 5942417.21224626
690861.078976388 5942419.73259157
690865.397293131 5942422.25293689
690869.715609874 5942424.7732822
690874.033926617 5942427.29362752
690878.352243359 5942429.81397283
690882.670560102 5942432.33431815
690886.988876845 5942434.85466346
690891.307193588 5942437.37500878
690895.62551033 5942439.89535409
690899.943827073 5942442.41569941
690904.262143816 5942444.93604472
690908.580460559 5942447.45639004
690912.898777302 5942449.97673535
690917.217094044 5942452.49708067
690921.535410787 5942455.01742599
690925.85372753 5942457.5377713
690930.172044273 5942460.05811662
690934.490361015 5942462.57846193
690938.808677758 5942465.09880725
690943.126994501 5942467.61915256
690947.445311244 5942470.13949788
690951.763627987 5942472.65984319
690956.081944729 5942475.18018851
690956.337335056 5942475.32924469
};
\addplot [color0, forget plot]
table {%
690505.920944302 5942516.91836719
690506.322306513 5942516.46841167
690511.654646235 5942510.49048048
690516.252953241 5942505.14194474
690521.098034148 5942499.25301961
690526.77992444 5942491.89742256
690532.637310999 5942483.7924227
690533.196105163 5942483.01920643
690536.338452111 5942478.50925129
690538.65419554 5942475.07724747
690541.928671276 5942470.09672547
690544.965334817 5942465.28115633
690548.200128666 5942459.9481587
690552.047247403 5942453.23734734
690556.79868973 5942444.43826809
690556.823258727 5942444.39276936
690561.331069194 5942435.46642382
690561.819776329 5942434.4986882
690564.281765084 5942429.43497232
690567.114682915 5942423.15975923
690569.285734911 5942418.26780524
690571.783076465 5942412.16091344
690573.745646517 5942407.29077345
690575.963229108 5942401.32981006
690577.744327751 5942396.48434132
690579.630655754 5942390.94222612
690580.409818198 5942388.81494972
690581.292772445 5942387.25297725
690584.073834016 5942383.0977761
690586.854720054 5942378.94283723
690589.607570935 5942374.83024427
690592.17599552 5942370.99562242
690593.565427625 5942368.97781605
690595.108736156 5942366.92678582
690597.937678329 5942363.2590591
690600.963632113 5942359.33833027
690604.018733181 5942355.38025531
690607.073834256 5942351.42218034
690610.125806628 5942347.4681588
690612.935881246 5942343.83547635
690614.822682099 5942341.41601435
690615.612431308 5942340.52565242
690618.357133665 5942337.49491362
690621.649027285 5942333.86955089
690624.802220076 5942330.39722132
690627.667086097 5942327.24297433
690629.544864603 5942327.29637219
690633.874915151 5942329.79650463
690638.2049657 5942332.29663708
690642.535016248 5942334.79676952
690646.865066797 5942337.29690197
690651.195117345 5942339.79703442
690655.525167894 5942342.29716686
690659.855218442 5942344.79729931
690664.185268991 5942347.29743176
690668.515319539 5942349.7975642
690672.845370088 5942352.29769665
690677.175420636 5942354.79782909
690681.505471185 5942357.29796154
690685.835521733 5942359.79809399
690690.165572282 5942362.29822643
690694.49562283 5942364.79835888
690698.825673379 5942367.29849133
690703.155723928 5942369.79862377
690707.485774476 5942372.29875622
690711.815825025 5942374.79888866
690716.145875573 5942377.29902111
690720.475926122 5942379.79915356
690724.80597667 5942382.299286
690729.136027219 5942384.79941845
690733.466077768 5942387.29955089
690737.796128316 5942389.79968334
690742.126178865 5942392.29981579
690746.456229413 5942394.79994823
690750.786279962 5942397.30008068
690755.11633051 5942399.80021313
690759.446381059 5942402.30034557
690763.776431607 5942404.80047802
690768.106482156 5942407.30061046
690772.436532704 5942409.80074291
690776.75896198 5942412.2964749
690781.014337689 5942414.75353739
690785.019280536 5942417.0664158
690788.526468514 5942419.09352747
690791.544791848 5942420.84222841
690794.545822777 5942422.5872134
690798.018979676 5942424.61182694
690801.99661705 5942426.93272126
690806.235117874 5942429.40639717
690810.545114547 5942431.92188225
690814.86343129 5942434.44222757
690819.181748032 5942436.96257288
690823.500064775 5942439.4829182
690827.818381518 5942442.00326352
690832.136698261 5942444.52360883
690836.455015003 5942447.04395415
690840.773331746 5942449.56429946
690845.091648489 5942452.08464478
690849.409965232 5942454.60499009
690853.728281975 5942457.12533541
690858.046598717 5942459.64568072
690862.36491546 5942462.16602604
690866.683232203 5942464.68637135
690871.001548946 5942467.20671667
690875.319865688 5942469.72706198
690879.638182431 5942472.2474073
690883.956499174 5942474.76775261
690888.274815917 5942477.28809793
690892.59313266 5942479.80844325
690896.911449402 5942482.32878856
690901.229766145 5942484.84913388
690905.548082888 5942487.36947919
690909.866399631 5942489.88982451
690914.184716373 5942492.41016982
690918.503033116 5942494.93051514
690922.821349859 5942497.45086045
690927.139666602 5942499.97120577
690931.457983345 5942502.49155108
690932.970538856 5942503.37434001
};
\addplot [color0, forget plot]
table {%
690537.949511783 5942535.21509717
690541.252084045 5942531.28541954
690546.475686691 5942525.06993874
690552.428949728 5942517.58252861
690558.410797288 5942509.56894641
690558.886617208 5942508.93151424
690562.094707565 5942504.49240618
690564.304546726 5942501.34455427
690567.338339864 5942496.92913969
690570.372502165 5942492.36397569
690573.898152892 5942486.89121871
690577.363010545 5942481.28480579
690581.355613021 5942474.4971341
690586.099653899 5942465.94300009
690588.487659626 5942461.52071099
690591.212007922 5942456.15771428
690593.710266724 5942451.21067369
690595.426856422 5942447.70814767
690598.509623439 5942441.10993027
690601.105282956 5942435.31707304
690603.855878646 5942428.84078367
690606.155097959 5942423.18164956
690608.595257438 5942416.86246651
690610.643337341 5942411.32745042
690612.767543987 5942405.31285439
690615.381725264 5942401.04394997
690618.147562005 5942396.91172547
690620.802286906 5942392.94694866
690622.521187849 5942390.40360579
690623.103144583 5942389.59747678
690625.029048569 5942387.0796687
690627.949923884 5942383.29395976
690630.989322414 5942379.3560205
690634.044423479 5942375.39794554
690639.689239555 5942374.72359703
690644.019290105 5942377.22372948
690648.349340652 5942379.72386193
690652.679391202 5942382.22399437
690657.009441749 5942384.72412682
690661.339492299 5942387.22425927
690665.669542847 5942389.72439171
690669.999593397 5942392.22452416
690674.329643944 5942394.7246566
690678.659694494 5942397.22478905
690682.989745041 5942399.7249215
690687.319795591 5942402.22505394
690691.649846138 5942404.72518639
690695.979896688 5942407.22531884
690700.309947235 5942409.72545128
690704.639997785 5942412.22558373
690708.970048332 5942414.72571617
690713.300098882 5942417.22584862
690717.630149429 5942419.72598107
690721.960199979 5942422.22611351
690726.290250526 5942424.72624596
690730.620301076 5942427.22637841
690734.950351623 5942429.72651085
690739.280402173 5942432.2266433
690743.61045272 5942434.72677574
690747.94050327 5942437.22690819
690752.270553817 5942439.72704063
690756.596793729 5942442.22497285
690760.885440051 5942444.70122218
690765.01316874 5942447.08478907
690768.757974761 5942449.24827904
690771.988659003 5942451.11762643
690774.949424112 5942452.83608031
690778.152363211 5942454.70099476
690781.864907922 5942456.86625304
690785.969849493 5942459.26171308
690790.243653101 5942461.75603378
690794.557786648 5942464.27393546
690798.87610339 5942466.79428078
690803.194420133 5942469.31462609
690807.512736876 5942471.83497141
690811.831053619 5942474.35531672
690816.149370361 5942476.87566204
690820.467687104 5942479.39600735
690824.786003847 5942481.91635267
690829.10432059 5942484.43669798
690833.422637333 5942486.9570433
690837.740954075 5942489.47738861
690842.059270818 5942491.99773393
690846.377587561 5942494.51807924
690850.695904304 5942497.03842456
690855.014221046 5942499.55876988
690859.332537789 5942502.07911519
690863.650854532 5942504.59946051
690867.969171275 5942507.11980582
690872.287488018 5942509.64015114
690876.60580476 5942512.16049645
690880.924121503 5942514.68084177
690885.242438246 5942517.20118708
690889.560754989 5942519.7215324
690893.879071731 5942522.24187771
690898.197388474 5942524.76222303
690902.515705217 5942527.28256834
690906.83402196 5942529.80291366
690909.603742656 5942531.41943533
};
\addplot [color0, forget plot]
table {%
690569.807442105 5942553.32030069
690571.42358461 5942551.33934959
690577.630780162 5942543.73101625
690583.731777376 5942535.80776988
690584.26876945 5942535.11038873
690587.497603183 5942530.78488155
690589.668661874 5942527.79855183
690592.664057484 5942523.60295133
690595.49261202 5942519.52365022
690598.837332308 5942514.57354932
690602.398999384 5942509.12401138
690606.254245533 5942503.01395251
690610.389234374 5942496.14320005
690615.210185927 5942487.67998949
690618.970342094 5942480.83704792
690621.945980747 5942475.14373193
690624.595981285 5942469.91231167
690626.894928841 5942465.3025789
690629.58401245 5942459.64752258
690632.660198629 5942452.93413743
690635.615858419 5942446.15207218
690638.357882101 5942439.56178221
690640.958309504 5942432.99022128
690643.382077652 5942426.58794325
690649.833614504 5942422.15082188
690654.163665063 5942424.65095433
690658.493715601 5942427.15108677
690662.82376616 5942429.65121923
690667.153816698 5942432.15135167
690671.483867257 5942434.65148412
690675.813917795 5942437.15161656
690680.143968355 5942439.65174901
690684.474018892 5942442.15188145
690688.804069452 5942444.6520139
690693.134119989 5942447.15214634
690697.464170549 5942449.65227879
690701.794221087 5942452.15241123
690706.124271646 5942454.65254369
690710.454322184 5942457.15267613
690714.784372743 5942459.65280858
690719.114423281 5942462.15294102
690723.44447384 5942464.65307347
690727.774524378 5942467.15320591
690732.104574937 5942469.65333836
690736.432720156 5942472.15237069
690740.740036195 5942474.63938809
690744.946916141 5942477.06854118
690748.876674945 5942479.33831033
690752.343587501 5942481.3426841
690755.397668877 5942483.1124518
690758.436666212 5942484.87922322
690761.871733568 5942486.88109624
690765.772874743 5942489.15702048
690769.960508898 5942491.60089631
690774.254245169 5942494.10687192
690778.570458748 5942496.62598867
690782.888775491 5942499.14633398
690787.207092234 5942501.6666793
690791.525408977 5942504.18702461
690795.843725719 5942506.70736993
690800.162042462 5942509.22771524
690804.480359205 5942511.74806056
690808.798675948 5942514.26840587
690813.116992691 5942516.78875119
690817.435309433 5942519.3090965
690821.753626176 5942521.82944182
690826.071942919 5942524.34978714
690830.390259662 5942526.87013245
690834.708576404 5942529.39047777
690839.026893147 5942531.91082308
690843.34520989 5942534.4311684
690847.663526633 5942536.95151371
690851.981843376 5942539.47185903
690856.300160118 5942541.99220434
690860.618476861 5942544.51254966
690864.936793604 5942547.03289497
690869.255110347 5942549.55324029
690873.573427089 5942552.0735856
690877.891743832 5942554.59393092
690882.210060575 5942557.11427623
690886.152615523 5942559.41531168
};
\addplot [color0, forget plot]
table {%
690601.56777488 5942571.37003848
690602.421609642 5942570.29261968
690608.632565369 5942562.45527134
690609.20496569 5942561.73298304
690612.523960332 5942557.42266928
690614.732082257 5942554.48228635
690617.701422597 5942550.46068415
690620.465592373 5942546.61856608
690623.662233909 5942542.07653822
690626.994014266 5942537.20370451
690630.752851217 5942531.54397615
690634.772630406 5942525.2794114
690639.166626343 5942518.14179216
690644.080585894 5942509.73031562
690648.640773996 5942501.59533847
690652.363227282 5942494.66572418
690655.385718487 5942488.79589311
690657.961362831 5942483.67403443
690660.750925407 5942477.93484729
690664.308040013 5942472.07817918
690668.638090558 5942474.57831162
690672.96814111 5942477.07844407
690677.298191655 5942479.57857652
690681.628242207 5942482.07870896
690685.958292752 5942484.57884141
690690.288343305 5942487.07897386
690694.618393849 5942489.5791063
690698.948444402 5942492.07923875
690703.278494947 5942494.57937119
690707.608545499 5942497.07950364
690711.938596044 5942499.57963609
690716.267693938 5942502.07921848
690720.585361293 5942504.57220681
690724.841754183 5942507.02988492
690728.906311275 5942509.3771733
690732.591587454 5942511.50669814
690735.820985074 5942513.37576827
690738.823500762 5942515.11848557
690742.027790591 5942516.98374933
690745.681409602 5942519.11420179
690749.721301094 5942521.47147832
690753.961017936 5942523.94583889
690758.265871466 5942526.45831421
690762.583130849 5942528.97804187
690766.901447592 5942531.49838719
690771.219764335 5942534.0187325
690775.538081078 5942536.53907782
690779.85639782 5942539.05942313
690784.174714563 5942541.57976845
690788.493031306 5942544.10011377
690792.811348049 5942546.62045908
690797.129664791 5942549.1408044
690801.447981534 5942551.66114971
690805.766298277 5942554.18149503
690810.08461502 5942556.70184034
690814.402931763 5942559.22218566
690818.721248505 5942561.74253097
690823.039565248 5942564.26287629
690827.357881991 5942566.7832216
690831.676198734 5942569.30356692
690835.994515476 5942571.82391223
690840.312832219 5942574.34425755
690844.631148962 5942576.86460286
690848.949465705 5942579.38494818
690853.267782448 5942581.9052935
690857.58609919 5942584.42563881
690861.904415933 5942586.94598413
690862.69660208 5942587.40833619
};
\addplot [color0, forget plot]
table {%
690633.238118702 5942589.36863458
690633.741541517 5942588.73338613
690637.133219546 5942584.45356781
690639.388149934 5942581.54141613
690642.414694695 5942577.5702352
690645.177926801 5942573.85489889
690648.306514904 5942569.56379781
690651.503724848 5942565.06704748
690655.045618021 5942559.95933775
690658.86220563 5942554.29050422
690663.061525514 5942547.85349527
690667.626231487 5942540.58313965
690672.707955291 5942532.09543815
690677.676761147 5942523.41724891
690677.763322189 5942523.2660671
690678.782465515 5942522.00553648
690683.112516061 5942524.50566892
690687.442566612 5942527.00580137
690691.772617158 5942529.50593381
690696.102191385 5942532.00579123
690700.425542441 5942534.50205837
690704.71219246 5942536.97717212
690708.870493634 5942539.37840008
690712.73734421 5942541.61214714
690716.173179963 5942543.59901036
690719.250629585 5942545.38258567
690722.314588289 5942547.16364869
690725.72048475 5942549.14807298
690729.558132851 5942551.38662525
690733.695278537 5942553.80089242
690737.967024747 5942556.2939958
690742.278017775 5942558.81006028
690746.59580295 5942561.33009508
690750.914119693 5942563.8504404
690755.232436436 5942566.37078571
690759.550753178 5942568.89113103
690763.869069921 5942571.41147634
690768.187386664 5942573.93182166
690772.505703407 5942576.45216697
690776.824020149 5942578.97251229
690781.142336892 5942581.4928576
690785.460653635 5942584.01320292
690789.778970378 5942586.53354823
690794.097287121 5942589.05389355
690798.415603863 5942591.57423886
690802.733920606 5942594.09458418
690807.052237349 5942596.61492949
690811.370554092 5942599.13527481
690815.688870834 5942601.65562013
690820.007187577 5942604.17596544
690824.32550432 5942606.69631076
690828.089100109 5942608.89289836
};
\addplot [color0, forget plot]
table {%
690664.928799204 5942607.37878823
690666.72502847 5942605.03793516
690669.533894516 5942601.37740983
690672.682921709 5942597.19660082
690675.8315884 5942592.91804222
690679.244988082 5942588.17620244
690682.857896957 5942583.02740154
690686.816565451 5942577.2301919
690691.113123646 5942570.74181512
690692.796544137 5942571.66792915
690696.433616355 5942573.76998609
690698.250178576 5942574.81987375
};

\end{axis}

\end{tikzpicture}


==> Field1_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=8636.3m, NrLanes=14},
title style={yshift=-0.3cm,},
title={\small{Field 1 (36.0ha):~~$N_l=14$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=690192.555553314, xmax=691190.092539563,
ymin=5941821.83001379, ymax=5942756.29691962,
width=\figurewidth,
height=\figureheight,
ytick={5941821.83001379,5942121.83001379,5942421.83001379},
yticklabels={0,300,600},
xtick={690192.555553314,690592.555553314,690992.555553314},
xticklabels={0,400,800},
scaled y ticks = false,
scaled x ticks = false,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
690501.68797293 5942535.31100905
690497.378055784 5942532.77632678
690497.378055784 5942532.77632678
690493.068138638 5942530.24164452
690493.068138638 5942530.24164452
690488.758221492 5942527.70696225
690488.758221492 5942527.70696225
690484.448304346 5942525.17227998
690484.448304346 5942525.17227998
690480.1383872 5942522.63759772
690480.1383872 5942522.63759772
690475.828470054 5942520.10291545
690475.828470054 5942520.10291545
690471.518552908 5942517.56823318
690471.518552908 5942517.56823318
690467.208635762 5942515.03355091
690467.208635762 5942515.03355091
690462.898718616 5942512.49886865
690462.898718616 5942512.49886865
690458.58880147 5942509.96418638
690458.58880147 5942509.96418638
690454.278884324 5942507.42950411
690454.278884324 5942507.42950411
690449.968967178 5942504.89482184
690449.968967178 5942504.89482184
690445.659050032 5942502.36013958
690445.659050032 5942502.36013958
690441.349132886 5942499.82545731
690441.349132886 5942499.82545731
690437.03921574 5942497.29077504
690437.03921574 5942497.29077504
690432.729298594 5942494.75609277
690432.729298594 5942494.75609277
690428.419381448 5942492.22141051
690428.419381448 5942492.22141051
690424.109464302 5942489.68672824
690424.109464302 5942489.68672824
690419.799547156 5942487.15204597
690419.799547156 5942487.15204597
690415.48963001 5942484.61736371
690415.48963001 5942484.61736371
690411.179712864 5942482.08268144
690411.179712864 5942482.08268144
690406.869795718 5942479.54799917
690406.869795718 5942479.54799917
690402.559878572 5942477.0133169
690402.559878572 5942477.0133169
690398.249961426 5942474.47863464
690398.249961426 5942474.47863464
690393.94004428 5942471.94395237
690393.94004428 5942471.94395237
690389.630127134 5942469.4092701
690389.630127134 5942469.4092701
690385.320209988 5942466.87458783
690385.320209988 5942466.87458783
690381.010292842 5942464.33990557
690381.010292842 5942464.33990557
690376.700375696 5942461.8052233
690376.700375696 5942461.8052233
690372.39045855 5942459.27054103
690372.39045855 5942459.27054103
690368.080541404 5942456.73585876
690368.080541404 5942456.73585876
690363.770624258 5942454.2011765
690363.770624258 5942454.2011765
690359.460707112 5942451.66649423
690359.460707112 5942451.66649423
690355.150789966 5942449.13181196
690355.150789966 5942449.13181196
690350.84087282 5942446.5971297
690350.84087282 5942446.5971297
690346.530955674 5942444.06244743
690346.530955674 5942444.06244743
690342.221038528 5942441.52776516
690342.221038528 5942441.52776516
690337.911121382 5942438.99308289
690337.911121382 5942438.99308289
690333.601204237 5942436.45840063
690333.601204236 5942436.45840063
690329.291287091 5942433.92371836
690329.29128709 5942433.92371836
690324.981369945 5942431.38903609
690324.981369944 5942431.38903609
690320.9856728 5942429.03914808
690316.65064818 5942426.54765023
690316.65064818 5942426.54765023
690312.31562356 5942424.05615237
690312.31562356 5942424.05615237
690307.98059894 5942421.56465452
690307.98059894 5942421.56465452
690303.64557432 5942419.07315667
690303.64557432 5942419.07315667
690299.310549701 5942416.58165882
690299.310549701 5942416.58165882
690294.975525081 5942414.09016097
690294.975525081 5942414.09016097
690290.640500461 5942411.59866311
690290.640500461 5942411.59866311
690286.305475841 5942409.10716526
690286.305475841 5942409.10716526
690281.970451221 5942406.61566741
690281.970451221 5942406.61566741
690277.635426601 5942404.12416956
690277.635426601 5942404.12416956
690273.300401982 5942401.63267171
690273.300401982 5942401.63267171
690268.965377362 5942399.14117386
690268.965377362 5942399.14117386
690264.630352742 5942396.649676
690264.630352742 5942396.649676
690260.295328122 5942394.15817815
690260.295328122 5942394.15817815
690257.571898579 5942392.59292318
690253.220329099 5942390.13043601
690253.220329099 5942390.13043601
690248.868759618 5942387.66794884
690248.868759618 5942387.66794884
690244.517190137 5942385.20546167
690244.517190137 5942385.20546167
690241.298422248 5942383.38400974
690240.044491497 5942378.54379718
690240.044491497 5942378.54379718
690238.790560747 5942373.70358461
690238.790560747 5942373.70358461
690238.27521383 5942371.71432913
690238.118883179 5942366.71677365
690237.962552529 5942361.71921818
690237.898143598 5942359.66020285
690240.050975954 5942355.1474085
690242.203808309 5942350.63461415
690244.356640665 5942346.1218198
690245.926962769 5942342.83009079
690249.366393473 5942339.20099773
690252.805824178 5942335.57190467
690256.245254883 5942331.94281161
690259.684685587 5942328.31371856
690263.124116292 5942324.6846255
690263.544383704 5942324.24118306
690267.482550594 5942321.16046211
690271.420717483 5942318.07974116
690275.358884373 5942314.99902022
690279.297051262 5942311.91829927
690282.058234439 5942309.7583007
690284.50440758 5942305.39753964
690284.50440758 5942305.39753964
690286.95058072 5942301.03677859
690286.950580721 5942301.03677859
690288.741005685 5942297.84501128
690290.010370893 5942293.00882353
690290.010370893 5942293.00882353
690291.279736101 5942288.17263578
690291.279736101 5942288.17263578
690292.549101309 5942283.33644803
690292.549101309 5942283.33644803
690293.818466516 5942278.50026028
690293.818466516 5942278.50026028
690295.050187272 5942273.80749511
690297.254160788 5942269.31945537
690297.254160788 5942269.31945537
690299.458134304 5942264.83141562
690299.458134304 5942264.83141562
690301.66210782 5942260.34337588
690301.66210782 5942260.34337588
690303.866081336 5942255.85533614
690303.866081336 5942255.85533614
690306.070054852 5942251.36729639
690306.070054852 5942251.36729639
690308.274028368 5942246.87925665
690308.274028368 5942246.87925665
690310.478001884 5942242.3912169
690310.478001884 5942242.3912169
690311.698623864 5942239.90561537
690314.479685435 5942235.75041423
690317.260747006 5942231.59521308
690320.041808577 5942227.44001194
690322.822870148 5942223.2848108
690325.603931719 5942219.12960966
690328.384993291 5942214.97440851
690331.166054862 5942210.81920737
690333.947116433 5942206.66400623
690336.728178004 5942202.50880509
690339.509239575 5942198.35360394
690342.290301146 5942194.1984028
690344.981489302 5942190.17748208
690348.036590373 5942186.21940711
690348.036590373 5942186.21940711
690351.091691444 5942182.26133214
690351.091691444 5942182.26133214
690354.146792515 5942178.30325717
690354.146792516 5942178.30325717
690357.201893587 5942174.34518221
690357.201893587 5942174.34518221
690360.256994658 5942170.38710724
690360.256994658 5942170.38710724
690363.312095729 5942166.42903227
690363.312095729 5942166.42903227
690366.3671968 5942162.47095731
690366.367196801 5942162.47095731
690369.422297872 5942158.51288234
690369.422297872 5942158.51288234
690372.477398943 5942154.55480737
690372.477398943 5942154.55480737
690375.532500014 5942150.5967324
690375.532500014 5942150.5967324
690378.587601085 5942146.63865744
690378.587601086 5942146.63865744
690380.040810069 5942144.7559341
690383.402065215 5942141.05431772
690386.763320361 5942137.35270133
690390.124575507 5942133.65108495
690393.485830653 5942129.94946857
690396.847085799 5942126.24785219
690400.208340945 5942122.54623581
690403.569596091 5942118.84461942
690404.10324841 5942118.25692938
690407.468593174 5942114.55903071
690410.833937939 5942110.86113203
690414.199282703 5942107.16323335
690417.564627468 5942103.46533468
690420.929972232 5942099.767436
690424.295316997 5942096.06953733
690427.660661761 5942092.37163865
690431.026006525 5942088.67373998
690434.39135129 5942084.9758413
690437.756696054 5942081.27794262
690441.101760361 5942077.60232846
690444.237757965 5942073.70803533
690444.237757965 5942073.70803533
690447.373755569 5942069.81374219
690447.373755569 5942069.81374219
690450.509753173 5942065.91944906
690450.509753173 5942065.91944906
690453.645750777 5942062.02515592
690453.645750777 5942062.02515592
690456.781748381 5942058.13086278
690456.781748381 5942058.13086278
690457.296323143 5942057.49186199
690460.135162235 5942053.37591828
690462.974001326 5942049.25997457
690465.812840417 5942045.14403086
690468.651679508 5942041.02808715
690471.4905186 5942036.91214345
690474.329357691 5942032.79619974
690477.168196782 5942028.68025603
690477.935760265 5942027.56738982
690481.094089909 5942023.69118628
690481.09408991 5942023.69118628
690484.252419554 5942019.81498275
690484.252419554 5942019.81498275
690487.410749198 5942015.93877921
690487.410749198 5942015.93877921
690490.569078843 5942012.06257567
690490.569078843 5942012.06257567
690493.727408487 5942008.18637214
690493.727408487 5942008.18637214
690496.885738131 5942004.3101686
690496.885738131 5942004.3101686
690500.044067776 5942000.43396506
690500.044067776 5942000.43396506
690503.20239742 5941996.55776152
690503.20239742 5941996.55776152
690506.360727064 5941992.68155799
690506.360727064 5941992.68155799
690509.519056709 5941988.80535445
690509.519056709 5941988.80535445
690512.226612014 5941985.4823842
690515.868598221 5941982.05660889
690519.510584429 5941978.63083359
690523.152570637 5941975.20505828
690526.794556845 5941971.77928297
690530.436543052 5941968.35350766
690534.07852926 5941964.92773235
690535.308249556 5941963.77101588
690539.4341298 5941960.94663768
690543.560010043 5941958.12225948
690547.685890287 5941955.29788128
690551.81177053 5941952.47350308
690555.808141832 5941949.73778045
690560.423124939 5941947.81374019
690565.038108047 5941945.88969993
690569.632129698 5941943.97439875
690574.49618663 5941945.13239277
690578.615185313 5941946.11300955
690583.069311007 5941948.38474112
690587.523436701 5941950.65647268
690591.977562396 5941952.92820424
690596.43168809 5941955.19993581
690600.885813784 5941957.47166737
690605.339939479 5941959.74339894
690609.794065173 5941962.0151305
690614.248190867 5941964.28686206
690615.052959422 5941964.69731706
690619.345138883 5941967.26192141
690619.345138883 5941967.26192141
690623.637318345 5941969.82652576
690623.637318345 5941969.82652576
690627.929497806 5941972.39113011
690627.929497806 5941972.39113011
690632.221677267 5941974.95573446
690632.221677267 5941974.95573446
690636.513856728 5941977.52033881
690636.513856728 5941977.52033881
690640.806036189 5941980.08494316
690640.80603619 5941980.08494316
690645.098215651 5941982.64954751
690645.098215651 5941982.64954751
690649.390395112 5941985.21415186
690649.390395112 5941985.21415186
690653.682574573 5941987.77875621
690653.682574573 5941987.77875621
690657.974754034 5941990.34336056
690657.974754034 5941990.34336056
690659.146529672 5941991.04350391
690663.47658022 5941993.54363635
690663.476580221 5941993.54363635
690667.806630769 5941996.0437688
690667.806630769 5941996.0437688
690672.136681317 5941998.54390125
690672.136681318 5941998.54390125
690676.466731866 5942001.04403369
690676.466731866 5942001.04403369
690680.796782415 5942003.54416614
690680.796782415 5942003.54416614
690685.126832963 5942006.04429858
690685.126832963 5942006.04429858
690689.456883512 5942008.54443103
690689.456883512 5942008.54443103
690693.78693406 5942011.04456348
690693.78693406 5942011.04456348
690698.116984609 5942013.54469592
690698.116984609 5942013.54469592
690702.447035157 5942016.04482837
690702.447035157 5942016.04482837
690706.777085706 5942018.54496082
690706.777085706 5942018.54496082
690711.107136254 5942021.04509326
690711.107136254 5942021.04509326
690715.437186803 5942023.54522571
690715.437186803 5942023.54522571
690719.767237351 5942026.04535815
690719.767237352 5942026.04535815
690724.0972879 5942028.5454906
690724.0972879 5942028.5454906
690728.427338448 5942031.04562305
690728.427338449 5942031.04562305
690732.757388997 5942033.54575549
690732.757388997 5942033.54575549
690737.087439546 5942036.04588794
690737.087439546 5942036.04588794
690741.417490094 5942038.54602038
690741.417490094 5942038.54602038
690745.747540643 5942041.04615283
690745.747540643 5942041.04615283
690750.077591191 5942043.54628528
690750.077591191 5942043.54628528
690754.40764174 5942046.04641772
690754.40764174 5942046.04641772
690758.737692288 5942048.54655017
690758.737692288 5942048.54655017
690763.067742837 5942051.04668262
690763.067742837 5942051.04668262
690767.397793385 5942053.54681506
690767.397793385 5942053.54681506
690771.727843934 5942056.04694751
690771.727843934 5942056.04694751
690776.057894482 5942058.54707995
690776.057894483 5942058.54707995
690780.387945031 5942061.0472124
690780.387945031 5942061.0472124
690784.717995579 5942063.54734485
690784.71799558 5942063.54734485
690789.048046128 5942066.04747729
690789.048046128 5942066.04747729
690793.378096677 5942068.54760974
690793.378096677 5942068.54760974
690797.708147225 5942071.04774219
690797.708147225 5942071.04774219
690802.038197774 5942073.54787463
690802.038197774 5942073.54787463
690806.368248322 5942076.04800708
690806.368248322 5942076.04800708
690810.698298871 5942078.54813952
690810.698298871 5942078.54813952
690815.028349419 5942081.04827197
690815.028349419 5942081.04827197
690819.358399968 5942083.54840442
690819.358399968 5942083.54840442
690823.688450516 5942086.04853686
690823.688450516 5942086.04853686
690828.018501065 5942088.54866931
690828.018501065 5942088.54866931
690832.348551613 5942091.04880175
690832.348551614 5942091.04880175
690836.678602162 5942093.5489342
690836.678602162 5942093.5489342
690841.00865271 5942096.04906665
690841.008652711 5942096.04906665
690845.338703259 5942098.54919909
690845.338703259 5942098.54919909
690849.668753808 5942101.04933154
690849.668753808 5942101.04933154
690853.998804356 5942103.54946399
690853.998804356 5942103.54946399
690858.328854905 5942106.04959643
690858.328854905 5942106.04959643
690862.658905453 5942108.54972888
690862.658905453 5942108.54972888
690866.988956002 5942111.04986132
690866.988956002 5942111.04986132
690871.31900655 5942113.54999377
690871.31900655 5942113.54999377
690875.649057099 5942116.05012622
690875.649057099 5942116.05012622
690879.979107647 5942118.55025866
690879.979107647 5942118.55025866
690884.309158196 5942121.05039111
690884.309158196 5942121.05039111
690888.639208744 5942123.55052355
690888.639208745 5942123.55052355
690892.969259293 5942126.050656
690892.969259293 5942126.050656
690897.299309841 5942128.55078845
690897.299309842 5942128.55078845
690901.62936039 5942131.05092089
690901.62936039 5942131.05092089
690905.959410939 5942133.55105334
690905.959410939 5942133.55105334
690910.289461487 5942136.05118579
690910.289461487 5942136.05118579
690914.619512036 5942138.55131823
690914.619512036 5942138.55131823
690918.949562584 5942141.05145068
690918.949562584 5942141.05145068
690923.279613133 5942143.55158312
690923.279613133 5942143.55158312
690927.609663681 5942146.05171557
690927.609663681 5942146.05171557
690931.93971423 5942148.55184802
690931.93971423 5942148.55184802
690936.269764778 5942151.05198046
690936.269764778 5942151.05198046
690940.599815327 5942153.55211291
690940.599815327 5942153.55211291
690944.929865875 5942156.05224536
690944.929865876 5942156.05224536
690945.357822504 5942156.29934367
690949.676139247 5942158.81968899
690953.99445599 5942161.3400343
690958.312772733 5942163.86037962
690962.631089475 5942166.38072493
690966.949406218 5942168.90107025
690971.267722961 5942171.42141556
690975.586039704 5942173.94176088
690979.904356447 5942176.46210619
690984.222673189 5942178.98245151
690988.540989932 5942181.50279682
690992.859306675 5942184.02314214
690997.177623418 5942186.54348745
691001.49594016 5942189.06383277
691005.814256903 5942191.58417809
691010.132573646 5942194.1045234
691014.450890389 5942196.62486872
691018.769207132 5942199.14521403
691023.087523874 5942201.66555935
691027.405840617 5942204.18590466
691031.72415736 5942206.70624998
691036.042474103 5942209.22659529
691040.360790845 5942211.74694061
691044.679107588 5942214.26728592
691048.997424331 5942216.78763124
691053.315741074 5942219.30797655
691057.634057817 5942221.82832187
691061.952374559 5942224.34866718
691066.270691302 5942226.8690125
691070.589008045 5942229.38935782
691074.907324788 5942231.90970313
691079.22564153 5942234.43004845
691083.543958273 5942236.95039376
691087.862275016 5942239.47073908
691092.180591759 5942241.99108439
691096.498908502 5942244.51142971
691100.817225244 5942247.03177502
691105.135541987 5942249.55212034
691109.45385873 5942252.07246565
691113.772175473 5942254.59281097
691118.090492215 5942257.11315628
691122.408808958 5942259.6335016
691126.727125701 5942262.15384691
691131.045442444 5942264.67419223
691135.363759187 5942267.19453755
691139.555871636 5942269.6412249
691142.952456454 5942273.31044983
691142.952456454 5942273.31044983
691144.749949279 5942275.25222542
691142.063999106 5942279.46953163
691139.378048933 5942283.68683784
691136.692098759 5942287.90414405
691134.006148586 5942292.12145026
691131.877556478 5942295.46362868
691128.681318866 5942299.3086339
691125.485081254 5942303.15363912
691122.288843642 5942306.99864433
691119.092606031 5942310.84364955
691115.896368419 5942314.68865477
691112.700130807 5942318.53365999
691109.503893195 5942322.37866521
691106.307655583 5942326.22367042
691103.111417971 5942330.06867564
691099.915180359 5942333.91368086
691096.718942747 5942337.75868608
691093.522705135 5942341.6036913
691091.397874957 5942344.15981638
691088.137560947 5942347.95064117
691084.877246938 5942351.74146595
691081.616932928 5942355.53229074
691078.356618918 5942359.32311552
691075.096304908 5942363.11394031
691071.835990899 5942366.9047651
691068.575676889 5942370.69558988
691065.315362879 5942374.48641467
691062.055048869 5942378.27723945
691058.79473486 5942382.06806424
691055.53442085 5942385.85888902
691052.27410684 5942389.64971381
691049.013792831 5942393.4405386
691045.753478821 5942397.23136338
691042.493164811 5942401.02218817
691039.232850801 5942404.81301295
691035.972536792 5942408.60383774
691032.712222782 5942412.39466253
691029.451908772 5942416.18548731
691026.191594762 5942419.9763121
691022.931280753 5942423.76713688
691019.670966743 5942427.55796167
691016.410652733 5942431.34878645
691016.39996893 5942431.36120871
691013.199379709 5942435.20259239
691009.998790489 5942439.04397608
691006.798201268 5942442.88535977
691003.597612047 5942446.72674346
691000.397022826 5942450.56812715
690997.196433606 5942454.40951084
690993.995844385 5942458.25089452
690990.795255164 5942462.09227821
690987.594665943 5942465.9336619
690984.394076723 5942469.77504559
690981.193487502 5942473.61642928
690977.992898281 5942477.45781296
690974.79230906 5942481.29919665
690971.59171984 5942485.14058034
690968.391130619 5942488.98196403
690965.190541398 5942492.82334772
690961.989952178 5942496.6647314
690958.789362957 5942500.50611509
690955.588773736 5942504.34749878
690952.388184515 5942508.18888247
690949.187595295 5942512.03026616
690945.987006074 5942515.87164985
690942.786416853 5942519.71303353
690939.585827632 5942523.55441722
690936.385238412 5942527.39580091
690933.184649191 5942531.2371846
690929.98405997 5942535.07856829
690926.783470749 5942538.91995197
690923.582881529 5942542.76133566
690922.136885772 5942544.49683626
690918.925593543 5942548.32927703
690918.925593542 5942548.32927703
690915.714301312 5942552.16171779
690915.714301312 5942552.16171779
690912.503009082 5942555.99415856
690912.503009082 5942555.99415856
690909.291716852 5942559.82659932
690909.291716852 5942559.82659932
690906.080424622 5942563.65904009
690906.080424622 5942563.65904009
690902.869132392 5942567.49148085
690902.869132392 5942567.49148085
690899.657840162 5942571.32392162
690899.657840162 5942571.32392162
690896.446547932 5942575.15636238
690896.446547932 5942575.15636238
690893.235255702 5942578.98880315
690893.235255702 5942578.98880315
690890.023963472 5942582.82124391
690890.023963472 5942582.82124391
690886.812671242 5942586.65368468
690886.812671242 5942586.65368468
690883.601379012 5942590.48612544
690883.601379012 5942590.48612544
690880.390086782 5942594.3185662
690880.390086782 5942594.3185662
690877.178794552 5942598.15100697
690877.178794552 5942598.15100697
690873.967502322 5942601.98344773
690873.967502322 5942601.98344773
690870.756210092 5942605.8158885
690870.756210092 5942605.8158885
690868.05119383 5942609.04412618
690863.516257321 5942611.14991602
690858.981320813 5942613.25570587
690854.446384304 5942615.36149571
690849.911447796 5942617.46728555
690845.376511288 5942619.5730754
690842.364246386 5942620.97181534
690838.221023213 5942623.77069043
690838.221023213 5942623.77069043
690834.07780004 5942626.56956551
690834.07780004 5942626.56956551
690829.934576868 5942629.3684406
690829.934576868 5942629.3684406
690826.179830791 5942631.90488742
690821.358784739 5942633.23060042
690821.358784739 5942633.23060042
690818.006107773 5942634.15253466
690813.425911595 5942632.14709133
690808.845715418 5942630.14164799
690804.265519241 5942628.13620465
690799.685323063 5942626.13076132
690795.105126886 5942624.12531798
690791.964457182 5942622.7501727
690787.495767297 5942620.50722582
690783.027077412 5942618.26427894
690778.558387527 5942616.02133206
690774.089697642 5942613.77838518
690769.621007757 5942611.5354383
690765.152317872 5942609.29249142
690760.683627987 5942607.04954454
690756.214938102 5942604.80659766
690751.746248216 5942602.56365078
690747.277558331 5942600.32070389
690742.808868446 5942598.07775701
690738.886730938 5942596.1091384
690734.501407122 5942593.70727766
690734.501407121 5942593.70727766
690730.116083305 5942591.30541691
690730.116083305 5942591.30541691
690725.730759489 5942588.90355617
690725.730759489 5942588.90355617
690721.345435673 5942586.50169543
690721.345435672 5942586.50169543
690718.677657633 5942585.04054191
690713.680242031 5942584.87980205
690713.680242031 5942584.87980205
690713.259373749 5942584.866265
690709.973283115 5942588.63476713
690709.973283115 5942588.63476713
690706.687192481 5942592.40326927
690706.687192481 5942592.40326927
690705.656311239 5942593.58548808
690702.668517767 5942597.59461394
690702.668517767 5942597.59461394
690699.680724294 5942601.6037398
690699.680724294 5942601.6037398
690696.692930821 5942605.61286566
690696.692930821 5942605.61286566
690693.705137348 5942609.62199152
690693.705137348 5942609.62199152
690690.717343875 5942613.63111738
690690.717343875 5942613.63111738
690687.729550402 5942617.64024324
690687.729550402 5942617.64024324
690684.74175693 5942621.6493691
690684.74175693 5942621.6493691
690681.753963457 5942625.65849496
690681.753963457 5942625.65849496
690679.15015184 5942629.15238053
690674.152836269 5942628.98856026
690674.152836269 5942628.98856026
690669.155520698 5942628.82473999
690669.155520698 5942628.82473999
690666.056019983 5942628.72313323
690661.708977906 5942626.25266259
690661.708977906 5942626.25266259
690657.361935829 5942623.78219195
690657.361935829 5942623.78219195
690653.014893752 5942621.31172131
690653.014893752 5942621.31172131
690648.667851675 5942618.84125067
690648.667851675 5942618.84125067
690644.320809598 5942616.37078003
690644.320809598 5942616.37078003
690639.973767521 5942613.9003094
690639.973767521 5942613.9003094
690635.626725444 5942611.42983876
690635.626725444 5942611.42983876
690631.279683367 5942608.95936812
690631.279683367 5942608.95936812
690626.93264129 5942606.48889748
690626.93264129 5942606.48889748
690622.585599213 5942604.01842684
690622.585599213 5942604.01842684
690618.238557137 5942601.5479562
690618.238557136 5942601.5479562
690613.89151506 5942599.07748556
690613.891515059 5942599.07748556
690609.544472983 5942596.60701492
690609.544472982 5942596.60701492
690605.197430906 5942594.13654428
690605.197430905 5942594.13654428
690600.850388829 5942591.66607364
690600.850388828 5942591.66607364
690596.503346752 5942589.195603
690596.503346751 5942589.195603
690592.156304675 5942586.72513236
690592.156304674 5942586.72513236
690587.809262598 5942584.25466172
690587.809262597 5942584.25466172
690583.462220521 5942581.78419108
690583.46222052 5942581.78419108
690579.115178444 5942579.31372044
690579.115178443 5942579.31372044
690574.768136367 5942576.8432498
690574.768136367 5942576.8432498
690570.42109429 5942574.37277916
690570.42109429 5942574.37277916
690566.074052213 5942571.90230852
690566.074052213 5942571.90230852
690561.727010136 5942569.43183788
690561.727010136 5942569.43183788
690557.379968059 5942566.96136724
690557.379968059 5942566.96136724
690553.032925982 5942564.4908966
690553.032925982 5942564.4908966
690548.685883905 5942562.02042596
690548.685883905 5942562.02042596
690544.338841828 5942559.54995532
690544.338841828 5942559.54995532
690539.991799751 5942557.07948468
690539.991799751 5942557.07948468
690535.644757674 5942554.60901404
690535.644757674 5942554.60901404
690531.297715597 5942552.1385434
690531.297715597 5942552.1385434
690526.95067352 5942549.66807276
690526.95067352 5942549.66807276
690522.603631443 5942547.19760212
690522.603631443 5942547.19760212
690518.256589366 5942544.72713148
690518.256589366 5942544.72713148
690513.909547289 5942542.25666084
690513.909547289 5942542.25666084
690509.562505212 5942539.7861902
690509.562505212 5942539.7861902
690505.215463135 5942537.31571956
690505.215463135 5942537.31571956
690501.68797293 5942535.31100905
};
\addplot [blue]
table {%
690508.657870519 5942518.52796619
690504.347953373 5942515.99328393
690500.038036228 5942513.45860166
690500.038036227 5942513.45860166
690495.728119081 5942510.92391939
690491.418201936 5942508.38923712
690491.418201935 5942508.38923712
690487.108284789 5942505.85455486
690482.798367644 5942503.31987259
690482.798367643 5942503.31987259
690478.488450498 5942500.78519032
690474.178533352 5942498.25050805
690474.178533352 5942498.25050805
690469.868616206 5942495.71582579
690465.55869906 5942493.18114352
690465.55869906 5942493.18114352
690461.248781914 5942490.64646125
690456.938864768 5942488.11177898
690456.938864768 5942488.11177898
690452.628947622 5942485.57709672
690448.319030476 5942483.04241445
690448.319030476 5942483.04241445
690444.00911333 5942480.50773218
690439.699196184 5942477.97304992
690439.699196184 5942477.97304992
690435.389279038 5942475.43836765
690431.079361892 5942472.90368538
690431.079361892 5942472.90368538
690426.769444746 5942470.36900311
690422.4595276 5942467.83432085
690422.4595276 5942467.83432085
690418.149610454 5942465.29963858
690413.839693308 5942462.76495631
690413.839693308 5942462.76495631
690409.529776162 5942460.23027404
690405.219859016 5942457.69559178
690405.219859016 5942457.69559178
690400.90994187 5942455.16090951
690396.600024724 5942452.62622724
690396.600024724 5942452.62622724
690392.290107578 5942450.09154498
690387.980190432 5942447.55686271
690387.980190432 5942447.55686271
690383.670273286 5942445.02218044
690379.36035614 5942442.48749817
690379.36035614 5942442.48749817
690375.050438994 5942439.95281591
690370.740521848 5942437.41813364
690370.740521848 5942437.41813364
690366.430604702 5942434.88345137
690362.120687556 5942432.3487691
690362.120687556 5942432.3487691
690357.81077041 5942429.81408684
690353.500853264 5942427.27940457
690353.500853264 5942427.27940457
690349.190936118 5942424.7447223
690344.881018972 5942422.21004003
690344.881018972 5942422.21004003
690340.571101826 5942419.67535777
690336.26118468 5942417.1406755
690336.26118468 5942417.1406755
690332.108377493 5942414.69839034
690327.787552756 5942412.18731052
690323.452528137 5942409.69581267
690319.117503517 5942407.20431482
690319.117503517 5942407.20431482
690314.782478897 5942404.71281697
690310.447454277 5942402.22131911
690310.447454277 5942402.22131911
690306.112429657 5942399.72982126
690301.777405038 5942397.23832341
690301.777405038 5942397.23832341
690297.442380418 5942394.74682556
690293.107355798 5942392.25532771
690293.107355798 5942392.25532771
690288.772331178 5942389.76382985
690284.437306558 5942387.272332
690284.437306558 5942387.272332
690280.102281939 5942384.78083415
690275.767257319 5942382.2893363
690275.767257319 5942382.2893363
690271.432232699 5942379.79783845
690267.903005616 5942377.76946203
690264.261067646 5942375.69602946
690259.909498166 5942373.23354229
690259.909498165 5942373.23354229
690256.756859003 5942369.35270909
690256.188248215 5942368.65276105
690256.031917565 5942363.65520558
690257.373451793 5942360.64120781
690259.526284148 5942356.12841346
690262.466766932 5942352.08445982
690264.150843836 5942349.76840174
690267.590274541 5942346.13930868
690271.029705246 5942342.51021562
690274.46913595 5942338.88112256
690276.398985027 5942336.84485479
690276.604062556 5942336.87822339
690280.542229445 5942333.79750244
690284.480396335 5942330.71678149
690288.418563224 5942327.63606055
690291.768238264 5942325.01570078
690294.974104944 5942321.17872035
690298.179971623 5942317.34173992
690298.980060803 5942316.38414348
690301.426233943 5942312.02338242
690301.426233943 5942312.02338242
690303.544532995 5942308.24711824
690305.372877344 5942303.59339318
690306.785964196 5942299.99663216
690308.055329403 5942295.1604444
690308.055329403 5942295.1604444
690309.324694611 5942290.32425665
690309.324694611 5942290.32425665
690310.594059819 5942285.4880689
690310.594059819 5942285.4880689
690311.8446028 5942280.72359244
690312.309117107 5942279.4977799
690314.513090623 5942275.00974015
690314.513090623 5942275.00974015
690316.717064139 5942270.52170041
690318.921037655 5942266.03366066
690318.921037655 5942266.03366066
690321.125011171 5942261.54562092
690323.328984687 5942257.05758118
690323.328984687 5942257.05758118
690325.532958203 5942252.56954143
690327.245255946 5942249.0827208
690328.047878764 5942247.83983645
690330.828940335 5942243.68463531
690333.610001906 5942239.52943417
690336.391063477 5942235.37423303
690339.172125048 5942231.21903188
690341.953186619 5942227.06383074
690344.73424819 5942222.9086296
690347.515309761 5942218.75342846
690350.296371332 5942214.59822731
690353.077432903 5942210.44302617
690355.858494475 5942206.28782503
690358.59461934 5942202.19976409
690360.758109719 5942199.19680845
690363.81321079 5942195.23873348
690363.813210791 5942195.23873348
690366.868311862 5942191.28065851
690369.923412933 5942187.32258355
690369.923412933 5942187.32258355
690372.978514004 5942183.36450858
690376.033615075 5942179.40643361
690376.033615076 5942179.40643361
690379.088716147 5942175.44835864
690382.143817218 5942171.49028368
690382.143817218 5942171.49028368
690385.198918289 5942167.53220871
690388.25401936 5942163.57413374
690388.254019361 5942163.57413374
690391.309120432 5942159.61605878
690393.563275444 5942156.69565964
690395.047256619 5942155.00564443
690398.408511765 5942151.30402805
690401.769766911 5942147.60241167
690405.131022057 5942143.90079529
690408.492277203 5942140.19917891
690411.853532349 5942136.49756252
690415.214787495 5942132.79594614
690417.162241255 5942130.6512929
690419.098356025 5942128.5232212
690422.463700789 5942124.82532252
690425.829045553 5942121.12742384
690425.829045554 5942121.12742384
690429.194390318 5942117.42952517
690432.559735082 5942113.73162649
690432.559735083 5942113.73162649
690435.925079847 5942110.03372782
690439.290424611 5942106.33582914
690439.290424612 5942106.33582914
690442.655769376 5942102.63793047
690446.02111414 5942098.94003179
690446.02111414 5942098.94003179
690449.386458905 5942095.24213312
690452.741663443 5942091.55537669
690455.993532831 5942087.75730541
690456.689214452 5942086.94477327
690459.825212056 5942083.05048013
690459.825212056 5942083.05048013
690462.96120966 5942079.156187
690466.097207264 5942075.26189386
690466.097207264 5942075.26189386
690469.233204868 5942071.36760073
690471.05849104 5942069.10095377
690473.53314004 5942065.65371086
690476.371979131 5942061.53776716
690479.210818222 5942057.42182345
690479.210818223 5942057.42182345
690482.049657314 5942053.30587974
690484.888496405 5942049.18993603
690484.888496405 5942049.18993603
690487.727335496 5942045.07399232
690490.566174587 5942040.95804861
690490.566174588 5942040.95804861
690492.369375887 5942038.34364364
690493.46925782 5942036.99927477
690496.627587464 5942033.12307123
690496.627587464 5942033.12307123
690499.785917109 5942029.2468677
690499.785917109 5942029.2468677
690502.944246753 5942025.37066416
690502.944246753 5942025.37066416
690506.102576397 5942021.49446062
690506.102576397 5942021.49446062
690509.260906042 5942017.61825709
690509.260906042 5942017.61825709
690512.419235686 5942013.74205355
690512.419235686 5942013.74205355
690515.57756533 5942009.86585001
690515.57756533 5942009.86585001
690518.735894975 5942005.98964647
690518.735894975 5942005.98964647
690521.894224619 5942002.11344294
690521.894224619 5942002.11344294
690524.827167089 5941998.51385605
690526.380396227 5941996.8806469
690530.022382435 5941993.45487159
690533.664368643 5941990.02909628
690537.30635485 5941986.60332097
690540.948341058 5941983.17754566
690544.590327266 5941979.75177036
690547.026180524 5941977.46052446
690547.538951198 5941977.21199566
690551.664831441 5941974.38761746
690555.790711685 5941971.56323926
690559.916591928 5941968.73886106
690563.977717703 5941965.95881064
690565.042178314 5941965.3896995
690569.657161422 5941963.46565925
690572.386907484 5941963.13330612
690572.66401453 5941963.28372783
690577.118140224 5941965.5554594
690577.118140224 5941965.5554594
690581.572265919 5941967.82719096
690586.026391613 5941970.09892253
690586.026391613 5941970.09892253
690590.480517307 5941972.37065409
690594.934643001 5941974.64238566
690594.934643002 5941974.64238566
690599.388768696 5941976.91411722
690603.84289439 5941979.18584878
690603.84289439 5941979.18584878
690606.472341501 5941980.52694205
690607.966473492 5941981.43146529
690612.258652953 5941983.99606964
690616.550832413 5941986.56067399
690616.550832414 5941986.56067399
690620.843011875 5941989.12527834
690625.135191336 5941991.68988269
690625.135191336 5941991.68988269
690629.427370798 5941994.25448704
690633.719550258 5941996.8190914
690633.719550259 5941996.8190914
690638.01172972 5941999.38369574
690642.303909181 5942001.9483001
690642.303909181 5942001.9483001
690646.596088642 5942004.51290445
690649.328066205 5942006.1452783
690652.31107814 5942007.88175211
690656.641128689 5942010.38188455
690660.971179237 5942012.882017
690660.971179237 5942012.882017
690665.301229786 5942015.38214944
690669.631280334 5942017.88228189
690669.631280334 5942017.88228189
690673.961330883 5942020.38241434
690678.291381431 5942022.88254678
690678.291381431 5942022.88254678
690682.62143198 5942025.38267923
690686.951482528 5942027.88281167
690686.951482528 5942027.88281167
690691.281533077 5942030.38294412
690695.611583625 5942032.88307657
690695.611583625 5942032.88307657
690699.941634174 5942035.38320901
690704.271684722 5942037.88334146
690704.271684723 5942037.88334146
690708.601735271 5942040.3834739
690712.931785819 5942042.88360635
690712.93178582 5942042.88360635
690717.261836368 5942045.3837388
690721.591886916 5942047.88387124
690721.591886917 5942047.88387124
690725.921937465 5942050.38400369
690730.251988013 5942052.88413614
690730.251988014 5942052.88413614
690734.582038562 5942055.38426858
690738.91208911 5942057.88440103
690738.912089111 5942057.88440103
690743.242139659 5942060.38453347
690747.572190207 5942062.88466592
690747.572190208 5942062.88466592
690751.902240756 5942065.38479837
690756.232291305 5942067.88493081
690756.232291305 5942067.88493081
690760.562341854 5942070.38506326
690764.892392402 5942072.88519571
690764.892392402 5942072.88519571
690769.222442951 5942075.38532815
690773.552493499 5942077.8854606
690773.552493499 5942077.8854606
690777.882544048 5942080.38559304
690782.212594596 5942082.88572549
690782.212594596 5942082.88572549
690786.542645145 5942085.38585794
690790.872695693 5942087.88599038
690790.872695693 5942087.88599038
690795.202746242 5942090.38612283
690799.53279679 5942092.88625528
690799.53279679 5942092.88625528
690803.862847339 5942095.38638772
690808.192897887 5942097.88652017
690808.192897887 5942097.88652017
690812.522948436 5942100.38665261
690816.852998984 5942102.88678506
690816.852998985 5942102.88678506
690821.183049533 5942105.38691751
690825.513100081 5942107.88704995
690825.513100082 5942107.88704995
690829.84315063 5942110.3871824
690834.173201178 5942112.88731484
690834.173201179 5942112.88731484
690838.503251727 5942115.38744729
690842.833302275 5942117.88757974
690842.833302276 5942117.88757974
690847.163352824 5942120.38771218
690851.493403372 5942122.88784463
690851.493403373 5942122.88784463
690855.823453921 5942125.38797707
690860.153504469 5942127.88810952
690860.15350447 5942127.88810952
690864.483555018 5942130.38824197
690868.813605567 5942132.88837441
690868.813605567 5942132.88837441
690873.143656116 5942135.38850686
690877.473706664 5942137.88863931
690877.473706664 5942137.88863931
690881.803757213 5942140.38877175
690886.133807761 5942142.8889042
690886.133807761 5942142.8889042
690890.46385831 5942145.38903664
690894.793908858 5942147.88916909
690894.793908858 5942147.88916909
690899.123959407 5942150.38930154
690903.454009955 5942152.88943398
690903.454009955 5942152.88943398
690907.784060504 5942155.38956643
690912.114111052 5942157.88969888
690912.114111052 5942157.88969888
690916.444161601 5942160.38983132
690920.774212149 5942162.88996377
690920.774212149 5942162.88996377
690925.104262698 5942165.39009621
690929.434313246 5942167.89022866
690929.434313247 5942167.89022866
690933.764363795 5942170.39036111
690936.143367742 5942171.76397669
690938.44373774 5942173.1054566
690942.762054483 5942175.62580192
690947.080371226 5942178.14614723
690951.398687969 5942180.66649255
690955.717004712 5942183.18683786
690960.035321454 5942185.70718318
690964.353638197 5942188.22752849
690968.67195494 5942190.74787381
690972.990271683 5942193.26821913
690977.308588425 5942195.78856444
690981.626905168 5942198.30890976
690985.945221911 5942200.82925507
690990.263538654 5942203.34960039
690994.581855397 5942205.8699457
690998.900172139 5942208.39029102
691003.218488882 5942210.91063633
691007.536805625 5942213.43098165
691011.855122368 5942215.95132696
691016.17343911 5942218.47167228
691020.491755853 5942220.99201759
691024.810072596 5942223.51236291
691029.128389339 5942226.03270822
691033.446706082 5942228.55305354
691037.765022824 5942231.07339886
691042.083339567 5942233.59374417
691046.40165631 5942236.11408949
691050.719973053 5942238.6344348
691055.038289795 5942241.15478012
691059.356606538 5942243.67512543
691063.674923281 5942246.19547075
691067.993240024 5942248.71581606
691072.311556767 5942251.23616138
691076.629873509 5942253.75650669
691080.948190252 5942256.27685201
691085.266506995 5942258.79719732
691089.584823738 5942261.31754264
691093.90314048 5942263.83788795
691098.221457223 5942266.35823327
691102.539773966 5942268.87857859
691106.858090709 5942271.3989239
691111.176407452 5942273.91926922
691115.494724194 5942276.43961453
691119.813040937 5942278.95995985
691120.166821318 5942280.34337653
691117.759550176 5942284.12311885
691116.437418887 5942285.87967589
691113.241181275 5942289.7246811
691110.044943663 5942293.56968632
691106.848706051 5942297.41469154
691103.652468439 5942301.25969676
691100.456230827 5942305.10470198
691097.259993216 5942308.94970719
691094.063755604 5942312.79471241
691090.867517992 5942316.63971763
691087.67128038 5942320.48472285
691084.475042768 5942324.32972807
691081.278805156 5942328.17473328
691078.61827125 5942331.37529845
691076.120748723 5942334.31809834
691072.860434713 5942338.10892312
691069.600120703 5942341.89974791
691066.339806694 5942345.6905727
691063.079492684 5942349.48139748
691059.819178674 5942353.27222227
691056.558864664 5942357.06304705
691053.298550655 5942360.85387184
691050.038236645 5942364.64469662
691046.777922635 5942368.43552141
691043.517608625 5942372.2263462
691040.257294616 5942376.01717098
691036.996980606 5942379.80799577
691033.736666596 5942383.59882055
691030.476352587 5942387.38964534
691027.216038577 5942391.18047013
691023.955724567 5942394.97129491
691020.695410557 5942398.7621197
691017.435096548 5942402.55294448
691014.174782538 5942406.34376927
691010.914468528 5942410.13459405
691007.654154519 5942413.92541884
691004.393840509 5942417.71624363
691002.758339458 5942419.61786964
691000.970693042 5942421.75977936
690997.770103821 5942425.60116304
690994.569514601 5942429.44254673
690991.36892538 5942433.28393042
690988.168336159 5942437.12531411
690984.967746938 5942440.9666978
690981.767157718 5942444.80808148
690978.566568497 5942448.64946517
690975.365979276 5942452.49084886
690972.165390056 5942456.33223255
690968.964800835 5942460.17361624
690965.764211614 5942464.01499993
690962.563622393 5942467.85638361
690959.363033173 5942471.6977673
690956.162443952 5942475.53915099
690952.961854731 5942479.38053468
690949.76126551 5942483.22191837
690946.56067629 5942487.06330205
690943.360087069 5942490.90468574
690940.159497848 5942494.74606943
690936.958908627 5942498.58745312
690933.758319407 5942502.42883681
690930.557730186 5942506.27022049
690927.357140965 5942510.11160418
690924.156551744 5942513.95298787
690920.955962524 5942517.79437156
690917.755373303 5942521.63575525
690914.554784082 5942525.47713894
690911.354194861 5942529.31852262
690909.030902364 5942532.10696478
690906.734452905 5942534.85240462
690903.523160675 5942538.68484538
690900.311868445 5942542.51728615
690900.311868445 5942542.51728615
690897.100576215 5942546.34972691
690893.889283985 5942550.18216768
690893.889283985 5942550.18216768
690890.677991755 5942554.01460844
690887.466699525 5942557.84704921
690887.466699525 5942557.84704921
690884.255407294 5942561.67948997
690881.044115065 5942565.51193074
690881.044115064 5942565.51193074
690877.832822834 5942569.3443715
690874.621530605 5942573.17681227
690874.621530604 5942573.17681227
690871.410238374 5942577.00925303
690868.198946145 5942580.84169379
690868.198946144 5942580.8416938
690864.987653914 5942584.67413456
690861.776361685 5942588.50657532
690861.776361684 5942588.50657532
690858.565069454 5942592.33901609
690854.512149378 5942595.26712791
690853.667945632 5942595.87703951
690849.133009124 5942597.98282936
690849.133009123 5942597.98282936
690844.598072615 5942600.0886192
690840.063136107 5942602.19440904
690840.063136107 5942602.19440904
690836.289535394 5942603.94667394
690831.960277108 5942606.44817803
690830.216684493 5942607.45564946
690826.073461321 5942610.25452455
690826.07346132 5942610.25452455
690821.930238148 5942613.05339963
690818.355409518 5942614.65566342
690813.775213341 5942612.65022008
690809.195017163 5942610.64477675
690804.614820986 5942608.63933341
690800.754388057 5942606.94903911
690797.804721011 5942605.54141568
690793.336031126 5942603.2984688
690793.336031126 5942603.2984688
690788.867341241 5942601.05552192
690784.398651356 5942598.81257503
690784.398651356 5942598.81257503
690779.929961471 5942596.56962815
690775.461271586 5942594.32668127
690775.461271585 5942594.32668127
690770.9925817 5942592.08373439
690766.523891816 5942589.84078751
690766.523891815 5942589.84078751
690762.05520193 5942587.59784063
690757.586512045 5942585.35489375
690757.586512045 5942585.35489375
690753.11782216 5942583.11194687
690748.922408463 5942581.00616412
690745.340767704 5942579.12104229
690740.955443888 5942576.71918155
690736.570120072 5942574.3173208
690736.570120071 5942574.3173208
690732.184796255 5942571.91546006
690728.658245318 5942569.98395292
690723.81132423 5942568.75620866
690718.964403143 5942567.5284644
690716.757613302 5942566.96947581
690714.048471339 5942566.88233736
690709.580686524 5942569.12708653
690705.112901708 5942571.3718357
690700.645116892 5942573.61658487
690698.049720743 5942574.92058978
690694.763630109 5942578.68909192
690692.605144174 5942581.16445239
690689.729561406 5942584.83399451
690686.741767933 5942588.84312037
690686.741767933 5942588.84312037
690683.75397446 5942592.85224623
690683.75397446 5942592.85224623
690680.766180987 5942596.86137209
690680.766180987 5942596.86137209
690677.778387514 5942600.87049795
690677.778387514 5942600.87049795
690674.790594042 5942604.87962381
690674.790594042 5942604.87962381
690671.802800569 5942608.88874967
690671.802800569 5942608.88874967
690668.429151171 5942609.3680758
690664.082109095 5942606.89760516
690664.082109094 5942606.89760516
690659.735067017 5942604.42713452
690655.388024941 5942601.95666388
690655.38802494 5942601.95666388
690651.040982863 5942599.48619324
690646.693940787 5942597.0157226
690646.693940786 5942597.0157226
690642.346898709 5942594.54525196
690637.999856633 5942592.07478132
690637.999856632 5942592.07478132
690633.652814555 5942589.60431068
690629.305772479 5942587.13384004
690629.305772478 5942587.13384004
690624.958730401 5942584.6633694
690620.611688325 5942582.19289876
690620.611688324 5942582.19289876
690616.264646247 5942579.72242812
690611.917604171 5942577.25195748
690611.917604171 5942577.25195748
690607.570562094 5942574.78148684
690603.223520017 5942572.3110162
690603.223520017 5942572.3110162
690598.87647794 5942569.84054556
690594.529435863 5942567.37007492
690594.529435863 5942567.37007492
690590.182393786 5942564.89960428
690585.835351709 5942562.42913364
690585.835351709 5942562.42913364
690581.488309632 5942559.958663
690577.141267555 5942557.48819236
690577.141267555 5942557.48819236
690572.794225478 5942555.01772172
690568.447183401 5942552.54725108
690568.447183401 5942552.54725108
690564.100141324 5942550.07678044
690559.753099247 5942547.6063098
690559.753099247 5942547.6063098
690555.40605717 5942545.13583916
690551.059015093 5942542.66536852
690551.059015093 5942542.66536852
690546.711973016 5942540.19489788
690542.364930939 5942537.72442724
690542.364930939 5942537.72442724
690538.017888862 5942535.2539566
690533.670846785 5942532.78348596
690533.670846785 5942532.78348596
690529.323804708 5942530.31301532
690524.976762631 5942527.84254468
690524.976762631 5942527.84254468
690520.629720554 5942525.37207404
690516.282678477 5942522.9016034
690516.282678477 5942522.9016034
690512.345412291 5942520.6640128
690508.657870519 5942518.52796619
};
\addplot [color0]
table {%
691098.085637741 5942307.95647456
690541.756380727 5941982.41747624
};
\addplot [color0]
table {%
691098.085637741 5942307.95647456
690541.756380727 5941982.41747624
};
\addplot [color0]
table {%
691074.692770319 5942335.97843409
690516.160547466 5942009.1503587
};
\addplot [color0]
table {%
691074.692770319 5942335.97843409
690516.160547466 5942009.1503587
};
\addplot [color0]
table {%
691050.829240156 5942363.72498285
690493.146383805 5942037.39391874
};
\addplot [color0]
table {%
691050.829240156 5942363.72498285
690493.146383805 5942037.39391874
};
\addplot [color0]
table {%
691026.965709994 5942391.4715316
690472.53533606 5942067.04367473
};
\addplot [color0]
table {%
691026.965709994 5942391.4715316
690472.53533606 5942067.04367473
};
\addplot [color0]
table {%
691003.102179833 5942419.21808035
690449.406486939 5942095.22012597
};
\addplot [color0]
table {%
691003.102179833 5942419.21808035
690449.406486939 5942095.22012597
};
\addplot [color0]
table {%
690979.730535505 5942447.25245869
690424.637424386 5942122.43679767
};
\addplot [color0]
table {%
690979.730535505 5942447.25245869
690424.637424386 5942122.43679767
};
\addplot [color0]
table {%
690956.368153002 5942475.29225664
690399.893790897 5942149.66834932
};
\addplot [color0]
table {%
690956.368153002 5942475.29225664
690399.893790897 5942149.66834932
};
\addplot [color0]
table {%
690933.0057705 5942503.33205459
690377.091494444 5942178.03588457
};
\addplot [color0]
table {%
690933.0057705 5942503.33205459
690377.091494444 5942178.03588457
};
\addplot [color0]
table {%
690909.643387997 5942531.37185254
690355.361261705 5942207.03074356
};
\addplot [color0]
table {%
690909.643387997 5942531.37185254
690355.361261705 5942207.03074356
};
\addplot [color0]
table {%
690886.196914454 5942559.36244417
690335.301052253 5942237.00282548
};
\addplot [color0]
table {%
690886.196914454 5942559.36244417
690335.301052253 5942237.00282548
};
\addplot [color0]
table {%
690862.745407522 5942587.35009049
690317.740515979 5942268.43760434
};
\addplot [color0]
table {%
690862.745407522 5942587.35009049
690317.740515979 5942268.43760434
};
\addplot [color0]
table {%
690828.177710299 5942608.83303944
690305.590850032 5942303.03858251
};
\addplot [color0]
table {%
690828.177710299 5942608.83303944
690305.590850032 5942303.03858251
};
\addplot [color0]
table {%
690698.529876512 5942574.67934512
690283.252304725 5942331.67748419
};
\addplot [color0]
table {%
690698.529876512 5942574.67934512
690283.252304725 5942331.67748419
};
\addplot [color0]
table {%
690676.026213017 5942603.22162702
690258.267193982 5942358.76773415
};
\addplot [color0]
table {%
690676.026213017 5942603.22162702
690258.267193982 5942358.76773415
};

\end{axis}

\end{tikzpicture}


==> Field2_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=2401.4m, NrLanes=9,[240, 300]},
title style={yshift=-0.3cm,},
title={\small{$N_l=9$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=641596.111626261, xmax=642215.20985956,
ymin=5942912.14891008, ymax=5943492.10415831,
scaled y ticks = false,
scaled x ticks = false,
ytick={5942912.14891008,5943112.14891008,5943312.14891008},
yticklabels={\empty},
xtick={641596.111626261,641846.111626261,642096.111626261},
xticklabels={0,250,500},
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, ultra thick]
table {%
642184.229163897 5943212.11152647
642184.050880292 5943217.10834696
642183.872596687 5943222.10516744
642183.84501989 5943222.87807253
642179.535103495 5943225.41275607
642175.2251871 5943227.94743962
642170.915270706 5943230.48212316
642170.337124155 5943230.82213406
642165.866600042 5943233.06142282
642161.39607593 5943235.30071159
642156.925551817 5943237.54000035
642152.455027704 5943239.77928911
642147.984503592 5943242.01857787
642147.964531127 5943242.02858209
642148.968106621 5943246.92683037
642149.689251543 5943250.44659236
642151.768588398 5943254.99371873
642151.768588399 5943254.99371873
642153.847925254 5943259.54084511
642153.847925254 5943259.54084511
642155.927262109 5943264.08797148
642155.927262109 5943264.08797148
642158.006598964 5943268.63509785
642158.006598965 5943268.63509785
642160.08593582 5943273.18222422
642160.08593582 5943273.18222422
642162.165272675 5943277.7293506
642162.165272675 5943277.7293506
642164.24460953 5943282.27647697
642164.244609531 5943282.27647697
642166.323946386 5943286.82360334
642166.323946386 5943286.82360334
642166.777933588 5943287.81638966
642168.854499024 5943292.36478234
642168.854499024 5943292.36478234
642170.93106446 5943296.91317502
642170.93106446 5943296.91317502
642173.007629896 5943301.4615677
642173.007629896 5943301.4615677
642175.084195332 5943306.00996039
642175.084195332 5943306.00996039
642177.160760768 5943310.55835307
642177.160760768 5943310.55835307
642179.237326203 5943315.10674575
642179.237326203 5943315.10674575
642181.133721434 5943319.2605037
642182.742247215 5943323.99470319
642182.742247215 5943323.99470319
642184.350772995 5943328.72890268
642184.350772995 5943328.72890268
642185.959298775 5943333.46310217
642185.959298775 5943333.46310217
642187.069030773 5943336.72925601
642185.901887012 5943341.59112556
642185.901887012 5943341.59112556
642184.822485837 5943346.08749342
642180.896090922 5943349.18320384
642180.896090922 5943349.18320384
642176.969696007 5943352.27891425
642176.969696007 5943352.27891425
642175.197937301 5943353.67583229
642171.088691272 5943356.52435771
642171.088691272 5943356.52435771
642166.979445244 5943359.37288313
642166.979445244 5943359.37288313
642162.870199215 5943362.22140855
642162.870199215 5943362.22140855
642161.597494235 5943363.10364643
642159.379011044 5943367.58453165
642159.379011044 5943367.58453165
642157.160527854 5943372.06541687
642157.160527854 5943372.06541687
642155.839586676 5943374.73344961
642154.295294477 5943379.48898971
642154.295294477 5943379.48898971
642153.149761796 5943383.01657768
642152.147203555 5943387.91503427
642152.147203555 5943387.91503427
642151.144645314 5943392.81349087
642151.144645314 5943392.81349087
642150.142087073 5943397.71194746
642150.142087073 5943397.71194746
642149.14325024 5943402.5922214
642148.176063098 5943407.49778447
642147.208875955 5943412.40334754
642146.826054667 5943414.34501311
642142.664500623 5943417.11655924
642138.502946579 5943419.88810537
642138.302366188 5943420.02168956
642133.372362789 5943419.18798309
642133.372362788 5943419.18798309
642128.442359389 5943418.35427662
642128.442359389 5943418.35427662
642123.512355989 5943417.52057015
642123.512355989 5943417.52057015
642118.582352589 5943416.68686368
642118.582352589 5943416.68686368
642116.615449271 5943416.35424321
642111.834883586 5943414.88925457
642111.834883586 5943414.88925457
642107.054317901 5943413.42426592
642107.054317901 5943413.42426592
642102.273752216 5943411.95927728
642102.273752216 5943411.95927728
642097.49318653 5943410.49428863
642097.49318653 5943410.49428863
642092.712620845 5943409.02929999
642092.712620845 5943409.02929999
642088.296318376 5943407.67593861
642083.576223615 5943406.0264825
642083.576223615 5943406.0264825
642078.856128854 5943404.37702639
642078.856128854 5943404.37702639
642074.136034093 5943402.72757029
642074.136034093 5943402.72757029
642069.415939332 5943401.07811418
642069.415939332 5943401.07811418
642068.250273457 5943400.67076755
642063.846812274 5943398.30232299
642059.443351091 5943395.93387844
642055.039889907 5943393.56543389
642051.727568865 5943391.7838697
642047.802945215 5943388.68591405
642043.878321566 5943385.5879584
642039.953697916 5943382.49000275
642036.029074267 5943379.3920471
642034.850127306 5943378.4614291
642031.341808895 5943374.8988876
642031.341808895 5943374.8988876
642027.833490485 5943371.3363461
642027.833490485 5943371.3363461
642024.325172074 5943367.77380461
642024.325172074 5943367.77380461
642020.816853664 5943364.21126311
642020.816853664 5943364.21126311
642017.308535253 5943360.64872161
642017.308535253 5943360.64872161
642013.800216843 5943357.08618011
642013.800216843 5943357.08618011
642011.846319383 5943355.10208404
642008.332965615 5943351.54450827
642008.332965615 5943351.54450827
642004.819611846 5943347.98693251
642004.819611846 5943347.98693251
642001.306258078 5943344.42935675
642001.306258078 5943344.42935675
641997.792904309 5943340.87178099
641997.792904309 5943340.87178099
641994.27955054 5943337.31420523
641994.27955054 5943337.31420523
641990.766196772 5943333.75662947
641990.766196772 5943333.75662947
641987.252843003 5943330.19905371
641987.252843003 5943330.19905371
641983.739489235 5943326.64147794
641983.739489234 5943326.64147794
641980.431122692 5943323.29146955
641976.464366099 5943320.24764923
641976.464366099 5943320.24764923
641972.497609506 5943317.20382891
641972.497609506 5943317.20382891
641968.530852913 5943314.16000859
641968.530852913 5943314.16000859
641964.56409632 5943311.11618827
641964.56409632 5943311.11618827
641960.597339727 5943308.07236796
641960.597339727 5943308.07236796
641956.630583134 5943305.02854764
641956.630583134 5943305.02854764
641954.381814185 5943303.30299467
641950.279073121 5943300.44510808
641946.176332058 5943297.58722149
641942.073590995 5943294.7293349
641937.970849932 5943291.8714483
641933.868108868 5943289.01356171
641929.765367805 5943286.15567512
641929.168223097 5943285.73971617
641925.265978696 5943282.61361818
641925.265978696 5943282.61361818
641921.363734295 5943279.4875202
641921.363734295 5943279.4875202
641917.461489894 5943276.36142221
641917.461489894 5943276.36142221
641913.559245494 5943273.23532422
641913.559245493 5943273.23532422
641909.657001093 5943270.10922623
641909.657001093 5943270.10922623
641905.754756692 5943266.98312824
641905.754756692 5943266.98312824
641903.629035174 5943265.28020728
641899.71754452 5943262.16568632
641895.806053867 5943259.05116535
641891.894563213 5943255.93664438
641887.983072559 5943252.82212341
641884.071581906 5943249.70760244
641880.160091252 5943246.59308147
641876.248600598 5943243.4785605
641874.641184881 5943242.19865716
641870.68990226 5943239.13477634
641866.738619639 5943236.07089553
641862.787337019 5943233.00701471
641858.836054398 5943229.9431339
641856.773202975 5943228.34356953
641852.236869162 5943226.24079148
641847.700535349 5943224.13801342
641843.164201536 5943222.03523537
641838.627867722 5943219.93245732
641836.323687246 5943218.86437452
641831.471564216 5943217.65735252
641826.619441186 5943216.45033052
641821.767318156 5943215.24330852
641816.915195126 5943214.03628653
641812.063072096 5943212.82926453
641807.210949066 5943211.62224253
641806.784659338 5943211.51619801
641801.858229612 5943210.66162784
641801.858229612 5943210.66162784
641796.931799887 5943209.80705768
641796.931799887 5943209.80705768
641792.005370161 5943208.95248752
641792.005370161 5943208.95248752
641787.078940436 5943208.09791736
641787.078940436 5943208.09791736
641782.15251071 5943207.2433472
641782.15251071 5943207.2433472
641777.226080985 5943206.38877704
641777.226080985 5943206.38877704
641772.299651259 5943205.53420687
641772.299651259 5943205.53420687
641767.373221534 5943204.67963671
641767.373221534 5943204.67963671
641765.430077636 5943204.34256649
641760.450643817 5943203.88953354
641760.450643817 5943203.88953354
641755.471209999 5943203.4365006
641755.471209999 5943203.4365006
641750.491776181 5943202.98346765
641750.491776181 5943202.98346765
641745.512342362 5943202.53043471
641745.512342362 5943202.53043471
641740.532908544 5943202.07740177
641740.532908544 5943202.07740177
641735.553474726 5943201.62436882
641735.553474726 5943201.62436882
641730.574040907 5943201.17133588
641730.574040907 5943201.17133588
641725.594607089 5943200.71830293
641725.594607089 5943200.71830293
641724.366919555 5943200.60660692
641719.459939679 5943199.64663374
641714.552959804 5943198.68666057
641709.645979929 5943197.72668739
641704.739000053 5943196.76671421
641700.549055165 5943195.94701761
641696.047959247 5943193.76983238
641696.047959247 5943193.76983238
641691.546863328 5943191.59264715
641691.546863328 5943191.59264715
641687.04576741 5943189.41546192
641687.04576741 5943189.41546192
641686.398928861 5943189.10258537
641682.589009219 5943185.86460571
641678.779089578 5943182.62662604
641674.969169937 5943179.38864637
641671.159250295 5943176.1506667
641667.349330654 5943172.91268704
641667.085182009 5943172.68819203
641663.431164728 5943169.27525228
641663.431164728 5943169.27525228
641659.777147447 5943165.86231254
641659.777147447 5943165.86231254
641656.123130166 5943162.44937279
641656.123130165 5943162.44937279
641652.469112884 5943159.03643304
641652.469112884 5943159.03643304
641648.815095603 5943155.6234933
641648.815095603 5943155.6234933
641646.419689939 5943153.38612698
641643.106497078 5943149.64143032
641639.793304218 5943145.89673366
641636.480111358 5943142.152037
641633.166918498 5943138.40734034
641632.076140559 5943137.1745016
641629.330442812 5943132.99584824
641626.584745066 5943128.81719489
641625.438705515 5943127.07304733
641625.181533491 5943122.07966546
641624.924361466 5943117.08628358
641624.667189442 5943112.09290171
641624.410017418 5943107.09951983
641624.252455047 5943104.04020929
641625.643472103 5943099.23759838
641627.034489158 5943094.43498747
641628.425506214 5943089.63237656
641629.816523269 5943084.82976565
641631.207540325 5943080.02715474
641632.598557381 5943075.22454383
641633.989574436 5943070.42193292
641634.328080078 5943069.25321189
641636.068721016 5943064.56597719
641637.809361955 5943059.87874249
641639.550002894 5943055.1915078
641641.290643832 5943050.5042731
641643.031284771 5943045.8170384
641644.771925709 5943041.1298037
641645.492986277 5943039.18811657
641649.854681902 5943036.74361022
641654.216377528 5943034.29910388
641658.578073154 5943031.85459753
641661.55111748 5943030.18835891
641666.488270961 5943029.39809598
641671.425424443 5943028.60783304
641676.362577924 5943027.81757011
641681.299731405 5943027.02730718
641684.376682797 5943026.53479654
641689.345718864 5943025.97920625
641694.31475493 5943025.42361596
641699.283790997 5943024.86802567
641704.252827064 5943024.31243538
641709.22186313 5943023.7568451
641712.042677995 5943023.44144844
641717.035793994 5943023.17916498
641717.035793994 5943023.17916498
641722.028909994 5943022.91688152
641722.028909994 5943022.91688152
641727.022025994 5943022.65459806
641727.022025994 5943022.65459806
641732.015141994 5943022.3923146
641732.015141994 5943022.3923146
641737.008257993 5943022.13003114
641737.008257993 5943022.13003114
641742.001373993 5943021.86774768
641742.001373993 5943021.86774768
641746.821089008 5943021.61457281
641751.751477774 5943020.78314836
641756.68186654 5943019.95172391
641761.612255306 5943019.12029946
641766.542644072 5943018.28887501
641771.473032837 5943017.45745055
641774.140399948 5943017.00764541
641778.923194824 5943015.54995093
641778.923194824 5943015.54995093
641783.705989699 5943014.09225646
641783.705989699 5943014.09225646
641788.488784574 5943012.63456198
641788.488784574 5943012.63456198
641793.27157945 5943011.17686751
641793.27157945 5943011.17686751
641793.568527316 5943011.0863641
641798.534688471 5943010.5056375
641803.500849626 5943009.92491091
641808.467010782 5943009.34418431
641813.433171937 5943008.76345771
641818.399333093 5943008.18273112
641823.365494248 5943007.60200452
641827.343077575 5943007.13687897
641832.341802423 5943007.02396352
641837.34052727 5943006.91104806
641842.339252117 5943006.7981326
641847.337976965 5943006.68521715
641852.336701812 5943006.57230169
641857.335426659 5943006.45938623
641862.334151507 5943006.34647077
641867.332876354 5943006.23355532
641872.331601201 5943006.12063986
641872.370199749 5943006.11976796
641877.300469348 5943005.28763715
641882.230738947 5943004.45550635
641887.161008547 5943003.62337554
641892.091278146 5943002.79124473
641897.021547745 5943001.95911393
641901.951817344 5943001.12698312
641906.882086943 5943000.29485231
641911.812356543 5942999.46272151
641914.646944217 5942998.98429985
641919.605369332 5942998.3408557
641924.563794447 5942997.69741154
641929.522219562 5942997.05396739
641934.480644676 5942996.41052323
641939.439069791 5942995.76707908
641944.397494906 5942995.12363492
641949.355920021 5942994.48019077
641954.314345135 5942993.83674661
641959.27277025 5942993.19330246
641964.231195365 5942992.5498583
641969.18962048 5942991.90641414
641974.148045594 5942991.26296999
641975.548510357 5942991.08123469
641980.493535521 5942990.34182538
641985.438560686 5942989.60241608
641990.383585851 5942988.86300678
641995.328611016 5942988.12359747
642000.27363618 5942987.38418817
642005.218661345 5942986.64477886
642010.16368651 5942985.90536956
642012.979381791 5942985.4843502
642017.973255485 5942985.23691228
642022.96712918 5942984.98947436
642027.961002874 5942984.74203644
642032.954876568 5942984.49459852
642037.948750263 5942984.2471606
642038.267262939 5942984.23137884
642042.865453796 5942986.19521204
642047.000783146 5942987.96136254
642050.308036996 5942991.71130546
642053.615290846 5942995.46124839
642055.054348245 5942997.09292935
642057.461173077 5943001.47553066
642059.867997908 5943005.85813196
642062.274822739 5943010.24073327
642064.68164757 5943014.62333458
642067.088472402 5943019.00593589
642069.074537042 5943022.62237252
642070.297303761 5943027.47055172
642070.297303761 5943027.47055172
642071.52007048 5943032.31873092
642071.52007048 5943032.31873092
642072.7428372 5943037.16691012
642072.7428372 5943037.16691012
642073.453989889 5943039.98657771
642076.554783203 5943043.90895974
642079.655576517 5943047.83134178
642082.756369831 5943051.75372381
642083.828936374 5943053.11047846
642086.387461126 5943057.40628468
642088.945985878 5943061.7020909
642091.50451063 5943065.99789712
642094.063035381 5943070.29370334
642096.621560133 5943074.58950957
642099.180084885 5943078.88531579
642101.738609637 5943083.18112201
642104.297134389 5943087.47692823
642105.315561403 5943089.18688437
642107.850113479 5943093.49687808
642107.850113479 5943093.49687808
642110.384665556 5943097.80687179
642110.384665556 5943097.80687179
642112.919217632 5943102.1168655
642112.919217632 5943102.1168655
642115.453769708 5943106.42685921
642115.453769708 5943106.42685921
642117.988321785 5943110.73685292
642117.988321785 5943110.73685292
642120.522873861 5943115.04684663
642120.522873861 5943115.04684663
642123.057425937 5943119.35684033
642123.057425937 5943119.35684033
642123.873116182 5943120.7439177
642125.780011985 5943125.36601121
642127.686907788 5943129.98810472
642129.426887591 5943134.20561327
642132.804367447 5943137.89243166
642136.181847303 5943141.57925004
642139.559327159 5943145.26606843
642142.426660056 5943148.39601623
642145.424819197 5943152.39739622
642148.422978337 5943156.3987762
642151.421137478 5943160.40015618
642154.419296618 5943164.40153616
642157.417455759 5943168.40291615
642160.4156149 5943172.40429613
642163.41377404 5943176.40567611
642166.411933181 5943180.40705609
642169.410092321 5943184.40843608
642172.408251462 5943188.40981606
642172.947866721 5943189.12999321
642175.151146678 5943193.61837348
642177.354426636 5943198.10675374
642179.557706594 5943202.59513401
642181.760986552 5943207.08351428
642183.964266509 5943211.57189455
642184.229163897 5943212.11152647
};
\addplot [blue]
table {%
642163.945368144 5943213.69908237
642161.501336653 5943215.1364296
642160.040422557 5943215.84789164
642155.569898445 5943218.0871804
642151.099374332 5943220.32646916
642151.099374332 5943220.32646916
642146.62885022 5943222.56575792
642142.158326107 5943224.80504668
642142.158326107 5943224.80504668
642139.913076433 5943225.92969387
642138.017295082 5943230.55635714
642136.12151373 5943235.18302042
642134.225732379 5943239.8096837
642132.329951028 5943244.43634697
642130.832625061 5943248.09057801
642131.694985269 5943252.29958315
642133.291695199 5943257.03778084
642134.359265032 5943260.20576823
642136.438601887 5943264.7528946
642138.517938742 5943269.30002097
642138.517938742 5943269.30002097
642140.597275598 5943273.84714734
642142.676612452 5943278.39427372
642142.676612453 5943278.39427372
642144.755949308 5943282.94140009
642146.835286163 5943287.48852646
642146.835286163 5943287.48852646
642148.914623019 5943292.03565283
642150.181285057 5943294.8056092
642151.44200265 5943297.56622157
642153.518568086 5943302.11461425
642155.595133522 5943306.66300693
642155.595133522 5943306.66300693
642157.671698958 5943311.21139961
642159.748264393 5943315.75979229
642159.748264394 5943315.7597923
642161.82482983 5943320.30818498
642163.811310164 5943324.6592603
642164.894866159 5943327.41829625
642166.503391939 5943332.15249574
642166.503391939 5943332.15249574
642167.788335969 5943336.59603735
642164.939259164 5943338.84235157
642162.888622769 5943340.3068093
642158.77937674 5943343.15533472
642158.77937674 5943343.15533472
642154.670130712 5943346.00386014
642154.670130711 5943346.00386014
642151.979155214 5943347.86924178
642148.847809728 5943351.7672766
642145.716464241 5943355.66531142
642144.357065855 5943357.35754955
642142.138582665 5943361.83843477
642140.368870482 5943365.41289375
642138.534260752 5943370.06415241
642137.947496231 5943371.55176774
642136.602583791 5943375.69333178
642135.354648432 5943380.53509358
642135.014038948 5943381.85659631
642134.011480707 5943386.7550529
642133.008922466 5943391.65350949
642133.008922466 5943391.65350949
642132.008224929 5943396.54287476
642128.978700981 5943400.18941114
642124.048697582 5943399.35570467
642124.048697582 5943399.35570467
642120.60024421 5943398.7725412
642119.499125551 5943398.41171242
642114.718559866 5943396.94672378
642114.718559866 5943396.94672378
642109.937994181 5943395.48173513
642109.937994181 5943395.48173513
642105.157428496 5943394.01674649
642105.157428496 5943394.01674649
642100.37686281 5943392.55175784
642100.37686281 5943392.55175784
642095.778428732 5943391.14258283
642091.874312981 5943389.85886941
642087.15421822 5943388.20941331
642082.434123459 5943386.5599572
642082.434123459 5943386.5599572
642077.714028698 5943384.91050109
642074.771148367 5943383.88209972
642074.574943262 5943383.63408501
642070.171482078 5943381.26564046
642065.768020895 5943378.8971959
642061.910129785 5943376.82219153
642060.917897379 5943376.10624674
642056.99327373 5943373.00829109
642053.06865008 5943369.91033544
642049.144026431 5943366.81237979
642046.592241138 5943364.79809297
642045.921117496 5943364.05021208
642042.412799086 5943360.48767058
642038.904480676 5943356.92512908
642038.904480675 5943356.92512908
642035.396162265 5943353.36258758
642031.887843855 5943349.80004608
642031.887843854 5943349.80004608
642028.379525444 5943346.23750458
642025.648417511 5943343.4641858
642022.89691524 5943340.67522259
642019.383561471 5943337.11764683
642015.870207703 5943333.56007107
642015.870207703 5943333.56007107
642012.356853934 5943330.0024953
642008.843500166 5943326.44491954
642008.843500165 5943326.44491954
642005.330146397 5943322.88734378
642001.816792629 5943319.32976802
642001.816792628 5943319.32976802
641998.30343886 5943315.77219226
641994.892578702 5943312.31840018
641991.139191976 5943309.0150552
641989.405497543 5943307.48923566
641985.438740951 5943304.44541534
641985.43874095 5943304.44541534
641981.471984357 5943301.40159502
641977.505227765 5943298.3577747
641977.505227764 5943298.3577747
641973.538471171 5943295.31395438
641969.571714579 5943292.27013406
641969.571714578 5943292.27013406
641966.463951801 5943289.88544741
641962.618835381 5943287.10418355
641958.516094318 5943284.24629695
641958.516094318 5943284.24629695
641954.413353254 5943281.38841036
641950.310612192 5943278.53052377
641950.310612191 5943278.53052377
641946.207871128 5943275.67263718
641942.105130065 5943272.81475059
641942.105130065 5943272.81475059
641939.755187191 5943271.17782783
641938.471053657 5943270.12858734
641934.568809257 5943267.00248935
641934.568809257 5943267.00248935
641930.666564856 5943263.87639136
641926.764320456 5943260.75029337
641926.764320455 5943260.75029337
641922.862076054 5943257.62419538
641918.959831654 5943254.49809739
641918.959831653 5943254.49809739
641915.945848687 5943252.08358791
641912.885565335 5943249.64158045
641908.974074682 5943246.52705948
641905.062584028 5943243.41253851
641901.151093374 5943240.29801754
641897.239602721 5943237.18349657
641893.328112067 5943234.0689756
641889.416621413 5943230.95445463
641886.657168236 5943228.75724248
641883.695514505 5943226.44209932
641879.744231885 5943223.3782185
641879.744231885 5943223.3782185
641875.792949264 5943220.31433769
641871.841666644 5943217.25045687
641871.841666643 5943217.25045687
641868.834599624 5943214.91873428
641864.519677122 5943212.39258231
641862.075037055 5943210.96137877
641857.538703242 5943208.85860072
641853.00236943 5943206.75582267
641853.002369429 5943206.75582267
641848.466035616 5943204.65304462
641845.045778471 5943203.06761419
641840.303779411 5943201.48222941
641838.242904921 5943200.79322061
641833.390781891 5943199.58619861
641833.390781891 5943199.58619861
641828.538658861 5943198.37917662
641823.686535831 5943197.17215462
641823.686535831 5943197.17215462
641818.834412801 5943195.96513262
641813.982289772 5943194.75811062
641813.982289772 5943194.75811062
641811.343083492 5943194.10157739
641807.397897056 5943193.35376591
641802.471467331 5943192.49919575
641802.471467331 5943192.49919575
641797.545037606 5943191.64462559
641797.545037605 5943191.64462559
641792.61860788 5943190.79005543
641792.61860788 5943190.79005543
641787.692178155 5943189.93548527
641787.692178154 5943189.93548527
641782.765748429 5943189.08091511
641782.765748429 5943189.08091511
641777.839318704 5943188.22634494
641777.839318704 5943188.22634494
641772.912888978 5943187.37177478
641772.912888978 5943187.37177478
641769.478102139 5943186.77595458
641764.571279326 5943186.19008827
641759.591845508 5943185.73705532
641754.61241169 5943185.28402238
641754.612411689 5943185.28402238
641749.632977871 5943184.83098944
641744.653544053 5943184.37795649
641744.653544053 5943184.37795649
641739.674110234 5943183.92492355
641734.694676416 5943183.4718906
641734.694676416 5943183.4718906
641729.715242598 5943183.01885766
641726.611681902 5943182.73649318
641725.369333057 5943182.46149278
641720.462353182 5943181.5015196
641720.462353182 5943181.5015196
641715.555373307 5943180.54154643
641710.648393432 5943179.58157325
641710.648393431 5943179.58157325
641706.099931057 5943178.69173836
641706.136374041 5943178.65447969
641701.635278122 5943176.47729446
641701.635278122 5943176.47729446
641697.134182204 5943174.30010923
641697.134182204 5943174.30010923
641696.150695842 5943173.76788483
641692.340776201 5943170.52990516
641688.53085656 5943167.2919255
641684.720936918 5943164.05394583
641680.911017277 5943160.81596616
641678.873983148 5943159.08472883
641677.544756454 5943157.82725994
641673.890739173 5943154.4143202
641673.890739173 5943154.4143202
641670.236721892 5943151.00138045
641670.236721891 5943151.00138045
641666.58270461 5943147.58844071
641666.58270461 5943147.58844071
641662.928687329 5943144.17550096
641662.928687329 5943144.17550096
641659.903975853 5943141.35034792
641658.244001482 5943139.58628435
641654.930808622 5943135.84158769
641654.930808622 5943135.84158769
641651.617615762 5943132.09689103
641648.304422902 5943128.35219437
641648.304422902 5943128.35219437
641646.10243751 5943125.86342668
641645.746443773 5943125.20066304
641643.828864082 5943120.58299175
641643.029122229 5943118.65715523
641642.771950204 5943113.66377336
641642.51477818 5943108.67039148
641643.319790842 5943103.73562152
641643.628379906 5943101.84395433
641645.019396961 5943097.04134342
641646.410414017 5943092.23873251
641647.801431072 5943087.4361216
641649.192448128 5943082.63351069
641650.583465184 5943077.83089978
641651.448226534 5943074.8452338
641652.072445463 5943073.17590192
641653.813086401 5943068.48866722
641653.813086402 5943068.48866722
641655.55372734 5943063.80143252
641657.294368279 5943059.11419783
641657.294368279 5943059.11419783
641659.035009218 5943054.42696313
641660.835752555 5943051.2234613
641665.197448181 5943048.77895496
641665.197448181 5943048.77895496
641669.982384981 5943047.32830689
641671.80179426 5943046.77671704
641676.738947741 5943045.98645411
641676.738947742 5943045.98645411
641681.676101223 5943045.19619118
641685.683153653 5943044.55480439
641688.861325866 5943044.14553123
641693.830361933 5943043.58994094
641693.830361933 5943043.58994094
641698.799398 5943043.03435066
641703.768434066 5943042.47876037
641703.768434066 5943042.47876037
641708.737470133 5943041.92317008
641712.632395604 5943041.48767661
641715.483456451 5943041.28552431
641720.476572451 5943041.02324085
641725.469688451 5943040.76095739
641725.469688451 5943040.76095739
641730.462804451 5943040.49867393
641735.45592045 5943040.23639047
641735.45592045 5943040.23639047
641740.44903645 5943039.97410701
641745.355451948 5943039.71637784
641750.324965953 5943039.16507888
641752.279411413 5943038.94826014
641757.209800179 5943038.11683569
641762.140188945 5943037.28541124
641767.07057771 5943036.45398679
641772.000966476 5943035.62256234
641775.799844421 5943034.98194754
641780.652427236 5943033.77677534
641781.779497495 5943033.49685972
641786.56229237 5943032.03916525
641786.56229237 5943032.03916525
641791.345087245 5943030.58147077
641791.345087245 5943030.58147077
641796.127882121 5943029.1237763
641796.127882121 5943029.1237763
641798.142223637 5943028.67418096
641803.108384793 5943028.09345436
641808.074545948 5943027.51272777
641813.040707104 5943026.93200117
641818.006868259 5943026.35127458
641822.973029414 5943025.77054798
641827.444901663 5943025.24762191
641830.248935645 5943025.0758307
641835.247660492 5943024.96291524
641835.247660492 5943024.96291524
641840.24638534 5943024.84999978
641845.245110187 5943024.73708432
641845.245110187 5943024.73708432
641850.243835034 5943024.62416887
641855.242559882 5943024.51125341
641855.242559882 5943024.51125341
641860.241284729 5943024.39833795
641865.240009576 5943024.2854225
641865.240009576 5943024.2854225
641870.238734424 5943024.17250704
641872.757397787 5943024.11561332
641877.715253673 5943023.46779776
641877.831005452 5943023.45267311
641882.761275051 5943022.62054231
641887.69154465 5943021.7884115
641892.62181425 5943020.95628069
641897.552083849 5943020.12414989
641902.482353448 5943019.29201908
641907.412623047 5943018.45988827
641912.342892646 5943017.62775747
641916.225321291 5943016.97248124
641919.442555734 5943016.51290819
641924.400980849 5943015.86946403
641929.359405964 5943015.22601988
641934.317831078 5943014.58257572
641939.276256193 5943013.93913157
641944.234681308 5943013.29568741
641949.193106423 5943012.65224326
641954.151531537 5943012.0087991
641959.109956652 5943011.36535495
641964.068381767 5943010.72191079
641969.026806882 5943010.07846664
641973.985231996 5943009.43502248
641977.164676977 5943009.02243275
641980.682896434 5943008.51362063
641985.627921599 5943007.77421133
641990.572946764 5943007.03480202
641995.517971928 5943006.29539272
642000.462997093 5943005.55598341
642005.408022258 5943004.81657411
642010.353047423 5943004.0771648
642014.233407665 5943003.49695047
642016.367095155 5943003.33857654
642021.360968849 5943003.09113862
642021.360968849 5943003.09113862
642026.354842544 5943002.8437007
642031.348716238 5943002.59626278
642031.348716238 5943002.59626278
642035.979592678 5943004.48172914
642038.461869378 5943005.49239079
642040.48039595 5943007.94879939
642042.887220781 5943012.3314007
642045.294045612 5943016.71400201
642045.294045612 5943016.71400201
642047.700870443 5943021.09660332
642050.107695274 5943025.47920463
642050.107695275 5943025.47920463
642052.304140009 5943029.4787236
642052.232475283 5943029.44842231
642053.455242002 5943034.29660151
642053.455242002 5943034.29660151
642054.678008722 5943039.14478071
642055.644968426 5943042.9787041
642057.941458503 5943047.42011529
642060.23794858 5943051.86152648
642060.883811222 5943053.11062465
642063.984604536 5943057.03300669
642067.08539785 5943060.95538872
642069.172077776 5943063.59495706
642069.643296352 5943064.46907068
642072.201821104 5943068.7648769
642074.760345856 5943073.06068312
642077.318870608 5943077.35648934
642079.877395359 5943081.65229556
642082.435920111 5943085.94810178
642084.994444863 5943090.24390801
642087.552969615 5943094.53971423
642089.3414455 5943097.54259541
642091.066860088 5943100.4662687
642093.601412164 5943104.77626241
642093.601412164 5943104.77626241
642096.135964241 5943109.08625612
642098.670516316 5943113.39624983
642098.670516317 5943113.39624983
642101.205068393 5943117.70624353
642103.739620469 5943122.01623724
642103.73962047 5943122.01623724
642106.274172546 5943126.32623095
642107.949293717 5943129.17476651
642108.187027454 5943129.91978934
642110.093923257 5943134.54188285
642111.91736106 5943138.96168388
642114.615248451 5943143.17136363
642117.313135841 5943147.38104339
642117.843081324 5943148.20794994
642121.22056118 5943151.89476833
642124.598041036 5943155.58158672
642127.72044741 5943158.98996981
642129.520771688 5943161.19007913
642132.518930829 5943165.19145911
642132.518930829 5943165.19145911
642135.517089969 5943169.1928391
642138.51524911 5943173.19421908
642138.51524911 5943173.19421908
642141.513408251 5943177.19559906
642144.511567391 5943181.19697904
642144.511567391 5943181.19697904
642147.509726532 5943185.19835903
642150.507885672 5943189.19973901
642150.507885672 5943189.19973901
642153.506044813 5943193.20111899
642156.504203953 5943197.20249897
642156.504203954 5943197.20249897
642157.891337736 5943199.30599119
642160.094617694 5943203.79437146
642160.094617694 5943203.79437146
642162.297897651 5943208.28275173
642164.501177609 5943212.77113199
642164.501177609 5943212.77113199
642163.945368144 5943213.69908237
};
\addplot [black, ultra thick]
table {%
641837.440277591 5943163.41013438
641834.096986205 5943159.69228517
641834.096986205 5943159.69228517
641830.75369482 5943155.97443597
641830.75369482 5943155.97443597
641827.877568439 5943152.7760895
641827.203101006 5943147.82178898
641826.66384239 5943143.86066481
641830.130482774 5943140.25755443
641833.597123159 5943136.65444404
641836.356227109 5943133.78672343
641841.333295797 5943134.26504056
641841.333295797 5943134.26504056
641846.310364485 5943134.74335769
641846.310364485 5943134.74335769
641851.130380019 5943135.20658135
641855.399999934 5943137.80857016
641857.901173434 5943139.33283358
641859.924137437 5943143.90531832
641861.947101441 5943148.47780305
641862.978144973 5943150.80826015
641862.83020645 5943155.80607109
641862.83020645 5943155.80607109
641862.686543854 5943160.65942828
641859.256156103 5943164.29707036
641859.256156103 5943164.29707036
641858.611801067 5943164.9803555
641853.625496325 5943164.61053795
641848.639191584 5943164.24072039
641843.652886842 5943163.87090284
641838.666582101 5943163.50108528
641837.440277591 5943163.41013438
};
\addplot [blue]
table {%
641822.38437476 5943173.58705876
641819.041083374 5943169.86920956
641815.931374493 5943166.41111172
641813.860573612 5943161.86009165
641811.789772732 5943157.30907158
641809.718971851 5943152.7580515
641809.704852836 5943152.727022
641809.097989811 5943148.26930965
641810.701446639 5943143.53339093
641812.304903467 5943138.7974722
641813.908360295 5943134.06155347
641815.425965198 5943129.57920424
641818.892605583 5943125.97609385
641822.005477748 5943122.74067835
641826.713927357 5943121.05826869
641831.422376966 5943119.37585902
641836.130826575 5943117.69344936
641840.566703116 5943116.10843472
641845.543771804 5943116.58675185
641845.543771804 5943116.58675185
641850.442313911 5943117.05752224
641855.183851082 5943118.6442879
641859.925388252 5943120.23105356
641862.6323497 5943121.13694406
641866.017746409 5943123.20007018
641869.233975374 5943127.02836892
641872.450204339 5943130.85666766
641875.373600478 5943134.33640554
641877.396564481 5943138.90889027
641878.92356825 5943142.36036119
641879.770402525 5943147.28812658
641880.6172368 5943152.21589196
641880.896295096 5943153.8397443
641880.750494537 5943158.76532837
641878.829621537 5943163.38163066
641876.908748537 5943167.99793296
641874.987875537 5943172.61423526
641874.066861453 5943174.82764523
641872.029490057 5943176.98810884
641867.28695228 5943178.57188137
641862.544414503 5943180.1556539
641857.801876726 5943181.73942644
641854.787305498 5943182.7461438
641849.801000757 5943182.37632624
641844.814696015 5943182.00650869
641839.828391274 5943181.63669113
641836.722086649 5943181.4063069
641832.33243865 5943179.01235819
641827.942790651 5943176.61840947
641823.553142652 5943174.22446076
641822.38437476 5943173.58705876
};
\addplot [black, ultra thick]
table {%
641974.780749015 5943196.11277552
641969.847251586 5943195.30000057
641969.847251586 5943195.30000057
641967.393098642 5943194.8956882
641964.809350201 5943190.61500554
641964.809350201 5943190.61500554
641963.146420485 5943187.85990978
641966.337172081 5943184.01035081
641966.337172081 5943184.01035081
641968.311380433 5943181.62851968
641973.106900373 5943180.21324992
641977.332510887 5943178.96617372
641981.409806145 5943181.86024756
641983.129947296 5943183.08120783
641983.965277994 5943188.01093628
641984.389691422 5943190.51562449
641980.06921942 5943193.03227339
641980.06921942 5943193.03227339
641975.748747418 5943195.54892229
641975.748747418 5943195.54892229
641974.780749015 5943196.11277552
};
\addplot [blue]
table {%
641969.388010465 5943213.46697879
641965.694185283 5943212.85843513
641961.636402339 5943209.937066
641957.578619394 5943207.01569687
641953.52083645 5943204.09432775
641950.690766864 5943202.05684126
641948.567427786 5943198.53895205
641949.045899613 5943193.56189823
641949.52437144 5943188.58484441
641950.002843267 5943183.60779059
641950.481315094 5943178.63073678
641950.883383998 5943174.44842454
641953.465863972 5943171.3327295
641957.692821019 5943168.66199287
641961.919778066 5943165.99125625
641965.614169262 5943163.65701302
641970.124734488 5943162.32584004
641975.051253842 5943163.17989334
641979.977773197 5943164.03394664
641984.904292552 5943164.88799995
641989.789824334 5943165.73494771
641992.688542541 5943167.79246477
641995.208775107 5943172.11084731
641997.729007674 5943176.42922986
642000.249240241 5943180.7476124
642001.294635078 5943182.53888154
642001.924507141 5943186.25608987
641999.671620664 5943190.71977697
641997.418734188 5943195.18346407
641995.165847711 5943199.64715117
641992.912961234 5943204.11083827
641991.289391457 5943207.32764815
641986.968919455 5943209.84429705
641986.968919455 5943209.84429705
641984.324684239 5943211.38454812
641979.372580095 5943212.07495709
641974.42047595 5943212.76536606
641969.468371806 5943213.45577503
641969.388010465 5943213.46697879
};
\addplot [red, line width=2pt]
table {%
641645.746443773 5943125.20066304
641643.828864082 5943120.58299175
641643.029122229 5943118.65715523
641642.771950204 5943113.66377336
641642.51477818 5943108.67039148
641643.319790842 5943103.73562152
641643.628379906 5943101.84395433
641645.019396961 5943097.04134342
641646.410414017 5943092.23873251
641647.801431072 5943087.4361216
641649.192448128 5943082.63351069
641650.583465184 5943077.83089978
641651.448226534 5943074.8452338
641652.072445463 5943073.17590192
641653.813086401 5943068.48866722
641653.813086402 5943068.48866722
641655.55372734 5943063.80143252
641657.294368279 5943059.11419783
641657.294368279 5943059.11419783
641659.035009218 5943054.42696313
641660.835752555 5943051.2234613
641665.197448181 5943048.77895496
641665.197448181 5943048.77895496
641669.982384981 5943047.32830689
641671.80179426 5943046.77671704
641676.738947741 5943045.98645411
641676.738947742 5943045.98645411
641681.676101223 5943045.19619118
641685.683153653 5943044.55480439
641688.861325866 5943044.14553123
641693.830361933 5943043.58994094
641693.830361933 5943043.58994094
641698.799398 5943043.03435066
641703.768434066 5943042.47876037
641703.768434066 5943042.47876037
641708.737470133 5943041.92317008
641712.632395604 5943041.48767661
641715.483456451 5943041.28552431
641720.476572451 5943041.02324085
641725.469688451 5943040.76095739
641725.469688451 5943040.76095739
641730.462804451 5943040.49867393
641735.45592045 5943040.23639047
641735.45592045 5943040.23639047
641740.44903645 5943039.97410701
641745.355451948 5943039.71637784
641750.324965953 5943039.16507888
641752.279411413 5943038.94826014
641757.209800179 5943038.11683569
641762.140188945 5943037.28541124
641767.07057771 5943036.45398679
641772.000966476 5943035.62256234
641775.799844421 5943034.98194754
641780.652427236 5943033.77677534
641781.779497495 5943033.49685972
641786.56229237 5943032.03916525
641786.56229237 5943032.03916525
641791.345087245 5943030.58147077
641791.345087245 5943030.58147077
641796.127882121 5943029.1237763
641796.127882121 5943029.1237763
641798.142223637 5943028.67418096
641803.108384793 5943028.09345436
641808.074545948 5943027.51272777
641813.040707104 5943026.93200117
641818.006868259 5943026.35127458
641822.973029414 5943025.77054798
641827.444901663 5943025.24762191
641830.248935645 5943025.0758307
641835.247660492 5943024.96291524
641835.247660492 5943024.96291524
641840.24638534 5943024.84999978
641845.245110187 5943024.73708432
641845.245110187 5943024.73708432
641850.243835034 5943024.62416887
641855.242559882 5943024.51125341
641855.242559882 5943024.51125341
641860.241284729 5943024.39833795
641865.240009576 5943024.2854225
641865.240009576 5943024.2854225
641870.238734424 5943024.17250704
641872.757397787 5943024.11561332
641877.715253673 5943023.46779776
641877.831005452 5943023.45267311
641882.761275051 5943022.62054231
641887.69154465 5943021.7884115
641892.62181425 5943020.95628069
641897.552083849 5943020.12414989
641902.482353448 5943019.29201908
641907.412623047 5943018.45988827
641912.342892646 5943017.62775747
641916.225321291 5943016.97248124
641919.442555734 5943016.51290819
641924.400980849 5943015.86946403
641929.359405964 5943015.22601988
641934.317831078 5943014.58257572
641939.276256193 5943013.93913157
641944.234681308 5943013.29568741
641949.193106423 5943012.65224326
641954.151531537 5943012.0087991
641959.109956652 5943011.36535495
641964.068381767 5943010.72191079
641969.026806882 5943010.07846664
641973.985231996 5943009.43502248
641977.164676977 5943009.02243275
641980.682896434 5943008.51362063
641985.627921599 5943007.77421133
641990.572946764 5943007.03480202
641995.517971928 5943006.29539272
642000.462997093 5943005.55598341
642005.408022258 5943004.81657411
642010.353047423 5943004.0771648
642014.233407665 5943003.49695047
642016.367095155 5943003.33857654
642021.360968849 5943003.09113862
642021.360968849 5943003.09113862
642026.354842544 5943002.8437007
642031.348716238 5943002.59626278
642031.348716238 5943002.59626278
642035.979592678 5943004.48172914
642038.461869378 5943005.49239079
642040.48039595 5943007.94879939
642042.887220781 5943012.3314007
642045.294045612 5943016.71400201
642045.294045612 5943016.71400201
642047.700870443 5943021.09660332
642050.107695274 5943025.47920463
642050.107695275 5943025.47920463
642052.304140009 5943029.4787236
642052.232475283 5943029.44842231
642053.455242002 5943034.29660151
642053.455242002 5943034.29660151
642054.678008722 5943039.14478071
642055.644968426 5943042.9787041
642057.941458503 5943047.42011529
642060.23794858 5943051.86152648
642060.883811222 5943053.11062465
642063.984604536 5943057.03300669
642067.08539785 5943060.95538872
642069.172077776 5943063.59495706
642069.643296352 5943064.46907068
642072.201821104 5943068.7648769
642074.760345856 5943073.06068312
642077.318870608 5943077.35648934
642079.877395359 5943081.65229556
642082.435920111 5943085.94810178
642084.994444863 5943090.24390801
642087.552969615 5943094.53971423
642089.3414455 5943097.54259541
642091.066860088 5943100.4662687
642093.601412164 5943104.77626241
642093.601412164 5943104.77626241
642096.135964241 5943109.08625612
642098.670516316 5943113.39624983
642098.670516317 5943113.39624983
642101.205068393 5943117.70624353
642103.739620469 5943122.01623724
642103.73962047 5943122.01623724
642106.274172546 5943126.32623095
642107.949293717 5943129.17476651
642108.187027454 5943129.91978934
642110.093923257 5943134.54188285
642111.91736106 5943138.96168388
642114.615248451 5943143.17136363
642117.313135841 5943147.38104339
642117.843081324 5943148.20794994
642121.22056118 5943151.89476833
642124.598041036 5943155.58158672
642127.72044741 5943158.98996981
642129.520771688 5943161.19007913
642132.518930829 5943165.19145911
642132.518930829 5943165.19145911
642135.517089969 5943169.1928391
642138.51524911 5943173.19421908
642138.51524911 5943173.19421908
642141.513408251 5943177.19559906
642144.511567391 5943181.19697904
642144.511567391 5943181.19697904
642147.509726532 5943185.19835903
642150.507885672 5943189.19973901
642150.507885672 5943189.19973901
642153.506044813 5943193.20111899
642156.504203953 5943197.20249897
642156.504203954 5943197.20249897
642157.891337736 5943199.30599119
642160.094617694 5943203.79437146
642160.094617694 5943203.79437146
642162.297897651 5943208.28275173
642164.501177609 5943212.77113199
642164.501177609 5943212.77113199
642163.945368144 5943213.69908237
642163.945368144 5943213.69908237
642161.501336653 5943215.1364296
642160.040422557 5943215.84789164
642155.569898445 5943218.0871804
642151.099374332 5943220.32646916
642151.099374332 5943220.32646916
642146.62885022 5943222.56575792
642142.158326107 5943224.80504668
642142.158326107 5943224.80504668
642139.913076433 5943225.92969387
642138.017295082 5943230.55635714
642136.12151373 5943235.18302042
642134.225732379 5943239.8096837
642132.329951028 5943244.43634697
642130.832625061 5943248.09057801
642131.694985269 5943252.29958315
642133.291695199 5943257.03778084
642134.359265032 5943260.20576823
642136.438601887 5943264.7528946
642138.517938742 5943269.30002097
642138.517938742 5943269.30002097
642140.597275598 5943273.84714734
642142.676612452 5943278.39427372
642142.676612453 5943278.39427372
642144.755949308 5943282.94140009
642146.835286163 5943287.48852646
642146.835286163 5943287.48852646
642148.914623019 5943292.03565283
642150.181285057 5943294.8056092
642151.44200265 5943297.56622157
642153.518568086 5943302.11461425
642155.595133522 5943306.66300693
642155.595133522 5943306.66300693
642157.671698958 5943311.21139961
642159.748264393 5943315.75979229
642159.748264394 5943315.7597923
642161.82482983 5943320.30818498
642163.811310164 5943324.6592603
642164.894866159 5943327.41829625
642166.503391939 5943332.15249574
642166.503391939 5943332.15249574
642167.788335969 5943336.59603735
642164.939259164 5943338.84235157
642162.888622769 5943340.3068093
642158.77937674 5943343.15533472
642158.77937674 5943343.15533472
642154.670130712 5943346.00386014
642154.670130711 5943346.00386014
642151.979155214 5943347.86924178
642148.847809728 5943351.7672766
642145.716464241 5943355.66531142
642144.357065855 5943357.35754955
642142.138582665 5943361.83843477
642140.368870482 5943365.41289375
642138.534260752 5943370.06415241
642137.947496231 5943371.55176774
642136.602583791 5943375.69333178
642135.354648432 5943380.53509358
642135.014038948 5943381.85659631
642134.011480707 5943386.7550529
};
\addplot [color0]
table {%
641667.586981147 5943148.52645907
641670.369015258 5943138.92123725
641673.15104937 5943129.31601543
641675.933083481 5943119.71079361
641678.715117592 5943110.10557179
641678.902686984 5943109.45797167
641680.29370404 5943104.65536076
641681.684721095 5943099.85274985
641683.075738151 5943095.05013894
641684.466755206 5943090.24752804
641685.59464441 5943086.35338959
641686.690855765 5943083.36489933
641689.369520555 5943080.42300285
641691.870217289 5943080.05532994
641695.346093978 5943079.64479577
641700.315130032 5943079.08920548
641705.284166112 5943078.53361519
641710.253202165 5943077.97802491
641714.685182943 5943077.48248303
641716.604086346 5943077.29644685
641719.868455358 5943077.10481778
641724.861571371 5943076.84253432
641725.469688451 5943076.76095739
641729.854687358 5943076.58025086
641734.847803371 5943076.3179674
641735.45592045 5943076.23639047
641739.840919357 5943076.05568394
641744.790685104 5943075.79567763
641751.809561504 5943075.2212292
641755.27154123 5943074.83717035
641760.730861839 5943074.03134703
641765.661250605 5943073.19992258
641770.591639371 5943072.36849813
641775.522028137 5943071.53707368
641779.886661496 5943070.80105405
641786.903375627 5943069.31795771
641789.89320218 5943068.5754138
641794.666295149 5943067.20413559
641799.449090025 5943065.74644111
641804.2318849 5943064.28874664
641804.806535703 5943064.14017798
641809.772696859 5943063.55945138
641814.738858014 5943062.97872479
641819.705019169 5943062.39799819
641824.671180325 5943061.8172716
641829.39019703 5943061.26544526
641831.048357544 5943061.09435308
641833.561289367 5943061.01019187
641835.247660492 5943060.96291524
641838.560014201 5943060.89727641
641843.558739062 5943060.78436095
641845.245110187 5943060.73708432
641848.557463896 5943060.6714455
641853.556188757 5943060.55853004
641855.242559882 5943060.51125341
641858.554913591 5943060.44561458
641863.553638451 5943060.33269913
641865.240009576 5943060.2854225
641868.552363285 5943060.21978367
641872.311057424 5943060.13487908
641879.900597802 5943059.48826792
641882.437401756 5943059.1567978
641886.287482059 5943058.53454882
641891.217751658 5943057.70241802
641896.148021257 5943056.87028721
641901.078290856 5943056.0381564
641906.008560455 5943055.2060256
641910.938830055 5943054.37389479
641915.869099654 5943053.54176398
641920.275448774 5943052.79806047
641922.92476133 5943052.38092591
641926.554566217 5943051.89184694
641931.512991318 5943051.24840278
641936.471416446 5943050.60495863
641941.429841547 5943049.96151447
641946.388266676 5943049.31807032
641951.346691777 5943048.67462616
641956.305116905 5943048.03118201
641961.263542006 5943047.38773785
641966.221967135 5943046.74429369
641971.180392236 5943046.10084954
641976.138817364 5943045.45740538
641980.20775242 5943044.92938844
641984.07657279 5943044.39735163
641988.479156 5943043.74809717
641993.424181178 5943043.00868786
641998.36920633 5943042.26927856
642003.314231508 5943041.52986925
642008.259256659 5943040.79045995
642013.204281837 5943040.05105064
642017.349553435 5943040.61704276
642018.530111997 5943043.02788401
642019.159735126 5943045.52461149
642020.254598337 5943049.86566278
642023.84141288 5943059.20026301
642024.815052921 5943061.73413825
642027.111542998 5943066.17554944
642028.582719361 5943069.02080412
642034.147463255 5943077.32945175
642034.193057231 5943077.39752753
642037.293850544 5943081.31990956
642039.992753932 5943085.038352
642042.551278684 5943089.33415822
642045.109803435 5943093.62996444
642047.668328187 5943097.92577066
642050.226852939 5943102.22157689
642052.785377691 5943106.51738311
642055.343902443 5943110.81318933
642057.517402763 5943114.46253303
642059.200535875 5943117.30130987
642061.302181418 5943120.8700405
642063.836733498 5943125.18003421
642066.371285571 5943129.49002792
642068.905837651 5943133.80002163
642071.440389723 5943138.11001533
642073.974941804 5943142.42000905
642075.861402097 5943145.96048588
642077.7265689 5943150.48143314
642082.357445 5943159.34455825
642082.95661053 5943160.49131297
642085.65449792 5943164.70099272
642087.268414356 5943167.21928588
642092.986728863 5943174.3692141
642096.364208718 5943178.05603249
642099.614151833 5943181.60363323
642100.7596043 5943182.88836622
642102.209915379 5943184.77751493
642105.208074525 5943188.77889492
642108.20623366 5943192.7802749
642111.204392807 5943196.78165489
642108.228962407 5943206.32873894
642105.653210172 5943214.59339978
642103.75742882 5943219.22006305
642101.861647469 5943223.84672633
642099.965866118 5943228.47338961
642098.26931246 5943232.61383676
642097.356902468 5943242.57212517
642096.444492475 5943252.53041358
642095.996417537 5943257.42082414
642098.37831683 5943266.1649935
642099.710456711 5943270.11808603
642102.659623582 5943277.45055677
642104.738960435 5943281.99768314
642106.818297293 5943286.54480952
642108.897634145 5943291.09193588
642110.976971003 5943295.63906226
642113.056307856 5943300.18618863
642115.135644714 5943304.73331501
642116.808644161 5943308.39185637
642118.064838984 5943311.14073971
642119.731858058 5943314.79168905
642121.808423491 5943319.34008172
642123.88498893 5943323.88847441
642122.347631778 5943327.27257169
642119.216286292 5943331.17060651
642116.970914355 5943333.96574299
642111.703565866 5943342.46603945
642110.985450694 5943343.62491319
642108.991353007 5943347.65258529
642105.962503254 5943354.52933302
642104.751816127 5943357.59877002
642103.03515132 5943362.50364593
642101.117931144 5943369.12907809
642100.323658722 5943372.21071036
642099.243872373 5943377.08740527
642097.082054189 5943386.8509365
642096.109353765 5943391.24399372
};
\addplot [color0]
table {%
641697.544140096 5943174.49840633
641700.326174208 5943164.89318451
641703.108208319 5943155.28796269
641703.556796753 5943153.73917096
641706.338830864 5943144.13394914
641709.120864976 5943134.52872732
641711.902899087 5943124.9235055
641713.387700847 5943119.79709451
641714.176994062 5943117.07198902
641716.469442623 5943113.50731365
641719.118518741 5943113.22146362
641720.345955912 5943113.13876289
641724.253454273 5943112.92411125
641729.14449572 5943112.64007401
641734.239686273 5943112.39954433
641739.130727719 5943112.11550709
641744.204243137 5943111.87611598
641751.236665691 5943111.38848573
641757.50990392 5943110.80970061
641763.258026202 5943110.04838221
641769.182312266 5943109.11443392
641774.112701032 5943108.28300947
641779.043089798 5943107.45158502
641783.690600868 5943106.66786298
641790.839720901 5943105.28132308
641797.075528696 5943103.88528203
641802.220213811 5943102.49016707
641807.553092804 5943100.91141145
641816.437008925 5943099.0254484
641821.40317008 5943098.44472181
641826.369331235 5943097.86399521
641831.211920168 5943097.29771875
641833.509832526 5943097.0320995
641835.413321818 5943096.97241505
641837.617086643 5943096.92302951
641841.872367922 5943096.83163758
641845.410771513 5943096.74658414
641847.614536338 5943096.6971986
641851.869817616 5943096.60580667
641855.408221207 5943096.52075323
641857.611986033 5943096.47136768
641861.867267311 5943096.37997575
641865.405670902 5943096.29492231
641867.609435727 5943096.24553677
641871.244701648 5943096.16815028
641879.161872424 5943095.68162494
641885.833271841 5943095.01909525
641890.106219713 5943094.38451146
641894.743958665 5943093.61642453
641899.674228264 5943092.78429373
641904.604497864 5943091.95216292
641909.534767463 5943091.12003211
641914.465037062 5943090.28790131
641919.395306661 5943089.4557705
641924.063616019 5943088.66785334
641927.199330014 5943088.15139246
641929.546853992 5943087.81398335
641933.666576685 5943087.27078569
641938.625001801 5943086.62734153
641943.583426914 5943085.98389738
641948.541852031 5943085.34045322
641953.500277144 5943084.69700907
641958.45870226 5943084.05356491
641963.417127373 5943083.41012076
641968.37555249 5943082.7666766
641973.333977603 5943082.12323244
641978.292402719 5943081.47978829
641982.806082823 5943080.89405774
641987.046692466 5943080.32771619
641991.530025268 5943079.68753601
641993.985137415 5943080.48957239
641995.868970639 5943084.13290534
642001.110073425 5943092.64940941
642001.453959851 5943093.20820596
642004.259128756 5943097.39656762
642007.502303239 5943101.68443041
642009.508622094 5943104.32553504
642010.342211511 5943105.60763332
642012.900736263 5943109.90343955
642015.459261015 5943114.19924577
642018.017785767 5943118.49505199
642020.576310519 5943122.79085821
642023.13483527 5943127.08666443
642025.500847807 5943131.0592394
642027.392756692 5943134.24203244
642029.230818127 5943137.35384603
642031.537502752 5943141.2738123
642034.072054828 5943145.58380601
642036.606606905 5943149.89379972
642039.141158981 5943154.20379343
642041.675711058 5943158.51378714
642043.146783815 5943161.11888875
642043.514912241 5943161.95060929
642047.838985794 5943170.96739297
642048.134756588 5943171.58414965
642050.749777406 5943176.58908957
642053.995859997 5943182.02094206
642056.151761915 5943185.38492852
642062.013171919 5943193.27936796
642068.130376401 5943200.53047826
642069.49756256 5943207.88376896
642067.601781207 5943212.51043224
642065.805613704 5943216.89398745
642063.651008653 5943226.659113
642061.963269197 5943234.30830499
642061.050859205 5943244.2665934
642060.370616739 5943251.69094288
642061.429043188 5943261.6347718
642062.452973074 5943271.25450835
642064.929363367 5943279.63785127
642067.785351386 5943287.21789095
642070.959982129 5943294.69534531
642073.039318987 5943299.24247169
642075.11865584 5943303.78959806
642077.197992697 5943308.33672443
642079.27732955 5943312.8838508
642081.356666408 5943317.43097718
642080.743441026 5943324.08302176
642077.726028283 5943329.66567027
642074.531030159 5943336.58000444
642071.868097326 5943342.85486146
642069.91449269 5943348.15885041
642067.495296502 5943355.80948872
642065.860109965 5943361.68475964
642064.635053109 5943366.86651235
642063.014250842 5943374.18662542
642062.375292932 5943377.07238407
};
\addplot [color0]
table {%
641732.482975897 5943183.27066829
641733.513955703 5943179.71111822
641736.295989814 5943170.1058964
641737.911301087 5943164.52888962
641739.526612359 5943158.95188285
641742.30864647 5943149.34666103
641743.364238377 5943147.9558036
641750.210725507 5943147.54606632
641757.680690382 5943146.94684161
641765.110758716 5943146.11737875
641771.826240156 5943145.14222876
641777.633762693 5943144.19752081
641782.564151458 5943143.36609636
641787.353101377 5943142.55852311
641794.119477917 5943141.31604657
641801.822439736 5943139.71369803
641809.069919192 5943137.93286828
641812.890344151 5943137.06833334
};
\addplot [color0]
table {%
641873.448254078 5943132.0446529
641877.411390771 5943131.85710543
641886.055194365 5943131.17414164
641893.258173579 5943130.31124777
641898.307165926 5943129.516678
641903.200435272 5943128.69830025
641908.130704871 5943127.86616944
641913.06097447 5943127.03403863
641917.991244069 5943126.20190783
641922.921513668 5943125.36977702
641927.720803142 5943124.55975304
641931.481951838 5943123.93105161
641933.494732577 5943123.61650327
641936.312691234 5943123.23347291
641940.778587166 5943122.64972444
641945.737012272 5943122.00628028
641950.695437396 5943121.36283612
641955.653862501 5943120.71939197
641960.612287625 5943120.07594781
641965.570712731 5943119.43250366
641970.529137855 5943118.7890595
641977.168626664 5943121.25721898
641979.83881035 5943124.78164557
641980.691669091 5943126.17691465
641983.250193843 5943130.47272087
641985.808718595 5943134.76852709
641988.367243347 5943139.06433331
641990.925768098 5943143.36013953
641993.388036743 5943147.49433013
641995.501107376 5943151.04530821
641997.315215395 5943154.10674923
641999.357372769 5943157.57138779
642001.772824086 5943161.67758411
642004.307376159 5943165.98757781
642006.841928238 5943170.29757153
642009.376480312 5943174.60756523
642013.216527774 5943182.02566592
642015.52644995 5943186.84243611
642017.535016635 5943190.75777357
642021.470420245 5943197.77233207
642024.764116729 5943203.1277245
642030.178377453 5943210.7926611
642029.573859186 5943214.01997204
642027.652686932 5943222.72713081
642026.166284957 5943232.61604426
642025.657225934 5943236.00277322
642024.860899705 5943244.69409217
642025.013708173 5943254.69292458
642025.102045877 5943260.47319256
642026.143224044 5943270.25497529
642028.070525994 5943280.06749317
642029.165963993 5943285.6447225
642032.337402471 5943295.12849696
642032.669234092 5943296.12079628
642036.235511711 5943305.02534072
642039.26034068 5943311.94013386
642041.339677534 5943316.48726023
642040.060276099 5943325.65373449
642037.109917005 5943333.06424768
642034.380050404 5943341.13036511
642031.995883606 5943349.09459149
642031.808744265 5943349.71972396
};
\addplot [color0, forget plot]
table {%
641767.633695268 5943186.55573553
641769.483771309 5943184.92383011
641773.641775608 5943181.25615936
641780.510134701 5943180.20281808
641786.085213119 5943179.2806077
641790.944882461 5943178.46110885
641797.238087482 5943177.34528711
641805.302632791 5943175.76039055
641814.036468585 5943173.78335943
641821.195777662 5943172.26529997
};
\addplot [color0]
table {%
641876.951828982 5943167.89440069
641884.568885472 5943167.40377496
641893.938751729 5943166.48711938
641901.379182323 5943165.47628912
641906.692163649 5943164.61433134
641911.656911878 5943163.78017596
641916.587181477 5943162.94804515
641921.517451077 5943162.11591434
641926.447720676 5943161.28378354
641931.312500209 5943160.46270614
641935.536671928 5943159.75275762
641938.046795595 5943159.34207226
641939.752417129 5943159.0969667
641943.211597745 5943158.63794066
641947.89059764 5943158.02866318
641952.84902275 5943157.38521903
641958.716700926 5943159.63361464
641961.227097624 5943163.84861304
641963.065837139 5943165.26713677
};
\addplot [color0]
table {%
641986.994143392 5943209.82960426
641988.106347027 5943211.87947481
641991.03918706 5943221.43972843
641991.309397535 5943222.32054043
641990.311667035 5943228.95836163
641989.409224552 5943237.06375673
641989.054575122 5943247.05746594
641988.941507262 5943250.24361886
641989.062080347 5943258.13316905
641989.751274801 5943268.10939133
641989.824850873 5943269.17441914
641991.321865934 5943279.06173151
641991.781810642 5943282.09952125
641993.293180616 5943289.79439486
641995.955437882 5943299.43350199
641996.610095181 5943301.80378825
641998.361730231 5943307.04182515
642001.032986906 5943313.95756101
642003.93748955 5943321.4771578
};
\addplot [color0]
table {%
641848.57585483 5943204.70395036
641849.04031645 5943204.69354942
641852.314391971 5943204.62023129
641855.865299103 5943204.53996602
641859.037766145 5943204.46771851
641862.311841666 5943204.39440037
641865.862748797 5943204.31413511
641868.954496635 5943204.24370762
641873.928573302 5943204.07697241
641882.350482445 5943203.62126729
641892.317546132 5943202.81031633
641892.758971103 5943202.77440063
641902.505278538 5943201.65400814
641909.800797405 5943200.58069176
641915.139493847 5943199.69963806
641920.113388485 5943198.86205167
641925.043658084 5943198.02992086
641929.973927683 5943197.19779005
641934.871452248 5943196.37118595
641939.741120746 5943198.23021658
641942.243466749 5943202.48512771
641944.778018825 5943206.79512142
641946.524305943 5943209.88776732
641948.463871788 5943213.62224068
641950.939394233 5943218.58222068
641953.820064215 5943228.15832325
641954.08152517 5943229.02748804
641953.379829852 5943239.00283885
641953.25454668 5943240.78387338
641953.020688034 5943247.37380445
641953.005997127 5943254.73850444
641953.453161498 5943264.72850164
641953.492277361 5943265.60238022
641953.873662624 5943271.12300527
641954.97903387 5943279.50732954
641955.309312445 5943282.01251745
};
\addplot [color0]
table {%
641898.726925865 5943238.36777631
641901.743449973 5943237.97867007
641911.392952693 5943236.73396537
641917.405925368 5943237.36725297
641917.1602642 5943242.80210097
641917.013414205 5943250.98434275
641916.978833649 5943252.91111481
};

\end{axis}

\end{tikzpicture}


==> Field2_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=2885.1m, NrLanes=11},
title style={yshift=-0.3cm,},
title={\small{Field 2 (13.6ha):~~$N_l=11$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
%xmin=641596.111626261, xmax=642215.20985956,
%ymin=5942912.14891008, ymax=5943492.10415831,
xmin=641596.111626261, xmax=642215.20985956,
ymin=5942912.14891008, ymax=5943492.10415831,
width=\figurewidth,
height=\figureheight,
%ytick={5942900,5943000,5943100,5943200,5943300,5943400,5943500},
%yticklabels={−100,0,100,200,300,400,500},
%ytick={5943000,5943200,5943400},
%yticklabels={5943000,5943200,5943400},
ytick={5942912.14891008,5943112.14891008,5943312.14891008},
yticklabels={0,200,400},
xtick={641596.111626261,641846.111626261,642096.111626261},
xticklabels={0,250,500},
scaled y ticks = false,
scaled x ticks = false,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
%\addplot [black, mark=*, mark size=1, mark options={solid}]
\addplot [black, ultra thick]
table {%
642184.229163897 5943212.11152647
642184.050880292 5943217.10834696
642183.872596687 5943222.10516744
642183.84501989 5943222.87807253
642179.535103495 5943225.41275607
642175.2251871 5943227.94743962
642170.915270706 5943230.48212316
642170.337124155 5943230.82213406
642165.866600042 5943233.06142282
642161.39607593 5943235.30071159
642156.925551817 5943237.54000035
642152.455027704 5943239.77928911
642147.984503592 5943242.01857787
642147.964531127 5943242.02858209
642148.968106621 5943246.92683037
642149.689251543 5943250.44659236
642151.768588398 5943254.99371873
642151.768588399 5943254.99371873
642153.847925254 5943259.54084511
642153.847925254 5943259.54084511
642155.927262109 5943264.08797148
642155.927262109 5943264.08797148
642158.006598964 5943268.63509785
642158.006598965 5943268.63509785
642160.08593582 5943273.18222422
642160.08593582 5943273.18222422
642162.165272675 5943277.7293506
642162.165272675 5943277.7293506
642164.24460953 5943282.27647697
642164.244609531 5943282.27647697
642166.323946386 5943286.82360334
642166.323946386 5943286.82360334
642166.777933588 5943287.81638966
642168.854499024 5943292.36478234
642168.854499024 5943292.36478234
642170.93106446 5943296.91317502
642170.93106446 5943296.91317502
642173.007629896 5943301.4615677
642173.007629896 5943301.4615677
642175.084195332 5943306.00996039
642175.084195332 5943306.00996039
642177.160760768 5943310.55835307
642177.160760768 5943310.55835307
642179.237326203 5943315.10674575
642179.237326203 5943315.10674575
642181.133721434 5943319.2605037
642182.742247215 5943323.99470319
642182.742247215 5943323.99470319
642184.350772995 5943328.72890268
642184.350772995 5943328.72890268
642185.959298775 5943333.46310217
642185.959298775 5943333.46310217
642187.069030773 5943336.72925601
642185.901887012 5943341.59112556
642185.901887012 5943341.59112556
642184.822485837 5943346.08749342
642180.896090922 5943349.18320384
642180.896090922 5943349.18320384
642176.969696007 5943352.27891425
642176.969696007 5943352.27891425
642175.197937301 5943353.67583229
642171.088691272 5943356.52435771
642171.088691272 5943356.52435771
642166.979445244 5943359.37288313
642166.979445244 5943359.37288313
642162.870199215 5943362.22140855
642162.870199215 5943362.22140855
642161.597494235 5943363.10364643
642159.379011044 5943367.58453165
642159.379011044 5943367.58453165
642157.160527854 5943372.06541687
642157.160527854 5943372.06541687
642155.839586676 5943374.73344961
642154.295294477 5943379.48898971
642154.295294477 5943379.48898971
642153.149761796 5943383.01657768
642152.147203555 5943387.91503427
642152.147203555 5943387.91503427
642151.144645314 5943392.81349087
642151.144645314 5943392.81349087
642150.142087073 5943397.71194746
642150.142087073 5943397.71194746
642149.14325024 5943402.5922214
642148.176063098 5943407.49778447
642147.208875955 5943412.40334754
642146.826054667 5943414.34501311
642142.664500623 5943417.11655924
642138.502946579 5943419.88810537
642138.302366188 5943420.02168956
642133.372362789 5943419.18798309
642133.372362788 5943419.18798309
642128.442359389 5943418.35427662
642128.442359389 5943418.35427662
642123.512355989 5943417.52057015
642123.512355989 5943417.52057015
642118.582352589 5943416.68686368
642118.582352589 5943416.68686368
642116.615449271 5943416.35424321
642111.834883586 5943414.88925457
642111.834883586 5943414.88925457
642107.054317901 5943413.42426592
642107.054317901 5943413.42426592
642102.273752216 5943411.95927728
642102.273752216 5943411.95927728
642097.49318653 5943410.49428863
642097.49318653 5943410.49428863
642092.712620845 5943409.02929999
642092.712620845 5943409.02929999
642088.296318376 5943407.67593861
642083.576223615 5943406.0264825
642083.576223615 5943406.0264825
642078.856128854 5943404.37702639
642078.856128854 5943404.37702639
642074.136034093 5943402.72757029
642074.136034093 5943402.72757029
642069.415939332 5943401.07811418
642069.415939332 5943401.07811418
642068.250273457 5943400.67076755
642063.846812274 5943398.30232299
642059.443351091 5943395.93387844
642055.039889907 5943393.56543389
642051.727568865 5943391.7838697
642047.802945215 5943388.68591405
642043.878321566 5943385.5879584
642039.953697916 5943382.49000275
642036.029074267 5943379.3920471
642034.850127306 5943378.4614291
642031.341808895 5943374.8988876
642031.341808895 5943374.8988876
642027.833490485 5943371.3363461
642027.833490485 5943371.3363461
642024.325172074 5943367.77380461
642024.325172074 5943367.77380461
642020.816853664 5943364.21126311
642020.816853664 5943364.21126311
642017.308535253 5943360.64872161
642017.308535253 5943360.64872161
642013.800216843 5943357.08618011
642013.800216843 5943357.08618011
642011.846319383 5943355.10208404
642008.332965615 5943351.54450827
642008.332965615 5943351.54450827
642004.819611846 5943347.98693251
642004.819611846 5943347.98693251
642001.306258078 5943344.42935675
642001.306258078 5943344.42935675
641997.792904309 5943340.87178099
641997.792904309 5943340.87178099
641994.27955054 5943337.31420523
641994.27955054 5943337.31420523
641990.766196772 5943333.75662947
641990.766196772 5943333.75662947
641987.252843003 5943330.19905371
641987.252843003 5943330.19905371
641983.739489235 5943326.64147794
641983.739489234 5943326.64147794
641980.431122692 5943323.29146955
641976.464366099 5943320.24764923
641976.464366099 5943320.24764923
641972.497609506 5943317.20382891
641972.497609506 5943317.20382891
641968.530852913 5943314.16000859
641968.530852913 5943314.16000859
641964.56409632 5943311.11618827
641964.56409632 5943311.11618827
641960.597339727 5943308.07236796
641960.597339727 5943308.07236796
641956.630583134 5943305.02854764
641956.630583134 5943305.02854764
641954.381814185 5943303.30299467
641950.279073121 5943300.44510808
641946.176332058 5943297.58722149
641942.073590995 5943294.7293349
641937.970849932 5943291.8714483
641933.868108868 5943289.01356171
641929.765367805 5943286.15567512
641929.168223097 5943285.73971617
641925.265978696 5943282.61361818
641925.265978696 5943282.61361818
641921.363734295 5943279.4875202
641921.363734295 5943279.4875202
641917.461489894 5943276.36142221
641917.461489894 5943276.36142221
641913.559245494 5943273.23532422
641913.559245493 5943273.23532422
641909.657001093 5943270.10922623
641909.657001093 5943270.10922623
641905.754756692 5943266.98312824
641905.754756692 5943266.98312824
641903.629035174 5943265.28020728
641899.71754452 5943262.16568632
641895.806053867 5943259.05116535
641891.894563213 5943255.93664438
641887.983072559 5943252.82212341
641884.071581906 5943249.70760244
641880.160091252 5943246.59308147
641876.248600598 5943243.4785605
641874.641184881 5943242.19865716
641870.68990226 5943239.13477634
641866.738619639 5943236.07089553
641862.787337019 5943233.00701471
641858.836054398 5943229.9431339
641856.773202975 5943228.34356953
641852.236869162 5943226.24079148
641847.700535349 5943224.13801342
641843.164201536 5943222.03523537
641838.627867722 5943219.93245732
641836.323687246 5943218.86437452
641831.471564216 5943217.65735252
641826.619441186 5943216.45033052
641821.767318156 5943215.24330852
641816.915195126 5943214.03628653
641812.063072096 5943212.82926453
641807.210949066 5943211.62224253
641806.784659338 5943211.51619801
641801.858229612 5943210.66162784
641801.858229612 5943210.66162784
641796.931799887 5943209.80705768
641796.931799887 5943209.80705768
641792.005370161 5943208.95248752
641792.005370161 5943208.95248752
641787.078940436 5943208.09791736
641787.078940436 5943208.09791736
641782.15251071 5943207.2433472
641782.15251071 5943207.2433472
641777.226080985 5943206.38877704
641777.226080985 5943206.38877704
641772.299651259 5943205.53420687
641772.299651259 5943205.53420687
641767.373221534 5943204.67963671
641767.373221534 5943204.67963671
641765.430077636 5943204.34256649
641760.450643817 5943203.88953354
641760.450643817 5943203.88953354
641755.471209999 5943203.4365006
641755.471209999 5943203.4365006
641750.491776181 5943202.98346765
641750.491776181 5943202.98346765
641745.512342362 5943202.53043471
641745.512342362 5943202.53043471
641740.532908544 5943202.07740177
641740.532908544 5943202.07740177
641735.553474726 5943201.62436882
641735.553474726 5943201.62436882
641730.574040907 5943201.17133588
641730.574040907 5943201.17133588
641725.594607089 5943200.71830293
641725.594607089 5943200.71830293
641724.366919555 5943200.60660692
641719.459939679 5943199.64663374
641714.552959804 5943198.68666057
641709.645979929 5943197.72668739
641704.739000053 5943196.76671421
641700.549055165 5943195.94701761
641696.047959247 5943193.76983238
641696.047959247 5943193.76983238
641691.546863328 5943191.59264715
641691.546863328 5943191.59264715
641687.04576741 5943189.41546192
641687.04576741 5943189.41546192
641686.398928861 5943189.10258537
641682.589009219 5943185.86460571
641678.779089578 5943182.62662604
641674.969169937 5943179.38864637
641671.159250295 5943176.1506667
641667.349330654 5943172.91268704
641667.085182009 5943172.68819203
641663.431164728 5943169.27525228
641663.431164728 5943169.27525228
641659.777147447 5943165.86231254
641659.777147447 5943165.86231254
641656.123130166 5943162.44937279
641656.123130165 5943162.44937279
641652.469112884 5943159.03643304
641652.469112884 5943159.03643304
641648.815095603 5943155.6234933
641648.815095603 5943155.6234933
641646.419689939 5943153.38612698
641643.106497078 5943149.64143032
641639.793304218 5943145.89673366
641636.480111358 5943142.152037
641633.166918498 5943138.40734034
641632.076140559 5943137.1745016
641629.330442812 5943132.99584824
641626.584745066 5943128.81719489
641625.438705515 5943127.07304733
641625.181533491 5943122.07966546
641624.924361466 5943117.08628358
641624.667189442 5943112.09290171
641624.410017418 5943107.09951983
641624.252455047 5943104.04020929
641625.643472103 5943099.23759838
641627.034489158 5943094.43498747
641628.425506214 5943089.63237656
641629.816523269 5943084.82976565
641631.207540325 5943080.02715474
641632.598557381 5943075.22454383
641633.989574436 5943070.42193292
641634.328080078 5943069.25321189
641636.068721016 5943064.56597719
641637.809361955 5943059.87874249
641639.550002894 5943055.1915078
641641.290643832 5943050.5042731
641643.031284771 5943045.8170384
641644.771925709 5943041.1298037
641645.492986277 5943039.18811657
641649.854681902 5943036.74361022
641654.216377528 5943034.29910388
641658.578073154 5943031.85459753
641661.55111748 5943030.18835891
641666.488270961 5943029.39809598
641671.425424443 5943028.60783304
641676.362577924 5943027.81757011
641681.299731405 5943027.02730718
641684.376682797 5943026.53479654
641689.345718864 5943025.97920625
641694.31475493 5943025.42361596
641699.283790997 5943024.86802567
641704.252827064 5943024.31243538
641709.22186313 5943023.7568451
641712.042677995 5943023.44144844
641717.035793994 5943023.17916498
641717.035793994 5943023.17916498
641722.028909994 5943022.91688152
641722.028909994 5943022.91688152
641727.022025994 5943022.65459806
641727.022025994 5943022.65459806
641732.015141994 5943022.3923146
641732.015141994 5943022.3923146
641737.008257993 5943022.13003114
641737.008257993 5943022.13003114
641742.001373993 5943021.86774768
641742.001373993 5943021.86774768
641746.821089008 5943021.61457281
641751.751477774 5943020.78314836
641756.68186654 5943019.95172391
641761.612255306 5943019.12029946
641766.542644072 5943018.28887501
641771.473032837 5943017.45745055
641774.140399948 5943017.00764541
641778.923194824 5943015.54995093
641778.923194824 5943015.54995093
641783.705989699 5943014.09225646
641783.705989699 5943014.09225646
641788.488784574 5943012.63456198
641788.488784574 5943012.63456198
641793.27157945 5943011.17686751
641793.27157945 5943011.17686751
641793.568527316 5943011.0863641
641798.534688471 5943010.5056375
641803.500849626 5943009.92491091
641808.467010782 5943009.34418431
641813.433171937 5943008.76345771
641818.399333093 5943008.18273112
641823.365494248 5943007.60200452
641827.343077575 5943007.13687897
641832.341802423 5943007.02396352
641837.34052727 5943006.91104806
641842.339252117 5943006.7981326
641847.337976965 5943006.68521715
641852.336701812 5943006.57230169
641857.335426659 5943006.45938623
641862.334151507 5943006.34647077
641867.332876354 5943006.23355532
641872.331601201 5943006.12063986
641872.370199749 5943006.11976796
641877.300469348 5943005.28763715
641882.230738947 5943004.45550635
641887.161008547 5943003.62337554
641892.091278146 5943002.79124473
641897.021547745 5943001.95911393
641901.951817344 5943001.12698312
641906.882086943 5943000.29485231
641911.812356543 5942999.46272151
641914.646944217 5942998.98429985
641919.605369332 5942998.3408557
641924.563794447 5942997.69741154
641929.522219562 5942997.05396739
641934.480644676 5942996.41052323
641939.439069791 5942995.76707908
641944.397494906 5942995.12363492
641949.355920021 5942994.48019077
641954.314345135 5942993.83674661
641959.27277025 5942993.19330246
641964.231195365 5942992.5498583
641969.18962048 5942991.90641414
641974.148045594 5942991.26296999
641975.548510357 5942991.08123469
641980.493535521 5942990.34182538
641985.438560686 5942989.60241608
641990.383585851 5942988.86300678
641995.328611016 5942988.12359747
642000.27363618 5942987.38418817
642005.218661345 5942986.64477886
642010.16368651 5942985.90536956
642012.979381791 5942985.4843502
642017.973255485 5942985.23691228
642022.96712918 5942984.98947436
642027.961002874 5942984.74203644
642032.954876568 5942984.49459852
642037.948750263 5942984.2471606
642038.267262939 5942984.23137884
642042.865453796 5942986.19521204
642047.000783146 5942987.96136254
642050.308036996 5942991.71130546
642053.615290846 5942995.46124839
642055.054348245 5942997.09292935
642057.461173077 5943001.47553066
642059.867997908 5943005.85813196
642062.274822739 5943010.24073327
642064.68164757 5943014.62333458
642067.088472402 5943019.00593589
642069.074537042 5943022.62237252
642070.297303761 5943027.47055172
642070.297303761 5943027.47055172
642071.52007048 5943032.31873092
642071.52007048 5943032.31873092
642072.7428372 5943037.16691012
642072.7428372 5943037.16691012
642073.453989889 5943039.98657771
642076.554783203 5943043.90895974
642079.655576517 5943047.83134178
642082.756369831 5943051.75372381
642083.828936374 5943053.11047846
642086.387461126 5943057.40628468
642088.945985878 5943061.7020909
642091.50451063 5943065.99789712
642094.063035381 5943070.29370334
642096.621560133 5943074.58950957
642099.180084885 5943078.88531579
642101.738609637 5943083.18112201
642104.297134389 5943087.47692823
642105.315561403 5943089.18688437
642107.850113479 5943093.49687808
642107.850113479 5943093.49687808
642110.384665556 5943097.80687179
642110.384665556 5943097.80687179
642112.919217632 5943102.1168655
642112.919217632 5943102.1168655
642115.453769708 5943106.42685921
642115.453769708 5943106.42685921
642117.988321785 5943110.73685292
642117.988321785 5943110.73685292
642120.522873861 5943115.04684663
642120.522873861 5943115.04684663
642123.057425937 5943119.35684033
642123.057425937 5943119.35684033
642123.873116182 5943120.7439177
642125.780011985 5943125.36601121
642127.686907788 5943129.98810472
642129.426887591 5943134.20561327
642132.804367447 5943137.89243166
642136.181847303 5943141.57925004
642139.559327159 5943145.26606843
642142.426660056 5943148.39601623
642145.424819197 5943152.39739622
642148.422978337 5943156.3987762
642151.421137478 5943160.40015618
642154.419296618 5943164.40153616
642157.417455759 5943168.40291615
642160.4156149 5943172.40429613
642163.41377404 5943176.40567611
642166.411933181 5943180.40705609
642169.410092321 5943184.40843608
642172.408251462 5943188.40981606
642172.947866721 5943189.12999321
642175.151146678 5943193.61837348
642177.354426636 5943198.10675374
642179.557706594 5943202.59513401
642181.760986552 5943207.08351428
642183.964266509 5943211.57189455
642184.229163897 5943212.11152647
};
\addplot [blue]
table {%
642163.945368144 5943213.69908237
642161.501336653 5943215.1364296
642160.040422557 5943215.84789164
642155.569898445 5943218.0871804
642151.099374332 5943220.32646916
642151.099374332 5943220.32646916
642146.62885022 5943222.56575792
642142.158326107 5943224.80504668
642142.158326107 5943224.80504668
642139.913076433 5943225.92969387
642138.017295082 5943230.55635714
642136.12151373 5943235.18302042
642134.225732379 5943239.8096837
642132.329951028 5943244.43634697
642130.832625061 5943248.09057801
642131.694985269 5943252.29958315
642133.291695199 5943257.03778084
642134.359265032 5943260.20576823
642136.438601887 5943264.7528946
642138.517938742 5943269.30002097
642138.517938742 5943269.30002097
642140.597275598 5943273.84714734
642142.676612452 5943278.39427372
642142.676612453 5943278.39427372
642144.755949308 5943282.94140009
642146.835286163 5943287.48852646
642146.835286163 5943287.48852646
642148.914623019 5943292.03565283
642150.181285057 5943294.8056092
642151.44200265 5943297.56622157
642153.518568086 5943302.11461425
642155.595133522 5943306.66300693
642155.595133522 5943306.66300693
642157.671698958 5943311.21139961
642159.748264393 5943315.75979229
642159.748264394 5943315.7597923
642161.82482983 5943320.30818498
642163.811310164 5943324.6592603
642164.894866159 5943327.41829625
642166.503391939 5943332.15249574
642166.503391939 5943332.15249574
642167.788335969 5943336.59603735
642164.939259164 5943338.84235157
642162.888622769 5943340.3068093
642158.77937674 5943343.15533472
642158.77937674 5943343.15533472
642154.670130712 5943346.00386014
642154.670130711 5943346.00386014
642151.979155214 5943347.86924178
642148.847809728 5943351.7672766
642145.716464241 5943355.66531142
642144.357065855 5943357.35754955
642142.138582665 5943361.83843477
642140.368870482 5943365.41289375
642138.534260752 5943370.06415241
642137.947496231 5943371.55176774
642136.602583791 5943375.69333178
642135.354648432 5943380.53509358
642135.014038948 5943381.85659631
642134.011480707 5943386.7550529
642133.008922466 5943391.65350949
642133.008922466 5943391.65350949
642132.008224929 5943396.54287476
642128.978700981 5943400.18941114
642124.048697582 5943399.35570467
642124.048697582 5943399.35570467
642120.60024421 5943398.7725412
642119.499125551 5943398.41171242
642114.718559866 5943396.94672378
642114.718559866 5943396.94672378
642109.937994181 5943395.48173513
642109.937994181 5943395.48173513
642105.157428496 5943394.01674649
642105.157428496 5943394.01674649
642100.37686281 5943392.55175784
642100.37686281 5943392.55175784
642095.778428732 5943391.14258283
642091.874312981 5943389.85886941
642087.15421822 5943388.20941331
642082.434123459 5943386.5599572
642082.434123459 5943386.5599572
642077.714028698 5943384.91050109
642074.771148367 5943383.88209972
642074.574943262 5943383.63408501
642070.171482078 5943381.26564046
642065.768020895 5943378.8971959
642061.910129785 5943376.82219153
642060.917897379 5943376.10624674
642056.99327373 5943373.00829109
642053.06865008 5943369.91033544
642049.144026431 5943366.81237979
642046.592241138 5943364.79809297
642045.921117496 5943364.05021208
642042.412799086 5943360.48767058
642038.904480676 5943356.92512908
642038.904480675 5943356.92512908
642035.396162265 5943353.36258758
642031.887843855 5943349.80004608
642031.887843854 5943349.80004608
642028.379525444 5943346.23750458
642025.648417511 5943343.4641858
642022.89691524 5943340.67522259
642019.383561471 5943337.11764683
642015.870207703 5943333.56007107
642015.870207703 5943333.56007107
642012.356853934 5943330.0024953
642008.843500166 5943326.44491954
642008.843500165 5943326.44491954
642005.330146397 5943322.88734378
642001.816792629 5943319.32976802
642001.816792628 5943319.32976802
641998.30343886 5943315.77219226
641994.892578702 5943312.31840018
641991.139191976 5943309.0150552
641989.405497543 5943307.48923566
641985.438740951 5943304.44541534
641985.43874095 5943304.44541534
641981.471984357 5943301.40159502
641977.505227765 5943298.3577747
641977.505227764 5943298.3577747
641973.538471171 5943295.31395438
641969.571714579 5943292.27013406
641969.571714578 5943292.27013406
641966.463951801 5943289.88544741
641962.618835381 5943287.10418355
641958.516094318 5943284.24629695
641958.516094318 5943284.24629695
641954.413353254 5943281.38841036
641950.310612192 5943278.53052377
641950.310612191 5943278.53052377
641946.207871128 5943275.67263718
641942.105130065 5943272.81475059
641942.105130065 5943272.81475059
641939.755187191 5943271.17782783
641938.471053657 5943270.12858734
641934.568809257 5943267.00248935
641934.568809257 5943267.00248935
641930.666564856 5943263.87639136
641926.764320456 5943260.75029337
641926.764320455 5943260.75029337
641922.862076054 5943257.62419538
641918.959831654 5943254.49809739
641918.959831653 5943254.49809739
641915.945848687 5943252.08358791
641912.885565335 5943249.64158045
641908.974074682 5943246.52705948
641905.062584028 5943243.41253851
641901.151093374 5943240.29801754
641897.239602721 5943237.18349657
641893.328112067 5943234.0689756
641889.416621413 5943230.95445463
641886.657168236 5943228.75724248
641883.695514505 5943226.44209932
641879.744231885 5943223.3782185
641879.744231885 5943223.3782185
641875.792949264 5943220.31433769
641871.841666644 5943217.25045687
641871.841666643 5943217.25045687
641868.834599624 5943214.91873428
641864.519677122 5943212.39258231
641862.075037055 5943210.96137877
641857.538703242 5943208.85860072
641853.00236943 5943206.75582267
641853.002369429 5943206.75582267
641848.466035616 5943204.65304462
641845.045778471 5943203.06761419
641840.303779411 5943201.48222941
641838.242904921 5943200.79322061
641833.390781891 5943199.58619861
641833.390781891 5943199.58619861
641828.538658861 5943198.37917662
641823.686535831 5943197.17215462
641823.686535831 5943197.17215462
641818.834412801 5943195.96513262
641813.982289772 5943194.75811062
641813.982289772 5943194.75811062
641811.343083492 5943194.10157739
641807.397897056 5943193.35376591
641802.471467331 5943192.49919575
641802.471467331 5943192.49919575
641797.545037606 5943191.64462559
641797.545037605 5943191.64462559
641792.61860788 5943190.79005543
641792.61860788 5943190.79005543
641787.692178155 5943189.93548527
641787.692178154 5943189.93548527
641782.765748429 5943189.08091511
641782.765748429 5943189.08091511
641777.839318704 5943188.22634494
641777.839318704 5943188.22634494
641772.912888978 5943187.37177478
641772.912888978 5943187.37177478
641769.478102139 5943186.77595458
641764.571279326 5943186.19008827
641759.591845508 5943185.73705532
641754.61241169 5943185.28402238
641754.612411689 5943185.28402238
641749.632977871 5943184.83098944
641744.653544053 5943184.37795649
641744.653544053 5943184.37795649
641739.674110234 5943183.92492355
641734.694676416 5943183.4718906
641734.694676416 5943183.4718906
641729.715242598 5943183.01885766
641726.611681902 5943182.73649318
641725.369333057 5943182.46149278
641720.462353182 5943181.5015196
641720.462353182 5943181.5015196
641715.555373307 5943180.54154643
641710.648393432 5943179.58157325
641710.648393431 5943179.58157325
641706.099931057 5943178.69173836
641706.136374041 5943178.65447969
641701.635278122 5943176.47729446
641701.635278122 5943176.47729446
641697.134182204 5943174.30010923
641697.134182204 5943174.30010923
641696.150695842 5943173.76788483
641692.340776201 5943170.52990516
641688.53085656 5943167.2919255
641684.720936918 5943164.05394583
641680.911017277 5943160.81596616
641678.873983148 5943159.08472883
641677.544756454 5943157.82725994
641673.890739173 5943154.4143202
641673.890739173 5943154.4143202
641670.236721892 5943151.00138045
641670.236721891 5943151.00138045
641666.58270461 5943147.58844071
641666.58270461 5943147.58844071
641662.928687329 5943144.17550096
641662.928687329 5943144.17550096
641659.903975853 5943141.35034792
641658.244001482 5943139.58628435
641654.930808622 5943135.84158769
641654.930808622 5943135.84158769
641651.617615762 5943132.09689103
641648.304422902 5943128.35219437
641648.304422902 5943128.35219437
641646.10243751 5943125.86342668
641645.746443773 5943125.20066304
641643.828864082 5943120.58299175
641643.029122229 5943118.65715523
641642.771950204 5943113.66377336
641642.51477818 5943108.67039148
641643.319790842 5943103.73562152
641643.628379906 5943101.84395433
641645.019396961 5943097.04134342
641646.410414017 5943092.23873251
641647.801431072 5943087.4361216
641649.192448128 5943082.63351069
641650.583465184 5943077.83089978
641651.448226534 5943074.8452338
641652.072445463 5943073.17590192
641653.813086401 5943068.48866722
641653.813086402 5943068.48866722
641655.55372734 5943063.80143252
641657.294368279 5943059.11419783
641657.294368279 5943059.11419783
641659.035009218 5943054.42696313
641660.835752555 5943051.2234613
641665.197448181 5943048.77895496
641665.197448181 5943048.77895496
641669.982384981 5943047.32830689
641671.80179426 5943046.77671704
641676.738947741 5943045.98645411
641676.738947742 5943045.98645411
641681.676101223 5943045.19619118
641685.683153653 5943044.55480439
641688.861325866 5943044.14553123
641693.830361933 5943043.58994094
641693.830361933 5943043.58994094
641698.799398 5943043.03435066
641703.768434066 5943042.47876037
641703.768434066 5943042.47876037
641708.737470133 5943041.92317008
641712.632395604 5943041.48767661
641715.483456451 5943041.28552431
641720.476572451 5943041.02324085
641725.469688451 5943040.76095739
641725.469688451 5943040.76095739
641730.462804451 5943040.49867393
641735.45592045 5943040.23639047
641735.45592045 5943040.23639047
641740.44903645 5943039.97410701
641745.355451948 5943039.71637784
641750.324965953 5943039.16507888
641752.279411413 5943038.94826014
641757.209800179 5943038.11683569
641762.140188945 5943037.28541124
641767.07057771 5943036.45398679
641772.000966476 5943035.62256234
641775.799844421 5943034.98194754
641780.652427236 5943033.77677534
641781.779497495 5943033.49685972
641786.56229237 5943032.03916525
641786.56229237 5943032.03916525
641791.345087245 5943030.58147077
641791.345087245 5943030.58147077
641796.127882121 5943029.1237763
641796.127882121 5943029.1237763
641798.142223637 5943028.67418096
641803.108384793 5943028.09345436
641808.074545948 5943027.51272777
641813.040707104 5943026.93200117
641818.006868259 5943026.35127458
641822.973029414 5943025.77054798
641827.444901663 5943025.24762191
641830.248935645 5943025.0758307
641835.247660492 5943024.96291524
641835.247660492 5943024.96291524
641840.24638534 5943024.84999978
641845.245110187 5943024.73708432
641845.245110187 5943024.73708432
641850.243835034 5943024.62416887
641855.242559882 5943024.51125341
641855.242559882 5943024.51125341
641860.241284729 5943024.39833795
641865.240009576 5943024.2854225
641865.240009576 5943024.2854225
641870.238734424 5943024.17250704
641872.757397787 5943024.11561332
641877.715253673 5943023.46779776
641877.831005452 5943023.45267311
641882.761275051 5943022.62054231
641887.69154465 5943021.7884115
641892.62181425 5943020.95628069
641897.552083849 5943020.12414989
641902.482353448 5943019.29201908
641907.412623047 5943018.45988827
641912.342892646 5943017.62775747
641916.225321291 5943016.97248124
641919.442555734 5943016.51290819
641924.400980849 5943015.86946403
641929.359405964 5943015.22601988
641934.317831078 5943014.58257572
641939.276256193 5943013.93913157
641944.234681308 5943013.29568741
641949.193106423 5943012.65224326
641954.151531537 5943012.0087991
641959.109956652 5943011.36535495
641964.068381767 5943010.72191079
641969.026806882 5943010.07846664
641973.985231996 5943009.43502248
641977.164676977 5943009.02243275
641980.682896434 5943008.51362063
641985.627921599 5943007.77421133
641990.572946764 5943007.03480202
641995.517971928 5943006.29539272
642000.462997093 5943005.55598341
642005.408022258 5943004.81657411
642010.353047423 5943004.0771648
642014.233407665 5943003.49695047
642016.367095155 5943003.33857654
642021.360968849 5943003.09113862
642021.360968849 5943003.09113862
642026.354842544 5943002.8437007
642031.348716238 5943002.59626278
642031.348716238 5943002.59626278
642035.979592678 5943004.48172914
642038.461869378 5943005.49239079
642040.48039595 5943007.94879939
642042.887220781 5943012.3314007
642045.294045612 5943016.71400201
642045.294045612 5943016.71400201
642047.700870443 5943021.09660332
642050.107695274 5943025.47920463
642050.107695275 5943025.47920463
642052.304140009 5943029.4787236
642052.232475283 5943029.44842231
642053.455242002 5943034.29660151
642053.455242002 5943034.29660151
642054.678008722 5943039.14478071
642055.644968426 5943042.9787041
642057.941458503 5943047.42011529
642060.23794858 5943051.86152648
642060.883811222 5943053.11062465
642063.984604536 5943057.03300669
642067.08539785 5943060.95538872
642069.172077776 5943063.59495706
642069.643296352 5943064.46907068
642072.201821104 5943068.7648769
642074.760345856 5943073.06068312
642077.318870608 5943077.35648934
642079.877395359 5943081.65229556
642082.435920111 5943085.94810178
642084.994444863 5943090.24390801
642087.552969615 5943094.53971423
642089.3414455 5943097.54259541
642091.066860088 5943100.4662687
642093.601412164 5943104.77626241
642093.601412164 5943104.77626241
642096.135964241 5943109.08625612
642098.670516316 5943113.39624983
642098.670516317 5943113.39624983
642101.205068393 5943117.70624353
642103.739620469 5943122.01623724
642103.73962047 5943122.01623724
642106.274172546 5943126.32623095
642107.949293717 5943129.17476651
642108.187027454 5943129.91978934
642110.093923257 5943134.54188285
642111.91736106 5943138.96168388
642114.615248451 5943143.17136363
642117.313135841 5943147.38104339
642117.843081324 5943148.20794994
642121.22056118 5943151.89476833
642124.598041036 5943155.58158672
642127.72044741 5943158.98996981
642129.520771688 5943161.19007913
642132.518930829 5943165.19145911
642132.518930829 5943165.19145911
642135.517089969 5943169.1928391
642138.51524911 5943173.19421908
642138.51524911 5943173.19421908
642141.513408251 5943177.19559906
642144.511567391 5943181.19697904
642144.511567391 5943181.19697904
642147.509726532 5943185.19835903
642150.507885672 5943189.19973901
642150.507885672 5943189.19973901
642153.506044813 5943193.20111899
642156.504203953 5943197.20249897
642156.504203954 5943197.20249897
642157.891337736 5943199.30599119
642160.094617694 5943203.79437146
642160.094617694 5943203.79437146
642162.297897651 5943208.28275173
642164.501177609 5943212.77113199
642164.501177609 5943212.77113199
642163.945368144 5943213.69908237
};
\addplot [black, ultra thick]
table {%
641837.440277591 5943163.41013438
641834.096986205 5943159.69228517
641834.096986205 5943159.69228517
641830.75369482 5943155.97443597
641830.75369482 5943155.97443597
641827.877568439 5943152.7760895
641827.203101006 5943147.82178898
641826.66384239 5943143.86066481
641830.130482774 5943140.25755443
641833.597123159 5943136.65444404
641836.356227109 5943133.78672343
641841.333295797 5943134.26504056
641841.333295797 5943134.26504056
641846.310364485 5943134.74335769
641846.310364485 5943134.74335769
641851.130380019 5943135.20658135
641855.399999934 5943137.80857016
641857.901173434 5943139.33283358
641859.924137437 5943143.90531832
641861.947101441 5943148.47780305
641862.978144973 5943150.80826015
641862.83020645 5943155.80607109
641862.83020645 5943155.80607109
641862.686543854 5943160.65942828
641859.256156103 5943164.29707036
641859.256156103 5943164.29707036
641858.611801067 5943164.9803555
641853.625496325 5943164.61053795
641848.639191584 5943164.24072039
641843.652886842 5943163.87090284
641838.666582101 5943163.50108528
641837.440277591 5943163.41013438
};
\addplot [blue]
table {%
641822.38437476 5943173.58705876
641819.041083374 5943169.86920956
641815.931374493 5943166.41111172
641813.860573612 5943161.86009165
641811.789772732 5943157.30907158
641809.718971851 5943152.7580515
641809.704852836 5943152.727022
641809.097989811 5943148.26930965
641810.701446639 5943143.53339093
641812.304903467 5943138.7974722
641813.908360295 5943134.06155347
641815.425965198 5943129.57920424
641818.892605583 5943125.97609385
641822.005477748 5943122.74067835
641826.713927357 5943121.05826869
641831.422376966 5943119.37585902
641836.130826575 5943117.69344936
641840.566703116 5943116.10843472
641845.543771804 5943116.58675185
641845.543771804 5943116.58675185
641850.442313911 5943117.05752224
641855.183851082 5943118.6442879
641859.925388252 5943120.23105356
641862.6323497 5943121.13694406
641866.017746409 5943123.20007018
641869.233975374 5943127.02836892
641872.450204339 5943130.85666766
641875.373600478 5943134.33640554
641877.396564481 5943138.90889027
641878.92356825 5943142.36036119
641879.770402525 5943147.28812658
641880.6172368 5943152.21589196
641880.896295096 5943153.8397443
641880.750494537 5943158.76532837
641878.829621537 5943163.38163066
641876.908748537 5943167.99793296
641874.987875537 5943172.61423526
641874.066861453 5943174.82764523
641872.029490057 5943176.98810884
641867.28695228 5943178.57188137
641862.544414503 5943180.1556539
641857.801876726 5943181.73942644
641854.787305498 5943182.7461438
641849.801000757 5943182.37632624
641844.814696015 5943182.00650869
641839.828391274 5943181.63669113
641836.722086649 5943181.4063069
641832.33243865 5943179.01235819
641827.942790651 5943176.61840947
641823.553142652 5943174.22446076
641822.38437476 5943173.58705876
};
\addplot [black, ultra thick]
table {%
641974.780749015 5943196.11277552
641969.847251586 5943195.30000057
641969.847251586 5943195.30000057
641967.393098642 5943194.8956882
641964.809350201 5943190.61500554
641964.809350201 5943190.61500554
641963.146420485 5943187.85990978
641966.337172081 5943184.01035081
641966.337172081 5943184.01035081
641968.311380433 5943181.62851968
641973.106900373 5943180.21324992
641977.332510887 5943178.96617372
641981.409806145 5943181.86024756
641983.129947296 5943183.08120783
641983.965277994 5943188.01093628
641984.389691422 5943190.51562449
641980.06921942 5943193.03227339
641980.06921942 5943193.03227339
641975.748747418 5943195.54892229
641975.748747418 5943195.54892229
641974.780749015 5943196.11277552
};
\addplot [blue]
table {%
641969.388010465 5943213.46697879
641965.694185283 5943212.85843513
641961.636402339 5943209.937066
641957.578619394 5943207.01569687
641953.52083645 5943204.09432775
641950.690766864 5943202.05684126
641948.567427786 5943198.53895205
641949.045899613 5943193.56189823
641949.52437144 5943188.58484441
641950.002843267 5943183.60779059
641950.481315094 5943178.63073678
641950.883383998 5943174.44842454
641953.465863972 5943171.3327295
641957.692821019 5943168.66199287
641961.919778066 5943165.99125625
641965.614169262 5943163.65701302
641970.124734488 5943162.32584004
641975.051253842 5943163.17989334
641979.977773197 5943164.03394664
641984.904292552 5943164.88799995
641989.789824334 5943165.73494771
641992.688542541 5943167.79246477
641995.208775107 5943172.11084731
641997.729007674 5943176.42922986
642000.249240241 5943180.7476124
642001.294635078 5943182.53888154
642001.924507141 5943186.25608987
641999.671620664 5943190.71977697
641997.418734188 5943195.18346407
641995.165847711 5943199.64715117
641992.912961234 5943204.11083827
641991.289391457 5943207.32764815
641986.968919455 5943209.84429705
641986.968919455 5943209.84429705
641984.324684239 5943211.38454812
641979.372580095 5943212.07495709
641974.42047595 5943212.76536606
641969.468371806 5943213.45577503
641969.388010465 5943213.46697879
};
\addplot [color0]
table {%
641645.679468952 5943094.76238578
641780.613604776 5943188.70759043
};
\addplot [color0]
table {%
641645.679468952 5943094.76238578
641780.613604776 5943188.70759043
};
\addplot [color0]
table {%
641657.333046436 5943059.01004447
642133.271115414 5943390.37244599
};
\addplot [color0]
table {%
641657.333046436 5943059.01004447
642133.271115414 5943390.37244599
};
\addplot [color0]
table {%
641697.586708022 5943043.1699421
641817.941541655 5943126.96459797
};
\addplot [color0]
table {%
641697.586708022 5943043.1699421
641817.941541655 5943126.96459797
};
\addplot [color0]
table {%
641876.901841407 5943168.01453239
642145.970937714 5943355.34853179
};
\addplot [color0]
table {%
641876.901841407 5943168.01453239
642145.970937714 5943355.34853179
};
\addplot [color0]
table {%
641754.089554331 5943038.64301097
641950.774504187 5943175.58099004
};
\addplot [color0]
table {%
641754.089554331 5943038.64301097
641950.774504187 5943175.58099004
};
\addplot [color0]
table {%
641992.611113101 5943204.70889576
642163.305567584 5943323.55151006
};
\addplot [color0]
table {%
641992.611113101 5943204.70889576
642163.305567584 5943323.55151006
};
\addplot [color0]
table {%
641802.109784636 5943028.21022739
642134.062750474 5943259.32586852
};
\addplot [color0]
table {%
641802.109784636 5943028.21022739
642134.062750474 5943259.32586852
};
\addplot [color0]
table {%
641859.658556528 5943024.41150111
642145.256322896 5943223.25325785
};
\addplot [color0]
table {%
641859.658556528 5943024.41150111
642145.256322896 5943223.25325785
};
\addplot [color0]
table {%
641912.80733713 5943017.54936854
642140.864606435 5943176.3297002
};
\addplot [color0]
table {%
641912.80733713 5943017.54936854
642140.864606435 5943176.3297002
};
\addplot [color0]
table {%
641965.701525569 5943010.50998123
642088.37401044 5943095.91825562
};
\addplot [color0]
table {%
641965.701525569 5943010.50998123
642088.37401044 5943095.91825562
};
\addplot [color0]
table {%
642018.27062862 5943003.24425971
642050.046325278 5943025.36745564
};
\addplot [color0]
table {%
642018.27062862 5943003.24425971
642050.046325278 5943025.36745564
};
%\addplot [color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%642163.945368143 5943213.69908237
%642145.256322896 5943223.25325785
%642134.062750474 5943259.32586852
%642163.305567584 5943323.55151006
%642145.970937714 5943355.34853179
%642133.271115414 5943390.37244599
%641780.613604776 5943188.70759043
%641645.679468952 5943094.76238578
%641657.333046436 5943059.01004447
%641697.586708022 5943043.1699421
%641754.089554331 5943038.64301097
%641802.109784636 5943028.21022739
%641859.658556528 5943024.41150111
%641912.80733713 5943017.54936854
%641965.701525569 5943010.50998123
%642018.27062862 5943003.24425971
%642050.046325278 5943025.36745564
%642088.37401044 5943095.91825562
%642140.864606435 5943176.3297002
%641817.941541655 5943126.96459797
%641876.901841407 5943168.01453239
%641950.774504187 5943175.58099004
%641992.611113101 5943204.70889576
%641692.340776201 5943170.52990516
%642038.461869378 5943005.49239079
%641823.553142651 5943174.22446076
%641992.688542541 5943167.79246477
%};


%\node at (axis cs:-4510571.0302497,3922870.45245739)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\node at (axis cs:-4510589.54981967,3922860.57378291)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\node at (axis cs:-4510625.54981967,3922871.99872512)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\node at (axis cs:-4510661.54981967,3922932.69530973)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\node at (axis cs:-4510697.54981967,3922936.63738835)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\node at (axis cs:-4510733.54981967,3922946.22696874)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\node at (axis cs:-4510769.54981967,3922541.57893183)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\node at (axis cs:-4510769.54981967,3922377.16201516)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\node at (axis cs:-4510733.54981967,3922366.297588)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\node at (axis cs:-4510697.54981967,3922390.28229384)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\node at (axis cs:-4510661.54981967,3922434.06659178)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\node at (axis cs:-4510625.54981967,3922467.51484274)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\node at (axis cs:-4510589.54981967,3922512.57359846)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\node at (axis cs:-4510553.54981967,3922552.27097549)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\node at (axis cs:-4510517.54981967,3922591.65813259)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\node at (axis cs:-4510481.54981967,3922630.64917393)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\node at (axis cs:-4510481.54981967,3922669.36778311)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\node at (axis cs:-4510517.54981967,3922741.13425737)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\node at (axis cs:-4510553.54981967,3922830.15820407)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\node at (axis cs:-4510697.54981967,3922536.93436621)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\node at (axis cs:-4510697.54981967,3922608.77734822)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\node at (axis cs:-4510661.54981967,3922673.72672533)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\node at (axis cs:-4510661.54981967,3922724.70453165)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\node at (axis cs:-4510805.06939278,3922458.74850003)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\node at (axis cs:-4510471.85786916,3922648.50432422)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\node at (axis cs:-4510733.12879693,3922568.54324271)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\node at (axis cs:-4510631.20889771,3922703.6746166)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};



%\node[color=black] (a) at (axis cs: 641750,5943390) {\small{$N_l=11$}};


\end{axis}

\end{tikzpicture}


==> Field3_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=5822.3m, NrLanes=11,[400, 400]},
title style={yshift=-0.3cm,},
title={\small{$N_l=11$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=675659.552401778, xmax=676640.816115727,
ymin=5956308.76667714, ymax=5957283.69965745,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5956308.76667714,5956708.76667714,5957108.76667714},
yticklabels={\empty},
xtick={675659.552401778,676059.552401778,676459.552401778},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
675751.899667184 5956496.47782532
675756.739011692 5956497.73510203
675761.578356199 5956498.99237875
675766.417700706 5956500.24965546
675771.257045213 5956501.50693218
675776.09638972 5956502.7642089
675780.935734228 5956504.02148561
675785.775078735 5956505.27876233
675790.614423242 5956506.53603904
675795.453767749 5956507.79331576
675800.293112256 5956509.05059247
675805.132456764 5956510.30786919
675809.971801271 5956511.56514591
675814.811145778 5956512.82242262
675819.650490285 5956514.07969934
675824.489834792 5956515.33697605
675825.6356996 5956515.63467529
675830.407162047 5956517.12904677
675835.178624493 5956518.62341825
675839.95008694 5956520.11778973
675844.721549387 5956521.61216121
675849.493011833 5956523.10653269
675854.26447428 5956524.60090417
675859.035936727 5956526.09527565
675863.807399173 5956527.58964712
675868.57886162 5956529.0840186
675873.350324067 5956530.57839008
675878.121786513 5956532.07276156
675882.89324896 5956533.56713304
675887.664711407 5956535.06150452
675892.436173853 5956536.555876
675894.785121618 5956537.29154156
675899.56198141 5956538.76856915
675904.338841203 5956540.24559675
675909.115700995 5956541.72262435
675913.892560787 5956543.19965195
675918.669420579 5956544.67667955
675923.446280371 5956546.15370714
675928.223140164 5956547.63073474
675932.999999956 5956549.10776234
675937.776859748 5956550.58478994
675942.55371954 5956552.06181754
675947.330579332 5956553.53884513
675952.107439124 5956555.01587273
675956.884298917 5956556.49290033
675961.661158709 5956557.96992793
675965.981265714 5956559.30572541
675970.744034344 5956560.82757789
675975.506802973 5956562.34943038
675980.269571602 5956563.87128286
675985.032340232 5956565.39313535
675989.795108861 5956566.91498783
675994.557877491 5956568.43684031
675999.32064612 5956569.9586928
676004.083414749 5956571.48054528
676008.846183379 5956573.00239777
676013.608952008 5956574.52425025
676018.103632017 5956575.96044009
676023.034438807 5956576.78938183
676027.965245598 5956577.61832356
676032.896052388 5956578.44726529
676037.826859178 5956579.27620702
676042.757665969 5956580.10514875
676047.688472759 5956580.93409048
676052.61927955 5956581.76303222
676057.55008634 5956582.59197395
676062.480893131 5956583.42091568
676067.411699921 5956584.24985741
676072.342506712 5956585.07879914
676077.273313502 5956585.90774088
676082.204120293 5956586.73668261
676082.70174509 5956586.82034071
676087.514678911 5956588.17520899
676092.327612731 5956589.53007726
676097.140546552 5956590.88494553
676101.953480373 5956592.2398138
676106.766414194 5956593.59468208
676111.579348015 5956594.94955035
676116.392281836 5956596.30441862
676121.205215657 5956597.65928689
676126.018149478 5956599.01415516
676130.831083299 5956600.36902344
676135.644017119 5956601.72389171
676140.45695094 5956603.07875998
676145.269884761 5956604.43362825
676150.082818582 5956605.78849653
676154.895752403 5956607.1433648
676159.708686224 5956608.49823307
676164.521620045 5956609.85310134
676169.334553866 5956611.20796962
676174.147487686 5956612.56283789
676178.960421507 5956613.91770616
676179.399649976 5956614.04135148
676184.194387002 5956615.45927138
676188.989124027 5956616.87719129
676193.783861052 5956618.29511119
676198.578598078 5956619.7130311
676203.373335103 5956621.130951
676208.168072129 5956622.54887091
676212.962809154 5956623.96679081
676217.757546179 5956625.38471072
676222.552283205 5956626.80263062
676227.34702023 5956628.22055053
676232.141757256 5956629.63847043
676236.936494281 5956631.05639033
676241.731231306 5956632.47431024
676246.525968332 5956633.89223014
676251.320705357 5956635.31015005
676256.115442383 5956636.72806995
676260.910179408 5956638.14598986
676265.704916433 5956639.56390976
676270.499653459 5956640.98182967
676275.294390484 5956642.39974957
676280.08912751 5956643.81766948
676280.446333235 5956643.92330387
676285.232042765 5956645.37140066
676285.232042765 5956645.37140066
676290.017752296 5956646.81949744
676290.017752296 5956646.81949744
676294.803461826 5956648.26759422
676294.803461827 5956648.26759422
676299.589171357 5956649.715691
676299.589171357 5956649.715691
676304.374880888 5956651.16378778
676304.374880888 5956651.16378778
676309.160590418 5956652.61188457
676309.160590418 5956652.61188457
676313.946299949 5956654.05998135
676313.946299949 5956654.05998135
676318.732009479 5956655.50807813
676318.732009479 5956655.50807813
676323.51771901 5956656.95617491
676323.51771901 5956656.95617491
676328.30342854 5956658.40427169
676328.303428541 5956658.40427169
676333.089138071 5956659.85236848
676333.089138071 5956659.85236848
676337.874847602 5956661.30046526
676337.874847602 5956661.30046526
676342.660557132 5956662.74856204
676342.660557132 5956662.74856204
676347.446266663 5956664.19665882
676347.446266663 5956664.19665882
676352.231976193 5956665.6447556
676352.231976193 5956665.6447556
676357.017685724 5956667.09285239
676357.017685724 5956667.09285239
676360.45818627 5956668.13390549
676365.211942737 5956669.68367949
676369.965699204 5956671.23345349
676374.71945567 5956672.78322749
676379.473212137 5956674.33300149
676384.226968604 5956675.88277549
676387.253438281 5956676.86943606
676392.136186617 5956677.94589724
676397.018934953 5956679.02235843
676401.901683289 5956680.09881961
676406.784431625 5956681.1752808
676411.667179961 5956682.25174199
676415.230196739 5956683.03725232
676420.059851115 5956684.33125332
676424.889505492 5956685.62525433
676429.719159869 5956686.91925533
676434.548814246 5956688.21325634
676439.378468623 5956689.50725734
676444.208123 5956690.80125835
676449.037777376 5956692.09525935
676453.867431753 5956693.38926036
676458.69708613 5956694.68326136
676459.666255182 5956694.94292916
676464.066113278 5956697.31806047
676464.066113278 5956697.31806047
676468.465971374 5956699.69319178
676468.465971374 5956699.69319178
676472.86582947 5956702.06832309
676472.86582947 5956702.06832309
676477.265687566 5956704.4434544
676477.265687566 5956704.4434544
676481.665545662 5956706.81858571
676481.665545662 5956706.81858571
676486.065403758 5956709.19371702
676486.065403758 5956709.19371702
676486.986879281 5956709.69114791
676489.246945404 5956714.15120409
676489.246945404 5956714.15120409
676491.507011527 5956718.61126027
676491.507011527 5956718.61126027
676493.76707765 5956723.07131645
676493.767077651 5956723.07131645
676495.385680852 5956726.26549787
676495.090352641 5956731.25676837
676494.79502443 5956736.24803887
676494.49969622 5956741.23930938
676494.204368009 5956746.23057988
676493.909039798 5956751.22185039
676493.79938925 5956753.07502772
676491.588315392 5956757.55957367
676489.377241534 5956762.04411962
676487.166167676 5956766.52866558
676486.014752673 5956768.86398941
676481.915396542 5956771.72672924
676477.81604041 5956774.58946906
676473.716684278 5956777.45220889
676472.843568067 5956778.0619399
676467.882306555 5956778.68313568
676467.882306555 5956778.68313568
676462.921045042 5956779.30433147
676462.921045042 5956779.30433147
676462.426802891 5956779.36621516
676457.54581455 5956778.28180158
676452.664826208 5956777.197388
676447.783837866 5956776.11297442
676442.902849525 5956775.02856084
676439.322030967 5956774.23300716
676434.475349354 5956773.00431788
676429.628667741 5956771.7756286
676424.781986128 5956770.54693932
676419.935304515 5956769.31825004
676415.797764424 5956768.26933626
676410.801975914 5956768.06416033
676405.806187404 5956767.85898439
676405.020631833 5956767.8267218
676400.40281081 5956769.74394088
676395.784989787 5956771.66115996
676391.167168764 5956773.57837904
676386.549347741 5956775.49559812
676384.808362554 5956776.21841738
676380.410194346 5956778.5966765
676376.012026138 5956780.97493561
676371.61385793 5956783.35319473
676367.215689722 5956785.73145384
676366.316532392 5956786.21766287
676362.978053658 5956789.93983425
676362.978053658 5956789.93983425
676359.639574924 5956793.66200562
676359.639574924 5956793.66200562
676356.30109619 5956797.384177
676356.30109619 5956797.384177
676352.962617456 5956801.10634837
676352.962617456 5956801.10634837
676352.558531359 5956801.55687624
676351.628401101 5956806.4696003
676350.698270842 5956811.38232436
676349.816335003 5956816.04049711
676351.764535165 5956820.64533327
676353.712735328 5956825.25016944
676355.660935491 5956829.85500561
676357.609135653 5956834.45984177
676358.176865726 5956835.80174905
676361.128392247 5956839.83764935
676361.128392247 5956839.83764935
676364.079918768 5956843.87354964
676364.079918768 5956843.87354964
676367.031445289 5956847.90944994
676367.031445289 5956847.90944994
676369.98297181 5956851.94535023
676369.98297181 5956851.94535023
676370.533548027 5956852.69820497
676374.226421771 5956856.06906295
676374.226421771 5956856.06906295
676377.919295516 5956859.43992092
676377.919295516 5956859.43992092
676381.61216926 5956862.8107789
676381.61216926 5956862.8107789
676384.300534393 5956865.26472065
676388.815134233 5956867.41376423
676388.815134233 5956867.41376423
676393.329734073 5956869.5628078
676393.329734073 5956869.5628078
676397.844333912 5956871.71185138
676397.844333912 5956871.71185138
676402.358933752 5956873.86089495
676402.358933752 5956873.86089495
676402.956363769 5956874.14528408
676407.573961064 5956876.06304195
676412.191558358 5956877.98079981
676416.809155653 5956879.89855768
676421.426752947 5956881.81631554
676426.044350242 5956883.7340734
676430.661947536 5956885.65183127
676431.443790434 5956885.97654243
676436.265182985 5956887.30099472
676441.086575537 5956888.62544701
676445.907968088 5956889.9498993
676450.729360639 5956891.27435158
676455.55075319 5956892.59880387
676460.372145741 5956893.92325616
676465.193538292 5956895.24770845
676470.014930844 5956896.57216074
676472.72758494 5956897.31733569
676477.630720816 5956898.29675316
676482.533856691 5956899.27617063
676487.436992567 5956900.2555881
676492.340128443 5956901.23500558
676497.243264318 5956902.21442305
676502.146400194 5956903.19384052
676507.049536069 5956904.17325799
676507.909628594 5956904.3450643
676512.689100967 5956905.81361591
676517.468573341 5956907.28216752
676522.248045714 5956908.75071913
676527.027518088 5956910.21927074
676531.806990461 5956911.68782234
676536.586462835 5956913.15637395
676540.309644347 5956914.30036722
676545.039865755 5956915.92055407
676545.039865755 5956915.92055407
676549.770087164 5956917.54074092
676549.770087164 5956917.54074092
676554.500308572 5956919.16092777
676554.500308572 5956919.16092777
676557.290286379 5956920.1165459
676560.026607135 5956924.30134563
676560.026607135 5956924.30134563
676562.762927891 5956928.48614535
676562.762927891 5956928.48614535
676565.022024132 5956931.94110044
676564.128145718 5956936.86054974
676564.128145718 5956936.86054974
676563.234267304 5956941.77999903
676563.234267304 5956941.77999903
676562.34038889 5956946.69944833
676562.34038889 5956946.69944833
676561.769387901 5956949.84194553
676560.892870499 5956954.76451775
676560.016353096 5956959.68708997
676559.139835693 5956964.60966218
676558.263318291 5956969.5322344
676557.386800888 5956974.45480662
676556.510283486 5956979.37737884
676555.772674017 5956983.5198361
676554.939380721 5956988.44990935
676554.106087425 5956993.37998261
676553.272794129 5956998.31005586
676552.439500833 5957003.24012911
676551.606207537 5957008.17020237
676550.797930082 5957012.95227259
676550.288601552 5957017.92626339
676550.288601552 5957017.92626339
676549.779273021 5957022.90025418
676549.779273021 5957022.90025418
676549.438922037 5957026.2240473
676552.929545972 5957029.80392782
676556.420169908 5957033.38380834
676559.910793843 5957036.96368886
676563.401417778 5957040.54356938
676566.892041713 5957044.1234499
676570.382665649 5957047.70333042
676571.427539705 5957048.77492231
676575.003334712 5957052.26973133
676578.579129719 5957055.76454034
676582.154924726 5957059.25934936
676585.730719732 5957062.75415838
676589.306514739 5957066.2489674
676592.882309746 5957069.74377641
676596.213219638 5957072.99924657
676596.170448087 5957077.99906363
676596.127676535 5957082.99888068
676596.084904984 5957087.99869774
676596.042133432 5957092.99851479
676595.999361881 5957097.99833185
676595.991150603 5957098.95819625
676591.106628453 5957100.02657978
676591.106628453 5957100.02657978
676586.222106304 5957101.09496332
676586.222106304 5957101.09496332
676581.337584154 5957102.16334685
676581.337584154 5957102.16334685
676580.656813594 5957102.31225068
676575.657638821 5957102.40308893
676575.657638821 5957102.40308893
676570.658464047 5957102.49392717
676570.658464047 5957102.49392717
676565.659289274 5957102.58476542
676565.659289274 5957102.58476542
676560.660114501 5957102.67560367
676560.660114501 5957102.67560367
676555.660939728 5957102.76644192
676555.660939728 5957102.76644192
676550.661764954 5957102.85728016
676550.661764954 5957102.85728016
676545.662590181 5957102.94811841
676545.662590181 5957102.94811841
676542.094982124 5957103.01294416
676537.101160711 5957102.76445332
676532.107339299 5957102.51596249
676527.113517886 5957102.26747165
676522.119696473 5957102.01898081
676517.12587506 5957101.77048997
676512.132053647 5957101.52199913
676507.481782425 5957101.29060323
676502.490781287 5957101.59044926
676497.499780149 5957101.89029528
676492.508779011 5957102.19014131
676491.501402926 5957102.25066178
676486.905853101 5957100.28065624
676486.905853101 5957100.28065624
676482.310303276 5957098.31065071
676482.310303276 5957098.31065071
676477.714753451 5957096.34064517
676477.714753451 5957096.34064517
676473.119203626 5957094.37063964
676473.119203626 5957094.37063964
676468.523653801 5957092.4006341
676468.523653801 5957092.4006341
676467.18822796 5957091.82816804
676462.202839864 5957092.21014387
676457.217451768 5957092.59211969
676452.232063671 5957092.97409551
676447.246675575 5957093.35607133
676442.261287478 5957093.73804715
676440.703676322 5957093.85738987
676436.009907057 5957092.1344476
676436.009907056 5957092.1344476
676431.316137791 5957090.41150532
676431.316137791 5957090.41150532
676426.622368525 5957088.68856305
676426.622368525 5957088.68856305
676421.92859926 5957086.96562077
676421.92859926 5957086.96562077
676417.234829994 5957085.2426785
676417.234829994 5957085.2426785
676412.541060729 5957083.51973622
676412.541060729 5957083.51973622
676407.847291463 5957081.79679395
676407.847291463 5957081.79679395
676404.036391061 5957080.39792642
676399.610101321 5957078.07242451
676395.183811581 5957075.7469226
676390.757521841 5957073.42142069
676386.3312321 5957071.09591878
676381.90494236 5957068.77041687
676377.47865262 5957066.44491496
676373.05236288 5957064.11941305
676371.217569905 5957063.15544214
676366.387980989 5957061.86119683
676366.387980989 5957061.86119683
676361.558392073 5957060.56695153
676361.558392073 5957060.56695153
676356.728803157 5957059.27270623
676356.728803157 5957059.27270623
676356.155228605 5957059.11899829
676351.155343492 5957059.08510337
676346.15545838 5957059.05120846
676341.155573268 5957059.01731355
676336.155688156 5957058.98341864
676331.155803044 5957058.94952373
676328.750017998 5957058.93321458
676323.862164386 5957057.88017751
676323.862164386 5957057.88017751
676318.974310773 5957056.82714044
676318.974310773 5957056.82714044
676314.086457161 5957055.77410338
676314.086457161 5957055.77410338
676309.198603548 5957054.72106631
676309.198603548 5957054.72106631
676304.310749936 5957053.66802925
676304.310749936 5957053.66802925
676299.422896323 5957052.61499218
676299.422896323 5957052.61499218
676294.535042711 5957051.56195511
676294.535042711 5957051.56195511
676289.647189098 5957050.50891805
676289.647189098 5957050.50891805
676284.759335486 5957049.45588098
676284.759335486 5957049.45588098
676279.871481873 5957048.40284392
676279.871481873 5957048.40284392
676274.98362826 5957047.34980685
676274.98362826 5957047.34980685
676272.850077712 5957046.89015565
676267.921701612 5957046.04688284
676262.993325512 5957045.20361004
676258.064949412 5957044.36033724
676253.553204793 5957043.58835242
676248.556504722 5957043.76997949
676243.55980465 5957043.95160655
676238.563104578 5957044.13323362
676233.566404506 5957044.31486068
676228.569704434 5957044.49648775
676223.573004362 5957044.67811481
676218.57630429 5957044.85974188
676217.231112781 5957044.90863879
676212.256267692 5957044.40772328
676212.256267692 5957044.40772328
676207.281422604 5957043.90680778
676207.281422604 5957043.90680778
676202.306577515 5957043.40589227
676202.306577515 5957043.40589227
676197.331732426 5957042.90497677
676197.331732426 5957042.90497677
676192.356887337 5957042.40406126
676192.356887337 5957042.40406126
676190.227483029 5957042.18965225
676185.671936454 5957040.12882829
676181.116389879 5957038.06800433
676176.560843304 5957036.00718036
676172.00529673 5957033.9463564
676167.449750155 5957031.88553244
676162.89420358 5957029.82470848
676158.338657005 5957027.76388451
676155.22759564 5957026.35651227
676150.926049351 5957023.80764987
676150.92604935 5957023.80764987
676146.624503061 5957021.25878748
676146.62450306 5957021.25878748
676142.322956771 5957018.70992508
676142.322956771 5957018.70992508
676138.021410481 5957016.16106268
676138.021410481 5957016.16106268
676133.719864191 5957013.61220029
676133.719864191 5957013.61220029
676129.418317901 5957011.06333789
676129.418317901 5957011.06333789
676125.116771611 5957008.51447549
676125.116771611 5957008.51447549
676120.815225321 5957005.9656131
676120.815225321 5957005.9656131
676116.513679031 5957003.4167507
676116.513679031 5957003.4167507
676112.565854539 5957001.07748461
676108.382686164 5956998.33867057
676108.382686164 5956998.33867057
676104.199517789 5956995.59985653
676104.199517789 5956995.59985653
676100.016349414 5956992.86104249
676100.016349414 5956992.86104249
676095.833181039 5956990.12222845
676095.833181039 5956990.12222845
676091.650012664 5956987.38341441
676091.650012664 5956987.38341441
676087.466844289 5956984.64460037
676087.466844289 5956984.64460037
676085.963087538 5956983.66005714
676082.362620298 5956980.19067165
676082.362620297 5956980.19067165
676078.762153057 5956976.72128616
676078.762153057 5956976.72128616
676075.161685816 5956973.25190068
676075.161685816 5956973.25190068
676071.561218576 5956969.78251519
676071.561218576 5956969.78251519
676067.960751335 5956966.31312971
676067.960751335 5956966.31312971
676065.956700196 5956964.3820398
676063.137267183 5956960.25277867
676063.137267183 5956960.25277867
676060.317834171 5956956.12351754
676060.317834171 5956956.12351754
676057.498401159 5956951.99425641
676057.498401158 5956951.99425641
676054.678968146 5956947.86499528
676054.678968146 5956947.86499528
676051.859535134 5956943.73573415
676051.859535134 5956943.73573415
676049.040102121 5956939.60647301
676049.040102121 5956939.60647301
676048.69523193 5956939.10138598
676046.098452583 5956934.82859567
676043.501673235 5956930.55580536
676040.904893887 5956926.28301505
676038.308114539 5956922.01022474
676035.711335192 5956917.73743444
676033.114555844 5956913.46464413
676030.517776496 5956909.19185382
676029.462849435 5956907.45605669
676025.809982321 5956904.04188595
676022.157115208 5956900.62771521
676019.860062885 5956898.48076363
676015.193262437 5956896.68605653
676015.193262437 5956896.68605653
676010.526461989 5956894.89134942
676010.526461989 5956894.89134942
676005.859661542 5956893.09664232
676005.859661542 5956893.09664232
676004.955817116 5956892.74905171
675999.959513171 5956892.55683597
675999.959513171 5956892.55683597
675994.963209227 5956892.36462022
675994.963209227 5956892.36462022
675989.966905282 5956892.17240447
675989.966905282 5956892.17240447
675986.453764387 5956892.03724836
675981.453779036 5956892.04935169
675976.453793685 5956892.06145501
675971.453808334 5956892.07355833
675966.453822984 5956892.08566166
675965.358512223 5956892.08831305
675960.530524534 5956890.78810734
675955.702536845 5956889.48790164
675950.874549156 5956888.18769593
675946.681393945 5956887.05845437
675942.213522067 5956884.81387849
675942.213522067 5956884.81387849
675937.745650189 5956882.56930261
675937.745650188 5956882.56930261
675933.27777831 5956880.32472673
675933.27777831 5956880.32472673
675928.809906432 5956878.08015085
675928.809906432 5956878.08015085
675925.350491299 5956876.34220492
675920.7655 5956874.34774891
675916.180508702 5956872.35329289
675912.371766792 5956870.69650279
675907.627524293 5956869.11784415
675902.883281794 5956867.53918551
675898.139039295 5956865.96052686
675893.394796797 5956864.38186822
675888.650554298 5956862.80320958
675883.906311799 5956861.22455093
675880.416180335 5956860.06320089
675875.912955582 5956857.8904223
675871.409730829 5956855.7176437
675866.918098723 5956853.55045849
675862.838884074 5956850.65909068
675858.759669424 5956847.76772286
675854.680454774 5956844.87635505
675850.601240124 5956841.98498723
675847.694448906 5956839.92463903
675843.734863551 5956836.87149576
675843.73486355 5956836.87149576
675839.775278195 5956833.81835249
675839.775278195 5956833.81835249
675835.815692839 5956830.76520923
675835.815692839 5956830.76520923
675831.856107483 5956827.71206596
675831.856107483 5956827.71206596
675831.271380633 5956827.26119682
675826.727962258 5956825.1737703
675826.727962258 5956825.1737703
675822.184543884 5956823.08634378
675822.184543883 5956823.08634378
675817.641125509 5956820.99891726
675817.641125509 5956820.99891726
675813.971937897 5956819.31314702
675809.213242504 5956817.77860534
675809.213242504 5956817.77860534
675804.454547111 5956816.24406366
675804.454547111 5956816.24406366
675799.695851717 5956814.70952199
675799.695851717 5956814.70952199
675794.937156324 5956813.17498031
675794.937156324 5956813.17498031
675790.178460931 5956811.64043864
675790.178460931 5956811.64043864
675786.951678927 5956810.59989474
675782.730636766 5956807.91981954
675782.730636766 5956807.91981954
675778.509594604 5956805.23974434
675778.509594604 5956805.23974434
675774.288552443 5956802.55966914
675774.288552443 5956802.55966914
675770.067510282 5956799.87959394
675770.067510282 5956799.87959394
675766.476378808 5956797.59946926
675763.238767127 5956793.78923691
675763.238767127 5956793.78923691
675760.001155445 5956789.97900455
675760.001155445 5956789.97900455
675756.763543764 5956786.1687722
675756.763543764 5956786.1687722
675753.525932082 5956782.35853984
675753.525932082 5956782.35853984
675750.288320401 5956778.54830749
675750.288320401 5956778.54830749
675747.050708719 5956774.73807513
675747.050708719 5956774.73807513
675743.813097038 5956770.92784278
675743.813097037 5956770.92784278
675743.608683446 5956770.68727555
675740.316299378 5956766.92427048
675737.02391531 5956763.16126541
675733.731531242 5956759.39826034
675730.439147174 5956755.63525527
675727.146763106 5956751.8722502
675723.854379038 5956748.10924513
675720.561994969 5956744.34624007
675720.013214083 5956743.71901517
675717.123723412 5956739.63847064
675714.23423274 5956735.55792611
675711.344742068 5956731.47738158
675709.182472017 5956728.42381947
675707.409946783 5956723.74854896
675707.409946783 5956723.74854896
675705.637421549 5956719.07327846
675705.637421549 5956719.07327846
675704.613464915 5956716.37245697
675704.368411615 5956711.37846569
675704.155297866 5956707.03537705
675704.919516563 5956702.09412521
675704.919516563 5956702.09412521
675705.68373526 5956697.15287337
675705.68373526 5956697.15287337
675706.371934122 5956692.70314725
675707.566050621 5956687.84783204
675708.76016712 5956682.99251683
675709.954283619 5956678.13720162
675711.148400119 5956673.28188641
675711.696578265 5956671.05297684
675712.841777358 5956666.18589157
675712.841777358 5956666.18589157
675713.986976452 5956661.3188063
675713.986976452 5956661.3188063
675714.910213927 5956657.3950558
675715.058724601 5956652.39726183
675715.058724601 5956652.39726183
675715.207235274 5956647.39946786
675715.207235274 5956647.39946786
675715.355745948 5956642.40167389
675715.355745948 5956642.40167389
675715.504256622 5956637.40387992
675715.504256622 5956637.40387992
675715.626154288 5956633.30168708
675715.266730958 5956628.31462233
675714.907307627 5956623.32755757
675714.547884297 5956618.34049282
675714.188460967 5956613.35342807
675714.102989067 5956612.16748975
675713.874273411 5956607.17272358
675713.874273411 5956607.17272358
675713.645557756 5956602.1779574
675713.645557756 5956602.1779574
675713.4168421 5956597.18319122
675713.4168421 5956597.18319122
675713.188126444 5956592.18842505
675713.188126444 5956592.18842505
675712.959410788 5956587.19365887
675712.959410788 5956587.19365887
675712.730695132 5956582.1988927
675712.730695132 5956582.1988927
675712.501979476 5956577.20412652
675712.501979476 5956577.20412652
675712.40131825 5956575.00585425
675711.999944873 5956570.02199034
675711.999944873 5956570.02199034
675711.598571495 5956565.03812644
675711.598571495 5956565.03812644
675711.197198117 5956560.05426253
675711.197198117 5956560.05426253
675710.79582474 5956555.07039863
675710.79582474 5956555.07039863
675710.394451362 5956550.08653473
675710.394451362 5956550.08653473
675709.993077984 5956545.10267082
675709.993077984 5956545.10267082
675709.591704607 5956540.11880692
675709.591704607 5956540.11880692
675709.190331229 5956535.13494301
675709.190331229 5956535.13494301
675709.057428348 5956533.48468441
675708.125239594 5956528.57235054
675707.193050841 5956523.66001666
675706.260862087 5956518.74768278
675705.328673333 5956513.8353489
675705.080080907 5956512.52534705
675705.411839982 5956507.5363656
675705.411839982 5956507.5363656
675705.743599057 5956502.54738415
675705.743599057 5956502.54738415
675705.99417968 5956498.77916143
675706.8917512 5956493.86038462
675707.431226604 5956490.90400838
675712.287787038 5956489.71496643
675712.287787038 5956489.71496643
675713.356176346 5956489.45339042
675718.275154243 5956490.3498593
675718.275154243 5956490.3498593
675723.19413214 5956491.24632818
675723.19413214 5956491.24632818
675728.113110037 5956492.14279706
675728.113110037 5956492.14279706
675733.032087934 5956493.03926593
675733.032087934 5956493.03926593
675737.951065831 5956493.93573481
675737.951065831 5956493.93573481
675742.870043728 5956494.83220369
675742.870043728 5956494.83220369
675747.789021625 5956495.72867257
675747.789021625 5956495.72867257
675751.899667184 5956496.47782532
};
\addplot [blue, forget plot]
table {%
675749.793143261 5956514.5281039
675754.632487769 5956515.78538062
675754.632487769 5956515.78538062
675759.471832276 5956517.04265733
675764.311176783 5956518.29993405
675764.311176783 5956518.29993405
675769.15052129 5956519.55721076
675773.989865797 5956520.81448748
675773.989865797 5956520.81448748
675778.829210304 5956522.0717642
675783.668554812 5956523.32904091
675783.668554812 5956523.32904091
675788.507899319 5956524.58631763
675793.347243826 5956525.84359434
675793.347243826 5956525.84359434
675798.186588333 5956527.10087106
675803.025932841 5956528.35814777
675803.025932841 5956528.35814777
675807.865277348 5956529.61542449
675812.704621855 5956530.87270121
675812.704621855 5956530.87270121
675817.543966362 5956532.12997792
675820.536570942 5956532.90746588
675822.641693498 5956533.55912584
675827.413155944 5956535.05349732
675832.184618391 5956536.5478688
675836.956080837 5956538.04224028
675841.727543284 5956539.53661176
675846.499005731 5956541.03098323
675851.270468178 5956542.52535471
675856.041930624 5956544.01972619
675860.813393071 5956545.51409767
675865.584855517 5956547.00846915
675870.356317964 5956548.50284063
675875.127780411 5956549.99721211
675879.899242857 5956551.49158359
675884.670705304 5956552.98595507
675888.230910372 5956554.10097358
675891.856252162 5956555.22675061
675896.633111954 5956556.70377821
675896.633111954 5956556.70377821
675901.409971746 5956558.1808058
675906.186831538 5956559.6578334
675906.186831539 5956559.6578334
675910.963691331 5956561.134861
675915.740551123 5956562.6118886
675915.740551123 5956562.6118886
675920.517410915 5956564.08891619
675925.294270707 5956565.56594379
675925.294270707 5956565.56594379
675930.071130499 5956567.04297139
675934.847990292 5956568.51999899
675934.847990292 5956568.51999899
675939.624850084 5956569.99702659
675944.401709876 5956571.47405418
675944.401709876 5956571.47405418
675949.178569668 5956572.95108178
675953.95542946 5956574.42810938
675953.95542946 5956574.42810938
675958.503912848 5956575.83452192
675962.883981087 5956577.21261872
675967.646749716 5956578.7344712
675972.409518345 5956580.25632368
675972.409518345 5956580.25632368
675977.172286975 5956581.77817617
675981.935055604 5956583.30002865
675981.935055604 5956583.30002865
675986.697824233 5956584.82188114
675991.460592863 5956586.34373362
675991.460592863 5956586.34373362
675996.223361492 5956587.8655861
676000.986130122 5956589.38743859
676000.986130122 5956589.38743859
676005.748898751 5956590.90929107
676010.377623066 5956592.38831224
676015.238367898 5956593.5601312
676017.584845178 5956594.12581541
676022.515651968 5956594.95475714
676022.515651968 5956594.95475714
676027.446458759 5956595.78369887
676032.377265549 5956596.6126406
676032.377265549 5956596.6126406
676037.30807234 5956597.44158233
676042.23887913 5956598.27052407
676042.23887913 5956598.27052407
676047.16968592 5956599.0994658
676052.100492711 5956599.92840753
676052.100492711 5956599.92840753
676057.031299501 5956600.75734926
676061.962106292 5956601.58629099
676061.962106292 5956601.58629099
676066.892913082 5956602.41523272
676071.823719873 5956603.24417446
676071.823719873 5956603.24417446
676076.754526663 5956604.07311619
676079.468742462 5956604.52941611
676080.23068622 5956604.82433661
676085.043620041 5956606.17920488
676089.856553862 5956607.53407315
676089.856553862 5956607.53407315
676094.669487682 5956608.88894142
676099.482421503 5956610.24380969
676099.482421503 5956610.24380969
676104.295355324 5956611.59867797
676109.108289145 5956612.95354624
676109.108289145 5956612.95354624
676113.921222966 5956614.30841451
676118.734156787 5956615.66328278
676118.734156787 5956615.66328278
676123.547090608 5956617.01815106
676128.360024429 5956618.37301933
676128.360024429 5956618.37301933
676133.172958249 5956619.7278876
676137.98589207 5956621.08275587
676137.98589207 5956621.08275587
676142.798825891 5956622.43762415
676147.611759712 5956623.79249242
676147.611759712 5956623.79249242
676152.424693533 5956625.14736069
676157.237627354 5956626.50222896
676157.237627354 5956626.50222896
676162.050561175 5956627.85709723
676166.863494996 5956629.21196551
676166.863494996 5956629.21196551
676171.676428817 5956630.56683378
676174.302509918 5956631.30609056
676176.692506831 5956632.01136472
676181.487243857 5956633.42928462
676186.281980882 5956634.84720453
676186.281980882 5956634.84720453
676191.076717907 5956636.26512443
676195.871454933 5956637.68304434
676195.871454933 5956637.68304434
676200.666191958 5956639.10096424
676205.460928983 5956640.51888415
676205.460928984 5956640.51888415
676210.255666009 5956641.93680405
676215.050403034 5956643.35472396
676215.050403034 5956643.35472396
676219.84514006 5956644.77264386
676224.639877085 5956646.19056377
676224.639877085 5956646.19056377
676229.434614111 5956647.60848367
676234.229351136 5956649.02640358
676234.229351136 5956649.02640358
676239.024088161 5956650.44432348
676243.818825187 5956651.86224339
676243.818825187 5956651.86224339
676248.613562212 5956653.28016329
676253.408299237 5956654.6980832
676253.408299238 5956654.6980832
676258.203036263 5956656.1160031
676262.997773288 5956657.53392301
676262.997773288 5956657.53392301
676267.792510314 5956658.95184291
676272.587247339 5956660.36976282
676272.587247339 5956660.36976282
676275.16321837 5956661.13153987
676277.626039585 5956661.87590657
676282.411749115 5956663.32400336
676282.411749115 5956663.32400336
676287.197458646 5956664.77210014
676287.197458646 5956664.77210014
676291.983168176 5956666.22019692
676291.983168177 5956666.22019692
676296.768877707 5956667.6682937
676296.768877707 5956667.6682937
676301.554587238 5956669.11639048
676301.554587238 5956669.11639048
676306.340296768 5956670.56448727
676306.340296768 5956670.56448727
676311.126006299 5956672.01258405
676311.126006299 5956672.01258405
676315.911715829 5956673.46068083
676315.91171583 5956673.46068083
676320.69742536 5956674.90877761
676320.69742536 5956674.90877761
676325.483134891 5956676.35687439
676325.483134891 5956676.35687439
676330.268844421 5956677.80497118
676330.268844421 5956677.80497118
676335.054553952 5956679.25306796
676335.054553952 5956679.25306796
676339.840263482 5956680.70116474
676339.840263482 5956680.70116474
676344.625973013 5956682.14926152
676344.625973013 5956682.14926152
676349.411682543 5956683.5973583
676349.411682544 5956683.5973583
676353.524787597 5956684.84193325
676357.255878099 5956686.02231577
676362.009634565 5956687.57208977
676362.009634565 5956687.57208977
676366.763391032 5956689.12186377
676371.517147498 5956690.67163777
676371.517147499 5956690.67163777
676376.270903965 5956692.22141177
676380.161017029 5956693.48962905
676384.994947808 5956694.76756224
676385.81955218 5956694.98556066
676390.702300516 5956696.06202185
676395.585048852 5956697.13848303
676400.467797189 5956698.21494422
676405.350545525 5956699.2914054
676409.573428069 5956700.22239116
676412.98662031 5956701.07100858
676417.816274687 5956702.36500958
676422.645929064 5956703.65901059
676422.645929064 5956703.65901059
676427.475583441 5956704.95301159
676432.305237817 5956706.2470126
676432.305237818 5956706.2470126
676437.134892194 5956707.5410136
676441.964546571 5956708.83501461
676441.964546571 5956708.83501461
676446.794200948 5956710.12901561
676451.623855325 5956711.42301662
676451.623855325 5956711.42301662
676453.315711517 5956711.96998396
676457.715569613 5956714.34511527
676462.115427709 5956716.72024658
676462.115427709 5956716.72024658
676466.515285805 5956719.09537789
676470.915143901 5956721.4705092
676470.915143901 5956721.4705092
676474.320776221 5956724.51747023
676476.580842345 5956728.9775264
676476.97411472 5956732.68922206
676476.678786509 5956737.68049257
676476.678786509 5956737.68049257
676476.383458299 5956742.67176307
676476.088130088 5956747.66303358
676476.088130088 5956747.66303358
676474.338413037 5956751.84198076
676472.127339178 5956756.32652671
676469.559855107 5956758.40041708
676464.962123059 5956760.3653242
676463.165370967 5956761.13319213
676459.009209259 5956760.16803676
676454.128220917 5956759.08362318
676449.247232576 5956757.9992096
676445.016329133 5956757.05922597
676441.321971563 5956756.17060871
676436.47528995 5956754.94191943
676431.628608337 5956753.71323015
676431.628608337 5956753.71323015
676426.781926724 5956752.48454088
676422.28981587 5956751.34573934
676417.33882208 5956750.64741242
676414.038503529 5956750.18190966
676409.042715019 5956749.97673372
676406.152042963 5956749.85801446
676401.271594814 5956750.94485661
676396.391146664 5956752.03169876
676395.809732637 5956752.16117566
676391.191911614 5956754.07839474
676391.191911614 5956754.07839474
676386.574090591 5956755.99561381
676381.956269568 5956757.91283289
676381.956269567 5956757.91283289
676378.776866464 5956759.23285207
676374.295908099 5956761.45118751
676374.04754564 5956761.57414139
676369.649377432 5956763.95240051
676369.649377432 5956763.95240051
676365.251209224 5956766.33065962
676360.853041016 5956768.70891874
676360.853041015 5956768.70891874
676358.204378242 5956770.14115281
676354.396223251 5956773.38120768
676351.247476076 5956776.06022512
676347.908997343 5956779.78239649
676347.908997342 5956779.78239649
676344.570518608 5956783.50456787
676341.232039875 5956787.22673924
676341.232039874 5956787.22673924
676339.360757459 5956789.31308886
676337.36115819 5956793.89583943
676335.361558921 5956798.47859
676334.407659609 5956800.66476934
676333.477529351 5956805.5774934
676332.571496302 5956810.3629418
676333.115658352 5956815.33324236
676333.659820403 5956820.30354293
676334.203982454 5956825.27384349
676334.213024883 5956825.35643577
676336.161225045 5956829.96127194
676336.161225045 5956829.96127194
676338.109425208 5956834.56610811
676340.05762537 5956839.17094427
676340.05762537 5956839.17094428
676341.315590484 5956842.14431599
676343.901674451 5956846.42358809
676345.123387922 5956848.44519467
676348.074914443 5956852.48109497
676351.026440963 5956856.51699526
676351.026440964 5956856.51699526
676353.977967485 5956860.55289556
676355.729018859 5956862.94727308
676359.181478826 5956866.56397326
676360.244896178 5956867.67797944
676363.937769922 5956871.04883741
676363.937769922 5956871.04883741
676367.630643666 5956874.41969539
676367.630643666 5956874.41969539
676370.821263107 5956877.33209526
676374.999178176 5956880.07891627
676378.821277443 5956882.59180186
676383.335877283 5956884.74084544
676383.335877283 5956884.74084544
676387.850477123 5956886.88988901
676392.365076963 5956889.03893259
676392.365076963 5956889.03893259
676394.921091902 5956890.25564895
676398.361234105 5956891.72751328
676402.9788314 5956893.64527114
676402.9788314 5956893.64527114
676407.596428694 5956895.563029
676412.214025989 5956897.48078687
676412.214025989 5956897.48078687
676416.831623283 5956899.39854473
676421.449220578 5956901.3163026
676421.449220578 5956901.3163026
676424.148940665 5956902.4375371
676428.917123315 5956903.94234082
676429.086458468 5956903.99578176
676433.907851019 5956905.32023405
676438.72924357 5956906.64468634
676438.72924357 5956906.64468634
676443.550636122 5956907.96913862
676448.372028672 5956909.29359091
676448.372028673 5956909.29359091
676453.193421224 5956910.6180432
676458.014813775 5956911.94249549
676458.014813775 5956911.94249549
676462.836206326 5956913.26694778
676466.603229647 5956914.3017614
676471.477043364 5956915.41797816
676471.653249978 5956915.45833358
676476.556385854 5956916.43775105
676481.459521729 5956917.41716852
676486.362657605 5956918.39658599
676491.265793481 5956919.37600346
676496.168929356 5956920.35542094
676501.072065232 5956921.33483841
676503.95367941 5956921.91045029
676505.012578986 5956922.28544065
676509.792051359 5956923.75399226
676514.571523733 5956925.22254387
676519.350996106 5956926.69109548
676524.13046848 5956928.15964708
676528.909940853 5956929.62819869
676533.161267786 5956930.93447113
676536.842082393 5956932.13925772
676541.572303801 5956933.75944457
676545.971189044 5956936.10231209
676545.07731063 5956941.02176139
676544.344870928 5956945.05273464
676543.609869214 5956949.14776899
676542.733351812 5956954.07034121
676541.856834409 5956958.99291343
676540.980317007 5956963.91548564
676540.103799604 5956968.83805786
676539.227282202 5956973.76063008
676538.420218766 5956978.29314482
676537.607763657 5956982.98501686
676536.774470361 5956987.91509011
676536.774470361 5956987.91509011
676535.941177065 5956992.84516337
676535.107883769 5956997.77523662
676535.107883769 5956997.77523662
676534.274590473 5957002.70530987
676533.453805097 5957007.56138161
676532.784128383 5957012.51633198
676532.636898948 5957013.60568528
676532.127570418 5957018.57967608
676531.70273066 5957022.72856803
676533.435190474 5957027.41883274
676535.167650287 5957032.10909744
676536.9001101 5957036.79936215
676538.29666413 5957040.58023373
676541.787288066 5957044.16011425
676541.787288066 5957044.16011425
676545.277912001 5957047.73999477
676548.768535936 5957051.31987529
676548.768535936 5957051.31987529
676552.259159871 5957054.89975581
676555.749783807 5957058.47963633
676555.749783807 5957058.47963633
676558.017532803 5957060.80537253
676560.634124745 5957063.39518884
676564.209919752 5957066.88999786
676567.785714758 5957070.38480688
676567.785714759 5957070.38480688
676571.361509765 5957073.87961589
676574.937304772 5957077.37442491
676574.937304772 5957077.37442491
676576.850224367 5957081.99402864
676577.830208515 5957084.36064062
676572.831033741 5957084.45147887
676572.831033741 5957084.45147887
676567.831858968 5957084.54231711
676567.831858968 5957084.54231711
676562.832684195 5957084.63315536
676562.832684195 5957084.63315536
676557.833509422 5957084.72399361
676557.833509422 5957084.72399361
676552.834334649 5957084.81483186
676552.834334649 5957084.81483186
676547.835159875 5957084.90567011
676547.835159875 5957084.90567011
676543.551768472 5957084.9835021
676540.492638436 5957084.91094166
676535.498817023 5957084.66245082
676530.50499561 5957084.41395998
676525.511174197 5957084.16546914
676520.517352785 5957083.9169783
676515.523531372 5957083.66848747
676510.701485056 5957083.4285441
676505.701591698 5957083.46120002
676503.906836166 5957083.47292215
676498.915835027 5957083.77276817
676498.915835027 5957083.77276817
676493.965157714 5957083.07220116
676491.700098113 5957082.7516741
676487.104548288 5957080.78166857
676487.104548288 5957080.78166857
676482.508998463 5957078.81166303
676477.913448638 5957076.8416575
676477.913448638 5957076.8416575
676474.947960793 5957075.5704217
676469.988981393 5957074.93126342
676465.030001993 5957074.29210513
676463.320420956 5957074.07175881
676458.33503286 5957074.45373463
676458.335032859 5957074.45373463
676453.349644763 5957074.83571045
676448.364256667 5957075.21768627
676448.364256667 5957075.21768627
676443.37886857 5957075.59966209
676439.865614614 5957074.37540711
676435.171845348 5957072.65246483
676430.478076083 5957070.92952256
676430.478076083 5957070.92952256
676425.784306817 5957069.20658028
676421.090537552 5957067.48363801
676421.090537552 5957067.48363801
676416.396768286 5957065.76069573
676412.144433442 5957064.19979083
676410.195053069 5957063.30053241
676405.768763329 5957060.97503049
676405.768763328 5957060.97503049
676401.342473588 5957058.64952858
676396.916183849 5957056.32402667
676396.916183848 5957056.32402667
676392.489894108 5957053.99852476
676388.063604368 5957051.67302285
676388.063604368 5957051.67302285
676383.637314628 5957049.34752094
676380.506773277 5957047.70278453
676375.811944487 5957045.98273144
676373.462058537 5957045.12179939
676368.632469621 5957043.82755409
676368.632469621 5957043.82755409
676363.802880705 5957042.53330878
676363.802880705 5957042.53330878
676361.101298958 5957041.80933216
676356.124424903 5957041.32899411
676353.777307733 5957041.10246443
676348.777422621 5957041.06856951
676348.777422621 5957041.06856951
676343.777537509 5957041.0346746
676338.777652396 5957041.00077969
676338.777652396 5957041.00077969
676333.777767284 5957040.96688478
676330.074932207 5957040.94178275
676330.09702463 5957040.81042304
676325.209171017 5957039.75738597
676325.209171017 5957039.75738597
676320.321317405 5957038.70434891
676315.433463792 5957037.65131184
676315.433463792 5957037.65131184
676310.54561018 5957036.59827477
676305.657756567 5957035.54523771
676305.657756567 5957035.54523771
676300.769902955 5957034.49220064
676295.882049342 5957033.43916358
676295.882049342 5957033.43916358
676290.994195729 5957032.38612651
676286.106342117 5957031.33308944
676286.106342117 5957031.33308944
676281.218488504 5957030.28005238
676277.707786411 5957029.52370824
676273.421671748 5957028.72636528
676268.493295648 5957027.88309248
676263.564919548 5957027.03981968
676263.564919548 5957027.03981968
676258.844859191 5957026.23219087
676253.855095658 5957025.91240989
676250.400997324 5957025.6910457
676245.404297252 5957025.87267276
676240.40759718 5957026.05429983
676235.410897108 5957026.23592689
676230.414197036 5957026.41755396
676225.417496964 5957026.59918102
676220.420796892 5957026.78080809
676217.249851071 5957026.89607007
676216.546986055 5957026.74873872
676211.572140966 5957026.24782321
676211.572140966 5957026.24782321
676206.597295877 5957025.74690771
676206.597295877 5957025.74690771
676201.622450788 5957025.2459922
676201.622450788 5957025.2459922
676196.647605699 5957024.7450767
676196.647605699 5957024.7450767
676191.929465188 5957023.0900389
676190.813129431 5957022.69844864
676186.257582856 5957020.63762467
676181.702036281 5957018.57680071
676177.146489706 5957016.51597675
676172.590943131 5957014.45515279
676168.035396556 5957012.39432883
676164.202092592 5957010.66023072
676162.252727124 5957009.59651443
676157.951180834 5957007.04765203
676153.649634544 5957004.49878963
676153.649634544 5957004.49878963
676149.348088254 5957001.94992724
676145.046541964 5956999.40106484
676145.046541964 5956999.40106484
676140.744995674 5956996.85220244
676136.443449385 5956994.30334005
676136.443449384 5956994.30334005
676132.141903094 5956991.75447765
676127.840356805 5956989.20561525
676127.840356804 5956989.20561525
676123.715671403 5956986.761551
676120.334000896 5956984.64867144
676116.150832521 5956981.9098574
676111.967664146 5956979.17104336
676111.967664146 5956979.17104336
676107.784495771 5956976.43222932
676103.601327396 5956973.69341527
676103.601327396 5956973.69341527
676099.418159021 5956970.95460124
676096.574696456 5956969.0929226
676096.652641668 5956968.96368233
676093.052174427 5956965.49429684
676093.052174427 5956965.49429684
676089.451707187 5956962.02491136
676089.451707187 5956962.02491136
676085.851239946 5956958.55552587
676085.851239946 5956958.55552587
676082.250772706 5956955.08614038
676082.250772705 5956955.08614038
676079.44851351 5956952.38590268
676079.412323762 5956952.16745039
676076.59289075 5956948.03818926
676076.59289075 5956948.03818926
676073.773457737 5956943.90892813
676070.954024725 5956939.779667
676070.954024725 5956939.779667
676068.134591712 5956935.65040587
676065.315158701 5956931.52114474
676065.3151587 5956931.52114474
676063.733007075 5956929.20397062
676062.778887366 5956927.61658517
676060.182108019 5956923.34379486
676057.585328671 5956919.07100455
676057.585328671 5956919.07100455
676054.988549323 5956914.79821425
676052.391769976 5956910.52542394
676052.391769975 5956910.52542394
676049.794990628 5956906.25263363
676047.19821128 5956901.97984332
676047.19821128 5956901.97984332
676045.372358079 5956898.97554961
676042.125621078 5956895.17309003
676039.927430547 5956892.59864972
676036.274563434 5956889.18447897
676036.274563433 5956889.18447897
676033.299603717 5956886.40391781
676029.019007425 5956883.8200263
676024.738411132 5956881.23613478
676023.987608227 5956880.78292846
676019.320807779 5956878.98822136
676014.654007332 5956877.19351426
676014.654007332 5956877.19351426
676011.868684889 5956876.1223654
676006.936985377 5956875.29875146
676003.149641834 5956874.66624964
675998.153337889 5956874.47403389
675998.153337889 5956874.47403389
675993.157033945 5956874.28181814
675993.157033945 5956874.28181814
675988.902311528 5956874.11813222
675983.910199746 5956874.04335276
675978.910214395 5956874.05545609
675973.910229044 5956874.06755941
675973.910229044 5956874.06755941
675968.910243693 5956874.07966273
675967.625258919 5956874.05745451
675962.79727123 5956872.75724881
675962.79727123 5956872.75724881
675957.969283541 5956871.4570431
675953.458712094 5956870.24231947
675952.527931172 5956869.85182767
675948.060059294 5956867.60725179
675948.060059294 5956867.60725179
675943.592187416 5956865.36267591
675939.124315538 5956863.11810003
675939.124315537 5956863.11810003
675935.160672028 5956861.12683912
675930.626444411 5956859.01952332
675930.238037299 5956858.83900824
675925.653046 5956856.84455223
675925.653046 5956856.84455223
675921.456179396 5956855.01892917
675916.781495901 5956853.24485639
675915.682816658 5956852.82790047
675910.938574159 5956851.24924183
675906.194331661 5956849.67058319
675906.19433166 5956849.67058319
675901.450089162 5956848.09192455
675896.705846663 5956846.5132659
675896.705846663 5956846.5132659
675891.961604164 5956844.93460726
675887.844417186 5956843.56460292
675885.986570901 5956842.76520249
675881.483346148 5956840.59242389
675881.483346148 5956840.59242389
675876.98591772 5956838.42244199
675875.287415531 5956837.41960184
675871.208200881 5956834.52823403
675867.128986232 5956831.63686621
675867.128986232 5956831.63686621
675863.049771582 5956828.7454984
675859.556768654 5956826.26964039
675856.705971991 5956824.14356011
675852.746386635 5956821.09041685
675848.78680128 5956818.03727358
675848.78680128 5956818.03727358
675844.827215924 5956814.98413031
675842.555059793 5956813.23212409
675838.18889273 5956810.79561323
675836.514406914 5956809.86117741
675831.970988539 5956807.77375089
675831.970988539 5956807.77375089
675827.427570165 5956805.68632437
675827.427570164 5956805.68632437
675823.321267165 5956803.79972599
675818.654255313 5956802.0055687
675817.116940233 5956801.41457276
675812.35824484 5956799.88003109
675812.35824484 5956799.88003109
675807.599549447 5956798.34548941
675802.840854054 5956796.81094773
675802.840854054 5956796.81094773
675798.082158661 5956795.27640606
675794.489428564 5956794.06410536
675790.268386403 5956791.38403016
675786.047344242 5956788.70395496
675786.047344241 5956788.70395496
675781.82630208 5956786.02387976
675778.0968881 5956782.69349369
675775.336797765 5956780.22871868
675772.099186083 5956776.41848632
675768.861574402 5956772.60825397
675768.861574402 5956772.60825397
675765.62396272 5956768.79802161
675762.386351039 5956764.98778926
675762.386351039 5956764.98778925
675759.148739357 5956761.1775569
675757.42772668 5956759.15215706
675755.50930966 5956756.95319037
675752.216925591 5956753.1901853
675748.924541523 5956749.42718023
675745.632157455 5956745.66417516
675742.339773387 5956741.90117009
675739.047389319 5956738.13816502
675735.755005251 5956734.37515995
675733.834422796 5956732.180045
675733.258429054 5956731.27657648
675730.368938382 5956727.19603195
675727.479447711 5956723.11548742
675724.953567349 5956719.54843411
675725.127183218 5956719.70509338
675723.354657984 5956715.02982287
675723.354657984 5956715.02982287
675722.534868233 5956710.09748623
675722.24022334 5956708.32472949
675722.325913852 5956707.31593844
675723.090132549 5956702.3746866
675723.090132549 5956702.3746866
675723.816341328 5956697.67919762
675724.448127126 5956694.57430904
675725.642243625 5956689.71899384
675725.642243626 5956689.71899383
675726.836360125 5956684.86367863
675728.030476624 5956680.00836342
675728.030476624 5956680.00836342
675728.901623947 5956676.46625102
675729.790684787 5956672.74215095
675730.935883881 5956667.87506568
675730.935883881 5956667.87506567
675731.970102165 5956663.47964779
675732.590469493 5956658.51828262
675732.976527561 5956655.43079724
675733.125038234 5956650.43300327
675733.273548908 5956645.4352093
675733.273548908 5956645.4352093
675733.422059582 5956640.43741533
675733.557263752 5956635.88742192
675733.433824774 5956630.88894587
675733.39987574 5956629.51423072
675733.04045241 5956624.52716596
675732.68102908 5956619.54010121
675732.32160575 5956614.55303645
675732.099158135 5956611.46653492
675731.969789471 5956608.8467303
675731.741073816 5956603.85196413
675731.741073816 5956603.85196413
675731.51235816 5956598.85719795
675731.51235816 5956598.85719795
675731.283642504 5956593.86243178
675731.283642504 5956593.86243178
675731.054926848 5956588.8676656
675731.054926848 5956588.8676656
675730.826211192 5956583.87289942
675730.826211192 5956583.87289942
675730.597495536 5956578.87813325
675730.597495536 5956578.87813325
675730.432807095 5956575.28161402
675730.142541615 5956571.06897814
675729.741168238 5956566.08511423
675729.741168237 5956566.08511423
675729.33979486 5956561.10125033
675728.938421482 5956556.11738642
675728.938421482 5956556.11738642
675728.537048105 5956551.13352252
675728.135674727 5956546.14965861
675728.135674727 5956546.14965861
675727.734301349 5956541.16579471
675727.332927972 5956536.18193081
675727.332927971 5956536.18193081
675727.065789842 5956532.86486955
675726.313643397 5956527.9217657
675726.275735931 5956527.67263796
675725.343547178 5956522.76030408
675724.411358424 5956517.84797021
675723.47916967 5956512.93563633
675723.206293668 5956511.22518899
675727.345311025 5956510.29935193
675732.264288922 5956511.1958208
675732.264288923 5956511.1958208
675737.183266819 5956512.09228968
675742.102244716 5956512.98875856
675742.102244717 5956512.98875856
675746.617056443 5956513.81156937
675749.793143261 5956514.5281039
};
\addplot [ultra thick, black]
table {%
676085.951426944 5956785.99636935
676084.787026586 5956790.85889666
676083.622626228 5956795.72142396
676082.90880517 5956798.70233543
676079.985684338 5956802.75885667
676079.985684337 5956802.75885667
676077.062563505 5956806.81537792
676077.062563505 5956806.81537792
676074.808334895 5956809.94365306
676070.327249266 5956812.16173141
676065.846163637 5956814.37980977
676065.192753439 5956814.70323921
676060.226932654 5956814.11960924
676060.226932654 5956814.11960924
676055.26111187 5956813.53597928
676055.26111187 5956813.53597928
676054.545789439 5956813.45190786
676051.32081417 5956809.63097413
676051.32081417 5956809.63097413
676048.095838901 5956805.81004041
676048.095838901 5956805.81004041
676046.356093555 5956803.74879928
676045.93829235 5956798.76628565
676045.93829235 5956798.76628565
676045.520491146 5956793.78377201
676045.520491146 5956793.78377201
676045.495115848 5956793.48115736
676047.367968362 5956788.84516518
676047.367968362 5956788.84516518
676049.240820875 5956784.209173
676049.240820875 5956784.209173
676050.749856837 5956780.47375932
676054.243207376 5956776.89653945
676057.736557916 5956773.31931957
676059.612764546 5956771.39806845
676064.316352303 5956769.70211379
676068.253795783 5956768.28240485
676072.841662607 5956770.27023734
676072.841662607 5956770.27023734
676077.429529431 5956772.25806983
676077.429529431 5956772.25806983
676077.918874519 5956772.47009343
676080.471879902 5956776.76918211
676083.024885285 5956781.0682708
676085.577890669 5956785.36735948
676085.951426944 5956785.99636935
};
\addplot [blue, forget plot]
table {%
676102.874325068 5956792.61947429
676101.70992471 5956797.4820016
676100.770814002 5956801.40372099
676098.610120637 5956805.91275682
676096.449427271 5956810.42179266
676096.05072123 5956811.25383105
676093.127600397 5956815.31035229
676090.538925675 5956818.90275049
676086.690274899 5956822.09459748
676082.841624123 5956825.28644447
676080.552874153 5956827.1846005
676076.071788524 5956829.40267885
676073.504540629 5956830.67343274
676068.54329227 5956831.29473357
676063.58204391 5956831.91603439
676060.608775173 5956832.28837905
676055.642954389 5956831.70474908
676055.642954389 5956831.70474908
676052.802382779 5956831.37089839
676048.521152615 5956828.78805726
676044.239922452 5956826.20521614
676039.958692288 5956823.62237501
676039.177940402 5956823.15135196
676035.952965133 5956819.33041824
676033.470604827 5956816.38933082
676031.670034594 5956811.72478938
676029.869464362 5956807.06024794
676028.210143856 5956802.7616268
676027.792342651 5956797.77911316
676027.792342651 5956797.77911316
676027.5707544 5956795.13654902
676028.563681421 5956790.23613109
676029.556608441 5956785.33571315
676029.741970269 5956784.42089222
676031.614822782 5956779.78490004
676031.614822782 5956779.78490004
676033.30576702 5956775.59919711
676036.075025039 5956771.43612012
676038.844283058 5956767.27304313
676039.618540571 5956766.10908744
676043.11189111 5956762.53186757
676043.11189111 5956762.53186757
676045.796669693 5956759.78263207
676050.060025591 5956757.17039233
676054.323381489 5956754.55815258
676055.859121649 5956753.6171752
676060.179637265 5956752.05934339
676065.175645638 5956752.25909409
676070.171654011 5956752.45884478
676075.167662383 5956752.65859548
676077.703926157 5956752.76000053
676082.291792981 5956754.74783302
676082.291792981 5956754.74783302
676084.830398924 5956755.84776106
676088.413054735 5956759.33553647
676091.995710547 5956762.82331188
676094.672096473 5956765.42881839
676097.225101856 5956769.72790708
676099.778107239 5956774.02699576
676099.77810724 5956774.02699576
676101.24137807 5956776.49104504
676101.745035687 5956781.46561326
676102.248693304 5956786.44018148
676102.752350921 5956791.41474971
676102.874325068 5956792.61947429
};
\addplot [red, line width=2pt]
table {%
676572.831033741 5957084.45147887
676567.831858968 5957084.54231711
676567.831858968 5957084.54231711
676562.832684195 5957084.63315536
676562.832684195 5957084.63315536
676557.833509422 5957084.72399361
676557.833509422 5957084.72399361
676552.834334649 5957084.81483186
676552.834334649 5957084.81483186
676547.835159875 5957084.90567011
676547.835159875 5957084.90567011
676543.551768472 5957084.9835021
676540.492638436 5957084.91094166
676535.498817023 5957084.66245082
676530.50499561 5957084.41395998
676525.511174197 5957084.16546914
676520.517352785 5957083.9169783
676515.523531372 5957083.66848747
676510.701485056 5957083.4285441
676505.701591698 5957083.46120002
676503.906836166 5957083.47292215
676498.915835027 5957083.77276817
676498.915835027 5957083.77276817
676493.965157714 5957083.07220116
676491.700098113 5957082.7516741
676487.104548288 5957080.78166857
676487.104548288 5957080.78166857
676482.508998463 5957078.81166303
676477.913448638 5957076.8416575
676477.913448638 5957076.8416575
676474.947960793 5957075.5704217
676469.988981393 5957074.93126342
676465.030001993 5957074.29210513
676463.320420956 5957074.07175881
676458.33503286 5957074.45373463
676458.335032859 5957074.45373463
676453.349644763 5957074.83571045
676448.364256667 5957075.21768627
676448.364256667 5957075.21768627
676443.37886857 5957075.59966209
676439.865614614 5957074.37540711
676435.171845348 5957072.65246483
676430.478076083 5957070.92952256
676430.478076083 5957070.92952256
676425.784306817 5957069.20658028
676421.090537552 5957067.48363801
676421.090537552 5957067.48363801
676416.396768286 5957065.76069573
676412.144433442 5957064.19979083
676410.195053069 5957063.30053241
676405.768763329 5957060.97503049
676405.768763328 5957060.97503049
676401.342473588 5957058.64952858
676396.916183849 5957056.32402667
676396.916183848 5957056.32402667
676392.489894108 5957053.99852476
676388.063604368 5957051.67302285
676388.063604368 5957051.67302285
676383.637314628 5957049.34752094
676380.506773277 5957047.70278453
676375.811944487 5957045.98273144
676373.462058537 5957045.12179939
676368.632469621 5957043.82755409
676368.632469621 5957043.82755409
676363.802880705 5957042.53330878
676363.802880705 5957042.53330878
676361.101298958 5957041.80933216
676356.124424903 5957041.32899411
676353.777307733 5957041.10246443
676348.777422621 5957041.06856951
676348.777422621 5957041.06856951
676343.777537509 5957041.0346746
676338.777652396 5957041.00077969
676338.777652396 5957041.00077969
676333.777767284 5957040.96688478
676330.074932207 5957040.94178275
676330.09702463 5957040.81042304
676325.209171017 5957039.75738597
676325.209171017 5957039.75738597
676320.321317405 5957038.70434891
676315.433463792 5957037.65131184
676315.433463792 5957037.65131184
676310.54561018 5957036.59827477
676305.657756567 5957035.54523771
676305.657756567 5957035.54523771
676300.769902955 5957034.49220064
676295.882049342 5957033.43916358
676295.882049342 5957033.43916358
676290.994195729 5957032.38612651
676286.106342117 5957031.33308944
676286.106342117 5957031.33308944
676281.218488504 5957030.28005238
676277.707786411 5957029.52370824
676273.421671748 5957028.72636528
676268.493295648 5957027.88309248
676263.564919548 5957027.03981968
676263.564919548 5957027.03981968
676258.844859191 5957026.23219087
676253.855095658 5957025.91240989
676250.400997324 5957025.6910457
676245.404297252 5957025.87267276
676240.40759718 5957026.05429983
676235.410897108 5957026.23592689
676230.414197036 5957026.41755396
676225.417496964 5957026.59918102
676220.420796892 5957026.78080809
676217.249851071 5957026.89607007
676216.546986055 5957026.74873872
676211.572140966 5957026.24782321
676211.572140966 5957026.24782321
676206.597295877 5957025.74690771
676206.597295877 5957025.74690771
676201.622450788 5957025.2459922
676201.622450788 5957025.2459922
676196.647605699 5957024.7450767
676196.647605699 5957024.7450767
676191.929465188 5957023.0900389
676190.813129431 5957022.69844864
676186.257582856 5957020.63762467
676181.702036281 5957018.57680071
676177.146489706 5957016.51597675
676172.590943131 5957014.45515279
676168.035396556 5957012.39432883
676164.202092592 5957010.66023072
676162.252727124 5957009.59651443
676157.951180834 5957007.04765203
676153.649634544 5957004.49878963
676153.649634544 5957004.49878963
676149.348088254 5957001.94992724
676145.046541964 5956999.40106484
676145.046541964 5956999.40106484
676140.744995674 5956996.85220244
676136.443449385 5956994.30334005
676136.443449384 5956994.30334005
676132.141903094 5956991.75447765
676127.840356805 5956989.20561525
676127.840356804 5956989.20561525
676123.715671403 5956986.761551
676120.334000896 5956984.64867144
676116.150832521 5956981.9098574
676111.967664146 5956979.17104336
676111.967664146 5956979.17104336
676107.784495771 5956976.43222932
676103.601327396 5956973.69341527
676103.601327396 5956973.69341527
676099.418159021 5956970.95460124
676096.574696456 5956969.0929226
676096.652641668 5956968.96368233
676093.052174427 5956965.49429684
676093.052174427 5956965.49429684
676089.451707187 5956962.02491136
676089.451707187 5956962.02491136
676085.851239946 5956958.55552587
676085.851239946 5956958.55552587
676082.250772706 5956955.08614038
676082.250772705 5956955.08614038
676079.44851351 5956952.38590268
676079.412323762 5956952.16745039
676076.59289075 5956948.03818926
676076.59289075 5956948.03818926
676073.773457737 5956943.90892813
676070.954024725 5956939.779667
676070.954024725 5956939.779667
676068.134591712 5956935.65040587
676065.315158701 5956931.52114474
676065.3151587 5956931.52114474
676063.733007075 5956929.20397062
676062.778887366 5956927.61658517
676060.182108019 5956923.34379486
676057.585328671 5956919.07100455
676057.585328671 5956919.07100455
676054.988549323 5956914.79821425
676052.391769976 5956910.52542394
676052.391769975 5956910.52542394
676049.794990628 5956906.25263363
676047.19821128 5956901.97984332
676047.19821128 5956901.97984332
676045.372358079 5956898.97554961
676042.125621078 5956895.17309003
676039.927430547 5956892.59864972
676036.274563434 5956889.18447897
676036.274563433 5956889.18447897
676033.299603717 5956886.40391781
676029.019007425 5956883.8200263
676024.738411132 5956881.23613478
676023.987608227 5956880.78292846
676019.320807779 5956878.98822136
676014.654007332 5956877.19351426
676014.654007332 5956877.19351426
676011.868684889 5956876.1223654
676006.936985377 5956875.29875146
676003.149641834 5956874.66624964
675998.153337889 5956874.47403389
675998.153337889 5956874.47403389
675993.157033945 5956874.28181814
675993.157033945 5956874.28181814
675988.902311528 5956874.11813222
675983.910199746 5956874.04335276
675978.910214395 5956874.05545609
675973.910229044 5956874.06755941
675973.910229044 5956874.06755941
675968.910243693 5956874.07966273
675967.625258919 5956874.05745451
675962.79727123 5956872.75724881
675962.79727123 5956872.75724881
675957.969283541 5956871.4570431
675953.458712094 5956870.24231947
675952.527931172 5956869.85182767
675948.060059294 5956867.60725179
675948.060059294 5956867.60725179
675943.592187416 5956865.36267591
675939.124315538 5956863.11810003
675939.124315537 5956863.11810003
675935.160672028 5956861.12683912
675930.626444411 5956859.01952332
675930.238037299 5956858.83900824
675925.653046 5956856.84455223
675925.653046 5956856.84455223
675921.456179396 5956855.01892917
675916.781495901 5956853.24485639
675915.682816658 5956852.82790047
675910.938574159 5956851.24924183
675906.194331661 5956849.67058319
675906.19433166 5956849.67058319
675901.450089162 5956848.09192455
675896.705846663 5956846.5132659
675896.705846663 5956846.5132659
675891.961604164 5956844.93460726
675887.844417186 5956843.56460292
675885.986570901 5956842.76520249
675881.483346148 5956840.59242389
675881.483346148 5956840.59242389
675876.98591772 5956838.42244199
675875.287415531 5956837.41960184
675871.208200881 5956834.52823403
675867.128986232 5956831.63686621
675867.128986232 5956831.63686621
675863.049771582 5956828.7454984
675859.556768654 5956826.26964039
675856.705971991 5956824.14356011
675852.746386635 5956821.09041685
675848.78680128 5956818.03727358
675848.78680128 5956818.03727358
675844.827215924 5956814.98413031
675842.555059793 5956813.23212409
675838.18889273 5956810.79561323
675836.514406914 5956809.86117741
675831.970988539 5956807.77375089
675831.970988539 5956807.77375089
675827.427570165 5956805.68632437
675827.427570164 5956805.68632437
675823.321267165 5956803.79972599
675818.654255313 5956802.0055687
675817.116940233 5956801.41457276
675812.35824484 5956799.88003109
675812.35824484 5956799.88003109
675807.599549447 5956798.34548941
675802.840854054 5956796.81094773
675802.840854054 5956796.81094773
675798.082158661 5956795.27640606
675794.489428564 5956794.06410536
675790.268386403 5956791.38403016
675786.047344242 5956788.70395496
675786.047344241 5956788.70395496
675781.82630208 5956786.02387976
675778.0968881 5956782.69349369
675775.336797765 5956780.22871868
675772.099186083 5956776.41848632
675768.861574402 5956772.60825397
675768.861574402 5956772.60825397
675765.62396272 5956768.79802161
675762.386351039 5956764.98778926
675762.386351039 5956764.98778925
675759.148739357 5956761.1775569
675757.42772668 5956759.15215706
675755.50930966 5956756.95319037
675752.216925591 5956753.1901853
675748.924541523 5956749.42718023
675745.632157455 5956745.66417516
675742.339773387 5956741.90117009
675739.047389319 5956738.13816502
675735.755005251 5956734.37515995
675733.834422796 5956732.180045
675733.258429054 5956731.27657648
675730.368938382 5956727.19603195
675727.479447711 5956723.11548742
675724.953567349 5956719.54843411
675725.127183218 5956719.70509338
675723.354657984 5956715.02982287
675723.354657984 5956715.02982287
675722.534868233 5956710.09748623
675722.24022334 5956708.32472949
675722.325913852 5956707.31593844
675723.090132549 5956702.3746866
675723.090132549 5956702.3746866
675723.816341328 5956697.67919762
675724.448127126 5956694.57430904
675725.642243625 5956689.71899384
675725.642243626 5956689.71899383
675726.836360125 5956684.86367863
675728.030476624 5956680.00836342
675728.030476624 5956680.00836342
675728.901623947 5956676.46625102
675729.790684787 5956672.74215095
675730.935883881 5956667.87506568
675730.935883881 5956667.87506567
675731.970102165 5956663.47964779
675732.590469493 5956658.51828262
675732.976527561 5956655.43079724
675733.125038234 5956650.43300327
675733.273548908 5956645.4352093
675733.273548908 5956645.4352093
675733.422059582 5956640.43741533
675733.557263752 5956635.88742192
675733.433824774 5956630.88894587
675733.39987574 5956629.51423072
675733.04045241 5956624.52716596
675732.68102908 5956619.54010121
675732.32160575 5956614.55303645
675732.099158135 5956611.46653492
675731.969789471 5956608.8467303
675731.741073816 5956603.85196413
675731.741073816 5956603.85196413
675731.51235816 5956598.85719795
675731.51235816 5956598.85719795
675731.283642504 5956593.86243178
675731.283642504 5956593.86243178
675731.054926848 5956588.8676656
675731.054926848 5956588.8676656
675730.826211192 5956583.87289942
675730.826211192 5956583.87289942
675730.597495536 5956578.87813325
675730.597495536 5956578.87813325
675730.432807095 5956575.28161402
675730.142541615 5956571.06897814
675729.741168238 5956566.08511423
675729.741168237 5956566.08511423
675729.33979486 5956561.10125033
675728.938421482 5956556.11738642
675728.938421482 5956556.11738642
675728.537048105 5956551.13352252
675728.135674727 5956546.14965861
675728.135674727 5956546.14965861
675727.734301349 5956541.16579471
675727.332927972 5956536.18193081
675727.332927971 5956536.18193081
675727.065789842 5956532.86486955
675726.313643397 5956527.9217657
675726.275735931 5956527.67263796
675725.343547178 5956522.76030408
675724.411358424 5956517.84797021
675723.47916967 5956512.93563633
675723.206293668 5956511.22518899
675727.345311025 5956510.29935193
675732.264288922 5956511.1958208
675732.264288923 5956511.1958208
675737.183266819 5956512.09228968
675742.102244716 5956512.98875856
675742.102244717 5956512.98875856
675746.617056443 5956513.81156937
675749.793143261 5956514.5281039
};
\addplot [color0, forget plot]
table {%
676546.453917428 5957048.9460711
676545.039428792 5957048.95052774
676542.875858437 5957048.95734451
676539.784861765 5957048.83118207
676534.791040353 5957048.58269123
676529.79721894 5957048.33420039
676524.803397527 5957048.08570955
676519.809576114 5957047.83721871
676514.901642249 5957047.59300161
676507.96641574 5957047.44563988
676504.569091285 5957047.46782891
676498.990813225 5957046.70870706
676494.395263399 5957044.73870153
676490.61474455 5957043.11808085
676480.945334372 5957040.56807952
676477.07041074 5957039.54619088
676472.11143134 5957038.90703259
676468.7771511 5957038.47728029
676458.777673086 5957038.37510671
676458.077500988 5957038.36795243
676453.092112905 5957038.74992825
676445.230145102 5957037.99585499
676440.536375824 5957036.27291271
676435.842606571 5957034.54997044
676431.148837293 5957032.82702816
676426.675785236 5957031.18510457
676426.249539064 5957031.06071747
676424.72552196 5957030.26849532
676420.299232209 5957027.94299341
676415.87294248 5957025.6174915
676411.446652729 5957023.29198959
676407.020362999 5957020.96648768
676402.594073248 5957018.64098577
676398.815657715 5957016.65586661
676390.543741135 5957013.0399907
676387.021383769 5957011.74949813
676380.365830258 5957009.70163654
676375.536241342 5957008.40739124
676371.770656016 5957007.39828028
676362.071295884 5957005.73566994
676358.409300275 5957005.38223607
676351.521408553 5957005.08634416
676348.777422621 5957005.06856951
676346.521523427 5957005.05244925
676341.521638328 5957005.01855434
676338.777652396 5957005.00077969
676336.521753202 5957004.98465943
676330.347111086 5957004.03832143
676325.459257474 5957002.98528436
676320.571403861 5957001.9322473
676315.683550249 5957000.87921023
676310.795696636 5956999.82617316
676305.907843024 5956998.7731361
676301.019989411 5956997.72009903
676296.132135798 5956996.66706197
676291.244282186 5956995.6140249
676287.045004322 5956994.7093343
676282.148825629 5956993.73224551
676277.029047869 5956992.82042096
676272.100671769 5956991.97714816
676267.27645355 5956991.15169736
676258.652400516 5956990.14600294
676254.430469582 5956989.87543035
676246.59493242 5956989.80561871
676241.598232348 5956989.98724577
676236.601532276 5956990.16887284
676231.604832204 5956990.3504999
676226.608132132 5956990.53212697
676221.61143206 5956990.71375403
676217.666155146 5956990.67939632
676212.691310057 5956990.17848082
676207.716464969 5956989.67756531
676203.37328867 5956988.86810131
676198.817742095 5956986.80727735
676194.26219552 5956984.74645339
676189.706648945 5956982.68562943
676185.15110237 5956980.62480547
676180.956677105 5956978.72734444
676180.471409237 5956978.52703581
676178.45376323 5956977.35094994
676174.152216952 5956974.80208755
676169.85067065 5956972.25322515
676165.549124372 5956969.70436276
676161.24757807 5956967.15550035
676156.946031792 5956964.60663796
676152.64448549 5956962.05777556
676148.342939212 5956959.50891317
676144.129823348 5956957.01244983
676141.100483711 5956955.17447627
676137.961877792 5956953.16045211
676133.778709428 5956950.42163808
676129.595541042 5956947.68282403
676125.412372678 5956944.94401
676121.229204292 5956942.20519595
676116.231516306 5956937.83623997
676112.631049066 5956934.36685448
676109.030581825 5956930.897469
676107.120829694 5956928.95822742
676104.913854386 5956925.67364101
676102.094421378 5956921.54437988
676101.481963669 5956920.69970516
676099.274988361 5956917.41511874
676096.455555353 5956913.28585762
676095.843097645 5956912.4411829
676094.254763027 5956910.06263998
676094.111203909 5956909.86430435
676092.244587911 5956906.78337871
676089.647808565 5956902.51058841
676087.051029215 5956898.23779809
676084.45424987 5956893.96500779
676081.85747052 5956889.69221748
676079.260691174 5956885.41942717
676077.049374898 5956881.78088516
676071.138924787 5956873.71449939
676071.12669854 5956873.69781341
676068.404234775 5956870.50936347
676062.683026332 5956864.59092113
676059.369112914 5956861.49355518
676051.368127544 5956855.49486923
676049.763324504 5956854.29167875
676045.482728211 5956851.70778723
676042.967028618 5956850.18923832
676034.57609913 5956846.28461169
676029.909298695 5956844.48990459
676026.183237231 5956843.0569766
676016.512336359 5956840.51263458
676015.332855506 5956840.20232195
676010.973333979 5956839.47426406
676002.035443235 5956838.59675337
675997.039139303 5956838.40453762
675993.157033945 5956838.28181814
675992.413626108 5956838.22658678
675986.94545799 5956838.08478076
675981.323063146 5956838.0495099
675976.323077781 5956838.06161322
675973.910229044 5956838.06755941
675969.744758467 5956837.3456346
675961.987069682 5956834.31628633
675957.519197816 5956832.07171045
675953.30344011 5956829.95379205
675948.066232034 5956827.42674238
675945.604914684 5956826.28282694
675942.305624948 5956824.82984288
675937.914695998 5956822.91980335
675931.892161652 5956820.47417162
675929.005480277 5956819.37865727
675924.677037634 5956817.88002516
675919.932795147 5956816.30136652
675915.188552636 5956814.72270787
675910.44431015 5956813.14404923
675905.700067638 5956811.56539059
675901.269352914 5956810.0910591
675901.144402161 5956810.09621398
675899.37896441 5956809.25559497
675894.878637817 5956807.08421472
675894.439824656 5956806.92111214
675894.065656467 5956806.60357245
675889.986441827 5956803.71220465
675885.907227168 5956800.82083683
675882.121118397 5956798.13722393
675879.6534361 5956796.34831402
675876.708810834 5956794.10797392
675872.749225485 5956791.05483065
675868.789640123 5956788.00168738
675865.673769374 5956785.59911263
675857.914854466 5956780.57746581
675854.89452802 5956778.89199246
675849.272168664 5956776.10485185
675844.728750289 5956774.01742534
675840.403889597 5956772.03041288
675833.9056937 5956769.30016201
675830.803530246 5956768.1075854
675825.786292603 5956766.38469509
675821.02759721 5956764.85015342
675816.268901816 5956763.31561174
675811.510206423 5956761.78107007
675807.454406763 5956759.652489
675801.151664878 5956755.01279839
675797.914053202 5956751.20256604
675794.676441515 5956747.39233368
675791.438829839 5956743.58210133
675788.201218152 5956739.77186897
675785.721905969 5956736.85405287
675783.595968495 5956734.38621139
675780.95675412 5956731.36652254
675777.664370052 5956727.60351747
675774.371985983 5956723.8405124
675771.079601916 5956720.07750733
675767.787217847 5956716.31450227
675764.49483378 5956712.5514972
675761.193604331 5956708.43197138
675759.409325853 5956703.30497083
675760.003454886 5956700.74429023
675761.197571385 5956695.88897503
675762.391687885 5956691.03365981
675763.424319796 5956686.83494601
675764.362149936 5956682.96363005
675765.406298286 5956678.55404178
675766.496006974 5956673.92279021
675768.002115074 5956665.46560996
675768.505327772 5956661.44118469
675769.034899491 5956654.00117711
675769.183410165 5956649.00338314
675769.273548908 5956645.4352093
675769.331920839 5956644.00558916
675769.47377826 5956639.23169548
675769.48457182 5956632.49942326
675769.405877815 5956629.31282766
675769.127030311 5956624.43285036
675768.767606981 5956619.44578561
675768.40818365 5956614.45872085
675768.117248178 5956610.42193771
675767.990661155 5956608.38107887
675767.817748108 5956604.70259449
675767.589032452 5956599.70782832
675767.360316796 5956594.71306214
675767.13160114 5956589.71829597
675766.902885484 5956584.72352979
675766.674169828 5956579.72876361
675766.47746778 5956575.43312091
675766.20251892 5956570.70063653
675765.825675034 5956565.68715786
675765.463171799 5956561.61986379
675765.424301656 5956560.70329396
675765.022928278 5956555.71943006
675764.660425044 5956551.65213598
675764.621554901 5956550.73556615
675764.197853008 5956540.74454635
675763.774151116 5956530.75352655
675763.350449223 5956520.76250674
675763.234149294 5956518.02011897
};
\addplot [color0, forget plot]
table {%
676532.794605922 5957012.43880847
676529.08944227 5957012.2544408
676524.095620857 5957012.00594996
676519.144743217 5957011.75959599
676512.198794938 5957011.52744481
676506.689043809 5957010.84043244
676497.177584345 5957007.75301623
676494.960044264 5957007.03320355
676488.187877361 5957005.24725856
676479.192860687 5957003.52196006
676475.046230867 5957002.98750476
676465.059373301 5957002.47498554
676464.145236981 5957002.42807265
676458.795411913 5957002.37340871
676450.594675578 5957001.61630286
676445.900906311 5956999.89336058
676441.317495637 5956998.21092765
676439.255990839 5956997.23645824
676434.8297011 5956994.91095633
676430.403411359 5956992.58545441
676425.97712162 5956990.2599525
676421.550831878 5956987.93445059
676417.448479242 5956985.77914006
676409.098842322 5956981.86174491
676401.166944701 5956978.59197713
676394.280692704 5956976.31752153
676387.269601979 5956974.2814737
676382.972014862 5956973.12979557
676373.176068562 5956971.11996073
676373.003186028 5956971.08449041
676363.698732037 5956969.72545981
676356.510427124 5956969.26746165
676350.382606993 5956969.0782121
676347.906716196 5956969.06142848
676344.265624247 5956969.03632899
676340.382836769 5956969.01042228
676338.888183672 5956968.92699107
676335.485051155 5956968.31925689
676330.597197543 5956967.26621982
676325.70934393 5956966.21318275
676320.821490318 5956965.16014569
676315.933636705 5956964.10710862
676311.045783093 5956963.05407156
676306.15792948 5956962.00103449
676301.270075868 5956960.94799742
676296.726510127 5956959.96913359
676291.642210024 5956958.91691168
676285.901154074 5956957.83404335
676280.636423989 5956956.91447664
676275.760126834 5956956.08011484
676267.134311492 5956954.89116477
676258.843858139 5956954.0844192
676250.833434503 5956953.84195331
676242.788867516 5956953.92019172
676237.792167444 5956954.10181879
676232.795467373 5956954.28344585
676227.798767301 5956954.46507292
676222.802067229 5956954.64669998
676219.95229015 5956954.69794021
676218.785324238 5956954.61005393
676211.377901335 5956952.97693003
676206.82235476 5956950.91610607
676202.266808185 5956948.85528211
676197.891822267 5956946.87613961
676194.654799349 5956945.10538546
676190.353253053 5956942.55652306
676186.05170677 5956940.00766067
676181.750160473 5956937.45879827
676177.44861419 5956934.90993587
676173.147067894 5956932.36107347
676168.84552161 5956929.81221108
676164.588190533 5956927.28954821
676161.288949782 5956925.31539727
676158.97350837 5956923.86901709
676155.589754699 5956921.6722328
676151.406586323 5956918.93341875
676147.223417949 5956916.19460472
676143.040249573 5956913.45579067
676142.424172972 5956912.91715286
676139.410858185 5956910.17818309
676135.810390945 5956906.70879761
676133.234818026 5956903.30909275
676130.933044673 5956899.98965995
676130.259655971 5956898.97968587
676127.595952001 5956895.05057049
676125.294178648 5956891.73113768
676124.987399281 5956891.25971103
676123.96772701 5956889.6694506
676121.710288456 5956885.95017225
676119.113509111 5956881.67738195
676116.516729761 5956877.40459163
676113.919950416 5956873.13180133
676111.323171065 5956868.85901102
676108.919123257 5956864.90334486
676103.261732405 5956856.65750175
676103.133138634 5956856.47007187
676100.171800223 5956852.42853568
676097.143175615 5956848.72708202
676091.427108238 5956842.52923938
676085.608098962 5956836.74159494
676077.859042655 5956830.4208255
676076.963889644 5956829.69066487
676076.407254712 5956829.23662751
};
\addplot [color0, forget plot]
table {%
676029.758389601 5956806.77249864
676025.082227213 5956805.54223513
676019.083115123 5956804.33005652
676010.021910486 5956803.20776751
676000.921244653 5956802.52725709
675996.235535223 5956802.36115166
675995.45259303 5956802.35314805
675990.612816388 5956802.16778304
675984.360094243 5956802.06785368
675978.735926532 5956802.05566703
675975.914080085 5956801.02532087
675971.572265295 5956798.84407373
675966.329487682 5956796.26736056
675962.008247184 5956794.20834582
675958.464706602 5956792.60976841
675954.470243767 5956790.86288576
675948.448139998 5956788.34221572
675943.222144962 5956786.26869328
675938.619520476 5956784.61063231
675933.671258619 5956782.93214985
675928.927016125 5956781.3534912
675924.182773621 5956779.77483256
675919.438531128 5956778.19617392
675914.851052506 5956776.66967885
675912.772806995 5956775.74668662
675912.843897415 5956775.78754307
675908.764682761 5956772.89617526
675904.832021054 5956770.1086849
675902.016872989 5956768.09589635
675899.979073529 5956766.57767498
675896.711649686 5956764.07238773
675892.752064328 5956761.01924446
675889.214336268 5956758.29138544
675881.354577011 5956752.86584674
675873.94756945 5956748.29832628
675868.072617403 5956745.24406935
675862.029930413 5956742.3485263
675857.595790877 5956740.31130681
675851.099539929 5956737.47577109
675845.272544432 5956735.10138836
675839.986948264 5956733.19770013
675834.455644972 5956731.35481742
675829.696949578 5956729.82027575
675823.728920314 5956725.98664575
675820.491308635 5956722.1764134
675817.253696951 5956718.36618104
675814.395235013 5956715.00215681
675811.933958825 5956712.12389419
675809.382523013 5956709.1855249
675806.404198581 5956705.77985471
675803.111814513 5956702.01684965
675799.819430444 5956698.25384458
675798.881226118 5956693.37516369
675799.915520305 5956689.05391199
675800.994166582 5956684.48384947
675802.691425203 5956676.00600026
675803.975550668 5956667.92004209
675804.679262803 5956660.27715542
675805.093271422 5956652.57155697
675805.216998114 5956648.12843349
675805.272764186 5956646.18906912
675805.386966143 5956642.68791917
675805.479128773 5956635.92327653
675805.434252375 5956630.01736483
675805.207825601 5956624.81910779
675804.854184881 5956619.35147001
675804.494761551 5956614.36440525
675804.169582149 5956609.8524813
675803.984903025 5956607.17284275
675803.864497253 5956604.85146555
675803.665706744 5956600.55845868
675803.436991088 5956595.56369251
675803.208275432 5956590.56892633
675802.979559776 5956585.57416015
675802.750844121 5956580.57939398
675802.538135268 5956575.93418954
675802.279389498 5956570.97886422
675801.912826804 5956565.49552791
675801.50228642 5956560.45762898
675801.411408019 5956559.63625206
675801.107435075 5956555.32147369
675800.699539665 5956550.48990117
675800.608661263 5956549.66852425
675800.377375246 5956544.21472944
675799.953673353 5956534.22370963
675799.667927168 5956527.48572748
};
\addplot [color0, forget plot]
table {%
676538.705958419 5956976.68841447
676532.731158131 5956976.39111046
676528.381665599 5956976.17468121
676523.409316072 5956975.9272588
676516.874308745 5956975.66361075
676513.898275321 5956975.46057494
676513.048012437 5956975.05547027
676507.183512673 5956973.15185582
676500.753965618 5956971.33035441
676490.995388208 5956969.14628323
676490.47177065 5956969.02909217
676481.721485424 5956967.55008073
676471.897871269 5956966.77855791
676466.447374331 5956966.49884186
676461.838149333 5956966.40261983
676456.014385354 5956965.2570054
676455.671633524 5956965.17672456
676453.78645973 5956964.20442115
676449.36016998 5956961.87891924
676444.93388025 5956959.55341733
676440.507590499 5956957.22791542
676436.243269323 5956954.9875092
676428.56448907 5956951.22917724
676419.415606256 5956947.19210612
676418.853132549 5956946.94390681
676409.484620641 5956943.44662435
676409.014325945 5956943.27106248
676400.814905949 5956940.72778595
676394.439374602 5956938.93259444
676385.309447136 5956936.85947147
676380.325032723 5956935.83681889
676373.553995882 5956934.78295372
676363.612605122 5956933.70186643
676362.393654555 5956933.56931033
676354.557799167 5956933.18999302
676349.388693539 5956933.07064741
676346.334326621 5956933.04973404
676340.622991225 5956932.60019234
676335.735137611 5956931.54715528
676330.847284 5956930.49411821
676325.959430386 5956929.44108114
676321.071576775 5956928.38804408
676316.183723161 5956927.33500701
676311.29586955 5956926.28196995
676306.580159875 5956925.2660195
676301.480141564 5956924.19005719
676295.444283759 5956922.99926536
676289.462970685 5956921.9111508
676284.269839582 5956921.01298782
676276.362848397 5956919.82282179
676266.475782214 5956918.65703786
676256.496338569 5956918.01617553
676255.927824201 5956917.97966653
676246.461045185 5956917.88277497
676238.982802613 5956918.03476474
676233.986102541 5956918.2163918
676228.989402469 5956918.39801887
676223.992702397 5956918.57964593
676222.832439 5956918.63777135
676219.382514 5956917.08575875
676214.917247751 5956915.06577552
676213.550364731 5956914.40748519
676210.855835457 5956912.85982097
676206.554289167 5956910.31095858
676202.252742877 5956907.76209618
676197.951196587 5956905.21323378
676193.649650297 5956902.66437139
676189.348104008 5956900.11550899
676185.068665326 5956897.57974636
676181.4232706 5956895.41046974
676179.203882223 5956894.05970152
676176.884550429 5956892.57583117
676173.217631601 5956890.18401348
676169.034463223 5956887.44519943
676164.851294851 5956884.7063854
676165.131764568 5956884.90803311
676161.667390751 5956881.13550471
676160.549166419 5956879.51397418
676158.725672979 5956876.81396476
676156.028524726 5956872.87698244
676155.314458981 5956871.86000642
676154.782834727 5956871.03289241
676153.613908125 5956869.13079898
676151.175989003 5956865.11696579
676148.579209656 5956860.84417549
676145.982430307 5956856.57138518
676143.385650961 5956852.29859487
676140.885237379 5956848.18436663
676135.775463059 5956840.41381624
676132.882470745 5956836.19717973
676130.69145822 5956833.17168337
676126.519351112 5956827.7805156
676120.748742424 5956821.22164828
676113.904565314 5956814.11087652
676106.452634344 5956807.44238907
676104.488340801 5956805.68460751
676100.450798607 5956802.07154406
};
\addplot [color0, forget plot]
table {%
676036.189716578 5956771.2637022
676029.212722098 5956769.64928745
676019.333802572 5956768.09785296
676018.97753479 5956768.0419029
676009.026438354 5956767.05413788
676008.156015266 5956766.96773801
675999.853766004 5956766.46680292
675996.212054361 5956766.35903069
675994.410506152 5956766.28684099
675988.061724374 5956766.12241497
675984.829937471 5956765.24696566
675979.654330277 5956762.73861565
675975.040281242 5956760.59370435
675970.892137265 5956758.75255647
675965.359174846 5956756.39426151
675959.112003992 5956753.84316306
675953.122004393 5956751.57033434
675947.70963537 5956749.67933601
675942.665479603 5956747.98427453
675937.921237104 5956746.40561589
675933.176994605 5956744.82695725
675927.616200175 5956742.1320846
675924.362579189 5956739.81757411
675922.506034498 5956738.46806034
675920.250341617 5956736.75630981
675916.714488532 5956734.03680153
675912.965831821 5956731.14630039
675905.735651987 5956725.95179363
675897.367592224 5956720.47679813
675896.54666429 5956719.93968715
675887.866953139 5956714.97354032
675887.615718492 5956714.82979497
675880.607988733 5956711.33110687
675874.84233158 5956708.61730425
675868.749113201 5956705.89962586
675861.770798878 5956702.95009768
675854.828602935 5956700.27938189
675848.600577571 5956698.1220209
675846.306175746 5956696.96049311
675843.258138935 5956693.37336481
675840.525087318 5956690.16636836
675837.840834276 5956687.05160343
675838.887931118 5956677.60939788
675840.139357079 5956667.68801022
675840.175772567 5956667.39930583
675840.834418218 5956658.35578884
675841.141184901 5956651.35209094
675841.23000726 5956648.1934971
675841.310729137 5956645.61213284
675841.4297068 5956639.7960224
675841.455651334 5956632.69678058
675841.28693579 5956625.8516262
675840.955940228 5956619.76170413
675840.581339451 5956614.27008965
675840.239038085 5956609.5205953
675839.992048019 5956606.03743461
675839.876371955 5956604.14740387
675839.726568104 5956601.03974275
675839.51366538 5956596.41432287
675839.284949724 5956591.4195567
675839.056234068 5956586.42479052
675838.827518413 5956581.43002434
675838.606806159 5956576.61003904
675838.359785886 5956571.57931909
675838.015935433 5956565.83594473
675837.588616343 5956560.05261665
675837.23850197 5956556.08800337
675837.170416945 5956554.94895982
675836.775878989 5956549.87723576
675836.435755214 5956546.12027556
675836.460689546 5956545.41630003
675836.72444324 5956537.96969383
};
\addplot [color0, forget plot]
table {%
676545.088268449 5956940.96145516
676537.50769231 5956940.58424829
676532.345545897 5956940.32738166
676527.684624871 5956940.09545583
676521.593014301 5956939.82469649
676521.230460916 5956939.86240897
676513.781416494 5956937.60425533
676504.076770547 5956935.19181941
676503.737333162 5956935.10744014
676498.596235685 5956933.95680902
676492.096404353 5956932.79306994
676482.16972958 5956931.58429868
676479.628351351 5956931.27483503
676471.017691978 5956930.68601265
676463.890638864 5956928.84688215
676459.464349136 5956926.52138025
676455.119043664 5956924.23842618
676448.229925942 5956920.77359033
676439.157115393 5956916.56834257
676438.523503712 5956916.27466355
676433.667825428 5956914.13202832
676426.759093469 5956911.46862271
676421.839690182 5956909.63220055
676415.579743209 5956907.61548814
676407.384423543 5956905.177695
676397.845967684 5956902.78970472
676390.052645359 5956901.0827385
676382.476007034 5956899.73816652
676372.557517251 5956898.46397642
676372.475214764 5956898.45340334
676366.895044108 5956897.84658164
676360.216373048 5956897.42175754
676352.80420196 5956897.13991159
676348.107997625 5956897.06103457
676346.303497727 5956896.93596368
676345.760931292 5956896.8811278
676340.873077682 5956895.82809073
676335.985224067 5956894.77505367
676331.097370457 5956893.7220166
676326.209516842 5956892.66897953
676321.321663232 5956891.61594247
676316.519881594 5956890.58144871
676311.461568354 5956889.50341582
676305.430208829 5956888.27544513
676298.896959912 5956887.03652002
676293.001597927 5956885.98870734
676285.674728937 5956884.81892012
676275.761504645 5956883.50439201
676275.634872331 5956883.48760012
676265.675976041 5956882.58184923
676263.793164789 5956882.41060957
676258.519185764 5956882.07192391
676251.56287188 5956881.93310616
676241.990401527 5956881.96620291
676235.176737709 5956882.14933775
676230.180037637 5956882.33096482
676227.056871573 5956880.61425649
676222.755325273 5956878.06539409
676218.453778993 5956875.5165317
676214.152232693 5956872.9676693
676209.850686414 5956870.41880691
676205.560193918 5956867.87649439
676201.655619526 5956865.55832203
676199.030010048 5956863.98292941
676197.445492836 5956862.99301623
676194.718743893 5956861.22725362
676190.8455085 5956858.69579415
676187.076119356 5956854.49926558
676184.869526524 5956851.23296655
676183.164071525 5956848.43535456
676180.641689547 5956844.28375933
676178.044910204 5956840.01096903
676175.448130852 5956835.73817872
676172.899534391 5956831.54466945
676168.409683291 5956824.51946247
676164.014002133 5956817.93889092
676160.944258919 5956813.56921948
676157.075803784 5956808.44347881
676150.686643724 5956800.75071378
676150.662174563 5956800.72125209
676143.881822689 5956793.37095764
676143.264072529 5956792.70128066
676136.06441264 5956785.76118718
676134.185154639 5956783.9496813
676129.477042379 5956779.7365468
676125.082058468 5956776.02527229
676120.062331878 5956772.05063046
676113.235290323 5956767.09547169
676105.413032006 5956761.84371153
676096.773568085 5956756.80787365
676096.100862811 5956756.41576197
676087.1771599 5956751.90272238
676085.618654519 5956751.11452979
676080.171505186 5956748.54289066
676073.760691267 5956745.78111181
676064.389056611 5956742.29220598
676062.759266065 5956741.6854617
676054.651379265 5956739.06270242
676048.73451039 5956737.34117289
676041.199238576 5956735.47167379
676031.376180904 5956733.59883157
676029.858426516 5956733.30945991
676024.740832864 5956732.50576763
676017.557940633 5956731.72407322
676012.147180865 5956731.18699078
676006.173089344 5956730.78262264
675999.097822095 5956730.42867077
675996.752676745 5956730.35180331
675992.522876453 5956729.02106766
675987.570820132 5956726.76864225
675982.241114375 5956724.456135
675975.845518802 5956721.79049868
675968.888289454 5956719.04825389
675962.289800875 5956716.63941808
675956.654993415 5956714.70706479
675951.65970059 5956713.03639922
675946.915458079 5956711.45774057
675946.096452304 5956711.08330887
675944.601300494 5956710.0230923
675943.140420265 5956708.93457622
675940.430082232 5956706.86061506
675936.822791703 5956704.0825364
675930.35581336 5956699.31230688
675922.103025679 5956693.66505131
675921.261605931 5956693.08928073
675916.667112083 5956690.08322749
675910.084937304 5956686.20965359
675905.619464393 5956683.65470749
675900.19250544 5956680.87156027
675893.056407355 5956677.40193424
675886.459866178 5956674.38046501
675879.275566395 5956671.26520757
675876.409995965 5956665.49252629
675876.953318188 5956656.42925373
675877.171370432 5956650.78474476
675877.252779324 5956648.02802145
675877.36268785 5956643.44036005
675877.442438666 5956636.37796441
675877.360363607 5956628.38716489
675877.068382257 5956620.85289977
675876.685176184 5956614.56591383
675876.317055004 5956609.3074945
675876.025375468 5956605.23265759
675875.866973694 5956602.89321656
675875.759716319 5956600.86021708
675875.582041454 5956597.07174704
675875.361624016 5956592.27018706
675875.132908361 5956587.27542089
675874.904192705 5956582.28065471
675874.67947875 5956577.37327897
675874.439975573 5956572.32912088
675874.123516092 5956566.55619782
675873.704406333 5956560.29154069
675873.273999599 5956554.90348017
675873.140318836 5956553.37045674
675872.864712043 5956549.62103257
675872.839688498 5956549.28060597
};
\addplot [color0, forget plot]
table {%
676353.70632468 5956860.18145276
676351.060667247 5956861.10554985
676350.89887136 5956861.16206325
676346.011017752 5956860.10902619
676341.123164135 5956859.05598912
676336.235310527 5956858.00295206
676331.34745691 5956856.94991499
676326.502639291 5956855.90614958
676321.494559916 5956854.83316557
676315.628058166 5956853.61314325
676308.87086761 5956852.2863296
676302.249012184 5956851.06810267
676295.013938126 5956849.85405168
676285.450417978 5956848.47404861
676280.430489745 5956847.80838863
676273.916127414 5956847.18269803
676267.99527364 5956846.64420275
676263.463279674 5956846.31526961
676255.759289098 5956846.009681
676246.652167692 5956845.94986971
676238.956361388 5956845.81982961
676234.6548151 5956843.27096721
676230.353268808 5956840.72210481
676226.057249424 5956838.17651736
676221.986313094 5956835.76205036
676218.864894775 5956833.90102007
676217.31203096 5956832.95648316
676215.650065024 5956831.89266541
676214.755443875 5956831.09554501
676212.669408718 5956827.6667577
676210.107390097 5956823.45055288
676207.510610745 5956819.17776256
676204.937922841 5956814.94461278
676200.988687463 5956808.6453779
676196.147514298 5956801.23278785
676191.936684815 5956795.05979282
676187.744917285 5956789.31980192
676181.575177842 5956781.59612008
676178.368363299 5956777.7350068
676173.733058638 5956772.63683812
676170.034007624 5956768.62685241
676164.648579103 5956763.31245832
676160.109120156 5956758.93665864
676155.837653317 5956755.01616256
676150.505894594 5956750.37569301
676144.919891551 5956745.81419424
676137.795175554 5956740.43834204
676129.591095595 5956734.72055646
676129.390929229 5956734.58105168
676120.911675646 5956729.27989532
676119.222316412 5956728.22372247
676114.566231812 5956725.50974769
676107.885953885 5956722.0339117
676102.644849734 5956719.3832956
676098.264248532 5956717.27431491
676091.209417482 5956714.09951711
676081.914958114 5956710.40993379
676081.634934921 5956710.29877414
676076.134222313 5956708.25094908
676069.78539753 5956706.12160856
676061.750201074 5956703.63531218
676053.63565283 5956701.4657267
676043.861578743 5956699.3520863
676043.029941731 5956699.17224506
676037.359535694 5956698.09113812
676032.884793873 5956697.34350348
676025.044171953 5956696.32622601
676018.408514815 5956695.63158483
676011.591303077 5956695.06699187
676004.43416547 5956694.65061029
675999.235317501 5956692.58709951
675992.893033418 5956689.89403241
675985.568112827 5956686.92716691
675977.93426826 5956684.0267476
675971.150340265 5956681.61996487
675965.575790481 5956679.73056699
675960.59211442 5956676.94949632
675954.959236708 5956672.72629958
675946.798016173 5956666.94750392
675946.559539574 5956666.77864345
675942.012435865 5956663.66713037
675938.674342831 5956661.46123896
675931.634724529 5956657.12032444
675925.730329437 5956653.6852204
675919.333811165 5956650.22992416
675913.297406789 5956646.59641043
675913.400268181 5956640.31565976
675913.399502333 5956632.01282114
675913.187369928 5956623.22594225
675912.810091751 5956615.51918979
675912.413223269 5956609.42263927
675912.0793399 5956604.69974861
675911.863935503 5956601.63097277
675911.763347674 5956599.98005971
675911.63135305 5956597.2794774
675911.433961109 5956593.02011186
675911.209582653 5956588.12605125
675910.980866997 5956583.13128508
675910.754152191 5956578.18021412
675910.519215121 5956573.14379673
675910.227777408 5956567.47217363
675909.833668045 5956561.02081681
675909.819012963 5956560.78092104
};
\addplot [color0, forget plot]
table {%
676333.694772786 5956820.62279313
676331.540464991 5956820.16851745
676325.891192366 5956818.97726372
676319.185819104 5956817.62429287
676312.073572283 5956816.27138903
676304.5890116 5956814.95744695
676295.373676917 5956813.53309465
676287.672755052 5956812.45361117
676280.615192151 5956811.66045665
676274.216403762 5956811.06142375
676268.335309608 5956810.57418519
676261.038148247 5956810.19076337
676251.442154333 5956809.98055171
676246.557068372 5956808.4781778
676242.386263827 5956806.0056636
676239.573090639 5956802.61734642
676236.988357013 5956798.36437637
676233.464635159 5956792.6725251
676228.70928422 5956785.25383289
676223.781867423 5956777.85968867
676218.913735268 5956770.95858224
676212.819181579 5956763.03037845
676212.787671392 5956762.98938789
676207.665724663 5956756.66458723
676202.686978007 5956750.96796882
676198.344593141 5956746.22257851
676192.627582928 5956740.34537859
676187.363186147 5956735.20578287
676182.316287328 5956730.45428416
676176.806263179 5956725.54061672
676170.482928644 5956720.21079975
676163.040862041 5956714.38895328
676154.94059151 5956708.5250282
676154.27716369 5956708.0447614
676150.075040567 5956705.11611624
676144.235465305 5956701.4051606
676139.151158898 5956698.226496
676135.023290481 5956695.76466497
676127.842661215 5956691.8361184
676121.512344337 5956688.58327317
676116.070723201 5956685.89217308
676109.510440592 5956682.85795747
676100.291869512 5956678.98265784
676099.84468774 5956678.79467173
676095.05744647 5956676.89430024
676091.4446396 5956675.53697685
676084.407206893 5956673.0548109
676076.409334707 5956670.48721549
676066.991612085 5956667.77215756
676057.267279387 5956665.4403442
676056.357721222 5956665.22223978
676051.054865673 5956664.07549897
676046.936970705 5956663.26868397
676041.054767447 5956662.20951566
676033.596460637 5956661.13409749
676025.474454105 5956660.17455281
676017.971211374 5956659.47211787
676010.134600837 5956658.1041339
676002.74540538 5956655.04371025
675994.537328704 5956651.82410194
675986.579204033 5956648.89529935
675979.370892159 5956646.03431102
675971.682290845 5956640.45650782
675967.482442276 5956637.48267975
675964.616107779 5956635.51285126
675960.190941053 5956632.52962639
675954.049948519 5956628.64827368
675949.858850468 5956619.56891813
675948.95567091 5956617.6123215
675948.535621424 5956610.13236439
675948.156658034 5956604.52252041
675947.883278842 5956600.64464044
675947.747005753 5956598.61614651
675947.654427083 5956596.87231765
675947.494061047 5956593.48323391
675947.283996214 5956588.92431808
675947.057541289 5956583.98191544
675946.829826058 5956579.00899687
675946.597579393 5956573.9845139
675946.511695107 5956572.12647158
};
\addplot [color0, forget plot]
table {%
676342.594424853 5956785.70777484
676340.045538288 5956785.17029491
676336.143748082 5956784.34753021
676329.658875298 5956783.01196509
676322.357046971 5956781.58199945
676314.556031461 5956780.15665977
676305.480324989 5956778.66773279
676296.520688087 5956777.34191153
676288.164474254 5956776.28224426
676280.771324075 5956775.51766406
676274.248211485 5956774.94072116
676266.575705987 5956774.43206725
676261.395018871 5956769.53583876
676256.203149477 5956761.59319946
676250.765144003 5956753.65775114
676244.822489705 5956745.6150613
676244.407992069 5956745.05408707
676241.344960054 5956741.06948979
676238.203467742 5956737.17085469
676232.282771804 5956730.12573203
676227.074389977 5956724.2921765
676221.291176239 5956718.18223712
676215.144063867 5956712.01623431
676209.516931343 5956706.61866067
676203.521567185 5956701.12917155
676196.845969896 5956695.34942543
676189.076784693 5956689.05341389
676188.943369755 5956688.94529676
676180.950923181 5956682.93523871
676180.100857059 5956682.29601683
676175.719007881 5956679.12392089
676172.760130242 5956677.04575097
676166.463739952 5956672.87672279
676160.777474973 5956669.2905154
676155.526999013 5956666.07673958
676148.711772213 5956662.21806758
676141.131044523 5956658.18968698
676134.750119274 5956654.9681779
676127.902920457 5956651.70065291
676118.852233726 5956647.73345177
676114.019357301 5956645.70180889
676110.733567044 5956644.38443226
676105.912099672 5956642.51552512
676099.900438359 5956640.34576887
676091.412367622 5956637.49405515
676081.843271857 5956634.59019457
676081.672855708 5956634.53847968
676072.003373099 5956631.98875302
676070.523973851 5956631.59865317
676065.207028402 5956630.32369427
676061.315398883 5956629.46220266
676055.917754592 5956628.34379996
676050.375545746 5956627.30889059
676042.463343377 5956626.04030735
676033.759171543 5956624.9029582
676025.078390898 5956623.9800622
676020.24356793 5956623.32440208
676020.215525826 5956623.31381122
676011.787188828 5956619.91991842
676002.99192857 5956616.57502891
675996.255680977 5956614.00401036
675996.666284866 5956614.10585959
675990.386030969 5956609.58919986
675986.438854659 5956606.8285046
675984.264277768 5956604.90105418
675983.930843429 5956600.05196881
675983.734180841 5956597.21737253
675983.650090862 5956595.83570461
675983.534009053 5956593.47621707
675983.350872425 5956589.54673318
675983.133039634 5956584.8053689
675983.080697993 5956583.66609697
};
\addplot [color0, forget plot]
table {%
676383.068900505 5956757.45089267
676373.284078179 5956755.38758173
676363.499255853 5956753.32427079
676353.714433527 5956751.26095984
676348.747900968 5956750.2136745
676345.522562584 5956749.53355219
676340.16313411 5956748.41977126
676332.926656101 5956746.96807541
676324.927055469 5956745.45559754
676315.846296018 5956743.88709188
676306.270298361 5956742.39261507
676296.871538802 5956741.09809544
676288.171173865 5956740.09093635
676283.180396678 5956737.27522371
676277.379245549 5956729.12987869
676276.747500285 5956728.24285075
676273.568924309 5956723.9410187
676271.418009708 5956721.12139515
676267.806104601 5956716.53227496
676262.803113339 5956710.48697314
676256.532679531 5956703.23277054
676250.328079594 5956696.49001562
676243.712487821 5956689.68247516
676237.250892755 5956683.33718757
676230.830263952 5956677.32255899
676223.747827553 5956671.022849
676216.076383388 5956664.6081047
676215.627018829 5956664.23235293
676211.675718767 5956661.0302886
676206.583355445 5956657.16746007
676202.162099108 5956653.84282011
676199.020062752 5956651.54899495
676194.930666008 5956648.62505814
676189.486765914 5956644.94472309
676182.824759819 5956640.63365141
676176.94636747 5956636.97889399
676169.856390349 5956632.82012053
676161.814656146 5956628.41365583
676159.476575634 5956627.13250565
};
\addplot [color0, forget plot]
table {%
676476.519941117 5956740.36510004
676466.735118791 5956738.3017891
676456.950296465 5956736.23847815
676447.165474139 5956734.17516721
676437.380651813 5956732.11185626
676427.595829487 5956730.04854532
676417.811007162 5956727.98523438
676408.026184836 5956725.92192343
676398.24136251 5956723.85861249
676388.456540184 5956721.79530155
676385.604408739 5956721.19387683
676375.819586413 5956719.13056588
676366.034764087 5956717.06725494
676358.65908664 5956715.5119568
676354.563151172 5956714.64825297
676350.167762143 5956713.72973792
676343.625711994 5956712.39715249
676335.614857123 5956710.83853244
676326.514165165 5956709.19665128
676316.646287848 5956707.57646695
676316.609436676 5956707.57041644
676306.715730816 5956706.1162554
676306.482935104 5956706.08203946
676304.111895728 5956704.69837925
676301.116133891 5956700.69676302
676297.901037014 5956696.56175885
676293.038843162 5956690.55723302
676286.903417661 5956683.31785868
676280.249585026 5956675.8528395
676279.921418673 5956675.48466551
676273.048923067 5956668.22045157
676272.837502935 5956667.99698092
676265.786693468 5956660.90571264
676265.705313476 5956660.82386568
676262.199385983 5956657.29782054
};
\end{axis}

\end{tikzpicture}


==> Field3_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=6065.5m, NrLanes=13},
title style={yshift=-0.3cm,},
title={\small{Field 3 (28.4ha):~~$N_l=13$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=675659.552401778, xmax=676640.816115727,
ymin=5956308.76667714, ymax=5957283.69965745,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5956308.76667714,5956708.76667714,5957108.76667714},
yticklabels={0,400,800},
xtick={675659.552401778,676059.552401778,676459.552401778},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
675751.899667184 5956496.47782532
675756.739011692 5956497.73510203
675761.578356199 5956498.99237875
675766.417700706 5956500.24965546
675771.257045213 5956501.50693218
675776.09638972 5956502.7642089
675780.935734228 5956504.02148561
675785.775078735 5956505.27876233
675790.614423242 5956506.53603904
675795.453767749 5956507.79331576
675800.293112256 5956509.05059247
675805.132456764 5956510.30786919
675809.971801271 5956511.56514591
675814.811145778 5956512.82242262
675819.650490285 5956514.07969934
675824.489834792 5956515.33697605
675825.6356996 5956515.63467529
675830.407162047 5956517.12904677
675835.178624493 5956518.62341825
675839.95008694 5956520.11778973
675844.721549387 5956521.61216121
675849.493011833 5956523.10653269
675854.26447428 5956524.60090417
675859.035936727 5956526.09527565
675863.807399173 5956527.58964712
675868.57886162 5956529.0840186
675873.350324067 5956530.57839008
675878.121786513 5956532.07276156
675882.89324896 5956533.56713304
675887.664711407 5956535.06150452
675892.436173853 5956536.555876
675894.785121618 5956537.29154156
675899.56198141 5956538.76856915
675904.338841203 5956540.24559675
675909.115700995 5956541.72262435
675913.892560787 5956543.19965195
675918.669420579 5956544.67667955
675923.446280371 5956546.15370714
675928.223140164 5956547.63073474
675932.999999956 5956549.10776234
675937.776859748 5956550.58478994
675942.55371954 5956552.06181754
675947.330579332 5956553.53884513
675952.107439124 5956555.01587273
675956.884298917 5956556.49290033
675961.661158709 5956557.96992793
675965.981265714 5956559.30572541
675970.744034344 5956560.82757789
675975.506802973 5956562.34943038
675980.269571602 5956563.87128286
675985.032340232 5956565.39313535
675989.795108861 5956566.91498783
675994.557877491 5956568.43684031
675999.32064612 5956569.9586928
676004.083414749 5956571.48054528
676008.846183379 5956573.00239777
676013.608952008 5956574.52425025
676018.103632017 5956575.96044009
676023.034438807 5956576.78938183
676027.965245598 5956577.61832356
676032.896052388 5956578.44726529
676037.826859178 5956579.27620702
676042.757665969 5956580.10514875
676047.688472759 5956580.93409048
676052.61927955 5956581.76303222
676057.55008634 5956582.59197395
676062.480893131 5956583.42091568
676067.411699921 5956584.24985741
676072.342506712 5956585.07879914
676077.273313502 5956585.90774088
676082.204120293 5956586.73668261
676082.70174509 5956586.82034071
676087.514678911 5956588.17520899
676092.327612731 5956589.53007726
676097.140546552 5956590.88494553
676101.953480373 5956592.2398138
676106.766414194 5956593.59468208
676111.579348015 5956594.94955035
676116.392281836 5956596.30441862
676121.205215657 5956597.65928689
676126.018149478 5956599.01415516
676130.831083299 5956600.36902344
676135.644017119 5956601.72389171
676140.45695094 5956603.07875998
676145.269884761 5956604.43362825
676150.082818582 5956605.78849653
676154.895752403 5956607.1433648
676159.708686224 5956608.49823307
676164.521620045 5956609.85310134
676169.334553866 5956611.20796962
676174.147487686 5956612.56283789
676178.960421507 5956613.91770616
676179.399649976 5956614.04135148
676184.194387002 5956615.45927138
676188.989124027 5956616.87719129
676193.783861052 5956618.29511119
676198.578598078 5956619.7130311
676203.373335103 5956621.130951
676208.168072129 5956622.54887091
676212.962809154 5956623.96679081
676217.757546179 5956625.38471072
676222.552283205 5956626.80263062
676227.34702023 5956628.22055053
676232.141757256 5956629.63847043
676236.936494281 5956631.05639033
676241.731231306 5956632.47431024
676246.525968332 5956633.89223014
676251.320705357 5956635.31015005
676256.115442383 5956636.72806995
676260.910179408 5956638.14598986
676265.704916433 5956639.56390976
676270.499653459 5956640.98182967
676275.294390484 5956642.39974957
676280.08912751 5956643.81766948
676280.446333235 5956643.92330387
676285.232042765 5956645.37140066
676285.232042765 5956645.37140066
676290.017752296 5956646.81949744
676290.017752296 5956646.81949744
676294.803461826 5956648.26759422
676294.803461827 5956648.26759422
676299.589171357 5956649.715691
676299.589171357 5956649.715691
676304.374880888 5956651.16378778
676304.374880888 5956651.16378778
676309.160590418 5956652.61188457
676309.160590418 5956652.61188457
676313.946299949 5956654.05998135
676313.946299949 5956654.05998135
676318.732009479 5956655.50807813
676318.732009479 5956655.50807813
676323.51771901 5956656.95617491
676323.51771901 5956656.95617491
676328.30342854 5956658.40427169
676328.303428541 5956658.40427169
676333.089138071 5956659.85236848
676333.089138071 5956659.85236848
676337.874847602 5956661.30046526
676337.874847602 5956661.30046526
676342.660557132 5956662.74856204
676342.660557132 5956662.74856204
676347.446266663 5956664.19665882
676347.446266663 5956664.19665882
676352.231976193 5956665.6447556
676352.231976193 5956665.6447556
676357.017685724 5956667.09285239
676357.017685724 5956667.09285239
676360.45818627 5956668.13390549
676365.211942737 5956669.68367949
676369.965699204 5956671.23345349
676374.71945567 5956672.78322749
676379.473212137 5956674.33300149
676384.226968604 5956675.88277549
676387.253438281 5956676.86943606
676392.136186617 5956677.94589724
676397.018934953 5956679.02235843
676401.901683289 5956680.09881961
676406.784431625 5956681.1752808
676411.667179961 5956682.25174199
676415.230196739 5956683.03725232
676420.059851115 5956684.33125332
676424.889505492 5956685.62525433
676429.719159869 5956686.91925533
676434.548814246 5956688.21325634
676439.378468623 5956689.50725734
676444.208123 5956690.80125835
676449.037777376 5956692.09525935
676453.867431753 5956693.38926036
676458.69708613 5956694.68326136
676459.666255182 5956694.94292916
676464.066113278 5956697.31806047
676464.066113278 5956697.31806047
676468.465971374 5956699.69319178
676468.465971374 5956699.69319178
676472.86582947 5956702.06832309
676472.86582947 5956702.06832309
676477.265687566 5956704.4434544
676477.265687566 5956704.4434544
676481.665545662 5956706.81858571
676481.665545662 5956706.81858571
676486.065403758 5956709.19371702
676486.065403758 5956709.19371702
676486.986879281 5956709.69114791
676489.246945404 5956714.15120409
676489.246945404 5956714.15120409
676491.507011527 5956718.61126027
676491.507011527 5956718.61126027
676493.76707765 5956723.07131645
676493.767077651 5956723.07131645
676495.385680852 5956726.26549787
676495.090352641 5956731.25676837
676494.79502443 5956736.24803887
676494.49969622 5956741.23930938
676494.204368009 5956746.23057988
676493.909039798 5956751.22185039
676493.79938925 5956753.07502772
676491.588315392 5956757.55957367
676489.377241534 5956762.04411962
676487.166167676 5956766.52866558
676486.014752673 5956768.86398941
676481.915396542 5956771.72672924
676477.81604041 5956774.58946906
676473.716684278 5956777.45220889
676472.843568067 5956778.0619399
676467.882306555 5956778.68313568
676467.882306555 5956778.68313568
676462.921045042 5956779.30433147
676462.921045042 5956779.30433147
676462.426802891 5956779.36621516
676457.54581455 5956778.28180158
676452.664826208 5956777.197388
676447.783837866 5956776.11297442
676442.902849525 5956775.02856084
676439.322030967 5956774.23300716
676434.475349354 5956773.00431788
676429.628667741 5956771.7756286
676424.781986128 5956770.54693932
676419.935304515 5956769.31825004
676415.797764424 5956768.26933626
676410.801975914 5956768.06416033
676405.806187404 5956767.85898439
676405.020631833 5956767.8267218
676400.40281081 5956769.74394088
676395.784989787 5956771.66115996
676391.167168764 5956773.57837904
676386.549347741 5956775.49559812
676384.808362554 5956776.21841738
676380.410194346 5956778.5966765
676376.012026138 5956780.97493561
676371.61385793 5956783.35319473
676367.215689722 5956785.73145384
676366.316532392 5956786.21766287
676362.978053658 5956789.93983425
676362.978053658 5956789.93983425
676359.639574924 5956793.66200562
676359.639574924 5956793.66200562
676356.30109619 5956797.384177
676356.30109619 5956797.384177
676352.962617456 5956801.10634837
676352.962617456 5956801.10634837
676352.558531359 5956801.55687624
676351.628401101 5956806.4696003
676350.698270842 5956811.38232436
676349.816335003 5956816.04049711
676351.764535165 5956820.64533327
676353.712735328 5956825.25016944
676355.660935491 5956829.85500561
676357.609135653 5956834.45984177
676358.176865726 5956835.80174905
676361.128392247 5956839.83764935
676361.128392247 5956839.83764935
676364.079918768 5956843.87354964
676364.079918768 5956843.87354964
676367.031445289 5956847.90944994
676367.031445289 5956847.90944994
676369.98297181 5956851.94535023
676369.98297181 5956851.94535023
676370.533548027 5956852.69820497
676374.226421771 5956856.06906295
676374.226421771 5956856.06906295
676377.919295516 5956859.43992092
676377.919295516 5956859.43992092
676381.61216926 5956862.8107789
676381.61216926 5956862.8107789
676384.300534393 5956865.26472065
676388.815134233 5956867.41376423
676388.815134233 5956867.41376423
676393.329734073 5956869.5628078
676393.329734073 5956869.5628078
676397.844333912 5956871.71185138
676397.844333912 5956871.71185138
676402.358933752 5956873.86089495
676402.358933752 5956873.86089495
676402.956363769 5956874.14528408
676407.573961064 5956876.06304195
676412.191558358 5956877.98079981
676416.809155653 5956879.89855768
676421.426752947 5956881.81631554
676426.044350242 5956883.7340734
676430.661947536 5956885.65183127
676431.443790434 5956885.97654243
676436.265182985 5956887.30099472
676441.086575537 5956888.62544701
676445.907968088 5956889.9498993
676450.729360639 5956891.27435158
676455.55075319 5956892.59880387
676460.372145741 5956893.92325616
676465.193538292 5956895.24770845
676470.014930844 5956896.57216074
676472.72758494 5956897.31733569
676477.630720816 5956898.29675316
676482.533856691 5956899.27617063
676487.436992567 5956900.2555881
676492.340128443 5956901.23500558
676497.243264318 5956902.21442305
676502.146400194 5956903.19384052
676507.049536069 5956904.17325799
676507.909628594 5956904.3450643
676512.689100967 5956905.81361591
676517.468573341 5956907.28216752
676522.248045714 5956908.75071913
676527.027518088 5956910.21927074
676531.806990461 5956911.68782234
676536.586462835 5956913.15637395
676540.309644347 5956914.30036722
676545.039865755 5956915.92055407
676545.039865755 5956915.92055407
676549.770087164 5956917.54074092
676549.770087164 5956917.54074092
676554.500308572 5956919.16092777
676554.500308572 5956919.16092777
676557.290286379 5956920.1165459
676560.026607135 5956924.30134563
676560.026607135 5956924.30134563
676562.762927891 5956928.48614535
676562.762927891 5956928.48614535
676565.022024132 5956931.94110044
676564.128145718 5956936.86054974
676564.128145718 5956936.86054974
676563.234267304 5956941.77999903
676563.234267304 5956941.77999903
676562.34038889 5956946.69944833
676562.34038889 5956946.69944833
676561.769387901 5956949.84194553
676560.892870499 5956954.76451775
676560.016353096 5956959.68708997
676559.139835693 5956964.60966218
676558.263318291 5956969.5322344
676557.386800888 5956974.45480662
676556.510283486 5956979.37737884
676555.772674017 5956983.5198361
676554.939380721 5956988.44990935
676554.106087425 5956993.37998261
676553.272794129 5956998.31005586
676552.439500833 5957003.24012911
676551.606207537 5957008.17020237
676550.797930082 5957012.95227259
676550.288601552 5957017.92626339
676550.288601552 5957017.92626339
676549.779273021 5957022.90025418
676549.779273021 5957022.90025418
676549.438922037 5957026.2240473
676552.929545972 5957029.80392782
676556.420169908 5957033.38380834
676559.910793843 5957036.96368886
676563.401417778 5957040.54356938
676566.892041713 5957044.1234499
676570.382665649 5957047.70333042
676571.427539705 5957048.77492231
676575.003334712 5957052.26973133
676578.579129719 5957055.76454034
676582.154924726 5957059.25934936
676585.730719732 5957062.75415838
676589.306514739 5957066.2489674
676592.882309746 5957069.74377641
676596.213219638 5957072.99924657
676596.170448087 5957077.99906363
676596.127676535 5957082.99888068
676596.084904984 5957087.99869774
676596.042133432 5957092.99851479
676595.999361881 5957097.99833185
676595.991150603 5957098.95819625
676591.106628453 5957100.02657978
676591.106628453 5957100.02657978
676586.222106304 5957101.09496332
676586.222106304 5957101.09496332
676581.337584154 5957102.16334685
676581.337584154 5957102.16334685
676580.656813594 5957102.31225068
676575.657638821 5957102.40308893
676575.657638821 5957102.40308893
676570.658464047 5957102.49392717
676570.658464047 5957102.49392717
676565.659289274 5957102.58476542
676565.659289274 5957102.58476542
676560.660114501 5957102.67560367
676560.660114501 5957102.67560367
676555.660939728 5957102.76644192
676555.660939728 5957102.76644192
676550.661764954 5957102.85728016
676550.661764954 5957102.85728016
676545.662590181 5957102.94811841
676545.662590181 5957102.94811841
676542.094982124 5957103.01294416
676537.101160711 5957102.76445332
676532.107339299 5957102.51596249
676527.113517886 5957102.26747165
676522.119696473 5957102.01898081
676517.12587506 5957101.77048997
676512.132053647 5957101.52199913
676507.481782425 5957101.29060323
676502.490781287 5957101.59044926
676497.499780149 5957101.89029528
676492.508779011 5957102.19014131
676491.501402926 5957102.25066178
676486.905853101 5957100.28065624
676486.905853101 5957100.28065624
676482.310303276 5957098.31065071
676482.310303276 5957098.31065071
676477.714753451 5957096.34064517
676477.714753451 5957096.34064517
676473.119203626 5957094.37063964
676473.119203626 5957094.37063964
676468.523653801 5957092.4006341
676468.523653801 5957092.4006341
676467.18822796 5957091.82816804
676462.202839864 5957092.21014387
676457.217451768 5957092.59211969
676452.232063671 5957092.97409551
676447.246675575 5957093.35607133
676442.261287478 5957093.73804715
676440.703676322 5957093.85738987
676436.009907057 5957092.1344476
676436.009907056 5957092.1344476
676431.316137791 5957090.41150532
676431.316137791 5957090.41150532
676426.622368525 5957088.68856305
676426.622368525 5957088.68856305
676421.92859926 5957086.96562077
676421.92859926 5957086.96562077
676417.234829994 5957085.2426785
676417.234829994 5957085.2426785
676412.541060729 5957083.51973622
676412.541060729 5957083.51973622
676407.847291463 5957081.79679395
676407.847291463 5957081.79679395
676404.036391061 5957080.39792642
676399.610101321 5957078.07242451
676395.183811581 5957075.7469226
676390.757521841 5957073.42142069
676386.3312321 5957071.09591878
676381.90494236 5957068.77041687
676377.47865262 5957066.44491496
676373.05236288 5957064.11941305
676371.217569905 5957063.15544214
676366.387980989 5957061.86119683
676366.387980989 5957061.86119683
676361.558392073 5957060.56695153
676361.558392073 5957060.56695153
676356.728803157 5957059.27270623
676356.728803157 5957059.27270623
676356.155228605 5957059.11899829
676351.155343492 5957059.08510337
676346.15545838 5957059.05120846
676341.155573268 5957059.01731355
676336.155688156 5957058.98341864
676331.155803044 5957058.94952373
676328.750017998 5957058.93321458
676323.862164386 5957057.88017751
676323.862164386 5957057.88017751
676318.974310773 5957056.82714044
676318.974310773 5957056.82714044
676314.086457161 5957055.77410338
676314.086457161 5957055.77410338
676309.198603548 5957054.72106631
676309.198603548 5957054.72106631
676304.310749936 5957053.66802925
676304.310749936 5957053.66802925
676299.422896323 5957052.61499218
676299.422896323 5957052.61499218
676294.535042711 5957051.56195511
676294.535042711 5957051.56195511
676289.647189098 5957050.50891805
676289.647189098 5957050.50891805
676284.759335486 5957049.45588098
676284.759335486 5957049.45588098
676279.871481873 5957048.40284392
676279.871481873 5957048.40284392
676274.98362826 5957047.34980685
676274.98362826 5957047.34980685
676272.850077712 5957046.89015565
676267.921701612 5957046.04688284
676262.993325512 5957045.20361004
676258.064949412 5957044.36033724
676253.553204793 5957043.58835242
676248.556504722 5957043.76997949
676243.55980465 5957043.95160655
676238.563104578 5957044.13323362
676233.566404506 5957044.31486068
676228.569704434 5957044.49648775
676223.573004362 5957044.67811481
676218.57630429 5957044.85974188
676217.231112781 5957044.90863879
676212.256267692 5957044.40772328
676212.256267692 5957044.40772328
676207.281422604 5957043.90680778
676207.281422604 5957043.90680778
676202.306577515 5957043.40589227
676202.306577515 5957043.40589227
676197.331732426 5957042.90497677
676197.331732426 5957042.90497677
676192.356887337 5957042.40406126
676192.356887337 5957042.40406126
676190.227483029 5957042.18965225
676185.671936454 5957040.12882829
676181.116389879 5957038.06800433
676176.560843304 5957036.00718036
676172.00529673 5957033.9463564
676167.449750155 5957031.88553244
676162.89420358 5957029.82470848
676158.338657005 5957027.76388451
676155.22759564 5957026.35651227
676150.926049351 5957023.80764987
676150.92604935 5957023.80764987
676146.624503061 5957021.25878748
676146.62450306 5957021.25878748
676142.322956771 5957018.70992508
676142.322956771 5957018.70992508
676138.021410481 5957016.16106268
676138.021410481 5957016.16106268
676133.719864191 5957013.61220029
676133.719864191 5957013.61220029
676129.418317901 5957011.06333789
676129.418317901 5957011.06333789
676125.116771611 5957008.51447549
676125.116771611 5957008.51447549
676120.815225321 5957005.9656131
676120.815225321 5957005.9656131
676116.513679031 5957003.4167507
676116.513679031 5957003.4167507
676112.565854539 5957001.07748461
676108.382686164 5956998.33867057
676108.382686164 5956998.33867057
676104.199517789 5956995.59985653
676104.199517789 5956995.59985653
676100.016349414 5956992.86104249
676100.016349414 5956992.86104249
676095.833181039 5956990.12222845
676095.833181039 5956990.12222845
676091.650012664 5956987.38341441
676091.650012664 5956987.38341441
676087.466844289 5956984.64460037
676087.466844289 5956984.64460037
676085.963087538 5956983.66005714
676082.362620298 5956980.19067165
676082.362620297 5956980.19067165
676078.762153057 5956976.72128616
676078.762153057 5956976.72128616
676075.161685816 5956973.25190068
676075.161685816 5956973.25190068
676071.561218576 5956969.78251519
676071.561218576 5956969.78251519
676067.960751335 5956966.31312971
676067.960751335 5956966.31312971
676065.956700196 5956964.3820398
676063.137267183 5956960.25277867
676063.137267183 5956960.25277867
676060.317834171 5956956.12351754
676060.317834171 5956956.12351754
676057.498401159 5956951.99425641
676057.498401158 5956951.99425641
676054.678968146 5956947.86499528
676054.678968146 5956947.86499528
676051.859535134 5956943.73573415
676051.859535134 5956943.73573415
676049.040102121 5956939.60647301
676049.040102121 5956939.60647301
676048.69523193 5956939.10138598
676046.098452583 5956934.82859567
676043.501673235 5956930.55580536
676040.904893887 5956926.28301505
676038.308114539 5956922.01022474
676035.711335192 5956917.73743444
676033.114555844 5956913.46464413
676030.517776496 5956909.19185382
676029.462849435 5956907.45605669
676025.809982321 5956904.04188595
676022.157115208 5956900.62771521
676019.860062885 5956898.48076363
676015.193262437 5956896.68605653
676015.193262437 5956896.68605653
676010.526461989 5956894.89134942
676010.526461989 5956894.89134942
676005.859661542 5956893.09664232
676005.859661542 5956893.09664232
676004.955817116 5956892.74905171
675999.959513171 5956892.55683597
675999.959513171 5956892.55683597
675994.963209227 5956892.36462022
675994.963209227 5956892.36462022
675989.966905282 5956892.17240447
675989.966905282 5956892.17240447
675986.453764387 5956892.03724836
675981.453779036 5956892.04935169
675976.453793685 5956892.06145501
675971.453808334 5956892.07355833
675966.453822984 5956892.08566166
675965.358512223 5956892.08831305
675960.530524534 5956890.78810734
675955.702536845 5956889.48790164
675950.874549156 5956888.18769593
675946.681393945 5956887.05845437
675942.213522067 5956884.81387849
675942.213522067 5956884.81387849
675937.745650189 5956882.56930261
675937.745650188 5956882.56930261
675933.27777831 5956880.32472673
675933.27777831 5956880.32472673
675928.809906432 5956878.08015085
675928.809906432 5956878.08015085
675925.350491299 5956876.34220492
675920.7655 5956874.34774891
675916.180508702 5956872.35329289
675912.371766792 5956870.69650279
675907.627524293 5956869.11784415
675902.883281794 5956867.53918551
675898.139039295 5956865.96052686
675893.394796797 5956864.38186822
675888.650554298 5956862.80320958
675883.906311799 5956861.22455093
675880.416180335 5956860.06320089
675875.912955582 5956857.8904223
675871.409730829 5956855.7176437
675866.918098723 5956853.55045849
675862.838884074 5956850.65909068
675858.759669424 5956847.76772286
675854.680454774 5956844.87635505
675850.601240124 5956841.98498723
675847.694448906 5956839.92463903
675843.734863551 5956836.87149576
675843.73486355 5956836.87149576
675839.775278195 5956833.81835249
675839.775278195 5956833.81835249
675835.815692839 5956830.76520923
675835.815692839 5956830.76520923
675831.856107483 5956827.71206596
675831.856107483 5956827.71206596
675831.271380633 5956827.26119682
675826.727962258 5956825.1737703
675826.727962258 5956825.1737703
675822.184543884 5956823.08634378
675822.184543883 5956823.08634378
675817.641125509 5956820.99891726
675817.641125509 5956820.99891726
675813.971937897 5956819.31314702
675809.213242504 5956817.77860534
675809.213242504 5956817.77860534
675804.454547111 5956816.24406366
675804.454547111 5956816.24406366
675799.695851717 5956814.70952199
675799.695851717 5956814.70952199
675794.937156324 5956813.17498031
675794.937156324 5956813.17498031
675790.178460931 5956811.64043864
675790.178460931 5956811.64043864
675786.951678927 5956810.59989474
675782.730636766 5956807.91981954
675782.730636766 5956807.91981954
675778.509594604 5956805.23974434
675778.509594604 5956805.23974434
675774.288552443 5956802.55966914
675774.288552443 5956802.55966914
675770.067510282 5956799.87959394
675770.067510282 5956799.87959394
675766.476378808 5956797.59946926
675763.238767127 5956793.78923691
675763.238767127 5956793.78923691
675760.001155445 5956789.97900455
675760.001155445 5956789.97900455
675756.763543764 5956786.1687722
675756.763543764 5956786.1687722
675753.525932082 5956782.35853984
675753.525932082 5956782.35853984
675750.288320401 5956778.54830749
675750.288320401 5956778.54830749
675747.050708719 5956774.73807513
675747.050708719 5956774.73807513
675743.813097038 5956770.92784278
675743.813097037 5956770.92784278
675743.608683446 5956770.68727555
675740.316299378 5956766.92427048
675737.02391531 5956763.16126541
675733.731531242 5956759.39826034
675730.439147174 5956755.63525527
675727.146763106 5956751.8722502
675723.854379038 5956748.10924513
675720.561994969 5956744.34624007
675720.013214083 5956743.71901517
675717.123723412 5956739.63847064
675714.23423274 5956735.55792611
675711.344742068 5956731.47738158
675709.182472017 5956728.42381947
675707.409946783 5956723.74854896
675707.409946783 5956723.74854896
675705.637421549 5956719.07327846
675705.637421549 5956719.07327846
675704.613464915 5956716.37245697
675704.368411615 5956711.37846569
675704.155297866 5956707.03537705
675704.919516563 5956702.09412521
675704.919516563 5956702.09412521
675705.68373526 5956697.15287337
675705.68373526 5956697.15287337
675706.371934122 5956692.70314725
675707.566050621 5956687.84783204
675708.76016712 5956682.99251683
675709.954283619 5956678.13720162
675711.148400119 5956673.28188641
675711.696578265 5956671.05297684
675712.841777358 5956666.18589157
675712.841777358 5956666.18589157
675713.986976452 5956661.3188063
675713.986976452 5956661.3188063
675714.910213927 5956657.3950558
675715.058724601 5956652.39726183
675715.058724601 5956652.39726183
675715.207235274 5956647.39946786
675715.207235274 5956647.39946786
675715.355745948 5956642.40167389
675715.355745948 5956642.40167389
675715.504256622 5956637.40387992
675715.504256622 5956637.40387992
675715.626154288 5956633.30168708
675715.266730958 5956628.31462233
675714.907307627 5956623.32755757
675714.547884297 5956618.34049282
675714.188460967 5956613.35342807
675714.102989067 5956612.16748975
675713.874273411 5956607.17272358
675713.874273411 5956607.17272358
675713.645557756 5956602.1779574
675713.645557756 5956602.1779574
675713.4168421 5956597.18319122
675713.4168421 5956597.18319122
675713.188126444 5956592.18842505
675713.188126444 5956592.18842505
675712.959410788 5956587.19365887
675712.959410788 5956587.19365887
675712.730695132 5956582.1988927
675712.730695132 5956582.1988927
675712.501979476 5956577.20412652
675712.501979476 5956577.20412652
675712.40131825 5956575.00585425
675711.999944873 5956570.02199034
675711.999944873 5956570.02199034
675711.598571495 5956565.03812644
675711.598571495 5956565.03812644
675711.197198117 5956560.05426253
675711.197198117 5956560.05426253
675710.79582474 5956555.07039863
675710.79582474 5956555.07039863
675710.394451362 5956550.08653473
675710.394451362 5956550.08653473
675709.993077984 5956545.10267082
675709.993077984 5956545.10267082
675709.591704607 5956540.11880692
675709.591704607 5956540.11880692
675709.190331229 5956535.13494301
675709.190331229 5956535.13494301
675709.057428348 5956533.48468441
675708.125239594 5956528.57235054
675707.193050841 5956523.66001666
675706.260862087 5956518.74768278
675705.328673333 5956513.8353489
675705.080080907 5956512.52534705
675705.411839982 5956507.5363656
675705.411839982 5956507.5363656
675705.743599057 5956502.54738415
675705.743599057 5956502.54738415
675705.99417968 5956498.77916143
675706.8917512 5956493.86038462
675707.431226604 5956490.90400838
675712.287787038 5956489.71496643
675712.287787038 5956489.71496643
675713.356176346 5956489.45339042
675718.275154243 5956490.3498593
675718.275154243 5956490.3498593
675723.19413214 5956491.24632818
675723.19413214 5956491.24632818
675728.113110037 5956492.14279706
675728.113110037 5956492.14279706
675733.032087934 5956493.03926593
675733.032087934 5956493.03926593
675737.951065831 5956493.93573481
675737.951065831 5956493.93573481
675742.870043728 5956494.83220369
675742.870043728 5956494.83220369
675747.789021625 5956495.72867257
675747.789021625 5956495.72867257
675751.899667184 5956496.47782532
};
\addplot [blue]
table {%
675749.793143261 5956514.5281039
675754.632487769 5956515.78538062
675754.632487769 5956515.78538062
675759.471832276 5956517.04265733
675764.311176783 5956518.29993405
675764.311176783 5956518.29993405
675769.15052129 5956519.55721076
675773.989865797 5956520.81448748
675773.989865797 5956520.81448748
675778.829210304 5956522.0717642
675783.668554812 5956523.32904091
675783.668554812 5956523.32904091
675788.507899319 5956524.58631763
675793.347243826 5956525.84359434
675793.347243826 5956525.84359434
675798.186588333 5956527.10087106
675803.025932841 5956528.35814777
675803.025932841 5956528.35814777
675807.865277348 5956529.61542449
675812.704621855 5956530.87270121
675812.704621855 5956530.87270121
675817.543966362 5956532.12997792
675820.536570942 5956532.90746588
675822.641693498 5956533.55912584
675827.413155944 5956535.05349732
675832.184618391 5956536.5478688
675836.956080837 5956538.04224028
675841.727543284 5956539.53661176
675846.499005731 5956541.03098323
675851.270468178 5956542.52535471
675856.041930624 5956544.01972619
675860.813393071 5956545.51409767
675865.584855517 5956547.00846915
675870.356317964 5956548.50284063
675875.127780411 5956549.99721211
675879.899242857 5956551.49158359
675884.670705304 5956552.98595507
675888.230910372 5956554.10097358
675891.856252162 5956555.22675061
675896.633111954 5956556.70377821
675896.633111954 5956556.70377821
675901.409971746 5956558.1808058
675906.186831538 5956559.6578334
675906.186831539 5956559.6578334
675910.963691331 5956561.134861
675915.740551123 5956562.6118886
675915.740551123 5956562.6118886
675920.517410915 5956564.08891619
675925.294270707 5956565.56594379
675925.294270707 5956565.56594379
675930.071130499 5956567.04297139
675934.847990292 5956568.51999899
675934.847990292 5956568.51999899
675939.624850084 5956569.99702659
675944.401709876 5956571.47405418
675944.401709876 5956571.47405418
675949.178569668 5956572.95108178
675953.95542946 5956574.42810938
675953.95542946 5956574.42810938
675958.503912848 5956575.83452192
675962.883981087 5956577.21261872
675967.646749716 5956578.7344712
675972.409518345 5956580.25632368
675972.409518345 5956580.25632368
675977.172286975 5956581.77817617
675981.935055604 5956583.30002865
675981.935055604 5956583.30002865
675986.697824233 5956584.82188114
675991.460592863 5956586.34373362
675991.460592863 5956586.34373362
675996.223361492 5956587.8655861
676000.986130122 5956589.38743859
676000.986130122 5956589.38743859
676005.748898751 5956590.90929107
676010.377623066 5956592.38831224
676015.238367898 5956593.5601312
676017.584845178 5956594.12581541
676022.515651968 5956594.95475714
676022.515651968 5956594.95475714
676027.446458759 5956595.78369887
676032.377265549 5956596.6126406
676032.377265549 5956596.6126406
676037.30807234 5956597.44158233
676042.23887913 5956598.27052407
676042.23887913 5956598.27052407
676047.16968592 5956599.0994658
676052.100492711 5956599.92840753
676052.100492711 5956599.92840753
676057.031299501 5956600.75734926
676061.962106292 5956601.58629099
676061.962106292 5956601.58629099
676066.892913082 5956602.41523272
676071.823719873 5956603.24417446
676071.823719873 5956603.24417446
676076.754526663 5956604.07311619
676079.468742462 5956604.52941611
676080.23068622 5956604.82433661
676085.043620041 5956606.17920488
676089.856553862 5956607.53407315
676089.856553862 5956607.53407315
676094.669487682 5956608.88894142
676099.482421503 5956610.24380969
676099.482421503 5956610.24380969
676104.295355324 5956611.59867797
676109.108289145 5956612.95354624
676109.108289145 5956612.95354624
676113.921222966 5956614.30841451
676118.734156787 5956615.66328278
676118.734156787 5956615.66328278
676123.547090608 5956617.01815106
676128.360024429 5956618.37301933
676128.360024429 5956618.37301933
676133.172958249 5956619.7278876
676137.98589207 5956621.08275587
676137.98589207 5956621.08275587
676142.798825891 5956622.43762415
676147.611759712 5956623.79249242
676147.611759712 5956623.79249242
676152.424693533 5956625.14736069
676157.237627354 5956626.50222896
676157.237627354 5956626.50222896
676162.050561175 5956627.85709723
676166.863494996 5956629.21196551
676166.863494996 5956629.21196551
676171.676428817 5956630.56683378
676174.302509918 5956631.30609056
676176.692506831 5956632.01136472
676181.487243857 5956633.42928462
676186.281980882 5956634.84720453
676186.281980882 5956634.84720453
676191.076717907 5956636.26512443
676195.871454933 5956637.68304434
676195.871454933 5956637.68304434
676200.666191958 5956639.10096424
676205.460928983 5956640.51888415
676205.460928984 5956640.51888415
676210.255666009 5956641.93680405
676215.050403034 5956643.35472396
676215.050403034 5956643.35472396
676219.84514006 5956644.77264386
676224.639877085 5956646.19056377
676224.639877085 5956646.19056377
676229.434614111 5956647.60848367
676234.229351136 5956649.02640358
676234.229351136 5956649.02640358
676239.024088161 5956650.44432348
676243.818825187 5956651.86224339
676243.818825187 5956651.86224339
676248.613562212 5956653.28016329
676253.408299237 5956654.6980832
676253.408299238 5956654.6980832
676258.203036263 5956656.1160031
676262.997773288 5956657.53392301
676262.997773288 5956657.53392301
676267.792510314 5956658.95184291
676272.587247339 5956660.36976282
676272.587247339 5956660.36976282
676275.16321837 5956661.13153987
676277.626039585 5956661.87590657
676282.411749115 5956663.32400336
676282.411749115 5956663.32400336
676287.197458646 5956664.77210014
676287.197458646 5956664.77210014
676291.983168176 5956666.22019692
676291.983168177 5956666.22019692
676296.768877707 5956667.6682937
676296.768877707 5956667.6682937
676301.554587238 5956669.11639048
676301.554587238 5956669.11639048
676306.340296768 5956670.56448727
676306.340296768 5956670.56448727
676311.126006299 5956672.01258405
676311.126006299 5956672.01258405
676315.911715829 5956673.46068083
676315.91171583 5956673.46068083
676320.69742536 5956674.90877761
676320.69742536 5956674.90877761
676325.483134891 5956676.35687439
676325.483134891 5956676.35687439
676330.268844421 5956677.80497118
676330.268844421 5956677.80497118
676335.054553952 5956679.25306796
676335.054553952 5956679.25306796
676339.840263482 5956680.70116474
676339.840263482 5956680.70116474
676344.625973013 5956682.14926152
676344.625973013 5956682.14926152
676349.411682543 5956683.5973583
676349.411682544 5956683.5973583
676353.524787597 5956684.84193325
676357.255878099 5956686.02231577
676362.009634565 5956687.57208977
676362.009634565 5956687.57208977
676366.763391032 5956689.12186377
676371.517147498 5956690.67163777
676371.517147499 5956690.67163777
676376.270903965 5956692.22141177
676380.161017029 5956693.48962905
676384.994947808 5956694.76756224
676385.81955218 5956694.98556066
676390.702300516 5956696.06202185
676395.585048852 5956697.13848303
676400.467797189 5956698.21494422
676405.350545525 5956699.2914054
676409.573428069 5956700.22239116
676412.98662031 5956701.07100858
676417.816274687 5956702.36500958
676422.645929064 5956703.65901059
676422.645929064 5956703.65901059
676427.475583441 5956704.95301159
676432.305237817 5956706.2470126
676432.305237818 5956706.2470126
676437.134892194 5956707.5410136
676441.964546571 5956708.83501461
676441.964546571 5956708.83501461
676446.794200948 5956710.12901561
676451.623855325 5956711.42301662
676451.623855325 5956711.42301662
676453.315711517 5956711.96998396
676457.715569613 5956714.34511527
676462.115427709 5956716.72024658
676462.115427709 5956716.72024658
676466.515285805 5956719.09537789
676470.915143901 5956721.4705092
676470.915143901 5956721.4705092
676474.320776221 5956724.51747023
676476.580842345 5956728.9775264
676476.97411472 5956732.68922206
676476.678786509 5956737.68049257
676476.678786509 5956737.68049257
676476.383458299 5956742.67176307
676476.088130088 5956747.66303358
676476.088130088 5956747.66303358
676474.338413037 5956751.84198076
676472.127339178 5956756.32652671
676469.559855107 5956758.40041708
676464.962123059 5956760.3653242
676463.165370967 5956761.13319213
676459.009209259 5956760.16803676
676454.128220917 5956759.08362318
676449.247232576 5956757.9992096
676445.016329133 5956757.05922597
676441.321971563 5956756.17060871
676436.47528995 5956754.94191943
676431.628608337 5956753.71323015
676431.628608337 5956753.71323015
676426.781926724 5956752.48454088
676422.28981587 5956751.34573934
676417.33882208 5956750.64741242
676414.038503529 5956750.18190966
676409.042715019 5956749.97673372
676406.152042963 5956749.85801446
676401.271594814 5956750.94485661
676396.391146664 5956752.03169876
676395.809732637 5956752.16117566
676391.191911614 5956754.07839474
676391.191911614 5956754.07839474
676386.574090591 5956755.99561381
676381.956269568 5956757.91283289
676381.956269567 5956757.91283289
676378.776866464 5956759.23285207
676374.295908099 5956761.45118751
676374.04754564 5956761.57414139
676369.649377432 5956763.95240051
676369.649377432 5956763.95240051
676365.251209224 5956766.33065962
676360.853041016 5956768.70891874
676360.853041015 5956768.70891874
676358.204378242 5956770.14115281
676354.396223251 5956773.38120768
676351.247476076 5956776.06022512
676347.908997343 5956779.78239649
676347.908997342 5956779.78239649
676344.570518608 5956783.50456787
676341.232039875 5956787.22673924
676341.232039874 5956787.22673924
676339.360757459 5956789.31308886
676337.36115819 5956793.89583943
676335.361558921 5956798.47859
676334.407659609 5956800.66476934
676333.477529351 5956805.5774934
676332.571496302 5956810.3629418
676333.115658352 5956815.33324236
676333.659820403 5956820.30354293
676334.203982454 5956825.27384349
676334.213024883 5956825.35643577
676336.161225045 5956829.96127194
676336.161225045 5956829.96127194
676338.109425208 5956834.56610811
676340.05762537 5956839.17094427
676340.05762537 5956839.17094428
676341.315590484 5956842.14431599
676343.901674451 5956846.42358809
676345.123387922 5956848.44519467
676348.074914443 5956852.48109497
676351.026440963 5956856.51699526
676351.026440964 5956856.51699526
676353.977967485 5956860.55289556
676355.729018859 5956862.94727308
676359.181478826 5956866.56397326
676360.244896178 5956867.67797944
676363.937769922 5956871.04883741
676363.937769922 5956871.04883741
676367.630643666 5956874.41969539
676367.630643666 5956874.41969539
676370.821263107 5956877.33209526
676374.999178176 5956880.07891627
676378.821277443 5956882.59180186
676383.335877283 5956884.74084544
676383.335877283 5956884.74084544
676387.850477123 5956886.88988901
676392.365076963 5956889.03893259
676392.365076963 5956889.03893259
676394.921091902 5956890.25564895
676398.361234105 5956891.72751328
676402.9788314 5956893.64527114
676402.9788314 5956893.64527114
676407.596428694 5956895.563029
676412.214025989 5956897.48078687
676412.214025989 5956897.48078687
676416.831623283 5956899.39854473
676421.449220578 5956901.3163026
676421.449220578 5956901.3163026
676424.148940665 5956902.4375371
676428.917123315 5956903.94234082
676429.086458468 5956903.99578176
676433.907851019 5956905.32023405
676438.72924357 5956906.64468634
676438.72924357 5956906.64468634
676443.550636122 5956907.96913862
676448.372028672 5956909.29359091
676448.372028673 5956909.29359091
676453.193421224 5956910.6180432
676458.014813775 5956911.94249549
676458.014813775 5956911.94249549
676462.836206326 5956913.26694778
676466.603229647 5956914.3017614
676471.477043364 5956915.41797816
676471.653249978 5956915.45833358
676476.556385854 5956916.43775105
676481.459521729 5956917.41716852
676486.362657605 5956918.39658599
676491.265793481 5956919.37600346
676496.168929356 5956920.35542094
676501.072065232 5956921.33483841
676503.95367941 5956921.91045029
676505.012578986 5956922.28544065
676509.792051359 5956923.75399226
676514.571523733 5956925.22254387
676519.350996106 5956926.69109548
676524.13046848 5956928.15964708
676528.909940853 5956929.62819869
676533.161267786 5956930.93447113
676536.842082393 5956932.13925772
676541.572303801 5956933.75944457
676545.971189044 5956936.10231209
676545.07731063 5956941.02176139
676544.344870928 5956945.05273464
676543.609869214 5956949.14776899
676542.733351812 5956954.07034121
676541.856834409 5956958.99291343
676540.980317007 5956963.91548564
676540.103799604 5956968.83805786
676539.227282202 5956973.76063008
676538.420218766 5956978.29314482
676537.607763657 5956982.98501686
676536.774470361 5956987.91509011
676536.774470361 5956987.91509011
676535.941177065 5956992.84516337
676535.107883769 5956997.77523662
676535.107883769 5956997.77523662
676534.274590473 5957002.70530987
676533.453805097 5957007.56138161
676532.784128383 5957012.51633198
676532.636898948 5957013.60568528
676532.127570418 5957018.57967608
676531.70273066 5957022.72856803
676533.435190474 5957027.41883274
676535.167650287 5957032.10909744
676536.9001101 5957036.79936215
676538.29666413 5957040.58023373
676541.787288066 5957044.16011425
676541.787288066 5957044.16011425
676545.277912001 5957047.73999477
676548.768535936 5957051.31987529
676548.768535936 5957051.31987529
676552.259159871 5957054.89975581
676555.749783807 5957058.47963633
676555.749783807 5957058.47963633
676558.017532803 5957060.80537253
676560.634124745 5957063.39518884
676564.209919752 5957066.88999786
676567.785714758 5957070.38480688
676567.785714759 5957070.38480688
676571.361509765 5957073.87961589
676574.937304772 5957077.37442491
676574.937304772 5957077.37442491
676576.850224367 5957081.99402864
676577.830208515 5957084.36064062
676572.831033741 5957084.45147887
676572.831033741 5957084.45147887
676567.831858968 5957084.54231711
676567.831858968 5957084.54231711
676562.832684195 5957084.63315536
676562.832684195 5957084.63315536
676557.833509422 5957084.72399361
676557.833509422 5957084.72399361
676552.834334649 5957084.81483186
676552.834334649 5957084.81483186
676547.835159875 5957084.90567011
676547.835159875 5957084.90567011
676543.551768472 5957084.9835021
676540.492638436 5957084.91094166
676535.498817023 5957084.66245082
676530.50499561 5957084.41395998
676525.511174197 5957084.16546914
676520.517352785 5957083.9169783
676515.523531372 5957083.66848747
676510.701485056 5957083.4285441
676505.701591698 5957083.46120002
676503.906836166 5957083.47292215
676498.915835027 5957083.77276817
676498.915835027 5957083.77276817
676493.965157714 5957083.07220116
676491.700098113 5957082.7516741
676487.104548288 5957080.78166857
676487.104548288 5957080.78166857
676482.508998463 5957078.81166303
676477.913448638 5957076.8416575
676477.913448638 5957076.8416575
676474.947960793 5957075.5704217
676469.988981393 5957074.93126342
676465.030001993 5957074.29210513
676463.320420956 5957074.07175881
676458.33503286 5957074.45373463
676458.335032859 5957074.45373463
676453.349644763 5957074.83571045
676448.364256667 5957075.21768627
676448.364256667 5957075.21768627
676443.37886857 5957075.59966209
676439.865614614 5957074.37540711
676435.171845348 5957072.65246483
676430.478076083 5957070.92952256
676430.478076083 5957070.92952256
676425.784306817 5957069.20658028
676421.090537552 5957067.48363801
676421.090537552 5957067.48363801
676416.396768286 5957065.76069573
676412.144433442 5957064.19979083
676410.195053069 5957063.30053241
676405.768763329 5957060.97503049
676405.768763328 5957060.97503049
676401.342473588 5957058.64952858
676396.916183849 5957056.32402667
676396.916183848 5957056.32402667
676392.489894108 5957053.99852476
676388.063604368 5957051.67302285
676388.063604368 5957051.67302285
676383.637314628 5957049.34752094
676380.506773277 5957047.70278453
676375.811944487 5957045.98273144
676373.462058537 5957045.12179939
676368.632469621 5957043.82755409
676368.632469621 5957043.82755409
676363.802880705 5957042.53330878
676363.802880705 5957042.53330878
676361.101298958 5957041.80933216
676356.124424903 5957041.32899411
676353.777307733 5957041.10246443
676348.777422621 5957041.06856951
676348.777422621 5957041.06856951
676343.777537509 5957041.0346746
676338.777652396 5957041.00077969
676338.777652396 5957041.00077969
676333.777767284 5957040.96688478
676330.074932207 5957040.94178275
676330.09702463 5957040.81042304
676325.209171017 5957039.75738597
676325.209171017 5957039.75738597
676320.321317405 5957038.70434891
676315.433463792 5957037.65131184
676315.433463792 5957037.65131184
676310.54561018 5957036.59827477
676305.657756567 5957035.54523771
676305.657756567 5957035.54523771
676300.769902955 5957034.49220064
676295.882049342 5957033.43916358
676295.882049342 5957033.43916358
676290.994195729 5957032.38612651
676286.106342117 5957031.33308944
676286.106342117 5957031.33308944
676281.218488504 5957030.28005238
676277.707786411 5957029.52370824
676273.421671748 5957028.72636528
676268.493295648 5957027.88309248
676263.564919548 5957027.03981968
676263.564919548 5957027.03981968
676258.844859191 5957026.23219087
676253.855095658 5957025.91240989
676250.400997324 5957025.6910457
676245.404297252 5957025.87267276
676240.40759718 5957026.05429983
676235.410897108 5957026.23592689
676230.414197036 5957026.41755396
676225.417496964 5957026.59918102
676220.420796892 5957026.78080809
676217.249851071 5957026.89607007
676216.546986055 5957026.74873872
676211.572140966 5957026.24782321
676211.572140966 5957026.24782321
676206.597295877 5957025.74690771
676206.597295877 5957025.74690771
676201.622450788 5957025.2459922
676201.622450788 5957025.2459922
676196.647605699 5957024.7450767
676196.647605699 5957024.7450767
676191.929465188 5957023.0900389
676190.813129431 5957022.69844864
676186.257582856 5957020.63762467
676181.702036281 5957018.57680071
676177.146489706 5957016.51597675
676172.590943131 5957014.45515279
676168.035396556 5957012.39432883
676164.202092592 5957010.66023072
676162.252727124 5957009.59651443
676157.951180834 5957007.04765203
676153.649634544 5957004.49878963
676153.649634544 5957004.49878963
676149.348088254 5957001.94992724
676145.046541964 5956999.40106484
676145.046541964 5956999.40106484
676140.744995674 5956996.85220244
676136.443449385 5956994.30334005
676136.443449384 5956994.30334005
676132.141903094 5956991.75447765
676127.840356805 5956989.20561525
676127.840356804 5956989.20561525
676123.715671403 5956986.761551
676120.334000896 5956984.64867144
676116.150832521 5956981.9098574
676111.967664146 5956979.17104336
676111.967664146 5956979.17104336
676107.784495771 5956976.43222932
676103.601327396 5956973.69341527
676103.601327396 5956973.69341527
676099.418159021 5956970.95460124
676096.574696456 5956969.0929226
676096.652641668 5956968.96368233
676093.052174427 5956965.49429684
676093.052174427 5956965.49429684
676089.451707187 5956962.02491136
676089.451707187 5956962.02491136
676085.851239946 5956958.55552587
676085.851239946 5956958.55552587
676082.250772706 5956955.08614038
676082.250772705 5956955.08614038
676079.44851351 5956952.38590268
676079.412323762 5956952.16745039
676076.59289075 5956948.03818926
676076.59289075 5956948.03818926
676073.773457737 5956943.90892813
676070.954024725 5956939.779667
676070.954024725 5956939.779667
676068.134591712 5956935.65040587
676065.315158701 5956931.52114474
676065.3151587 5956931.52114474
676063.733007075 5956929.20397062
676062.778887366 5956927.61658517
676060.182108019 5956923.34379486
676057.585328671 5956919.07100455
676057.585328671 5956919.07100455
676054.988549323 5956914.79821425
676052.391769976 5956910.52542394
676052.391769975 5956910.52542394
676049.794990628 5956906.25263363
676047.19821128 5956901.97984332
676047.19821128 5956901.97984332
676045.372358079 5956898.97554961
676042.125621078 5956895.17309003
676039.927430547 5956892.59864972
676036.274563434 5956889.18447897
676036.274563433 5956889.18447897
676033.299603717 5956886.40391781
676029.019007425 5956883.8200263
676024.738411132 5956881.23613478
676023.987608227 5956880.78292846
676019.320807779 5956878.98822136
676014.654007332 5956877.19351426
676014.654007332 5956877.19351426
676011.868684889 5956876.1223654
676006.936985377 5956875.29875146
676003.149641834 5956874.66624964
675998.153337889 5956874.47403389
675998.153337889 5956874.47403389
675993.157033945 5956874.28181814
675993.157033945 5956874.28181814
675988.902311528 5956874.11813222
675983.910199746 5956874.04335276
675978.910214395 5956874.05545609
675973.910229044 5956874.06755941
675973.910229044 5956874.06755941
675968.910243693 5956874.07966273
675967.625258919 5956874.05745451
675962.79727123 5956872.75724881
675962.79727123 5956872.75724881
675957.969283541 5956871.4570431
675953.458712094 5956870.24231947
675952.527931172 5956869.85182767
675948.060059294 5956867.60725179
675948.060059294 5956867.60725179
675943.592187416 5956865.36267591
675939.124315538 5956863.11810003
675939.124315537 5956863.11810003
675935.160672028 5956861.12683912
675930.626444411 5956859.01952332
675930.238037299 5956858.83900824
675925.653046 5956856.84455223
675925.653046 5956856.84455223
675921.456179396 5956855.01892917
675916.781495901 5956853.24485639
675915.682816658 5956852.82790047
675910.938574159 5956851.24924183
675906.194331661 5956849.67058319
675906.19433166 5956849.67058319
675901.450089162 5956848.09192455
675896.705846663 5956846.5132659
675896.705846663 5956846.5132659
675891.961604164 5956844.93460726
675887.844417186 5956843.56460292
675885.986570901 5956842.76520249
675881.483346148 5956840.59242389
675881.483346148 5956840.59242389
675876.98591772 5956838.42244199
675875.287415531 5956837.41960184
675871.208200881 5956834.52823403
675867.128986232 5956831.63686621
675867.128986232 5956831.63686621
675863.049771582 5956828.7454984
675859.556768654 5956826.26964039
675856.705971991 5956824.14356011
675852.746386635 5956821.09041685
675848.78680128 5956818.03727358
675848.78680128 5956818.03727358
675844.827215924 5956814.98413031
675842.555059793 5956813.23212409
675838.18889273 5956810.79561323
675836.514406914 5956809.86117741
675831.970988539 5956807.77375089
675831.970988539 5956807.77375089
675827.427570165 5956805.68632437
675827.427570164 5956805.68632437
675823.321267165 5956803.79972599
675818.654255313 5956802.0055687
675817.116940233 5956801.41457276
675812.35824484 5956799.88003109
675812.35824484 5956799.88003109
675807.599549447 5956798.34548941
675802.840854054 5956796.81094773
675802.840854054 5956796.81094773
675798.082158661 5956795.27640606
675794.489428564 5956794.06410536
675790.268386403 5956791.38403016
675786.047344242 5956788.70395496
675786.047344241 5956788.70395496
675781.82630208 5956786.02387976
675778.0968881 5956782.69349369
675775.336797765 5956780.22871868
675772.099186083 5956776.41848632
675768.861574402 5956772.60825397
675768.861574402 5956772.60825397
675765.62396272 5956768.79802161
675762.386351039 5956764.98778926
675762.386351039 5956764.98778925
675759.148739357 5956761.1775569
675757.42772668 5956759.15215706
675755.50930966 5956756.95319037
675752.216925591 5956753.1901853
675748.924541523 5956749.42718023
675745.632157455 5956745.66417516
675742.339773387 5956741.90117009
675739.047389319 5956738.13816502
675735.755005251 5956734.37515995
675733.834422796 5956732.180045
675733.258429054 5956731.27657648
675730.368938382 5956727.19603195
675727.479447711 5956723.11548742
675724.953567349 5956719.54843411
675725.127183218 5956719.70509338
675723.354657984 5956715.02982287
675723.354657984 5956715.02982287
675722.534868233 5956710.09748623
675722.24022334 5956708.32472949
675722.325913852 5956707.31593844
675723.090132549 5956702.3746866
675723.090132549 5956702.3746866
675723.816341328 5956697.67919762
675724.448127126 5956694.57430904
675725.642243625 5956689.71899384
675725.642243626 5956689.71899383
675726.836360125 5956684.86367863
675728.030476624 5956680.00836342
675728.030476624 5956680.00836342
675728.901623947 5956676.46625102
675729.790684787 5956672.74215095
675730.935883881 5956667.87506568
675730.935883881 5956667.87506567
675731.970102165 5956663.47964779
675732.590469493 5956658.51828262
675732.976527561 5956655.43079724
675733.125038234 5956650.43300327
675733.273548908 5956645.4352093
675733.273548908 5956645.4352093
675733.422059582 5956640.43741533
675733.557263752 5956635.88742192
675733.433824774 5956630.88894587
675733.39987574 5956629.51423072
675733.04045241 5956624.52716596
675732.68102908 5956619.54010121
675732.32160575 5956614.55303645
675732.099158135 5956611.46653492
675731.969789471 5956608.8467303
675731.741073816 5956603.85196413
675731.741073816 5956603.85196413
675731.51235816 5956598.85719795
675731.51235816 5956598.85719795
675731.283642504 5956593.86243178
675731.283642504 5956593.86243178
675731.054926848 5956588.8676656
675731.054926848 5956588.8676656
675730.826211192 5956583.87289942
675730.826211192 5956583.87289942
675730.597495536 5956578.87813325
675730.597495536 5956578.87813325
675730.432807095 5956575.28161402
675730.142541615 5956571.06897814
675729.741168238 5956566.08511423
675729.741168237 5956566.08511423
675729.33979486 5956561.10125033
675728.938421482 5956556.11738642
675728.938421482 5956556.11738642
675728.537048105 5956551.13352252
675728.135674727 5956546.14965861
675728.135674727 5956546.14965861
675727.734301349 5956541.16579471
675727.332927972 5956536.18193081
675727.332927971 5956536.18193081
675727.065789842 5956532.86486955
675726.313643397 5956527.9217657
675726.275735931 5956527.67263796
675725.343547178 5956522.76030408
675724.411358424 5956517.84797021
675723.47916967 5956512.93563633
675723.206293668 5956511.22518899
675727.345311025 5956510.29935193
675732.264288922 5956511.1958208
675732.264288923 5956511.1958208
675737.183266819 5956512.09228968
675742.102244716 5956512.98875856
675742.102244717 5956512.98875856
675746.617056443 5956513.81156937
675749.793143261 5956514.5281039
};
\addplot [black, ultra thick]
table {%
676085.951426944 5956785.99636935
676084.787026586 5956790.85889666
676083.622626228 5956795.72142396
676082.90880517 5956798.70233543
676079.985684338 5956802.75885667
676079.985684337 5956802.75885667
676077.062563505 5956806.81537792
676077.062563505 5956806.81537792
676074.808334895 5956809.94365306
676070.327249266 5956812.16173141
676065.846163637 5956814.37980977
676065.192753439 5956814.70323921
676060.226932654 5956814.11960924
676060.226932654 5956814.11960924
676055.26111187 5956813.53597928
676055.26111187 5956813.53597928
676054.545789439 5956813.45190786
676051.32081417 5956809.63097413
676051.32081417 5956809.63097413
676048.095838901 5956805.81004041
676048.095838901 5956805.81004041
676046.356093555 5956803.74879928
676045.93829235 5956798.76628565
676045.93829235 5956798.76628565
676045.520491146 5956793.78377201
676045.520491146 5956793.78377201
676045.495115848 5956793.48115736
676047.367968362 5956788.84516518
676047.367968362 5956788.84516518
676049.240820875 5956784.209173
676049.240820875 5956784.209173
676050.749856837 5956780.47375932
676054.243207376 5956776.89653945
676057.736557916 5956773.31931957
676059.612764546 5956771.39806845
676064.316352303 5956769.70211379
676068.253795783 5956768.28240485
676072.841662607 5956770.27023734
676072.841662607 5956770.27023734
676077.429529431 5956772.25806983
676077.429529431 5956772.25806983
676077.918874519 5956772.47009343
676080.471879902 5956776.76918211
676083.024885285 5956781.0682708
676085.577890669 5956785.36735948
676085.951426944 5956785.99636935
};
\addplot [blue]
table {%
676102.874325068 5956792.61947429
676101.70992471 5956797.4820016
676100.770814002 5956801.40372099
676098.610120637 5956805.91275682
676096.449427271 5956810.42179266
676096.05072123 5956811.25383105
676093.127600397 5956815.31035229
676090.538925675 5956818.90275049
676086.690274899 5956822.09459748
676082.841624123 5956825.28644447
676080.552874153 5956827.1846005
676076.071788524 5956829.40267885
676073.504540629 5956830.67343274
676068.54329227 5956831.29473357
676063.58204391 5956831.91603439
676060.608775173 5956832.28837905
676055.642954389 5956831.70474908
676055.642954389 5956831.70474908
676052.802382779 5956831.37089839
676048.521152615 5956828.78805726
676044.239922452 5956826.20521614
676039.958692288 5956823.62237501
676039.177940402 5956823.15135196
676035.952965133 5956819.33041824
676033.470604827 5956816.38933082
676031.670034594 5956811.72478938
676029.869464362 5956807.06024794
676028.210143856 5956802.7616268
676027.792342651 5956797.77911316
676027.792342651 5956797.77911316
676027.5707544 5956795.13654902
676028.563681421 5956790.23613109
676029.556608441 5956785.33571315
676029.741970269 5956784.42089222
676031.614822782 5956779.78490004
676031.614822782 5956779.78490004
676033.30576702 5956775.59919711
676036.075025039 5956771.43612012
676038.844283058 5956767.27304313
676039.618540571 5956766.10908744
676043.11189111 5956762.53186757
676043.11189111 5956762.53186757
676045.796669693 5956759.78263207
676050.060025591 5956757.17039233
676054.323381489 5956754.55815258
676055.859121649 5956753.6171752
676060.179637265 5956752.05934339
676065.175645638 5956752.25909409
676070.171654011 5956752.45884478
676075.167662383 5956752.65859548
676077.703926157 5956752.76000053
676082.291792981 5956754.74783302
676082.291792981 5956754.74783302
676084.830398924 5956755.84776106
676088.413054735 5956759.33553647
676091.995710547 5956762.82331188
676094.672096473 5956765.42881839
676097.225101856 5956769.72790708
676099.778107239 5956774.02699576
676099.77810724 5956774.02699576
676101.24137807 5956776.49104504
676101.745035687 5956781.46561326
676102.248693304 5956786.44018148
676102.752350921 5956791.41474971
676102.874325068 5956792.61947429
};
\addplot [color0]
table {%
676475.407370517 5956749.28892977
675728.038034461 5956544.93725684
};
\addplot [color0]
table {%
676475.407370517 5956749.28892977
675728.038034461 5956544.93725684
};
\addplot [color0]
table {%
676377.532767115 5956759.84875372
675730.78671181 5956583.01029918
};
\addplot [color0]
table {%
676377.532767115 5956759.84875372
675730.78671181 5956583.01029918
};
\addplot [color0]
table {%
676341.21917736 5956787.24108005
675732.777313295 5956620.87606238
};
\addplot [color0]
table {%
676341.21917736 5956787.24108005
675732.777313295 5956620.87606238
};
\addplot [color0]
table {%
676333.907220801 5956822.56326378
675732.635426129 5956658.15874356
};
\addplot [color0]
table {%
676333.907220801 5956822.56326378
675732.635426129 5956658.15874356
};
\addplot [color0]
table {%
676359.480462528 5956866.8771802
676101.954112394 5956796.46227563
};
\addplot [color0]
table {%
676359.480462528 5956866.8771802
676101.954112394 5956796.46227563
};
\addplot [color0]
table {%
676032.544450296 5956777.48373332
675724.755244842 5956693.32555876
};
\addplot [color0]
table {%
676032.544450296 5956777.48373332
675724.755244842 5956693.32555876
};
\addplot [color0]
table {%
676542.693487589 5956954.29422098
676079.580150403 5956827.66608594
};
\addplot [color0]
table {%
676542.693487589 5956954.29422098
676079.580150403 5956827.66608594
};
\addplot [color0]
table {%
676032.896245705 5956814.90140112
675734.92640243 5956733.42811473
};
\addplot [color0]
table {%
676032.896245705 5956814.90140112
675734.92640243 5956733.42811473
};
\addplot [color0]
table {%
676536.438080959 5956989.90529501
675777.871114735 5956782.4918769
};
\addplot [color0]
table {%
676536.438080959 5956989.90529501
675777.871114735 5956782.4918769
};
\addplot [color0]
table {%
676533.018923495 5957026.29187885
676038.215807004 5956890.99887211
};
\addplot [color0]
table {%
676533.018923495 5957026.29187885
676038.215807004 5956890.99887211
};
\addplot [color0]
table {%
675976.272503955 5956874.06184112
675942.559020828 5956864.8436322
};
\addplot [color0]
table {%
675976.272503955 5956874.06184112
675942.559020828 5956864.8436322
};
\addplot [color0]
table {%
676571.670741029 5957074.18184357
676068.848674945 5956936.69623179
};
\addplot [color0]
table {%
676571.670741029 5957074.18184357
676068.848674945 5956936.69623179
};
\addplot [color0]
table {%
676261.427021506 5957026.67401333
676130.792461917 5956990.9548722
};
\addplot [color0]
table {%
676261.427021506 5957026.67401333
676130.792461917 5956990.9548722
};
%\addplot [color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%675749.793143261 5956514.5281039
%676475.407370517 5956749.28892977
%676377.532767115 5956759.84875372
%676341.21917736 5956787.24108005
%676333.907220801 5956822.56326378
%676359.480462528 5956866.8771802
%676542.693487589 5956954.29422098
%676536.438080959 5956989.90529501
%676533.018923495 5957026.29187885
%676571.670741029 5957074.18184357
%676261.427021506 5957026.67401333
%676130.792461917 5956990.9548722
%676068.848674945 5956936.69623179
%676038.215807004 5956890.99887211
%675976.272503955 5956874.06184112
%675942.559020828 5956864.8436322
%675777.871114735 5956782.4918769
%675734.92640243 5956733.42811473
%675724.755244842 5956693.32555876
%675732.635426129 5956658.15874356
%675732.777313295 5956620.87606238
%675730.78671181 5956583.01029918
%675728.038034461 5956544.93725684
%676101.954112394 5956796.46227563
%676079.580150403 5956827.66608594
%676032.896245705 5956814.90140112
%676032.544450296 5956777.48373332
%676191.929465188 5957023.0900389
%675957.969283542 5956871.4570431
%};
%\path [draw=black, fill opacity=0] (axis cs:0,5956336.62190515)
%--(axis cs:0,5957255.84442944);
%
%\path [draw=black, fill opacity=0] (axis cs:1,5956336.62190515)
%--(axis cs:1,5957255.84442944);
%
%\path [draw=black, fill opacity=0] (axis cs:675659.552401778,0)
%--(axis cs:676640.816115727,0);
%
%\path [draw=black, fill opacity=0] (axis cs:675659.552401778,1)
%--(axis cs:676640.816115727,1);
%
%\draw[] (axis cs:5567379.94383768,-2222832.35251782) -- (axis cs:5567379.94383768,-2222832.35251782);
%\node at (axis cs:5567379.94383768,-2222832.35251782)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\draw[] (axis cs:5567415.01409718,-2223594.19156188) -- (axis cs:5567415.01409718,-2223594.19156188);
%\node at (axis cs:5567415.01409718,-2223594.19156188)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\draw[] (axis cs:5567451.01409718,-2223502.56761374) -- (axis cs:5567451.01409718,-2223502.56761374);
%\node at (axis cs:5567451.01409718,-2223502.56761374)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\draw[] (axis cs:5567487.01409718,-2223474.76444229) -- (axis cs:5567487.01409718,-2223474.76444229);
%\node at (axis cs:5567487.01409718,-2223474.76444229)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\draw[] (axis cs:5567523.01409718,-2223477.0274872) -- (axis cs:5567523.01409718,-2223477.0274872);
%\node at (axis cs:5567523.01409718,-2223477.0274872)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\draw[] (axis cs:5567559.01409718,-2223513.3828703) -- (axis cs:5567559.01409718,-2223513.3828703);
%\node at (axis cs:5567559.01409718,-2223513.3828703)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\draw[] (axis cs:5567595.01409718,-2223713.16463016) -- (axis cs:5567595.01409718,-2223713.16463016);
%\node at (axis cs:5567595.01409718,-2223713.16463016)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\draw[] (axis cs:5567631.01409718,-2223716.52300852) -- (axis cs:5567631.01409718,-2223716.52300852);
%\node at (axis cs:5567631.01409718,-2223716.52300852)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\draw[] (axis cs:5567667.01409718,-2223722.82174822) -- (axis cs:5567667.01409718,-2223722.82174822);
%\node at (axis cs:5567667.01409718,-2223722.82174822)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\draw[] (axis cs:5567703.01409718,-2223772.73579153) -- (axis cs:5567703.01409718,-2223772.73579153);
%\node at (axis cs:5567703.01409718,-2223772.73579153)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\draw[] (axis cs:5567739.01409718,-2223460.94714607) -- (axis cs:5567739.01409718,-2223460.94714607);
%\node at (axis cs:5567739.01409718,-2223460.94714607)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\draw[] (axis cs:5567739.01409718,-2223325.51729263) -- (axis cs:5567739.01409718,-2223325.51729263);
%\node at (axis cs:5567739.01409718,-2223325.51729263)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\draw[] (axis cs:5567703.01409718,-2223251.45628532) -- (axis cs:5567703.01409718,-2223251.45628532);
%\node at (axis cs:5567703.01409718,-2223251.45628532)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\draw[] (axis cs:5567667.01409718,-2223209.85554878) -- (axis cs:5567667.01409718,-2223209.85554878);
%\node at (axis cs:5567667.01409718,-2223209.85554878)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\draw[] (axis cs:5567667.01409718,-2223145.63844973) -- (axis cs:5567667.01409718,-2223145.63844973);
%\node at (axis cs:5567667.01409718,-2223145.63844973)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\draw[] (axis cs:5567667.01409718,-2223110.68742227) -- (axis cs:5567667.01409718,-2223110.68742227);
%\node at (axis cs:5567667.01409718,-2223110.68742227)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\draw[] (axis cs:5567631.01409718,-2222930.11079584) -- (axis cs:5567631.01409718,-2222930.11079584);
%\node at (axis cs:5567631.01409718,-2222930.11079584)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\draw[] (axis cs:5567595.01409718,-2222875.74627548) -- (axis cs:5567595.01409718,-2222875.74627548);
%\node at (axis cs:5567595.01409718,-2222875.74627548)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\draw[] (axis cs:5567559.01409718,-2222855.35835156) -- (axis cs:5567559.01409718,-2222855.35835156);
%\node at (axis cs:5567559.01409718,-2222855.35835156)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\draw[] (axis cs:5567523.01409718,-2222853.68438959) -- (axis cs:5567523.01409718,-2222853.68438959);
%\node at (axis cs:5567523.01409718,-2222853.68438959)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\draw[] (axis cs:5567487.01409718,-2222843.98807855) -- (axis cs:5567487.01409718,-2222843.98807855);
%\node at (axis cs:5567487.01409718,-2222843.98807855)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\draw[] (axis cs:5567451.01409718,-2222832.08100011) -- (axis cs:5567451.01409718,-2222832.08100011);
%\node at (axis cs:5567451.01409718,-2222832.08100011)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\draw[] (axis cs:5567415.01409718,-2222819.38801858) -- (axis cs:5567415.01409718,-2222819.38801858);
%\node at (axis cs:5567415.01409718,-2222819.38801858)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\draw[] (axis cs:5567559.01409718,-2223246.4033209) -- (axis cs:5567559.01409718,-2223246.4033209);
%\node at (axis cs:5567559.01409718,-2223246.4033209)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\draw[] (axis cs:5567595.01409718,-2223233.05146885) -- (axis cs:5567595.01409718,-2223233.05146885);
%\node at (axis cs:5567595.01409718,-2223233.05146885)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\draw[] (axis cs:5567595.01409718,-2223184.65390552) -- (axis cs:5567595.01409718,-2223184.65390552);
%\node at (axis cs:5567595.01409718,-2223184.65390552)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\draw[] (axis cs:5567559.01409718,-2223174.44578995) -- (axis cs:5567559.01409718,-2223174.44578995);
%\node at (axis cs:5567559.01409718,-2223174.44578995)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};
%\draw[] (axis cs:5567753.88675671,-2223392.96509546) -- (axis cs:5567753.88675671,-2223392.96509546);
%\node at (axis cs:5567753.88675671,-2223392.96509546)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 27};
%\draw[] (axis cs:5567669.32893888,-2223127.29630268) -- (axis cs:5567669.32893888,-2223127.29630268);
%\node at (axis cs:5567669.32893888,-2223127.29630268)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 28};
\end{axis}

\end{tikzpicture}


==> Field3_sketch.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=5822.3m, NrLanes=11,[400, 400]},
%title style={yshift=-0.3cm,},
%title={\small{(\textbf{-2 lanes})~~~$N_l=11$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=675659.552401778, xmax=676640.816115727,
ymin=5956308.76667714, ymax=5957283.69965745,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
%ytick={5956308.76667714,5956708.76667714,5957108.76667714},
%yticklabels={\empty},
%xtick={675659.552401778,676059.552401778,676459.552401778},
%xticklabels={0,400,800},
axis lines=none, xtick=\empty, ytick=\empty,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
675751.899667184 5956496.47782532
675756.739011692 5956497.73510203
675761.578356199 5956498.99237875
675766.417700706 5956500.24965546
675771.257045213 5956501.50693218
675776.09638972 5956502.7642089
675780.935734228 5956504.02148561
675785.775078735 5956505.27876233
675790.614423242 5956506.53603904
675795.453767749 5956507.79331576
675800.293112256 5956509.05059247
675805.132456764 5956510.30786919
675809.971801271 5956511.56514591
675814.811145778 5956512.82242262
675819.650490285 5956514.07969934
675824.489834792 5956515.33697605
675825.6356996 5956515.63467529
675830.407162047 5956517.12904677
675835.178624493 5956518.62341825
675839.95008694 5956520.11778973
675844.721549387 5956521.61216121
675849.493011833 5956523.10653269
675854.26447428 5956524.60090417
675859.035936727 5956526.09527565
675863.807399173 5956527.58964712
675868.57886162 5956529.0840186
675873.350324067 5956530.57839008
675878.121786513 5956532.07276156
675882.89324896 5956533.56713304
675887.664711407 5956535.06150452
675892.436173853 5956536.555876
675894.785121618 5956537.29154156
675899.56198141 5956538.76856915
675904.338841203 5956540.24559675
675909.115700995 5956541.72262435
675913.892560787 5956543.19965195
675918.669420579 5956544.67667955
675923.446280371 5956546.15370714
675928.223140164 5956547.63073474
675932.999999956 5956549.10776234
675937.776859748 5956550.58478994
675942.55371954 5956552.06181754
675947.330579332 5956553.53884513
675952.107439124 5956555.01587273
675956.884298917 5956556.49290033
675961.661158709 5956557.96992793
675965.981265714 5956559.30572541
675970.744034344 5956560.82757789
675975.506802973 5956562.34943038
675980.269571602 5956563.87128286
675985.032340232 5956565.39313535
675989.795108861 5956566.91498783
675994.557877491 5956568.43684031
675999.32064612 5956569.9586928
676004.083414749 5956571.48054528
676008.846183379 5956573.00239777
676013.608952008 5956574.52425025
676018.103632017 5956575.96044009
676023.034438807 5956576.78938183
676027.965245598 5956577.61832356
676032.896052388 5956578.44726529
676037.826859178 5956579.27620702
676042.757665969 5956580.10514875
676047.688472759 5956580.93409048
676052.61927955 5956581.76303222
676057.55008634 5956582.59197395
676062.480893131 5956583.42091568
676067.411699921 5956584.24985741
676072.342506712 5956585.07879914
676077.273313502 5956585.90774088
676082.204120293 5956586.73668261
676082.70174509 5956586.82034071
676087.514678911 5956588.17520899
676092.327612731 5956589.53007726
676097.140546552 5956590.88494553
676101.953480373 5956592.2398138
676106.766414194 5956593.59468208
676111.579348015 5956594.94955035
676116.392281836 5956596.30441862
676121.205215657 5956597.65928689
676126.018149478 5956599.01415516
676130.831083299 5956600.36902344
676135.644017119 5956601.72389171
676140.45695094 5956603.07875998
676145.269884761 5956604.43362825
676150.082818582 5956605.78849653
676154.895752403 5956607.1433648
676159.708686224 5956608.49823307
676164.521620045 5956609.85310134
676169.334553866 5956611.20796962
676174.147487686 5956612.56283789
676178.960421507 5956613.91770616
676179.399649976 5956614.04135148
676184.194387002 5956615.45927138
676188.989124027 5956616.87719129
676193.783861052 5956618.29511119
676198.578598078 5956619.7130311
676203.373335103 5956621.130951
676208.168072129 5956622.54887091
676212.962809154 5956623.96679081
676217.757546179 5956625.38471072
676222.552283205 5956626.80263062
676227.34702023 5956628.22055053
676232.141757256 5956629.63847043
676236.936494281 5956631.05639033
676241.731231306 5956632.47431024
676246.525968332 5956633.89223014
676251.320705357 5956635.31015005
676256.115442383 5956636.72806995
676260.910179408 5956638.14598986
676265.704916433 5956639.56390976
676270.499653459 5956640.98182967
676275.294390484 5956642.39974957
676280.08912751 5956643.81766948
676280.446333235 5956643.92330387
676285.232042765 5956645.37140066
676285.232042765 5956645.37140066
676290.017752296 5956646.81949744
676290.017752296 5956646.81949744
676294.803461826 5956648.26759422
676294.803461827 5956648.26759422
676299.589171357 5956649.715691
676299.589171357 5956649.715691
676304.374880888 5956651.16378778
676304.374880888 5956651.16378778
676309.160590418 5956652.61188457
676309.160590418 5956652.61188457
676313.946299949 5956654.05998135
676313.946299949 5956654.05998135
676318.732009479 5956655.50807813
676318.732009479 5956655.50807813
676323.51771901 5956656.95617491
676323.51771901 5956656.95617491
676328.30342854 5956658.40427169
676328.303428541 5956658.40427169
676333.089138071 5956659.85236848
676333.089138071 5956659.85236848
676337.874847602 5956661.30046526
676337.874847602 5956661.30046526
676342.660557132 5956662.74856204
676342.660557132 5956662.74856204
676347.446266663 5956664.19665882
676347.446266663 5956664.19665882
676352.231976193 5956665.6447556
676352.231976193 5956665.6447556
676357.017685724 5956667.09285239
676357.017685724 5956667.09285239
676360.45818627 5956668.13390549
676365.211942737 5956669.68367949
676369.965699204 5956671.23345349
676374.71945567 5956672.78322749
676379.473212137 5956674.33300149
676384.226968604 5956675.88277549
676387.253438281 5956676.86943606
676392.136186617 5956677.94589724
676397.018934953 5956679.02235843
676401.901683289 5956680.09881961
676406.784431625 5956681.1752808
676411.667179961 5956682.25174199
676415.230196739 5956683.03725232
676420.059851115 5956684.33125332
676424.889505492 5956685.62525433
676429.719159869 5956686.91925533
676434.548814246 5956688.21325634
676439.378468623 5956689.50725734
676444.208123 5956690.80125835
676449.037777376 5956692.09525935
676453.867431753 5956693.38926036
676458.69708613 5956694.68326136
676459.666255182 5956694.94292916
676464.066113278 5956697.31806047
676464.066113278 5956697.31806047
676468.465971374 5956699.69319178
676468.465971374 5956699.69319178
676472.86582947 5956702.06832309
676472.86582947 5956702.06832309
676477.265687566 5956704.4434544
676477.265687566 5956704.4434544
676481.665545662 5956706.81858571
676481.665545662 5956706.81858571
676486.065403758 5956709.19371702
676486.065403758 5956709.19371702
676486.986879281 5956709.69114791
676489.246945404 5956714.15120409
676489.246945404 5956714.15120409
676491.507011527 5956718.61126027
676491.507011527 5956718.61126027
676493.76707765 5956723.07131645
676493.767077651 5956723.07131645
676495.385680852 5956726.26549787
676495.090352641 5956731.25676837
676494.79502443 5956736.24803887
676494.49969622 5956741.23930938
676494.204368009 5956746.23057988
676493.909039798 5956751.22185039
676493.79938925 5956753.07502772
676491.588315392 5956757.55957367
676489.377241534 5956762.04411962
676487.166167676 5956766.52866558
676486.014752673 5956768.86398941
676481.915396542 5956771.72672924
676477.81604041 5956774.58946906
676473.716684278 5956777.45220889
676472.843568067 5956778.0619399
676467.882306555 5956778.68313568
676467.882306555 5956778.68313568
676462.921045042 5956779.30433147
676462.921045042 5956779.30433147
676462.426802891 5956779.36621516
676457.54581455 5956778.28180158
676452.664826208 5956777.197388
676447.783837866 5956776.11297442
676442.902849525 5956775.02856084
676439.322030967 5956774.23300716
676434.475349354 5956773.00431788
676429.628667741 5956771.7756286
676424.781986128 5956770.54693932
676419.935304515 5956769.31825004
676415.797764424 5956768.26933626
676410.801975914 5956768.06416033
676405.806187404 5956767.85898439
676405.020631833 5956767.8267218
676400.40281081 5956769.74394088
676395.784989787 5956771.66115996
676391.167168764 5956773.57837904
676386.549347741 5956775.49559812
676384.808362554 5956776.21841738
676380.410194346 5956778.5966765
676376.012026138 5956780.97493561
676371.61385793 5956783.35319473
676367.215689722 5956785.73145384
676366.316532392 5956786.21766287
676362.978053658 5956789.93983425
676362.978053658 5956789.93983425
676359.639574924 5956793.66200562
676359.639574924 5956793.66200562
676356.30109619 5956797.384177
676356.30109619 5956797.384177
676352.962617456 5956801.10634837
676352.962617456 5956801.10634837
676352.558531359 5956801.55687624
676351.628401101 5956806.4696003
676350.698270842 5956811.38232436
676349.816335003 5956816.04049711
676351.764535165 5956820.64533327
676353.712735328 5956825.25016944
676355.660935491 5956829.85500561
676357.609135653 5956834.45984177
676358.176865726 5956835.80174905
676361.128392247 5956839.83764935
676361.128392247 5956839.83764935
676364.079918768 5956843.87354964
676364.079918768 5956843.87354964
676367.031445289 5956847.90944994
676367.031445289 5956847.90944994
676369.98297181 5956851.94535023
676369.98297181 5956851.94535023
676370.533548027 5956852.69820497
676374.226421771 5956856.06906295
676374.226421771 5956856.06906295
676377.919295516 5956859.43992092
676377.919295516 5956859.43992092
676381.61216926 5956862.8107789
676381.61216926 5956862.8107789
676384.300534393 5956865.26472065
676388.815134233 5956867.41376423
676388.815134233 5956867.41376423
676393.329734073 5956869.5628078
676393.329734073 5956869.5628078
676397.844333912 5956871.71185138
676397.844333912 5956871.71185138
676402.358933752 5956873.86089495
676402.358933752 5956873.86089495
676402.956363769 5956874.14528408
676407.573961064 5956876.06304195
676412.191558358 5956877.98079981
676416.809155653 5956879.89855768
676421.426752947 5956881.81631554
676426.044350242 5956883.7340734
676430.661947536 5956885.65183127
676431.443790434 5956885.97654243
676436.265182985 5956887.30099472
676441.086575537 5956888.62544701
676445.907968088 5956889.9498993
676450.729360639 5956891.27435158
676455.55075319 5956892.59880387
676460.372145741 5956893.92325616
676465.193538292 5956895.24770845
676470.014930844 5956896.57216074
676472.72758494 5956897.31733569
676477.630720816 5956898.29675316
676482.533856691 5956899.27617063
676487.436992567 5956900.2555881
676492.340128443 5956901.23500558
676497.243264318 5956902.21442305
676502.146400194 5956903.19384052
676507.049536069 5956904.17325799
676507.909628594 5956904.3450643
676512.689100967 5956905.81361591
676517.468573341 5956907.28216752
676522.248045714 5956908.75071913
676527.027518088 5956910.21927074
676531.806990461 5956911.68782234
676536.586462835 5956913.15637395
676540.309644347 5956914.30036722
676545.039865755 5956915.92055407
676545.039865755 5956915.92055407
676549.770087164 5956917.54074092
676549.770087164 5956917.54074092
676554.500308572 5956919.16092777
676554.500308572 5956919.16092777
676557.290286379 5956920.1165459
676560.026607135 5956924.30134563
676560.026607135 5956924.30134563
676562.762927891 5956928.48614535
676562.762927891 5956928.48614535
676565.022024132 5956931.94110044
676564.128145718 5956936.86054974
676564.128145718 5956936.86054974
676563.234267304 5956941.77999903
676563.234267304 5956941.77999903
676562.34038889 5956946.69944833
676562.34038889 5956946.69944833
676561.769387901 5956949.84194553
676560.892870499 5956954.76451775
676560.016353096 5956959.68708997
676559.139835693 5956964.60966218
676558.263318291 5956969.5322344
676557.386800888 5956974.45480662
676556.510283486 5956979.37737884
676555.772674017 5956983.5198361
676554.939380721 5956988.44990935
676554.106087425 5956993.37998261
676553.272794129 5956998.31005586
676552.439500833 5957003.24012911
676551.606207537 5957008.17020237
676550.797930082 5957012.95227259
676550.288601552 5957017.92626339
676550.288601552 5957017.92626339
676549.779273021 5957022.90025418
676549.779273021 5957022.90025418
676549.438922037 5957026.2240473
676552.929545972 5957029.80392782
676556.420169908 5957033.38380834
676559.910793843 5957036.96368886
676563.401417778 5957040.54356938
676566.892041713 5957044.1234499
676570.382665649 5957047.70333042
676571.427539705 5957048.77492231
676575.003334712 5957052.26973133
676578.579129719 5957055.76454034
676582.154924726 5957059.25934936
676585.730719732 5957062.75415838
676589.306514739 5957066.2489674
676592.882309746 5957069.74377641
676596.213219638 5957072.99924657
676596.170448087 5957077.99906363
676596.127676535 5957082.99888068
676596.084904984 5957087.99869774
676596.042133432 5957092.99851479
676595.999361881 5957097.99833185
676595.991150603 5957098.95819625
676591.106628453 5957100.02657978
676591.106628453 5957100.02657978
676586.222106304 5957101.09496332
676586.222106304 5957101.09496332
676581.337584154 5957102.16334685
676581.337584154 5957102.16334685
676580.656813594 5957102.31225068
676575.657638821 5957102.40308893
676575.657638821 5957102.40308893
676570.658464047 5957102.49392717
676570.658464047 5957102.49392717
676565.659289274 5957102.58476542
676565.659289274 5957102.58476542
676560.660114501 5957102.67560367
676560.660114501 5957102.67560367
676555.660939728 5957102.76644192
676555.660939728 5957102.76644192
676550.661764954 5957102.85728016
676550.661764954 5957102.85728016
676545.662590181 5957102.94811841
676545.662590181 5957102.94811841
676542.094982124 5957103.01294416
676537.101160711 5957102.76445332
676532.107339299 5957102.51596249
676527.113517886 5957102.26747165
676522.119696473 5957102.01898081
676517.12587506 5957101.77048997
676512.132053647 5957101.52199913
676507.481782425 5957101.29060323
676502.490781287 5957101.59044926
676497.499780149 5957101.89029528
676492.508779011 5957102.19014131
676491.501402926 5957102.25066178
676486.905853101 5957100.28065624
676486.905853101 5957100.28065624
676482.310303276 5957098.31065071
676482.310303276 5957098.31065071
676477.714753451 5957096.34064517
676477.714753451 5957096.34064517
676473.119203626 5957094.37063964
676473.119203626 5957094.37063964
676468.523653801 5957092.4006341
676468.523653801 5957092.4006341
676467.18822796 5957091.82816804
676462.202839864 5957092.21014387
676457.217451768 5957092.59211969
676452.232063671 5957092.97409551
676447.246675575 5957093.35607133
676442.261287478 5957093.73804715
676440.703676322 5957093.85738987
676436.009907057 5957092.1344476
676436.009907056 5957092.1344476
676431.316137791 5957090.41150532
676431.316137791 5957090.41150532
676426.622368525 5957088.68856305
676426.622368525 5957088.68856305
676421.92859926 5957086.96562077
676421.92859926 5957086.96562077
676417.234829994 5957085.2426785
676417.234829994 5957085.2426785
676412.541060729 5957083.51973622
676412.541060729 5957083.51973622
676407.847291463 5957081.79679395
676407.847291463 5957081.79679395
676404.036391061 5957080.39792642
676399.610101321 5957078.07242451
676395.183811581 5957075.7469226
676390.757521841 5957073.42142069
676386.3312321 5957071.09591878
676381.90494236 5957068.77041687
676377.47865262 5957066.44491496
676373.05236288 5957064.11941305
676371.217569905 5957063.15544214
676366.387980989 5957061.86119683
676366.387980989 5957061.86119683
676361.558392073 5957060.56695153
676361.558392073 5957060.56695153
676356.728803157 5957059.27270623
676356.728803157 5957059.27270623
676356.155228605 5957059.11899829
676351.155343492 5957059.08510337
676346.15545838 5957059.05120846
676341.155573268 5957059.01731355
676336.155688156 5957058.98341864
676331.155803044 5957058.94952373
676328.750017998 5957058.93321458
676323.862164386 5957057.88017751
676323.862164386 5957057.88017751
676318.974310773 5957056.82714044
676318.974310773 5957056.82714044
676314.086457161 5957055.77410338
676314.086457161 5957055.77410338
676309.198603548 5957054.72106631
676309.198603548 5957054.72106631
676304.310749936 5957053.66802925
676304.310749936 5957053.66802925
676299.422896323 5957052.61499218
676299.422896323 5957052.61499218
676294.535042711 5957051.56195511
676294.535042711 5957051.56195511
676289.647189098 5957050.50891805
676289.647189098 5957050.50891805
676284.759335486 5957049.45588098
676284.759335486 5957049.45588098
676279.871481873 5957048.40284392
676279.871481873 5957048.40284392
676274.98362826 5957047.34980685
676274.98362826 5957047.34980685
676272.850077712 5957046.89015565
676267.921701612 5957046.04688284
676262.993325512 5957045.20361004
676258.064949412 5957044.36033724
676253.553204793 5957043.58835242
676248.556504722 5957043.76997949
676243.55980465 5957043.95160655
676238.563104578 5957044.13323362
676233.566404506 5957044.31486068
676228.569704434 5957044.49648775
676223.573004362 5957044.67811481
676218.57630429 5957044.85974188
676217.231112781 5957044.90863879
676212.256267692 5957044.40772328
676212.256267692 5957044.40772328
676207.281422604 5957043.90680778
676207.281422604 5957043.90680778
676202.306577515 5957043.40589227
676202.306577515 5957043.40589227
676197.331732426 5957042.90497677
676197.331732426 5957042.90497677
676192.356887337 5957042.40406126
676192.356887337 5957042.40406126
676190.227483029 5957042.18965225
676185.671936454 5957040.12882829
676181.116389879 5957038.06800433
676176.560843304 5957036.00718036
676172.00529673 5957033.9463564
676167.449750155 5957031.88553244
676162.89420358 5957029.82470848
676158.338657005 5957027.76388451
676155.22759564 5957026.35651227
676150.926049351 5957023.80764987
676150.92604935 5957023.80764987
676146.624503061 5957021.25878748
676146.62450306 5957021.25878748
676142.322956771 5957018.70992508
676142.322956771 5957018.70992508
676138.021410481 5957016.16106268
676138.021410481 5957016.16106268
676133.719864191 5957013.61220029
676133.719864191 5957013.61220029
676129.418317901 5957011.06333789
676129.418317901 5957011.06333789
676125.116771611 5957008.51447549
676125.116771611 5957008.51447549
676120.815225321 5957005.9656131
676120.815225321 5957005.9656131
676116.513679031 5957003.4167507
676116.513679031 5957003.4167507
676112.565854539 5957001.07748461
676108.382686164 5956998.33867057
676108.382686164 5956998.33867057
676104.199517789 5956995.59985653
676104.199517789 5956995.59985653
676100.016349414 5956992.86104249
676100.016349414 5956992.86104249
676095.833181039 5956990.12222845
676095.833181039 5956990.12222845
676091.650012664 5956987.38341441
676091.650012664 5956987.38341441
676087.466844289 5956984.64460037
676087.466844289 5956984.64460037
676085.963087538 5956983.66005714
676082.362620298 5956980.19067165
676082.362620297 5956980.19067165
676078.762153057 5956976.72128616
676078.762153057 5956976.72128616
676075.161685816 5956973.25190068
676075.161685816 5956973.25190068
676071.561218576 5956969.78251519
676071.561218576 5956969.78251519
676067.960751335 5956966.31312971
676067.960751335 5956966.31312971
676065.956700196 5956964.3820398
676063.137267183 5956960.25277867
676063.137267183 5956960.25277867
676060.317834171 5956956.12351754
676060.317834171 5956956.12351754
676057.498401159 5956951.99425641
676057.498401158 5956951.99425641
676054.678968146 5956947.86499528
676054.678968146 5956947.86499528
676051.859535134 5956943.73573415
676051.859535134 5956943.73573415
676049.040102121 5956939.60647301
676049.040102121 5956939.60647301
676048.69523193 5956939.10138598
676046.098452583 5956934.82859567
676043.501673235 5956930.55580536
676040.904893887 5956926.28301505
676038.308114539 5956922.01022474
676035.711335192 5956917.73743444
676033.114555844 5956913.46464413
676030.517776496 5956909.19185382
676029.462849435 5956907.45605669
676025.809982321 5956904.04188595
676022.157115208 5956900.62771521
676019.860062885 5956898.48076363
676015.193262437 5956896.68605653
676015.193262437 5956896.68605653
676010.526461989 5956894.89134942
676010.526461989 5956894.89134942
676005.859661542 5956893.09664232
676005.859661542 5956893.09664232
676004.955817116 5956892.74905171
675999.959513171 5956892.55683597
675999.959513171 5956892.55683597
675994.963209227 5956892.36462022
675994.963209227 5956892.36462022
675989.966905282 5956892.17240447
675989.966905282 5956892.17240447
675986.453764387 5956892.03724836
675981.453779036 5956892.04935169
675976.453793685 5956892.06145501
675971.453808334 5956892.07355833
675966.453822984 5956892.08566166
675965.358512223 5956892.08831305
675960.530524534 5956890.78810734
675955.702536845 5956889.48790164
675950.874549156 5956888.18769593
675946.681393945 5956887.05845437
675942.213522067 5956884.81387849
675942.213522067 5956884.81387849
675937.745650189 5956882.56930261
675937.745650188 5956882.56930261
675933.27777831 5956880.32472673
675933.27777831 5956880.32472673
675928.809906432 5956878.08015085
675928.809906432 5956878.08015085
675925.350491299 5956876.34220492
675920.7655 5956874.34774891
675916.180508702 5956872.35329289
675912.371766792 5956870.69650279
675907.627524293 5956869.11784415
675902.883281794 5956867.53918551
675898.139039295 5956865.96052686
675893.394796797 5956864.38186822
675888.650554298 5956862.80320958
675883.906311799 5956861.22455093
675880.416180335 5956860.06320089
675875.912955582 5956857.8904223
675871.409730829 5956855.7176437
675866.918098723 5956853.55045849
675862.838884074 5956850.65909068
675858.759669424 5956847.76772286
675854.680454774 5956844.87635505
675850.601240124 5956841.98498723
675847.694448906 5956839.92463903
675843.734863551 5956836.87149576
675843.73486355 5956836.87149576
675839.775278195 5956833.81835249
675839.775278195 5956833.81835249
675835.815692839 5956830.76520923
675835.815692839 5956830.76520923
675831.856107483 5956827.71206596
675831.856107483 5956827.71206596
675831.271380633 5956827.26119682
675826.727962258 5956825.1737703
675826.727962258 5956825.1737703
675822.184543884 5956823.08634378
675822.184543883 5956823.08634378
675817.641125509 5956820.99891726
675817.641125509 5956820.99891726
675813.971937897 5956819.31314702
675809.213242504 5956817.77860534
675809.213242504 5956817.77860534
675804.454547111 5956816.24406366
675804.454547111 5956816.24406366
675799.695851717 5956814.70952199
675799.695851717 5956814.70952199
675794.937156324 5956813.17498031
675794.937156324 5956813.17498031
675790.178460931 5956811.64043864
675790.178460931 5956811.64043864
675786.951678927 5956810.59989474
675782.730636766 5956807.91981954
675782.730636766 5956807.91981954
675778.509594604 5956805.23974434
675778.509594604 5956805.23974434
675774.288552443 5956802.55966914
675774.288552443 5956802.55966914
675770.067510282 5956799.87959394
675770.067510282 5956799.87959394
675766.476378808 5956797.59946926
675763.238767127 5956793.78923691
675763.238767127 5956793.78923691
675760.001155445 5956789.97900455
675760.001155445 5956789.97900455
675756.763543764 5956786.1687722
675756.763543764 5956786.1687722
675753.525932082 5956782.35853984
675753.525932082 5956782.35853984
675750.288320401 5956778.54830749
675750.288320401 5956778.54830749
675747.050708719 5956774.73807513
675747.050708719 5956774.73807513
675743.813097038 5956770.92784278
675743.813097037 5956770.92784278
675743.608683446 5956770.68727555
675740.316299378 5956766.92427048
675737.02391531 5956763.16126541
675733.731531242 5956759.39826034
675730.439147174 5956755.63525527
675727.146763106 5956751.8722502
675723.854379038 5956748.10924513
675720.561994969 5956744.34624007
675720.013214083 5956743.71901517
675717.123723412 5956739.63847064
675714.23423274 5956735.55792611
675711.344742068 5956731.47738158
675709.182472017 5956728.42381947
675707.409946783 5956723.74854896
675707.409946783 5956723.74854896
675705.637421549 5956719.07327846
675705.637421549 5956719.07327846
675704.613464915 5956716.37245697
675704.368411615 5956711.37846569
675704.155297866 5956707.03537705
675704.919516563 5956702.09412521
675704.919516563 5956702.09412521
675705.68373526 5956697.15287337
675705.68373526 5956697.15287337
675706.371934122 5956692.70314725
675707.566050621 5956687.84783204
675708.76016712 5956682.99251683
675709.954283619 5956678.13720162
675711.148400119 5956673.28188641
675711.696578265 5956671.05297684
675712.841777358 5956666.18589157
675712.841777358 5956666.18589157
675713.986976452 5956661.3188063
675713.986976452 5956661.3188063
675714.910213927 5956657.3950558
675715.058724601 5956652.39726183
675715.058724601 5956652.39726183
675715.207235274 5956647.39946786
675715.207235274 5956647.39946786
675715.355745948 5956642.40167389
675715.355745948 5956642.40167389
675715.504256622 5956637.40387992
675715.504256622 5956637.40387992
675715.626154288 5956633.30168708
675715.266730958 5956628.31462233
675714.907307627 5956623.32755757
675714.547884297 5956618.34049282
675714.188460967 5956613.35342807
675714.102989067 5956612.16748975
675713.874273411 5956607.17272358
675713.874273411 5956607.17272358
675713.645557756 5956602.1779574
675713.645557756 5956602.1779574
675713.4168421 5956597.18319122
675713.4168421 5956597.18319122
675713.188126444 5956592.18842505
675713.188126444 5956592.18842505
675712.959410788 5956587.19365887
675712.959410788 5956587.19365887
675712.730695132 5956582.1988927
675712.730695132 5956582.1988927
675712.501979476 5956577.20412652
675712.501979476 5956577.20412652
675712.40131825 5956575.00585425
675711.999944873 5956570.02199034
675711.999944873 5956570.02199034
675711.598571495 5956565.03812644
675711.598571495 5956565.03812644
675711.197198117 5956560.05426253
675711.197198117 5956560.05426253
675710.79582474 5956555.07039863
675710.79582474 5956555.07039863
675710.394451362 5956550.08653473
675710.394451362 5956550.08653473
675709.993077984 5956545.10267082
675709.993077984 5956545.10267082
675709.591704607 5956540.11880692
675709.591704607 5956540.11880692
675709.190331229 5956535.13494301
675709.190331229 5956535.13494301
675709.057428348 5956533.48468441
675708.125239594 5956528.57235054
675707.193050841 5956523.66001666
675706.260862087 5956518.74768278
675705.328673333 5956513.8353489
675705.080080907 5956512.52534705
675705.411839982 5956507.5363656
675705.411839982 5956507.5363656
675705.743599057 5956502.54738415
675705.743599057 5956502.54738415
675705.99417968 5956498.77916143
675706.8917512 5956493.86038462
675707.431226604 5956490.90400838
675712.287787038 5956489.71496643
675712.287787038 5956489.71496643
675713.356176346 5956489.45339042
675718.275154243 5956490.3498593
675718.275154243 5956490.3498593
675723.19413214 5956491.24632818
675723.19413214 5956491.24632818
675728.113110037 5956492.14279706
675728.113110037 5956492.14279706
675733.032087934 5956493.03926593
675733.032087934 5956493.03926593
675737.951065831 5956493.93573481
675737.951065831 5956493.93573481
675742.870043728 5956494.83220369
675742.870043728 5956494.83220369
675747.789021625 5956495.72867257
675747.789021625 5956495.72867257
675751.899667184 5956496.47782532
};
\addplot [blue, forget plot]
table {%
675749.793143261 5956514.5281039
675754.632487769 5956515.78538062
675754.632487769 5956515.78538062
675759.471832276 5956517.04265733
675764.311176783 5956518.29993405
675764.311176783 5956518.29993405
675769.15052129 5956519.55721076
675773.989865797 5956520.81448748
675773.989865797 5956520.81448748
675778.829210304 5956522.0717642
675783.668554812 5956523.32904091
675783.668554812 5956523.32904091
675788.507899319 5956524.58631763
675793.347243826 5956525.84359434
675793.347243826 5956525.84359434
675798.186588333 5956527.10087106
675803.025932841 5956528.35814777
675803.025932841 5956528.35814777
675807.865277348 5956529.61542449
675812.704621855 5956530.87270121
675812.704621855 5956530.87270121
675817.543966362 5956532.12997792
675820.536570942 5956532.90746588
675822.641693498 5956533.55912584
675827.413155944 5956535.05349732
675832.184618391 5956536.5478688
675836.956080837 5956538.04224028
675841.727543284 5956539.53661176
675846.499005731 5956541.03098323
675851.270468178 5956542.52535471
675856.041930624 5956544.01972619
675860.813393071 5956545.51409767
675865.584855517 5956547.00846915
675870.356317964 5956548.50284063
675875.127780411 5956549.99721211
675879.899242857 5956551.49158359
675884.670705304 5956552.98595507
675888.230910372 5956554.10097358
675891.856252162 5956555.22675061
675896.633111954 5956556.70377821
675896.633111954 5956556.70377821
675901.409971746 5956558.1808058
675906.186831538 5956559.6578334
675906.186831539 5956559.6578334
675910.963691331 5956561.134861
675915.740551123 5956562.6118886
675915.740551123 5956562.6118886
675920.517410915 5956564.08891619
675925.294270707 5956565.56594379
675925.294270707 5956565.56594379
675930.071130499 5956567.04297139
675934.847990292 5956568.51999899
675934.847990292 5956568.51999899
675939.624850084 5956569.99702659
675944.401709876 5956571.47405418
675944.401709876 5956571.47405418
675949.178569668 5956572.95108178
675953.95542946 5956574.42810938
675953.95542946 5956574.42810938
675958.503912848 5956575.83452192
675962.883981087 5956577.21261872
675967.646749716 5956578.7344712
675972.409518345 5956580.25632368
675972.409518345 5956580.25632368
675977.172286975 5956581.77817617
675981.935055604 5956583.30002865
675981.935055604 5956583.30002865
675986.697824233 5956584.82188114
675991.460592863 5956586.34373362
675991.460592863 5956586.34373362
675996.223361492 5956587.8655861
676000.986130122 5956589.38743859
676000.986130122 5956589.38743859
676005.748898751 5956590.90929107
676010.377623066 5956592.38831224
676015.238367898 5956593.5601312
676017.584845178 5956594.12581541
676022.515651968 5956594.95475714
676022.515651968 5956594.95475714
676027.446458759 5956595.78369887
676032.377265549 5956596.6126406
676032.377265549 5956596.6126406
676037.30807234 5956597.44158233
676042.23887913 5956598.27052407
676042.23887913 5956598.27052407
676047.16968592 5956599.0994658
676052.100492711 5956599.92840753
676052.100492711 5956599.92840753
676057.031299501 5956600.75734926
676061.962106292 5956601.58629099
676061.962106292 5956601.58629099
676066.892913082 5956602.41523272
676071.823719873 5956603.24417446
676071.823719873 5956603.24417446
676076.754526663 5956604.07311619
676079.468742462 5956604.52941611
676080.23068622 5956604.82433661
676085.043620041 5956606.17920488
676089.856553862 5956607.53407315
676089.856553862 5956607.53407315
676094.669487682 5956608.88894142
676099.482421503 5956610.24380969
676099.482421503 5956610.24380969
676104.295355324 5956611.59867797
676109.108289145 5956612.95354624
676109.108289145 5956612.95354624
676113.921222966 5956614.30841451
676118.734156787 5956615.66328278
676118.734156787 5956615.66328278
676123.547090608 5956617.01815106
676128.360024429 5956618.37301933
676128.360024429 5956618.37301933
676133.172958249 5956619.7278876
676137.98589207 5956621.08275587
676137.98589207 5956621.08275587
676142.798825891 5956622.43762415
676147.611759712 5956623.79249242
676147.611759712 5956623.79249242
676152.424693533 5956625.14736069
676157.237627354 5956626.50222896
676157.237627354 5956626.50222896
676162.050561175 5956627.85709723
676166.863494996 5956629.21196551
676166.863494996 5956629.21196551
676171.676428817 5956630.56683378
676174.302509918 5956631.30609056
676176.692506831 5956632.01136472
676181.487243857 5956633.42928462
676186.281980882 5956634.84720453
676186.281980882 5956634.84720453
676191.076717907 5956636.26512443
676195.871454933 5956637.68304434
676195.871454933 5956637.68304434
676200.666191958 5956639.10096424
676205.460928983 5956640.51888415
676205.460928984 5956640.51888415
676210.255666009 5956641.93680405
676215.050403034 5956643.35472396
676215.050403034 5956643.35472396
676219.84514006 5956644.77264386
676224.639877085 5956646.19056377
676224.639877085 5956646.19056377
676229.434614111 5956647.60848367
676234.229351136 5956649.02640358
676234.229351136 5956649.02640358
676239.024088161 5956650.44432348
676243.818825187 5956651.86224339
676243.818825187 5956651.86224339
676248.613562212 5956653.28016329
676253.408299237 5956654.6980832
676253.408299238 5956654.6980832
676258.203036263 5956656.1160031
676262.997773288 5956657.53392301
676262.997773288 5956657.53392301
676267.792510314 5956658.95184291
676272.587247339 5956660.36976282
676272.587247339 5956660.36976282
676275.16321837 5956661.13153987
676277.626039585 5956661.87590657
676282.411749115 5956663.32400336
676282.411749115 5956663.32400336
676287.197458646 5956664.77210014
676287.197458646 5956664.77210014
676291.983168176 5956666.22019692
676291.983168177 5956666.22019692
676296.768877707 5956667.6682937
676296.768877707 5956667.6682937
676301.554587238 5956669.11639048
676301.554587238 5956669.11639048
676306.340296768 5956670.56448727
676306.340296768 5956670.56448727
676311.126006299 5956672.01258405
676311.126006299 5956672.01258405
676315.911715829 5956673.46068083
676315.91171583 5956673.46068083
676320.69742536 5956674.90877761
676320.69742536 5956674.90877761
676325.483134891 5956676.35687439
676325.483134891 5956676.35687439
676330.268844421 5956677.80497118
676330.268844421 5956677.80497118
676335.054553952 5956679.25306796
676335.054553952 5956679.25306796
676339.840263482 5956680.70116474
676339.840263482 5956680.70116474
676344.625973013 5956682.14926152
676344.625973013 5956682.14926152
676349.411682543 5956683.5973583
676349.411682544 5956683.5973583
676353.524787597 5956684.84193325
676357.255878099 5956686.02231577
676362.009634565 5956687.57208977
676362.009634565 5956687.57208977
676366.763391032 5956689.12186377
676371.517147498 5956690.67163777
676371.517147499 5956690.67163777
676376.270903965 5956692.22141177
676380.161017029 5956693.48962905
676384.994947808 5956694.76756224
676385.81955218 5956694.98556066
676390.702300516 5956696.06202185
676395.585048852 5956697.13848303
676400.467797189 5956698.21494422
676405.350545525 5956699.2914054
676409.573428069 5956700.22239116
676412.98662031 5956701.07100858
676417.816274687 5956702.36500958
676422.645929064 5956703.65901059
676422.645929064 5956703.65901059
676427.475583441 5956704.95301159
676432.305237817 5956706.2470126
676432.305237818 5956706.2470126
676437.134892194 5956707.5410136
676441.964546571 5956708.83501461
676441.964546571 5956708.83501461
676446.794200948 5956710.12901561
676451.623855325 5956711.42301662
676451.623855325 5956711.42301662
676453.315711517 5956711.96998396
676457.715569613 5956714.34511527
676462.115427709 5956716.72024658
676462.115427709 5956716.72024658
676466.515285805 5956719.09537789
676470.915143901 5956721.4705092
676470.915143901 5956721.4705092
676474.320776221 5956724.51747023
676476.580842345 5956728.9775264
676476.97411472 5956732.68922206
676476.678786509 5956737.68049257
676476.678786509 5956737.68049257
676476.383458299 5956742.67176307
676476.088130088 5956747.66303358
676476.088130088 5956747.66303358
676474.338413037 5956751.84198076
676472.127339178 5956756.32652671
676469.559855107 5956758.40041708
676464.962123059 5956760.3653242
676463.165370967 5956761.13319213
676459.009209259 5956760.16803676
676454.128220917 5956759.08362318
676449.247232576 5956757.9992096
676445.016329133 5956757.05922597
676441.321971563 5956756.17060871
676436.47528995 5956754.94191943
676431.628608337 5956753.71323015
676431.628608337 5956753.71323015
676426.781926724 5956752.48454088
676422.28981587 5956751.34573934
676417.33882208 5956750.64741242
676414.038503529 5956750.18190966
676409.042715019 5956749.97673372
676406.152042963 5956749.85801446
676401.271594814 5956750.94485661
676396.391146664 5956752.03169876
676395.809732637 5956752.16117566
676391.191911614 5956754.07839474
676391.191911614 5956754.07839474
676386.574090591 5956755.99561381
676381.956269568 5956757.91283289
676381.956269567 5956757.91283289
676378.776866464 5956759.23285207
676374.295908099 5956761.45118751
676374.04754564 5956761.57414139
676369.649377432 5956763.95240051
676369.649377432 5956763.95240051
676365.251209224 5956766.33065962
676360.853041016 5956768.70891874
676360.853041015 5956768.70891874
676358.204378242 5956770.14115281
676354.396223251 5956773.38120768
676351.247476076 5956776.06022512
676347.908997343 5956779.78239649
676347.908997342 5956779.78239649
676344.570518608 5956783.50456787
676341.232039875 5956787.22673924
676341.232039874 5956787.22673924
676339.360757459 5956789.31308886
676337.36115819 5956793.89583943
676335.361558921 5956798.47859
676334.407659609 5956800.66476934
676333.477529351 5956805.5774934
676332.571496302 5956810.3629418
676333.115658352 5956815.33324236
676333.659820403 5956820.30354293
676334.203982454 5956825.27384349
676334.213024883 5956825.35643577
676336.161225045 5956829.96127194
676336.161225045 5956829.96127194
676338.109425208 5956834.56610811
676340.05762537 5956839.17094427
676340.05762537 5956839.17094428
676341.315590484 5956842.14431599
676343.901674451 5956846.42358809
676345.123387922 5956848.44519467
676348.074914443 5956852.48109497
676351.026440963 5956856.51699526
676351.026440964 5956856.51699526
676353.977967485 5956860.55289556
676355.729018859 5956862.94727308
676359.181478826 5956866.56397326
676360.244896178 5956867.67797944
676363.937769922 5956871.04883741
676363.937769922 5956871.04883741
676367.630643666 5956874.41969539
676367.630643666 5956874.41969539
676370.821263107 5956877.33209526
676374.999178176 5956880.07891627
676378.821277443 5956882.59180186
676383.335877283 5956884.74084544
676383.335877283 5956884.74084544
676387.850477123 5956886.88988901
676392.365076963 5956889.03893259
676392.365076963 5956889.03893259
676394.921091902 5956890.25564895
676398.361234105 5956891.72751328
676402.9788314 5956893.64527114
676402.9788314 5956893.64527114
676407.596428694 5956895.563029
676412.214025989 5956897.48078687
676412.214025989 5956897.48078687
676416.831623283 5956899.39854473
676421.449220578 5956901.3163026
676421.449220578 5956901.3163026
676424.148940665 5956902.4375371
676428.917123315 5956903.94234082
676429.086458468 5956903.99578176
676433.907851019 5956905.32023405
676438.72924357 5956906.64468634
676438.72924357 5956906.64468634
676443.550636122 5956907.96913862
676448.372028672 5956909.29359091
676448.372028673 5956909.29359091
676453.193421224 5956910.6180432
676458.014813775 5956911.94249549
676458.014813775 5956911.94249549
676462.836206326 5956913.26694778
676466.603229647 5956914.3017614
676471.477043364 5956915.41797816
676471.653249978 5956915.45833358
676476.556385854 5956916.43775105
676481.459521729 5956917.41716852
676486.362657605 5956918.39658599
676491.265793481 5956919.37600346
676496.168929356 5956920.35542094
676501.072065232 5956921.33483841
676503.95367941 5956921.91045029
676505.012578986 5956922.28544065
676509.792051359 5956923.75399226
676514.571523733 5956925.22254387
676519.350996106 5956926.69109548
676524.13046848 5956928.15964708
676528.909940853 5956929.62819869
676533.161267786 5956930.93447113
676536.842082393 5956932.13925772
676541.572303801 5956933.75944457
676545.971189044 5956936.10231209
676545.07731063 5956941.02176139
676544.344870928 5956945.05273464
676543.609869214 5956949.14776899
676542.733351812 5956954.07034121
676541.856834409 5956958.99291343
676540.980317007 5956963.91548564
676540.103799604 5956968.83805786
676539.227282202 5956973.76063008
676538.420218766 5956978.29314482
676537.607763657 5956982.98501686
676536.774470361 5956987.91509011
676536.774470361 5956987.91509011
676535.941177065 5956992.84516337
676535.107883769 5956997.77523662
676535.107883769 5956997.77523662
676534.274590473 5957002.70530987
676533.453805097 5957007.56138161
676532.784128383 5957012.51633198
676532.636898948 5957013.60568528
676532.127570418 5957018.57967608
676531.70273066 5957022.72856803
676533.435190474 5957027.41883274
676535.167650287 5957032.10909744
676536.9001101 5957036.79936215
676538.29666413 5957040.58023373
676541.787288066 5957044.16011425
676541.787288066 5957044.16011425
676545.277912001 5957047.73999477
676548.768535936 5957051.31987529
676548.768535936 5957051.31987529
676552.259159871 5957054.89975581
676555.749783807 5957058.47963633
676555.749783807 5957058.47963633
676558.017532803 5957060.80537253
676560.634124745 5957063.39518884
676564.209919752 5957066.88999786
676567.785714758 5957070.38480688
676567.785714759 5957070.38480688
676571.361509765 5957073.87961589
676574.937304772 5957077.37442491
676574.937304772 5957077.37442491
676576.850224367 5957081.99402864
676577.830208515 5957084.36064062
676572.831033741 5957084.45147887
676572.831033741 5957084.45147887
676567.831858968 5957084.54231711
676567.831858968 5957084.54231711
676562.832684195 5957084.63315536
676562.832684195 5957084.63315536
676557.833509422 5957084.72399361
676557.833509422 5957084.72399361
676552.834334649 5957084.81483186
676552.834334649 5957084.81483186
676547.835159875 5957084.90567011
676547.835159875 5957084.90567011
676543.551768472 5957084.9835021
676540.492638436 5957084.91094166
676535.498817023 5957084.66245082
676530.50499561 5957084.41395998
676525.511174197 5957084.16546914
676520.517352785 5957083.9169783
676515.523531372 5957083.66848747
676510.701485056 5957083.4285441
676505.701591698 5957083.46120002
676503.906836166 5957083.47292215
676498.915835027 5957083.77276817
676498.915835027 5957083.77276817
676493.965157714 5957083.07220116
676491.700098113 5957082.7516741
676487.104548288 5957080.78166857
676487.104548288 5957080.78166857
676482.508998463 5957078.81166303
676477.913448638 5957076.8416575
676477.913448638 5957076.8416575
676474.947960793 5957075.5704217
676469.988981393 5957074.93126342
676465.030001993 5957074.29210513
676463.320420956 5957074.07175881
676458.33503286 5957074.45373463
676458.335032859 5957074.45373463
676453.349644763 5957074.83571045
676448.364256667 5957075.21768627
676448.364256667 5957075.21768627
676443.37886857 5957075.59966209
676439.865614614 5957074.37540711
676435.171845348 5957072.65246483
676430.478076083 5957070.92952256
676430.478076083 5957070.92952256
676425.784306817 5957069.20658028
676421.090537552 5957067.48363801
676421.090537552 5957067.48363801
676416.396768286 5957065.76069573
676412.144433442 5957064.19979083
676410.195053069 5957063.30053241
676405.768763329 5957060.97503049
676405.768763328 5957060.97503049
676401.342473588 5957058.64952858
676396.916183849 5957056.32402667
676396.916183848 5957056.32402667
676392.489894108 5957053.99852476
676388.063604368 5957051.67302285
676388.063604368 5957051.67302285
676383.637314628 5957049.34752094
676380.506773277 5957047.70278453
676375.811944487 5957045.98273144
676373.462058537 5957045.12179939
676368.632469621 5957043.82755409
676368.632469621 5957043.82755409
676363.802880705 5957042.53330878
676363.802880705 5957042.53330878
676361.101298958 5957041.80933216
676356.124424903 5957041.32899411
676353.777307733 5957041.10246443
676348.777422621 5957041.06856951
676348.777422621 5957041.06856951
676343.777537509 5957041.0346746
676338.777652396 5957041.00077969
676338.777652396 5957041.00077969
676333.777767284 5957040.96688478
676330.074932207 5957040.94178275
676330.09702463 5957040.81042304
676325.209171017 5957039.75738597
676325.209171017 5957039.75738597
676320.321317405 5957038.70434891
676315.433463792 5957037.65131184
676315.433463792 5957037.65131184
676310.54561018 5957036.59827477
676305.657756567 5957035.54523771
676305.657756567 5957035.54523771
676300.769902955 5957034.49220064
676295.882049342 5957033.43916358
676295.882049342 5957033.43916358
676290.994195729 5957032.38612651
676286.106342117 5957031.33308944
676286.106342117 5957031.33308944
676281.218488504 5957030.28005238
676277.707786411 5957029.52370824
676273.421671748 5957028.72636528
676268.493295648 5957027.88309248
676263.564919548 5957027.03981968
676263.564919548 5957027.03981968
676258.844859191 5957026.23219087
676253.855095658 5957025.91240989
676250.400997324 5957025.6910457
676245.404297252 5957025.87267276
676240.40759718 5957026.05429983
676235.410897108 5957026.23592689
676230.414197036 5957026.41755396
676225.417496964 5957026.59918102
676220.420796892 5957026.78080809
676217.249851071 5957026.89607007
676216.546986055 5957026.74873872
676211.572140966 5957026.24782321
676211.572140966 5957026.24782321
676206.597295877 5957025.74690771
676206.597295877 5957025.74690771
676201.622450788 5957025.2459922
676201.622450788 5957025.2459922
676196.647605699 5957024.7450767
676196.647605699 5957024.7450767
676191.929465188 5957023.0900389
676190.813129431 5957022.69844864
676186.257582856 5957020.63762467
676181.702036281 5957018.57680071
676177.146489706 5957016.51597675
676172.590943131 5957014.45515279
676168.035396556 5957012.39432883
676164.202092592 5957010.66023072
676162.252727124 5957009.59651443
676157.951180834 5957007.04765203
676153.649634544 5957004.49878963
676153.649634544 5957004.49878963
676149.348088254 5957001.94992724
676145.046541964 5956999.40106484
676145.046541964 5956999.40106484
676140.744995674 5956996.85220244
676136.443449385 5956994.30334005
676136.443449384 5956994.30334005
676132.141903094 5956991.75447765
676127.840356805 5956989.20561525
676127.840356804 5956989.20561525
676123.715671403 5956986.761551
676120.334000896 5956984.64867144
676116.150832521 5956981.9098574
676111.967664146 5956979.17104336
676111.967664146 5956979.17104336
676107.784495771 5956976.43222932
676103.601327396 5956973.69341527
676103.601327396 5956973.69341527
676099.418159021 5956970.95460124
676096.574696456 5956969.0929226
676096.652641668 5956968.96368233
676093.052174427 5956965.49429684
676093.052174427 5956965.49429684
676089.451707187 5956962.02491136
676089.451707187 5956962.02491136
676085.851239946 5956958.55552587
676085.851239946 5956958.55552587
676082.250772706 5956955.08614038
676082.250772705 5956955.08614038
676079.44851351 5956952.38590268
676079.412323762 5956952.16745039
676076.59289075 5956948.03818926
676076.59289075 5956948.03818926
676073.773457737 5956943.90892813
676070.954024725 5956939.779667
676070.954024725 5956939.779667
676068.134591712 5956935.65040587
676065.315158701 5956931.52114474
676065.3151587 5956931.52114474
676063.733007075 5956929.20397062
676062.778887366 5956927.61658517
676060.182108019 5956923.34379486
676057.585328671 5956919.07100455
676057.585328671 5956919.07100455
676054.988549323 5956914.79821425
676052.391769976 5956910.52542394
676052.391769975 5956910.52542394
676049.794990628 5956906.25263363
676047.19821128 5956901.97984332
676047.19821128 5956901.97984332
676045.372358079 5956898.97554961
676042.125621078 5956895.17309003
676039.927430547 5956892.59864972
676036.274563434 5956889.18447897
676036.274563433 5956889.18447897
676033.299603717 5956886.40391781
676029.019007425 5956883.8200263
676024.738411132 5956881.23613478
676023.987608227 5956880.78292846
676019.320807779 5956878.98822136
676014.654007332 5956877.19351426
676014.654007332 5956877.19351426
676011.868684889 5956876.1223654
676006.936985377 5956875.29875146
676003.149641834 5956874.66624964
675998.153337889 5956874.47403389
675998.153337889 5956874.47403389
675993.157033945 5956874.28181814
675993.157033945 5956874.28181814
675988.902311528 5956874.11813222
675983.910199746 5956874.04335276
675978.910214395 5956874.05545609
675973.910229044 5956874.06755941
675973.910229044 5956874.06755941
675968.910243693 5956874.07966273
675967.625258919 5956874.05745451
675962.79727123 5956872.75724881
675962.79727123 5956872.75724881
675957.969283541 5956871.4570431
675953.458712094 5956870.24231947
675952.527931172 5956869.85182767
675948.060059294 5956867.60725179
675948.060059294 5956867.60725179
675943.592187416 5956865.36267591
675939.124315538 5956863.11810003
675939.124315537 5956863.11810003
675935.160672028 5956861.12683912
675930.626444411 5956859.01952332
675930.238037299 5956858.83900824
675925.653046 5956856.84455223
675925.653046 5956856.84455223
675921.456179396 5956855.01892917
675916.781495901 5956853.24485639
675915.682816658 5956852.82790047
675910.938574159 5956851.24924183
675906.194331661 5956849.67058319
675906.19433166 5956849.67058319
675901.450089162 5956848.09192455
675896.705846663 5956846.5132659
675896.705846663 5956846.5132659
675891.961604164 5956844.93460726
675887.844417186 5956843.56460292
675885.986570901 5956842.76520249
675881.483346148 5956840.59242389
675881.483346148 5956840.59242389
675876.98591772 5956838.42244199
675875.287415531 5956837.41960184
675871.208200881 5956834.52823403
675867.128986232 5956831.63686621
675867.128986232 5956831.63686621
675863.049771582 5956828.7454984
675859.556768654 5956826.26964039
675856.705971991 5956824.14356011
675852.746386635 5956821.09041685
675848.78680128 5956818.03727358
675848.78680128 5956818.03727358
675844.827215924 5956814.98413031
675842.555059793 5956813.23212409
675838.18889273 5956810.79561323
675836.514406914 5956809.86117741
675831.970988539 5956807.77375089
675831.970988539 5956807.77375089
675827.427570165 5956805.68632437
675827.427570164 5956805.68632437
675823.321267165 5956803.79972599
675818.654255313 5956802.0055687
675817.116940233 5956801.41457276
675812.35824484 5956799.88003109
675812.35824484 5956799.88003109
675807.599549447 5956798.34548941
675802.840854054 5956796.81094773
675802.840854054 5956796.81094773
675798.082158661 5956795.27640606
675794.489428564 5956794.06410536
675790.268386403 5956791.38403016
675786.047344242 5956788.70395496
675786.047344241 5956788.70395496
675781.82630208 5956786.02387976
675778.0968881 5956782.69349369
675775.336797765 5956780.22871868
675772.099186083 5956776.41848632
675768.861574402 5956772.60825397
675768.861574402 5956772.60825397
675765.62396272 5956768.79802161
675762.386351039 5956764.98778926
675762.386351039 5956764.98778925
675759.148739357 5956761.1775569
675757.42772668 5956759.15215706
675755.50930966 5956756.95319037
675752.216925591 5956753.1901853
675748.924541523 5956749.42718023
675745.632157455 5956745.66417516
675742.339773387 5956741.90117009
675739.047389319 5956738.13816502
675735.755005251 5956734.37515995
675733.834422796 5956732.180045
675733.258429054 5956731.27657648
675730.368938382 5956727.19603195
675727.479447711 5956723.11548742
675724.953567349 5956719.54843411
675725.127183218 5956719.70509338
675723.354657984 5956715.02982287
675723.354657984 5956715.02982287
675722.534868233 5956710.09748623
675722.24022334 5956708.32472949
675722.325913852 5956707.31593844
675723.090132549 5956702.3746866
675723.090132549 5956702.3746866
675723.816341328 5956697.67919762
675724.448127126 5956694.57430904
675725.642243625 5956689.71899384
675725.642243626 5956689.71899383
675726.836360125 5956684.86367863
675728.030476624 5956680.00836342
675728.030476624 5956680.00836342
675728.901623947 5956676.46625102
675729.790684787 5956672.74215095
675730.935883881 5956667.87506568
675730.935883881 5956667.87506567
675731.970102165 5956663.47964779
675732.590469493 5956658.51828262
675732.976527561 5956655.43079724
675733.125038234 5956650.43300327
675733.273548908 5956645.4352093
675733.273548908 5956645.4352093
675733.422059582 5956640.43741533
675733.557263752 5956635.88742192
675733.433824774 5956630.88894587
675733.39987574 5956629.51423072
675733.04045241 5956624.52716596
675732.68102908 5956619.54010121
675732.32160575 5956614.55303645
675732.099158135 5956611.46653492
675731.969789471 5956608.8467303
675731.741073816 5956603.85196413
675731.741073816 5956603.85196413
675731.51235816 5956598.85719795
675731.51235816 5956598.85719795
675731.283642504 5956593.86243178
675731.283642504 5956593.86243178
675731.054926848 5956588.8676656
675731.054926848 5956588.8676656
675730.826211192 5956583.87289942
675730.826211192 5956583.87289942
675730.597495536 5956578.87813325
675730.597495536 5956578.87813325
675730.432807095 5956575.28161402
675730.142541615 5956571.06897814
675729.741168238 5956566.08511423
675729.741168237 5956566.08511423
675729.33979486 5956561.10125033
675728.938421482 5956556.11738642
675728.938421482 5956556.11738642
675728.537048105 5956551.13352252
675728.135674727 5956546.14965861
675728.135674727 5956546.14965861
675727.734301349 5956541.16579471
675727.332927972 5956536.18193081
675727.332927971 5956536.18193081
675727.065789842 5956532.86486955
675726.313643397 5956527.9217657
675726.275735931 5956527.67263796
675725.343547178 5956522.76030408
675724.411358424 5956517.84797021
675723.47916967 5956512.93563633
675723.206293668 5956511.22518899
675727.345311025 5956510.29935193
675732.264288922 5956511.1958208
675732.264288923 5956511.1958208
675737.183266819 5956512.09228968
675742.102244716 5956512.98875856
675742.102244717 5956512.98875856
675746.617056443 5956513.81156937
675749.793143261 5956514.5281039
};
\addplot [ultra thick, black]
table {%
676085.951426944 5956785.99636935
676084.787026586 5956790.85889666
676083.622626228 5956795.72142396
676082.90880517 5956798.70233543
676079.985684338 5956802.75885667
676079.985684337 5956802.75885667
676077.062563505 5956806.81537792
676077.062563505 5956806.81537792
676074.808334895 5956809.94365306
676070.327249266 5956812.16173141
676065.846163637 5956814.37980977
676065.192753439 5956814.70323921
676060.226932654 5956814.11960924
676060.226932654 5956814.11960924
676055.26111187 5956813.53597928
676055.26111187 5956813.53597928
676054.545789439 5956813.45190786
676051.32081417 5956809.63097413
676051.32081417 5956809.63097413
676048.095838901 5956805.81004041
676048.095838901 5956805.81004041
676046.356093555 5956803.74879928
676045.93829235 5956798.76628565
676045.93829235 5956798.76628565
676045.520491146 5956793.78377201
676045.520491146 5956793.78377201
676045.495115848 5956793.48115736
676047.367968362 5956788.84516518
676047.367968362 5956788.84516518
676049.240820875 5956784.209173
676049.240820875 5956784.209173
676050.749856837 5956780.47375932
676054.243207376 5956776.89653945
676057.736557916 5956773.31931957
676059.612764546 5956771.39806845
676064.316352303 5956769.70211379
676068.253795783 5956768.28240485
676072.841662607 5956770.27023734
676072.841662607 5956770.27023734
676077.429529431 5956772.25806983
676077.429529431 5956772.25806983
676077.918874519 5956772.47009343
676080.471879902 5956776.76918211
676083.024885285 5956781.0682708
676085.577890669 5956785.36735948
676085.951426944 5956785.99636935
};
\addplot [blue, forget plot]
table {%
676102.874325068 5956792.61947429
676101.70992471 5956797.4820016
676100.770814002 5956801.40372099
676098.610120637 5956805.91275682
676096.449427271 5956810.42179266
676096.05072123 5956811.25383105
676093.127600397 5956815.31035229
676090.538925675 5956818.90275049
676086.690274899 5956822.09459748
676082.841624123 5956825.28644447
676080.552874153 5956827.1846005
676076.071788524 5956829.40267885
676073.504540629 5956830.67343274
676068.54329227 5956831.29473357
676063.58204391 5956831.91603439
676060.608775173 5956832.28837905
676055.642954389 5956831.70474908
676055.642954389 5956831.70474908
676052.802382779 5956831.37089839
676048.521152615 5956828.78805726
676044.239922452 5956826.20521614
676039.958692288 5956823.62237501
676039.177940402 5956823.15135196
676035.952965133 5956819.33041824
676033.470604827 5956816.38933082
676031.670034594 5956811.72478938
676029.869464362 5956807.06024794
676028.210143856 5956802.7616268
676027.792342651 5956797.77911316
676027.792342651 5956797.77911316
676027.5707544 5956795.13654902
676028.563681421 5956790.23613109
676029.556608441 5956785.33571315
676029.741970269 5956784.42089222
676031.614822782 5956779.78490004
676031.614822782 5956779.78490004
676033.30576702 5956775.59919711
676036.075025039 5956771.43612012
676038.844283058 5956767.27304313
676039.618540571 5956766.10908744
676043.11189111 5956762.53186757
676043.11189111 5956762.53186757
676045.796669693 5956759.78263207
676050.060025591 5956757.17039233
676054.323381489 5956754.55815258
676055.859121649 5956753.6171752
676060.179637265 5956752.05934339
676065.175645638 5956752.25909409
676070.171654011 5956752.45884478
676075.167662383 5956752.65859548
676077.703926157 5956752.76000053
676082.291792981 5956754.74783302
676082.291792981 5956754.74783302
676084.830398924 5956755.84776106
676088.413054735 5956759.33553647
676091.995710547 5956762.82331188
676094.672096473 5956765.42881839
676097.225101856 5956769.72790708
676099.778107239 5956774.02699576
676099.77810724 5956774.02699576
676101.24137807 5956776.49104504
676101.745035687 5956781.46561326
676102.248693304 5956786.44018148
676102.752350921 5956791.41474971
676102.874325068 5956792.61947429
};
\addplot [red, line width=2pt]
table {%
676572.831033741 5957084.45147887
676567.831858968 5957084.54231711
676567.831858968 5957084.54231711
676562.832684195 5957084.63315536
676562.832684195 5957084.63315536
676557.833509422 5957084.72399361
676557.833509422 5957084.72399361
676552.834334649 5957084.81483186
676552.834334649 5957084.81483186
676547.835159875 5957084.90567011
676547.835159875 5957084.90567011
676543.551768472 5957084.9835021
676540.492638436 5957084.91094166
676535.498817023 5957084.66245082
676530.50499561 5957084.41395998
676525.511174197 5957084.16546914
676520.517352785 5957083.9169783
676515.523531372 5957083.66848747
676510.701485056 5957083.4285441
676505.701591698 5957083.46120002
676503.906836166 5957083.47292215
676498.915835027 5957083.77276817
676498.915835027 5957083.77276817
676493.965157714 5957083.07220116
676491.700098113 5957082.7516741
676487.104548288 5957080.78166857
676487.104548288 5957080.78166857
676482.508998463 5957078.81166303
676477.913448638 5957076.8416575
676477.913448638 5957076.8416575
676474.947960793 5957075.5704217
676469.988981393 5957074.93126342
676465.030001993 5957074.29210513
676463.320420956 5957074.07175881
676458.33503286 5957074.45373463
676458.335032859 5957074.45373463
676453.349644763 5957074.83571045
676448.364256667 5957075.21768627
676448.364256667 5957075.21768627
676443.37886857 5957075.59966209
676439.865614614 5957074.37540711
676435.171845348 5957072.65246483
676430.478076083 5957070.92952256
676430.478076083 5957070.92952256
676425.784306817 5957069.20658028
676421.090537552 5957067.48363801
676421.090537552 5957067.48363801
676416.396768286 5957065.76069573
676412.144433442 5957064.19979083
676410.195053069 5957063.30053241
676405.768763329 5957060.97503049
676405.768763328 5957060.97503049
676401.342473588 5957058.64952858
676396.916183849 5957056.32402667
676396.916183848 5957056.32402667
676392.489894108 5957053.99852476
676388.063604368 5957051.67302285
676388.063604368 5957051.67302285
676383.637314628 5957049.34752094
676380.506773277 5957047.70278453
676375.811944487 5957045.98273144
676373.462058537 5957045.12179939
676368.632469621 5957043.82755409
676368.632469621 5957043.82755409
676363.802880705 5957042.53330878
676363.802880705 5957042.53330878
676361.101298958 5957041.80933216
676356.124424903 5957041.32899411
676353.777307733 5957041.10246443
676348.777422621 5957041.06856951
676348.777422621 5957041.06856951
676343.777537509 5957041.0346746
676338.777652396 5957041.00077969
676338.777652396 5957041.00077969
676333.777767284 5957040.96688478
676330.074932207 5957040.94178275
676330.09702463 5957040.81042304
676325.209171017 5957039.75738597
676325.209171017 5957039.75738597
676320.321317405 5957038.70434891
676315.433463792 5957037.65131184
676315.433463792 5957037.65131184
676310.54561018 5957036.59827477
676305.657756567 5957035.54523771
676305.657756567 5957035.54523771
676300.769902955 5957034.49220064
676295.882049342 5957033.43916358
676295.882049342 5957033.43916358
676290.994195729 5957032.38612651
676286.106342117 5957031.33308944
676286.106342117 5957031.33308944
676281.218488504 5957030.28005238
676277.707786411 5957029.52370824
676273.421671748 5957028.72636528
676268.493295648 5957027.88309248
676263.564919548 5957027.03981968
676263.564919548 5957027.03981968
676258.844859191 5957026.23219087
676253.855095658 5957025.91240989
676250.400997324 5957025.6910457
676245.404297252 5957025.87267276
676240.40759718 5957026.05429983
676235.410897108 5957026.23592689
676230.414197036 5957026.41755396
676225.417496964 5957026.59918102
676220.420796892 5957026.78080809
676217.249851071 5957026.89607007
676216.546986055 5957026.74873872
676211.572140966 5957026.24782321
676211.572140966 5957026.24782321
676206.597295877 5957025.74690771
676206.597295877 5957025.74690771
676201.622450788 5957025.2459922
676201.622450788 5957025.2459922
676196.647605699 5957024.7450767
676196.647605699 5957024.7450767
676191.929465188 5957023.0900389
676190.813129431 5957022.69844864
676186.257582856 5957020.63762467
676181.702036281 5957018.57680071
676177.146489706 5957016.51597675
676172.590943131 5957014.45515279
676168.035396556 5957012.39432883
676164.202092592 5957010.66023072
676162.252727124 5957009.59651443
676157.951180834 5957007.04765203
676153.649634544 5957004.49878963
676153.649634544 5957004.49878963
676149.348088254 5957001.94992724
676145.046541964 5956999.40106484
676145.046541964 5956999.40106484
676140.744995674 5956996.85220244
676136.443449385 5956994.30334005
676136.443449384 5956994.30334005
676132.141903094 5956991.75447765
676127.840356805 5956989.20561525
676127.840356804 5956989.20561525
676123.715671403 5956986.761551
676120.334000896 5956984.64867144
676116.150832521 5956981.9098574
676111.967664146 5956979.17104336
676111.967664146 5956979.17104336
676107.784495771 5956976.43222932
676103.601327396 5956973.69341527
676103.601327396 5956973.69341527
676099.418159021 5956970.95460124
676096.574696456 5956969.0929226
676096.652641668 5956968.96368233
676093.052174427 5956965.49429684
676093.052174427 5956965.49429684
676089.451707187 5956962.02491136
676089.451707187 5956962.02491136
676085.851239946 5956958.55552587
676085.851239946 5956958.55552587
676082.250772706 5956955.08614038
676082.250772705 5956955.08614038
676079.44851351 5956952.38590268
676079.412323762 5956952.16745039
676076.59289075 5956948.03818926
676076.59289075 5956948.03818926
676073.773457737 5956943.90892813
676070.954024725 5956939.779667
676070.954024725 5956939.779667
676068.134591712 5956935.65040587
676065.315158701 5956931.52114474
676065.3151587 5956931.52114474
676063.733007075 5956929.20397062
676062.778887366 5956927.61658517
676060.182108019 5956923.34379486
676057.585328671 5956919.07100455
676057.585328671 5956919.07100455
676054.988549323 5956914.79821425
676052.391769976 5956910.52542394
676052.391769975 5956910.52542394
676049.794990628 5956906.25263363
676047.19821128 5956901.97984332
676047.19821128 5956901.97984332
676045.372358079 5956898.97554961
676042.125621078 5956895.17309003
676039.927430547 5956892.59864972
676036.274563434 5956889.18447897
676036.274563433 5956889.18447897
676033.299603717 5956886.40391781
676029.019007425 5956883.8200263
676024.738411132 5956881.23613478
676023.987608227 5956880.78292846
676019.320807779 5956878.98822136
676014.654007332 5956877.19351426
676014.654007332 5956877.19351426
676011.868684889 5956876.1223654
676006.936985377 5956875.29875146
676003.149641834 5956874.66624964
675998.153337889 5956874.47403389
675998.153337889 5956874.47403389
675993.157033945 5956874.28181814
675993.157033945 5956874.28181814
675988.902311528 5956874.11813222
675983.910199746 5956874.04335276
675978.910214395 5956874.05545609
675973.910229044 5956874.06755941
675973.910229044 5956874.06755941
675968.910243693 5956874.07966273
675967.625258919 5956874.05745451
675962.79727123 5956872.75724881
675962.79727123 5956872.75724881
675957.969283541 5956871.4570431
675953.458712094 5956870.24231947
675952.527931172 5956869.85182767
675948.060059294 5956867.60725179
675948.060059294 5956867.60725179
675943.592187416 5956865.36267591
675939.124315538 5956863.11810003
675939.124315537 5956863.11810003
675935.160672028 5956861.12683912
675930.626444411 5956859.01952332
675930.238037299 5956858.83900824
675925.653046 5956856.84455223
675925.653046 5956856.84455223
675921.456179396 5956855.01892917
675916.781495901 5956853.24485639
675915.682816658 5956852.82790047
675910.938574159 5956851.24924183
675906.194331661 5956849.67058319
675906.19433166 5956849.67058319
675901.450089162 5956848.09192455
675896.705846663 5956846.5132659
675896.705846663 5956846.5132659
675891.961604164 5956844.93460726
675887.844417186 5956843.56460292
675885.986570901 5956842.76520249
675881.483346148 5956840.59242389
675881.483346148 5956840.59242389
675876.98591772 5956838.42244199
675875.287415531 5956837.41960184
675871.208200881 5956834.52823403
675867.128986232 5956831.63686621
675867.128986232 5956831.63686621
675863.049771582 5956828.7454984
675859.556768654 5956826.26964039
675856.705971991 5956824.14356011
675852.746386635 5956821.09041685
675848.78680128 5956818.03727358
675848.78680128 5956818.03727358
675844.827215924 5956814.98413031
675842.555059793 5956813.23212409
675838.18889273 5956810.79561323
675836.514406914 5956809.86117741
675831.970988539 5956807.77375089
675831.970988539 5956807.77375089
675827.427570165 5956805.68632437
675827.427570164 5956805.68632437
675823.321267165 5956803.79972599
675818.654255313 5956802.0055687
675817.116940233 5956801.41457276
675812.35824484 5956799.88003109
675812.35824484 5956799.88003109
675807.599549447 5956798.34548941
675802.840854054 5956796.81094773
675802.840854054 5956796.81094773
675798.082158661 5956795.27640606
675794.489428564 5956794.06410536
675790.268386403 5956791.38403016
675786.047344242 5956788.70395496
675786.047344241 5956788.70395496
675781.82630208 5956786.02387976
675778.0968881 5956782.69349369
675775.336797765 5956780.22871868
675772.099186083 5956776.41848632
675768.861574402 5956772.60825397
675768.861574402 5956772.60825397
675765.62396272 5956768.79802161
675762.386351039 5956764.98778926
675762.386351039 5956764.98778925
675759.148739357 5956761.1775569
675757.42772668 5956759.15215706
675755.50930966 5956756.95319037
675752.216925591 5956753.1901853
675748.924541523 5956749.42718023
675745.632157455 5956745.66417516
675742.339773387 5956741.90117009
675739.047389319 5956738.13816502
675735.755005251 5956734.37515995
675733.834422796 5956732.180045
675733.258429054 5956731.27657648
675730.368938382 5956727.19603195
675727.479447711 5956723.11548742
675724.953567349 5956719.54843411
675725.127183218 5956719.70509338
675723.354657984 5956715.02982287
675723.354657984 5956715.02982287
675722.534868233 5956710.09748623
675722.24022334 5956708.32472949
675722.325913852 5956707.31593844
675723.090132549 5956702.3746866
675723.090132549 5956702.3746866
675723.816341328 5956697.67919762
675724.448127126 5956694.57430904
675725.642243625 5956689.71899384
675725.642243626 5956689.71899383
675726.836360125 5956684.86367863
675728.030476624 5956680.00836342
675728.030476624 5956680.00836342
675728.901623947 5956676.46625102
675729.790684787 5956672.74215095
675730.935883881 5956667.87506568
675730.935883881 5956667.87506567
675731.970102165 5956663.47964779
675732.590469493 5956658.51828262
675732.976527561 5956655.43079724
675733.125038234 5956650.43300327
675733.273548908 5956645.4352093
675733.273548908 5956645.4352093
675733.422059582 5956640.43741533
675733.557263752 5956635.88742192
675733.433824774 5956630.88894587
675733.39987574 5956629.51423072
675733.04045241 5956624.52716596
675732.68102908 5956619.54010121
675732.32160575 5956614.55303645
675732.099158135 5956611.46653492
675731.969789471 5956608.8467303
675731.741073816 5956603.85196413
675731.741073816 5956603.85196413
675731.51235816 5956598.85719795
675731.51235816 5956598.85719795
675731.283642504 5956593.86243178
675731.283642504 5956593.86243178
675731.054926848 5956588.8676656
675731.054926848 5956588.8676656
675730.826211192 5956583.87289942
675730.826211192 5956583.87289942
675730.597495536 5956578.87813325
675730.597495536 5956578.87813325
675730.432807095 5956575.28161402
675730.142541615 5956571.06897814
675729.741168238 5956566.08511423
675729.741168237 5956566.08511423
675729.33979486 5956561.10125033
675728.938421482 5956556.11738642
675728.938421482 5956556.11738642
675728.537048105 5956551.13352252
675728.135674727 5956546.14965861
675728.135674727 5956546.14965861
675727.734301349 5956541.16579471
675727.332927972 5956536.18193081
675727.332927971 5956536.18193081
675727.065789842 5956532.86486955
675726.313643397 5956527.9217657
675726.275735931 5956527.67263796
675725.343547178 5956522.76030408
675724.411358424 5956517.84797021
675723.47916967 5956512.93563633
675723.206293668 5956511.22518899
675727.345311025 5956510.29935193
675732.264288922 5956511.1958208
675732.264288923 5956511.1958208
675737.183266819 5956512.09228968
675742.102244716 5956512.98875856
675742.102244717 5956512.98875856
675746.617056443 5956513.81156937
675749.793143261 5956514.5281039
};
\addplot [color0, forget plot]
table {%
676546.453917428 5957048.9460711
676545.039428792 5957048.95052774
676542.875858437 5957048.95734451
676539.784861765 5957048.83118207
676534.791040353 5957048.58269123
676529.79721894 5957048.33420039
676524.803397527 5957048.08570955
676519.809576114 5957047.83721871
676514.901642249 5957047.59300161
676507.96641574 5957047.44563988
676504.569091285 5957047.46782891
676498.990813225 5957046.70870706
676494.395263399 5957044.73870153
676490.61474455 5957043.11808085
676480.945334372 5957040.56807952
676477.07041074 5957039.54619088
676472.11143134 5957038.90703259
676468.7771511 5957038.47728029
676458.777673086 5957038.37510671
676458.077500988 5957038.36795243
676453.092112905 5957038.74992825
676445.230145102 5957037.99585499
676440.536375824 5957036.27291271
676435.842606571 5957034.54997044
676431.148837293 5957032.82702816
676426.675785236 5957031.18510457
676426.249539064 5957031.06071747
676424.72552196 5957030.26849532
676420.299232209 5957027.94299341
676415.87294248 5957025.6174915
676411.446652729 5957023.29198959
676407.020362999 5957020.96648768
676402.594073248 5957018.64098577
676398.815657715 5957016.65586661
676390.543741135 5957013.0399907
676387.021383769 5957011.74949813
676380.365830258 5957009.70163654
676375.536241342 5957008.40739124
676371.770656016 5957007.39828028
676362.071295884 5957005.73566994
676358.409300275 5957005.38223607
676351.521408553 5957005.08634416
676348.777422621 5957005.06856951
676346.521523427 5957005.05244925
676341.521638328 5957005.01855434
676338.777652396 5957005.00077969
676336.521753202 5957004.98465943
676330.347111086 5957004.03832143
676325.459257474 5957002.98528436
676320.571403861 5957001.9322473
676315.683550249 5957000.87921023
676310.795696636 5956999.82617316
676305.907843024 5956998.7731361
676301.019989411 5956997.72009903
676296.132135798 5956996.66706197
676291.244282186 5956995.6140249
676287.045004322 5956994.7093343
676282.148825629 5956993.73224551
676277.029047869 5956992.82042096
676272.100671769 5956991.97714816
676267.27645355 5956991.15169736
676258.652400516 5956990.14600294
676254.430469582 5956989.87543035
676246.59493242 5956989.80561871
676241.598232348 5956989.98724577
676236.601532276 5956990.16887284
676231.604832204 5956990.3504999
676226.608132132 5956990.53212697
676221.61143206 5956990.71375403
676217.666155146 5956990.67939632
676212.691310057 5956990.17848082
676207.716464969 5956989.67756531
676203.37328867 5956988.86810131
676198.817742095 5956986.80727735
676194.26219552 5956984.74645339
676189.706648945 5956982.68562943
676185.15110237 5956980.62480547
676180.956677105 5956978.72734444
676180.471409237 5956978.52703581
676178.45376323 5956977.35094994
676174.152216952 5956974.80208755
676169.85067065 5956972.25322515
676165.549124372 5956969.70436276
676161.24757807 5956967.15550035
676156.946031792 5956964.60663796
676152.64448549 5956962.05777556
676148.342939212 5956959.50891317
676144.129823348 5956957.01244983
676141.100483711 5956955.17447627
676137.961877792 5956953.16045211
676133.778709428 5956950.42163808
676129.595541042 5956947.68282403
676125.412372678 5956944.94401
676121.229204292 5956942.20519595
676116.231516306 5956937.83623997
676112.631049066 5956934.36685448
676109.030581825 5956930.897469
676107.120829694 5956928.95822742
676104.913854386 5956925.67364101
676102.094421378 5956921.54437988
676101.481963669 5956920.69970516
676099.274988361 5956917.41511874
676096.455555353 5956913.28585762
676095.843097645 5956912.4411829
676094.254763027 5956910.06263998
676094.111203909 5956909.86430435
676092.244587911 5956906.78337871
676089.647808565 5956902.51058841
676087.051029215 5956898.23779809
676084.45424987 5956893.96500779
676081.85747052 5956889.69221748
676079.260691174 5956885.41942717
676077.049374898 5956881.78088516
676071.138924787 5956873.71449939
676071.12669854 5956873.69781341
676068.404234775 5956870.50936347
676062.683026332 5956864.59092113
676059.369112914 5956861.49355518
676051.368127544 5956855.49486923
676049.763324504 5956854.29167875
676045.482728211 5956851.70778723
676042.967028618 5956850.18923832
676034.57609913 5956846.28461169
676029.909298695 5956844.48990459
676026.183237231 5956843.0569766
676016.512336359 5956840.51263458
676015.332855506 5956840.20232195
676010.973333979 5956839.47426406
676002.035443235 5956838.59675337
675997.039139303 5956838.40453762
675993.157033945 5956838.28181814
675992.413626108 5956838.22658678
675986.94545799 5956838.08478076
675981.323063146 5956838.0495099
675976.323077781 5956838.06161322
675973.910229044 5956838.06755941
675969.744758467 5956837.3456346
675961.987069682 5956834.31628633
675957.519197816 5956832.07171045
675953.30344011 5956829.95379205
675948.066232034 5956827.42674238
675945.604914684 5956826.28282694
675942.305624948 5956824.82984288
675937.914695998 5956822.91980335
675931.892161652 5956820.47417162
675929.005480277 5956819.37865727
675924.677037634 5956817.88002516
675919.932795147 5956816.30136652
675915.188552636 5956814.72270787
675910.44431015 5956813.14404923
675905.700067638 5956811.56539059
675901.269352914 5956810.0910591
675901.144402161 5956810.09621398
675899.37896441 5956809.25559497
675894.878637817 5956807.08421472
675894.439824656 5956806.92111214
675894.065656467 5956806.60357245
675889.986441827 5956803.71220465
675885.907227168 5956800.82083683
675882.121118397 5956798.13722393
675879.6534361 5956796.34831402
675876.708810834 5956794.10797392
675872.749225485 5956791.05483065
675868.789640123 5956788.00168738
675865.673769374 5956785.59911263
675857.914854466 5956780.57746581
675854.89452802 5956778.89199246
675849.272168664 5956776.10485185
675844.728750289 5956774.01742534
675840.403889597 5956772.03041288
675833.9056937 5956769.30016201
675830.803530246 5956768.1075854
675825.786292603 5956766.38469509
675821.02759721 5956764.85015342
675816.268901816 5956763.31561174
675811.510206423 5956761.78107007
675807.454406763 5956759.652489
675801.151664878 5956755.01279839
675797.914053202 5956751.20256604
675794.676441515 5956747.39233368
675791.438829839 5956743.58210133
675788.201218152 5956739.77186897
675785.721905969 5956736.85405287
675783.595968495 5956734.38621139
675780.95675412 5956731.36652254
675777.664370052 5956727.60351747
675774.371985983 5956723.8405124
675771.079601916 5956720.07750733
675767.787217847 5956716.31450227
675764.49483378 5956712.5514972
675761.193604331 5956708.43197138
675759.409325853 5956703.30497083
675760.003454886 5956700.74429023
675761.197571385 5956695.88897503
675762.391687885 5956691.03365981
675763.424319796 5956686.83494601
675764.362149936 5956682.96363005
675765.406298286 5956678.55404178
675766.496006974 5956673.92279021
675768.002115074 5956665.46560996
675768.505327772 5956661.44118469
675769.034899491 5956654.00117711
675769.183410165 5956649.00338314
675769.273548908 5956645.4352093
675769.331920839 5956644.00558916
675769.47377826 5956639.23169548
675769.48457182 5956632.49942326
675769.405877815 5956629.31282766
675769.127030311 5956624.43285036
675768.767606981 5956619.44578561
675768.40818365 5956614.45872085
675768.117248178 5956610.42193771
675767.990661155 5956608.38107887
675767.817748108 5956604.70259449
675767.589032452 5956599.70782832
675767.360316796 5956594.71306214
675767.13160114 5956589.71829597
675766.902885484 5956584.72352979
675766.674169828 5956579.72876361
675766.47746778 5956575.43312091
675766.20251892 5956570.70063653
675765.825675034 5956565.68715786
675765.463171799 5956561.61986379
675765.424301656 5956560.70329396
675765.022928278 5956555.71943006
675764.660425044 5956551.65213598
675764.621554901 5956550.73556615
675764.197853008 5956540.74454635
675763.774151116 5956530.75352655
675763.350449223 5956520.76250674
675763.234149294 5956518.02011897
};
\addplot [color0, forget plot]
table {%
676532.794605922 5957012.43880847
676529.08944227 5957012.2544408
676524.095620857 5957012.00594996
676519.144743217 5957011.75959599
676512.198794938 5957011.52744481
676506.689043809 5957010.84043244
676497.177584345 5957007.75301623
676494.960044264 5957007.03320355
676488.187877361 5957005.24725856
676479.192860687 5957003.52196006
676475.046230867 5957002.98750476
676465.059373301 5957002.47498554
676464.145236981 5957002.42807265
676458.795411913 5957002.37340871
676450.594675578 5957001.61630286
676445.900906311 5956999.89336058
676441.317495637 5956998.21092765
676439.255990839 5956997.23645824
676434.8297011 5956994.91095633
676430.403411359 5956992.58545441
676425.97712162 5956990.2599525
676421.550831878 5956987.93445059
676417.448479242 5956985.77914006
676409.098842322 5956981.86174491
676401.166944701 5956978.59197713
676394.280692704 5956976.31752153
676387.269601979 5956974.2814737
676382.972014862 5956973.12979557
676373.176068562 5956971.11996073
676373.003186028 5956971.08449041
676363.698732037 5956969.72545981
676356.510427124 5956969.26746165
676350.382606993 5956969.0782121
676347.906716196 5956969.06142848
676344.265624247 5956969.03632899
676340.382836769 5956969.01042228
676338.888183672 5956968.92699107
676335.485051155 5956968.31925689
676330.597197543 5956967.26621982
676325.70934393 5956966.21318275
676320.821490318 5956965.16014569
676315.933636705 5956964.10710862
676311.045783093 5956963.05407156
676306.15792948 5956962.00103449
676301.270075868 5956960.94799742
676296.726510127 5956959.96913359
676291.642210024 5956958.91691168
676285.901154074 5956957.83404335
676280.636423989 5956956.91447664
676275.760126834 5956956.08011484
676267.134311492 5956954.89116477
676258.843858139 5956954.0844192
676250.833434503 5956953.84195331
676242.788867516 5956953.92019172
676237.792167444 5956954.10181879
676232.795467373 5956954.28344585
676227.798767301 5956954.46507292
676222.802067229 5956954.64669998
676219.95229015 5956954.69794021
676218.785324238 5956954.61005393
676211.377901335 5956952.97693003
676206.82235476 5956950.91610607
676202.266808185 5956948.85528211
676197.891822267 5956946.87613961
676194.654799349 5956945.10538546
676190.353253053 5956942.55652306
676186.05170677 5956940.00766067
676181.750160473 5956937.45879827
676177.44861419 5956934.90993587
676173.147067894 5956932.36107347
676168.84552161 5956929.81221108
676164.588190533 5956927.28954821
676161.288949782 5956925.31539727
676158.97350837 5956923.86901709
676155.589754699 5956921.6722328
676151.406586323 5956918.93341875
676147.223417949 5956916.19460472
676143.040249573 5956913.45579067
676142.424172972 5956912.91715286
676139.410858185 5956910.17818309
676135.810390945 5956906.70879761
676133.234818026 5956903.30909275
676130.933044673 5956899.98965995
676130.259655971 5956898.97968587
676127.595952001 5956895.05057049
676125.294178648 5956891.73113768
676124.987399281 5956891.25971103
676123.96772701 5956889.6694506
676121.710288456 5956885.95017225
676119.113509111 5956881.67738195
676116.516729761 5956877.40459163
676113.919950416 5956873.13180133
676111.323171065 5956868.85901102
676108.919123257 5956864.90334486
676103.261732405 5956856.65750175
676103.133138634 5956856.47007187
676100.171800223 5956852.42853568
676097.143175615 5956848.72708202
676091.427108238 5956842.52923938
676085.608098962 5956836.74159494
676077.859042655 5956830.4208255
676076.963889644 5956829.69066487
676076.407254712 5956829.23662751
};
\addplot [color0, forget plot]
table {%
676029.758389601 5956806.77249864
676025.082227213 5956805.54223513
676019.083115123 5956804.33005652
676010.021910486 5956803.20776751
676000.921244653 5956802.52725709
675996.235535223 5956802.36115166
675995.45259303 5956802.35314805
675990.612816388 5956802.16778304
675984.360094243 5956802.06785368
675978.735926532 5956802.05566703
675975.914080085 5956801.02532087
675971.572265295 5956798.84407373
675966.329487682 5956796.26736056
675962.008247184 5956794.20834582
675958.464706602 5956792.60976841
675954.470243767 5956790.86288576
675948.448139998 5956788.34221572
675943.222144962 5956786.26869328
675938.619520476 5956784.61063231
675933.671258619 5956782.93214985
675928.927016125 5956781.3534912
675924.182773621 5956779.77483256
675919.438531128 5956778.19617392
675914.851052506 5956776.66967885
675912.772806995 5956775.74668662
675912.843897415 5956775.78754307
675908.764682761 5956772.89617526
675904.832021054 5956770.1086849
675902.016872989 5956768.09589635
675899.979073529 5956766.57767498
675896.711649686 5956764.07238773
675892.752064328 5956761.01924446
675889.214336268 5956758.29138544
675881.354577011 5956752.86584674
675873.94756945 5956748.29832628
675868.072617403 5956745.24406935
675862.029930413 5956742.3485263
675857.595790877 5956740.31130681
675851.099539929 5956737.47577109
675845.272544432 5956735.10138836
675839.986948264 5956733.19770013
675834.455644972 5956731.35481742
675829.696949578 5956729.82027575
675823.728920314 5956725.98664575
675820.491308635 5956722.1764134
675817.253696951 5956718.36618104
675814.395235013 5956715.00215681
675811.933958825 5956712.12389419
675809.382523013 5956709.1855249
675806.404198581 5956705.77985471
675803.111814513 5956702.01684965
675799.819430444 5956698.25384458
675798.881226118 5956693.37516369
675799.915520305 5956689.05391199
675800.994166582 5956684.48384947
675802.691425203 5956676.00600026
675803.975550668 5956667.92004209
675804.679262803 5956660.27715542
675805.093271422 5956652.57155697
675805.216998114 5956648.12843349
675805.272764186 5956646.18906912
675805.386966143 5956642.68791917
675805.479128773 5956635.92327653
675805.434252375 5956630.01736483
675805.207825601 5956624.81910779
675804.854184881 5956619.35147001
675804.494761551 5956614.36440525
675804.169582149 5956609.8524813
675803.984903025 5956607.17284275
675803.864497253 5956604.85146555
675803.665706744 5956600.55845868
675803.436991088 5956595.56369251
675803.208275432 5956590.56892633
675802.979559776 5956585.57416015
675802.750844121 5956580.57939398
675802.538135268 5956575.93418954
675802.279389498 5956570.97886422
675801.912826804 5956565.49552791
675801.50228642 5956560.45762898
675801.411408019 5956559.63625206
675801.107435075 5956555.32147369
675800.699539665 5956550.48990117
675800.608661263 5956549.66852425
675800.377375246 5956544.21472944
675799.953673353 5956534.22370963
675799.667927168 5956527.48572748
};
\addplot [color0, forget plot]
table {%
676538.705958419 5956976.68841447
676532.731158131 5956976.39111046
676528.381665599 5956976.17468121
676523.409316072 5956975.9272588
676516.874308745 5956975.66361075
676513.898275321 5956975.46057494
676513.048012437 5956975.05547027
676507.183512673 5956973.15185582
676500.753965618 5956971.33035441
676490.995388208 5956969.14628323
676490.47177065 5956969.02909217
676481.721485424 5956967.55008073
676471.897871269 5956966.77855791
676466.447374331 5956966.49884186
676461.838149333 5956966.40261983
676456.014385354 5956965.2570054
676455.671633524 5956965.17672456
676453.78645973 5956964.20442115
676449.36016998 5956961.87891924
676444.93388025 5956959.55341733
676440.507590499 5956957.22791542
676436.243269323 5956954.9875092
676428.56448907 5956951.22917724
676419.415606256 5956947.19210612
676418.853132549 5956946.94390681
676409.484620641 5956943.44662435
676409.014325945 5956943.27106248
676400.814905949 5956940.72778595
676394.439374602 5956938.93259444
676385.309447136 5956936.85947147
676380.325032723 5956935.83681889
676373.553995882 5956934.78295372
676363.612605122 5956933.70186643
676362.393654555 5956933.56931033
676354.557799167 5956933.18999302
676349.388693539 5956933.07064741
676346.334326621 5956933.04973404
676340.622991225 5956932.60019234
676335.735137611 5956931.54715528
676330.847284 5956930.49411821
676325.959430386 5956929.44108114
676321.071576775 5956928.38804408
676316.183723161 5956927.33500701
676311.29586955 5956926.28196995
676306.580159875 5956925.2660195
676301.480141564 5956924.19005719
676295.444283759 5956922.99926536
676289.462970685 5956921.9111508
676284.269839582 5956921.01298782
676276.362848397 5956919.82282179
676266.475782214 5956918.65703786
676256.496338569 5956918.01617553
676255.927824201 5956917.97966653
676246.461045185 5956917.88277497
676238.982802613 5956918.03476474
676233.986102541 5956918.2163918
676228.989402469 5956918.39801887
676223.992702397 5956918.57964593
676222.832439 5956918.63777135
676219.382514 5956917.08575875
676214.917247751 5956915.06577552
676213.550364731 5956914.40748519
676210.855835457 5956912.85982097
676206.554289167 5956910.31095858
676202.252742877 5956907.76209618
676197.951196587 5956905.21323378
676193.649650297 5956902.66437139
676189.348104008 5956900.11550899
676185.068665326 5956897.57974636
676181.4232706 5956895.41046974
676179.203882223 5956894.05970152
676176.884550429 5956892.57583117
676173.217631601 5956890.18401348
676169.034463223 5956887.44519943
676164.851294851 5956884.7063854
676165.131764568 5956884.90803311
676161.667390751 5956881.13550471
676160.549166419 5956879.51397418
676158.725672979 5956876.81396476
676156.028524726 5956872.87698244
676155.314458981 5956871.86000642
676154.782834727 5956871.03289241
676153.613908125 5956869.13079898
676151.175989003 5956865.11696579
676148.579209656 5956860.84417549
676145.982430307 5956856.57138518
676143.385650961 5956852.29859487
676140.885237379 5956848.18436663
676135.775463059 5956840.41381624
676132.882470745 5956836.19717973
676130.69145822 5956833.17168337
676126.519351112 5956827.7805156
676120.748742424 5956821.22164828
676113.904565314 5956814.11087652
676106.452634344 5956807.44238907
676104.488340801 5956805.68460751
676100.450798607 5956802.07154406
};
\addplot [color0, forget plot]
table {%
676036.189716578 5956771.2637022
676029.212722098 5956769.64928745
676019.333802572 5956768.09785296
676018.97753479 5956768.0419029
676009.026438354 5956767.05413788
676008.156015266 5956766.96773801
675999.853766004 5956766.46680292
675996.212054361 5956766.35903069
675994.410506152 5956766.28684099
675988.061724374 5956766.12241497
675984.829937471 5956765.24696566
675979.654330277 5956762.73861565
675975.040281242 5956760.59370435
675970.892137265 5956758.75255647
675965.359174846 5956756.39426151
675959.112003992 5956753.84316306
675953.122004393 5956751.57033434
675947.70963537 5956749.67933601
675942.665479603 5956747.98427453
675937.921237104 5956746.40561589
675933.176994605 5956744.82695725
675927.616200175 5956742.1320846
675924.362579189 5956739.81757411
675922.506034498 5956738.46806034
675920.250341617 5956736.75630981
675916.714488532 5956734.03680153
675912.965831821 5956731.14630039
675905.735651987 5956725.95179363
675897.367592224 5956720.47679813
675896.54666429 5956719.93968715
675887.866953139 5956714.97354032
675887.615718492 5956714.82979497
675880.607988733 5956711.33110687
675874.84233158 5956708.61730425
675868.749113201 5956705.89962586
675861.770798878 5956702.95009768
675854.828602935 5956700.27938189
675848.600577571 5956698.1220209
675846.306175746 5956696.96049311
675843.258138935 5956693.37336481
675840.525087318 5956690.16636836
675837.840834276 5956687.05160343
675838.887931118 5956677.60939788
675840.139357079 5956667.68801022
675840.175772567 5956667.39930583
675840.834418218 5956658.35578884
675841.141184901 5956651.35209094
675841.23000726 5956648.1934971
675841.310729137 5956645.61213284
675841.4297068 5956639.7960224
675841.455651334 5956632.69678058
675841.28693579 5956625.8516262
675840.955940228 5956619.76170413
675840.581339451 5956614.27008965
675840.239038085 5956609.5205953
675839.992048019 5956606.03743461
675839.876371955 5956604.14740387
675839.726568104 5956601.03974275
675839.51366538 5956596.41432287
675839.284949724 5956591.4195567
675839.056234068 5956586.42479052
675838.827518413 5956581.43002434
675838.606806159 5956576.61003904
675838.359785886 5956571.57931909
675838.015935433 5956565.83594473
675837.588616343 5956560.05261665
675837.23850197 5956556.08800337
675837.170416945 5956554.94895982
675836.775878989 5956549.87723576
675836.435755214 5956546.12027556
675836.460689546 5956545.41630003
675836.72444324 5956537.96969383
};
\addplot [color0, forget plot]
table {%
676545.088268449 5956940.96145516
676537.50769231 5956940.58424829
676532.345545897 5956940.32738166
676527.684624871 5956940.09545583
676521.593014301 5956939.82469649
676521.230460916 5956939.86240897
676513.781416494 5956937.60425533
676504.076770547 5956935.19181941
676503.737333162 5956935.10744014
676498.596235685 5956933.95680902
676492.096404353 5956932.79306994
676482.16972958 5956931.58429868
676479.628351351 5956931.27483503
676471.017691978 5956930.68601265
676463.890638864 5956928.84688215
676459.464349136 5956926.52138025
676455.119043664 5956924.23842618
676448.229925942 5956920.77359033
676439.157115393 5956916.56834257
676438.523503712 5956916.27466355
676433.667825428 5956914.13202832
676426.759093469 5956911.46862271
676421.839690182 5956909.63220055
676415.579743209 5956907.61548814
676407.384423543 5956905.177695
676397.845967684 5956902.78970472
676390.052645359 5956901.0827385
676382.476007034 5956899.73816652
676372.557517251 5956898.46397642
676372.475214764 5956898.45340334
676366.895044108 5956897.84658164
676360.216373048 5956897.42175754
676352.80420196 5956897.13991159
676348.107997625 5956897.06103457
676346.303497727 5956896.93596368
676345.760931292 5956896.8811278
676340.873077682 5956895.82809073
676335.985224067 5956894.77505367
676331.097370457 5956893.7220166
676326.209516842 5956892.66897953
676321.321663232 5956891.61594247
676316.519881594 5956890.58144871
676311.461568354 5956889.50341582
676305.430208829 5956888.27544513
676298.896959912 5956887.03652002
676293.001597927 5956885.98870734
676285.674728937 5956884.81892012
676275.761504645 5956883.50439201
676275.634872331 5956883.48760012
676265.675976041 5956882.58184923
676263.793164789 5956882.41060957
676258.519185764 5956882.07192391
676251.56287188 5956881.93310616
676241.990401527 5956881.96620291
676235.176737709 5956882.14933775
676230.180037637 5956882.33096482
676227.056871573 5956880.61425649
676222.755325273 5956878.06539409
676218.453778993 5956875.5165317
676214.152232693 5956872.9676693
676209.850686414 5956870.41880691
676205.560193918 5956867.87649439
676201.655619526 5956865.55832203
676199.030010048 5956863.98292941
676197.445492836 5956862.99301623
676194.718743893 5956861.22725362
676190.8455085 5956858.69579415
676187.076119356 5956854.49926558
676184.869526524 5956851.23296655
676183.164071525 5956848.43535456
676180.641689547 5956844.28375933
676178.044910204 5956840.01096903
676175.448130852 5956835.73817872
676172.899534391 5956831.54466945
676168.409683291 5956824.51946247
676164.014002133 5956817.93889092
676160.944258919 5956813.56921948
676157.075803784 5956808.44347881
676150.686643724 5956800.75071378
676150.662174563 5956800.72125209
676143.881822689 5956793.37095764
676143.264072529 5956792.70128066
676136.06441264 5956785.76118718
676134.185154639 5956783.9496813
676129.477042379 5956779.7365468
676125.082058468 5956776.02527229
676120.062331878 5956772.05063046
676113.235290323 5956767.09547169
676105.413032006 5956761.84371153
676096.773568085 5956756.80787365
676096.100862811 5956756.41576197
676087.1771599 5956751.90272238
676085.618654519 5956751.11452979
676080.171505186 5956748.54289066
676073.760691267 5956745.78111181
676064.389056611 5956742.29220598
676062.759266065 5956741.6854617
676054.651379265 5956739.06270242
676048.73451039 5956737.34117289
676041.199238576 5956735.47167379
676031.376180904 5956733.59883157
676029.858426516 5956733.30945991
676024.740832864 5956732.50576763
676017.557940633 5956731.72407322
676012.147180865 5956731.18699078
676006.173089344 5956730.78262264
675999.097822095 5956730.42867077
675996.752676745 5956730.35180331
675992.522876453 5956729.02106766
675987.570820132 5956726.76864225
675982.241114375 5956724.456135
675975.845518802 5956721.79049868
675968.888289454 5956719.04825389
675962.289800875 5956716.63941808
675956.654993415 5956714.70706479
675951.65970059 5956713.03639922
675946.915458079 5956711.45774057
675946.096452304 5956711.08330887
675944.601300494 5956710.0230923
675943.140420265 5956708.93457622
675940.430082232 5956706.86061506
675936.822791703 5956704.0825364
675930.35581336 5956699.31230688
675922.103025679 5956693.66505131
675921.261605931 5956693.08928073
675916.667112083 5956690.08322749
675910.084937304 5956686.20965359
675905.619464393 5956683.65470749
675900.19250544 5956680.87156027
675893.056407355 5956677.40193424
675886.459866178 5956674.38046501
675879.275566395 5956671.26520757
675876.409995965 5956665.49252629
675876.953318188 5956656.42925373
675877.171370432 5956650.78474476
675877.252779324 5956648.02802145
675877.36268785 5956643.44036005
675877.442438666 5956636.37796441
675877.360363607 5956628.38716489
675877.068382257 5956620.85289977
675876.685176184 5956614.56591383
675876.317055004 5956609.3074945
675876.025375468 5956605.23265759
675875.866973694 5956602.89321656
675875.759716319 5956600.86021708
675875.582041454 5956597.07174704
675875.361624016 5956592.27018706
675875.132908361 5956587.27542089
675874.904192705 5956582.28065471
675874.67947875 5956577.37327897
675874.439975573 5956572.32912088
675874.123516092 5956566.55619782
675873.704406333 5956560.29154069
675873.273999599 5956554.90348017
675873.140318836 5956553.37045674
675872.864712043 5956549.62103257
675872.839688498 5956549.28060597
};
\addplot [color0, forget plot]
table {%
676353.70632468 5956860.18145276
676351.060667247 5956861.10554985
676350.89887136 5956861.16206325
676346.011017752 5956860.10902619
676341.123164135 5956859.05598912
676336.235310527 5956858.00295206
676331.34745691 5956856.94991499
676326.502639291 5956855.90614958
676321.494559916 5956854.83316557
676315.628058166 5956853.61314325
676308.87086761 5956852.2863296
676302.249012184 5956851.06810267
676295.013938126 5956849.85405168
676285.450417978 5956848.47404861
676280.430489745 5956847.80838863
676273.916127414 5956847.18269803
676267.99527364 5956846.64420275
676263.463279674 5956846.31526961
676255.759289098 5956846.009681
676246.652167692 5956845.94986971
676238.956361388 5956845.81982961
676234.6548151 5956843.27096721
676230.353268808 5956840.72210481
676226.057249424 5956838.17651736
676221.986313094 5956835.76205036
676218.864894775 5956833.90102007
676217.31203096 5956832.95648316
676215.650065024 5956831.89266541
676214.755443875 5956831.09554501
676212.669408718 5956827.6667577
676210.107390097 5956823.45055288
676207.510610745 5956819.17776256
676204.937922841 5956814.94461278
676200.988687463 5956808.6453779
676196.147514298 5956801.23278785
676191.936684815 5956795.05979282
676187.744917285 5956789.31980192
676181.575177842 5956781.59612008
676178.368363299 5956777.7350068
676173.733058638 5956772.63683812
676170.034007624 5956768.62685241
676164.648579103 5956763.31245832
676160.109120156 5956758.93665864
676155.837653317 5956755.01616256
676150.505894594 5956750.37569301
676144.919891551 5956745.81419424
676137.795175554 5956740.43834204
676129.591095595 5956734.72055646
676129.390929229 5956734.58105168
676120.911675646 5956729.27989532
676119.222316412 5956728.22372247
676114.566231812 5956725.50974769
676107.885953885 5956722.0339117
676102.644849734 5956719.3832956
676098.264248532 5956717.27431491
676091.209417482 5956714.09951711
676081.914958114 5956710.40993379
676081.634934921 5956710.29877414
676076.134222313 5956708.25094908
676069.78539753 5956706.12160856
676061.750201074 5956703.63531218
676053.63565283 5956701.4657267
676043.861578743 5956699.3520863
676043.029941731 5956699.17224506
676037.359535694 5956698.09113812
676032.884793873 5956697.34350348
676025.044171953 5956696.32622601
676018.408514815 5956695.63158483
676011.591303077 5956695.06699187
676004.43416547 5956694.65061029
675999.235317501 5956692.58709951
675992.893033418 5956689.89403241
675985.568112827 5956686.92716691
675977.93426826 5956684.0267476
675971.150340265 5956681.61996487
675965.575790481 5956679.73056699
675960.59211442 5956676.94949632
675954.959236708 5956672.72629958
675946.798016173 5956666.94750392
675946.559539574 5956666.77864345
675942.012435865 5956663.66713037
675938.674342831 5956661.46123896
675931.634724529 5956657.12032444
675925.730329437 5956653.6852204
675919.333811165 5956650.22992416
675913.297406789 5956646.59641043
675913.400268181 5956640.31565976
675913.399502333 5956632.01282114
675913.187369928 5956623.22594225
675912.810091751 5956615.51918979
675912.413223269 5956609.42263927
675912.0793399 5956604.69974861
675911.863935503 5956601.63097277
675911.763347674 5956599.98005971
675911.63135305 5956597.2794774
675911.433961109 5956593.02011186
675911.209582653 5956588.12605125
675910.980866997 5956583.13128508
675910.754152191 5956578.18021412
675910.519215121 5956573.14379673
675910.227777408 5956567.47217363
675909.833668045 5956561.02081681
675909.819012963 5956560.78092104
};
\addplot [color0, forget plot]
table {%
676333.694772786 5956820.62279313
676331.540464991 5956820.16851745
676325.891192366 5956818.97726372
676319.185819104 5956817.62429287
676312.073572283 5956816.27138903
676304.5890116 5956814.95744695
676295.373676917 5956813.53309465
676287.672755052 5956812.45361117
676280.615192151 5956811.66045665
676274.216403762 5956811.06142375
676268.335309608 5956810.57418519
676261.038148247 5956810.19076337
676251.442154333 5956809.98055171
676246.557068372 5956808.4781778
676242.386263827 5956806.0056636
676239.573090639 5956802.61734642
676236.988357013 5956798.36437637
676233.464635159 5956792.6725251
676228.70928422 5956785.25383289
676223.781867423 5956777.85968867
676218.913735268 5956770.95858224
676212.819181579 5956763.03037845
676212.787671392 5956762.98938789
676207.665724663 5956756.66458723
676202.686978007 5956750.96796882
676198.344593141 5956746.22257851
676192.627582928 5956740.34537859
676187.363186147 5956735.20578287
676182.316287328 5956730.45428416
676176.806263179 5956725.54061672
676170.482928644 5956720.21079975
676163.040862041 5956714.38895328
676154.94059151 5956708.5250282
676154.27716369 5956708.0447614
676150.075040567 5956705.11611624
676144.235465305 5956701.4051606
676139.151158898 5956698.226496
676135.023290481 5956695.76466497
676127.842661215 5956691.8361184
676121.512344337 5956688.58327317
676116.070723201 5956685.89217308
676109.510440592 5956682.85795747
676100.291869512 5956678.98265784
676099.84468774 5956678.79467173
676095.05744647 5956676.89430024
676091.4446396 5956675.53697685
676084.407206893 5956673.0548109
676076.409334707 5956670.48721549
676066.991612085 5956667.77215756
676057.267279387 5956665.4403442
676056.357721222 5956665.22223978
676051.054865673 5956664.07549897
676046.936970705 5956663.26868397
676041.054767447 5956662.20951566
676033.596460637 5956661.13409749
676025.474454105 5956660.17455281
676017.971211374 5956659.47211787
676010.134600837 5956658.1041339
676002.74540538 5956655.04371025
675994.537328704 5956651.82410194
675986.579204033 5956648.89529935
675979.370892159 5956646.03431102
675971.682290845 5956640.45650782
675967.482442276 5956637.48267975
675964.616107779 5956635.51285126
675960.190941053 5956632.52962639
675954.049948519 5956628.64827368
675949.858850468 5956619.56891813
675948.95567091 5956617.6123215
675948.535621424 5956610.13236439
675948.156658034 5956604.52252041
675947.883278842 5956600.64464044
675947.747005753 5956598.61614651
675947.654427083 5956596.87231765
675947.494061047 5956593.48323391
675947.283996214 5956588.92431808
675947.057541289 5956583.98191544
675946.829826058 5956579.00899687
675946.597579393 5956573.9845139
675946.511695107 5956572.12647158
};
\addplot [color0, forget plot]
table {%
676342.594424853 5956785.70777484
676340.045538288 5956785.17029491
676336.143748082 5956784.34753021
676329.658875298 5956783.01196509
676322.357046971 5956781.58199945
676314.556031461 5956780.15665977
676305.480324989 5956778.66773279
676296.520688087 5956777.34191153
676288.164474254 5956776.28224426
676280.771324075 5956775.51766406
676274.248211485 5956774.94072116
676266.575705987 5956774.43206725
676261.395018871 5956769.53583876
676256.203149477 5956761.59319946
676250.765144003 5956753.65775114
676244.822489705 5956745.6150613
676244.407992069 5956745.05408707
676241.344960054 5956741.06948979
676238.203467742 5956737.17085469
676232.282771804 5956730.12573203
676227.074389977 5956724.2921765
676221.291176239 5956718.18223712
676215.144063867 5956712.01623431
676209.516931343 5956706.61866067
676203.521567185 5956701.12917155
676196.845969896 5956695.34942543
676189.076784693 5956689.05341389
676188.943369755 5956688.94529676
676180.950923181 5956682.93523871
676180.100857059 5956682.29601683
676175.719007881 5956679.12392089
676172.760130242 5956677.04575097
676166.463739952 5956672.87672279
676160.777474973 5956669.2905154
676155.526999013 5956666.07673958
676148.711772213 5956662.21806758
676141.131044523 5956658.18968698
676134.750119274 5956654.9681779
676127.902920457 5956651.70065291
676118.852233726 5956647.73345177
676114.019357301 5956645.70180889
676110.733567044 5956644.38443226
676105.912099672 5956642.51552512
676099.900438359 5956640.34576887
676091.412367622 5956637.49405515
676081.843271857 5956634.59019457
676081.672855708 5956634.53847968
676072.003373099 5956631.98875302
676070.523973851 5956631.59865317
676065.207028402 5956630.32369427
676061.315398883 5956629.46220266
676055.917754592 5956628.34379996
676050.375545746 5956627.30889059
676042.463343377 5956626.04030735
676033.759171543 5956624.9029582
676025.078390898 5956623.9800622
676020.24356793 5956623.32440208
676020.215525826 5956623.31381122
676011.787188828 5956619.91991842
676002.99192857 5956616.57502891
675996.255680977 5956614.00401036
675996.666284866 5956614.10585959
675990.386030969 5956609.58919986
675986.438854659 5956606.8285046
675984.264277768 5956604.90105418
675983.930843429 5956600.05196881
675983.734180841 5956597.21737253
675983.650090862 5956595.83570461
675983.534009053 5956593.47621707
675983.350872425 5956589.54673318
675983.133039634 5956584.8053689
675983.080697993 5956583.66609697
};
\addplot [color0, forget plot]
table {%
676383.068900505 5956757.45089267
676373.284078179 5956755.38758173
676363.499255853 5956753.32427079
676353.714433527 5956751.26095984
676348.747900968 5956750.2136745
676345.522562584 5956749.53355219
676340.16313411 5956748.41977126
676332.926656101 5956746.96807541
676324.927055469 5956745.45559754
676315.846296018 5956743.88709188
676306.270298361 5956742.39261507
676296.871538802 5956741.09809544
676288.171173865 5956740.09093635
676283.180396678 5956737.27522371
676277.379245549 5956729.12987869
676276.747500285 5956728.24285075
676273.568924309 5956723.9410187
676271.418009708 5956721.12139515
676267.806104601 5956716.53227496
676262.803113339 5956710.48697314
676256.532679531 5956703.23277054
676250.328079594 5956696.49001562
676243.712487821 5956689.68247516
676237.250892755 5956683.33718757
676230.830263952 5956677.32255899
676223.747827553 5956671.022849
676216.076383388 5956664.6081047
676215.627018829 5956664.23235293
676211.675718767 5956661.0302886
676206.583355445 5956657.16746007
676202.162099108 5956653.84282011
676199.020062752 5956651.54899495
676194.930666008 5956648.62505814
676189.486765914 5956644.94472309
676182.824759819 5956640.63365141
676176.94636747 5956636.97889399
676169.856390349 5956632.82012053
676161.814656146 5956628.41365583
676159.476575634 5956627.13250565
};
\addplot [color0, forget plot]
table {%
676476.519941117 5956740.36510004
676466.735118791 5956738.3017891
676456.950296465 5956736.23847815
676447.165474139 5956734.17516721
676437.380651813 5956732.11185626
676427.595829487 5956730.04854532
676417.811007162 5956727.98523438
676408.026184836 5956725.92192343
676398.24136251 5956723.85861249
676388.456540184 5956721.79530155
676385.604408739 5956721.19387683
676375.819586413 5956719.13056588
676366.034764087 5956717.06725494
676358.65908664 5956715.5119568
676354.563151172 5956714.64825297
676350.167762143 5956713.72973792
676343.625711994 5956712.39715249
676335.614857123 5956710.83853244
676326.514165165 5956709.19665128
676316.646287848 5956707.57646695
676316.609436676 5956707.57041644
676306.715730816 5956706.1162554
676306.482935104 5956706.08203946
676304.111895728 5956704.69837925
676301.116133891 5956700.69676302
676297.901037014 5956696.56175885
676293.038843162 5956690.55723302
676286.903417661 5956683.31785868
676280.249585026 5956675.8528395
676279.921418673 5956675.48466551
676273.048923067 5956668.22045157
676272.837502935 5956667.99698092
676265.786693468 5956660.90571264
676265.705313476 5956660.82386568
676262.199385983 5956657.29782054
};

\node[color=black] (a) at (axis cs: 675845, 5956400) {field};
\node[color=black] (a) at (axis cs: 675855, 5956360) {contour};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 675800, 5956510)(axis cs: 675845, 5956430)};
%
\node[color=black] (a) at (axis cs: 676200, 5956475) {headland};
\node[color=black] (a) at (axis cs: 676200, 5956435) {path};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 676100, 5956610)(axis cs: 676180, 5956505)};
%
\node[color=black] (a) at (axis cs: 676530, 5956570) {interior};
\node[color=black] (a) at (axis cs: 676530, 5956530) {lanes};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 676325, 5956745)(axis cs: 676500, 5956600)};
%
%
\node[color=black] (a) at (axis cs: 675756, 5956980) {obstacle};
\node[color=black] (a) at (axis cs: 675756, 5956940) {contour};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 675745, 5956910)(axis cs: 676050, 5956805)};
%
\node[color=black] (a) at (axis cs: 675973, 5957150) {obstacle};
\node[color=black] (a) at (axis cs: 675983, 5957110) {headland};
\node[color=black] (a) at (axis cs: 675935, 5957070) {path};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 675950, 5957045)(axis cs: 676058, 5956833)};
%
\node[color=black] (a) at (axis cs: 676299, 5957230) {reference};
\node[color=black] (a) at (axis cs: 676246, 5957190) {path};
\draw [black] plot [rounded corners=0.5cm] coordinates { (axis cs: 676245, 5957166)(axis cs: 676268, 5957028)};


\end{axis}

\end{tikzpicture}


==> Field4_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=3401.6m, NrLanes=8,[0, 120]},
title style={yshift=-0.3cm,},
title={\small{$N_l=8$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=588502.884044345, xmax=589224.053377282,
ymin=6004616.05884456, ymax=6005311.50145367,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6004616.05884456,6004866.05884456,6005116.05884456},
yticklabels={\empty},
xtick={588502.884044345,588752.884044345,589002.884044345},
xticklabels={0,250,500},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black, forget plot]
table {%
589022.864632412 6005233.73270818
589019.480623812 6005230.0518814
589019.480623812 6005230.0518814
589016.096615211 6005226.37105462
589016.096615211 6005226.37105462
589015.240252485 6005225.4395786
589012.557922666 6005221.21996881
589009.875592848 6005217.00035903
589009.012150397 6005215.64206588
589007.436450035 6005210.89684003
589007.436450035 6005210.89684003
589005.860749673 6005206.15161418
589005.860749673 6005206.15161418
589004.808474335 6005202.98268418
589003.017468366 6005198.31446208
589003.017468366 6005198.31446208
589001.306988642 6005193.85613006
588997.918211373 6005190.49998019
588993.344655151 6005189.10891965
588988.366125009 6005189.57177776
588988.366125009 6005189.57177776
588983.387594868 6005190.03463587
588983.387594868 6005190.03463587
588979.567974032 6005190.38974922
588974.713972882 6005191.5891961
588969.859971731 6005192.78864299
588965.005970581 6005193.98808987
588960.15196943 6005195.18753676
588957.100276151 6005195.94162476
588952.192934203 6005196.89974532
588952.192934203 6005196.89974532
588947.285592255 6005197.85786588
588947.285592255 6005197.85786588
588942.378250308 6005198.81598644
588942.378250308 6005198.81598644
588939.201862557 6005199.43615158
588934.215624392 6005199.8068657
588934.215624392 6005199.8068657
588929.229386227 6005200.17757982
588929.229386227 6005200.17757982
588924.243148061 6005200.54829394
588924.243148061 6005200.54829394
588919.256909896 6005200.91900806
588919.256909896 6005200.91900806
588918.056342758 6005201.00826718
588913.059706339 6005200.82489734
588908.06306992 6005200.64152751
588903.584067513 6005200.47715415
588898.849488667 6005198.86974532
588898.849488667 6005198.86974532
588895.156658824 6005197.61601452
588891.865840561 6005193.85164005
588889.195624433 6005190.79717377
588889.287363589 6005185.79801545
588889.379102745 6005180.79885713
588889.470841901 6005175.79969881
588889.534845016 6005172.31196552
588889.898552565 6005167.32521139
588890.262260114 6005162.33845725
588890.625967663 6005157.35170311
588890.921094936 6005153.30524559
588889.910305312 6005148.40848091
588889.910305312 6005148.40848091
588888.899515689 6005143.51171623
588888.899515689 6005143.51171623
588888.210851998 6005140.17548883
588886.885013745 6005135.35447722
588886.885013745 6005135.35447722
588885.559175492 6005130.53346561
588885.559175492 6005130.53346561
588884.337214598 6005126.09017274
588883.103201276 6005121.24484395
588881.869187954 6005116.39951516
588881.840320173 6005116.28616639
588882.620960532 6005111.34748229
588882.620960532 6005111.34748229
588883.401600891 6005106.40879819
588883.401600891 6005106.40879819
588883.682023319 6005104.63471903
588884.384359571 6005099.68429241
588885.086695822 6005094.73386578
588885.789032074 6005089.78343915
588886.18483843 6005086.99359266
588886.976863522 6005082.05672157
588887.744375603 6005077.2726456
588886.662852232 6005072.39101604
588886.662852232 6005072.39101604
588885.600635448 6005067.59652986
588883.916710923 6005062.88862181
588882.232786398 6005058.18071376
588882.158455156 6005057.97289883
588881.002267621 6005053.10841218
588879.846080086 6005048.24392553
588878.68989255 6005043.37943888
588878.157507195 6005041.13950688
588876.274837831 6005036.50749263
588876.274837831 6005036.50749263
588874.392168467 6005031.87547837
588874.392168466 6005031.87547837
588872.509499102 6005027.24346411
588872.509499102 6005027.24346411
588872.368608213 6005026.89682406
588869.932453594 6005022.53045822
588868.448110074 6005019.87004135
588864.475656229 6005016.83366021
588860.503202383 6005013.79727906
588859.008414834 6005012.65472464
588854.559313379 6005010.37316897
588854.559313379 6005010.37316897
588850.110211925 6005008.09161331
588850.110211925 6005008.09161331
588846.681782826 6005006.33347138
588841.944468936 6005004.73414117
588837.207155046 6005003.13481097
588832.469841156 6005001.53548076
588828.873034714 6005000.32118901
588823.893512643 6005000.77325089
588818.913990573 6005001.22531278
588817.197232409 6005001.38116728
588812.354483809 6005002.62526776
588807.511735209 6005003.86936823
588807.268872185 6005003.93175966
588803.879617266 6005007.60775628
588803.879617266 6005007.60775628
588800.490362347 6005011.28375289
588800.490362347 6005011.28375289
588799.123242232 6005012.76653569
588796.577329592 6005017.06982848
588796.577329592 6005017.06982848
588794.254094557 6005020.99673485
588790.095692441 6005023.77300787
588785.937290325 6005026.54928088
588784.753624166 6005027.33953163
588779.830057825 6005028.21044752
588779.830057825 6005028.21044752
588774.906491484 6005029.08136341
588774.906491484 6005029.08136341
588769.982925142 6005029.9522793
588769.982925142 6005029.9522793
588768.315042692 6005030.24730636
588763.316674339 6005030.11958085
588763.316674339 6005030.11958085
588758.318305985 6005029.99185535
588758.318305985 6005029.99185535
588753.319937632 6005029.86412984
588753.319937632 6005029.86412984
588752.53009087 6005029.84394653
588747.530418303 6005029.90116728
588742.530745735 6005029.95838804
588737.531073167 6005030.01560879
588732.531400599 6005030.07282954
588727.531728031 6005030.13005029
588722.532055463 6005030.18727104
588717.532382896 6005030.24449179
588716.902207638 6005030.25170408
588711.90542462 6005030.43103471
588711.90542462 6005030.43103471
588706.908641602 6005030.61036534
588706.908641602 6005030.61036534
588701.911858585 6005030.78969597
588701.911858585 6005030.78969597
588697.605396049 6005030.94425154
588692.608360695 6005030.77209561
588692.608360695 6005030.77209561
588687.61132534 6005030.59993969
588687.61132534 6005030.59993969
588682.614289985 6005030.42778376
588682.614289985 6005030.42778376
588677.61725463 6005030.25562783
588677.61725463 6005030.25562783
588672.620219275 6005030.08347191
588672.620219275 6005030.08347191
588667.62318392 6005029.91131598
588667.62318392 6005029.91131598
588665.10081848 6005029.82441642
588660.105301922 6005030.03611036
588655.109785364 6005030.24780429
588650.114268807 6005030.45949823
588645.118752249 6005030.67119216
588643.038816844 6005030.75933314
588638.038991611 6005030.71752829
588633.039166379 6005030.67572343
588630.962986073 6005030.65836394
588626.25312236 6005028.9799171
588626.25312236 6005028.9799171
588624.169034858 6005028.23721406
588623.817106518 6005023.24961479
588623.817106518 6005023.24961479
588623.465178178 6005018.26201552
588623.465178178 6005018.26201552
588623.113249838 6005013.27441626
588623.113249838 6005013.27441626
588622.761321497 6005008.28681699
588622.761321497 6005008.28681699
588622.409393157 6005003.29921772
588622.409393157 6005003.29921772
588622.057464817 6004998.31161846
588622.057464817 6004998.31161846
588621.705536477 6004993.32401919
588621.705536477 6004993.32401919
588621.430914407 6004989.43201996
588621.502773645 6004984.43253636
588621.502773645 6004984.43253636
588621.574632884 6004979.43305276
588621.574632884 6004979.43305276
588621.646492122 6004974.43356916
588621.646492122 6004974.43356916
588621.71835136 6004969.43408556
588621.71835136 6004969.43408556
588621.790210598 6004964.43460196
588621.790210598 6004964.43460196
588621.862069836 6004959.43511837
588621.862069836 6004959.43511837
588621.933929074 6004954.43563477
588621.933929074 6004954.43563477
588622.005788312 6004949.43615117
588622.005788312 6004949.43615117
588622.07764755 6004944.43666757
588622.07764755 6004944.43666757
588622.127173062 6004940.99101477
588622.254712397 6004935.99264167
588622.382251732 6004930.99426856
588622.509791066 6004925.99589545
588622.637330401 6004920.99752234
588622.764869735 6004915.99914924
588622.89240907 6004911.00077613
588623.019948405 6004906.00240302
588623.147487739 6004901.00402992
588623.275027074 6004896.00565681
588623.402566408 6004891.0072837
588623.530105743 6004886.0089106
588623.657645077 6004881.01053749
588623.785184412 6004876.01216438
588623.912723747 6004871.01379127
588624.040263081 6004866.01541817
588624.167802416 6004861.01704506
588624.266729373 6004857.14001497
588625.005407444 6004852.19488052
588625.744085514 6004847.24974608
588626.40811572 6004842.80434723
588627.840589975 6004838.01393832
588629.273064229 6004833.22352941
588629.65228622 6004831.95535416
588632.820775245 6004828.08745068
588632.820775246 6004828.08745068
588635.989264271 6004824.2195472
588635.989264271 6004824.2195472
588639.157753297 6004820.35164373
588639.157753297 6004820.35164373
588642.326242323 6004816.48374025
588642.326242323 6004816.48374025
588643.907097254 6004814.55392632
588646.907571568 6004810.5542821
588646.907571568 6004810.5542821
588649.908045882 6004806.55463788
588649.908045882 6004806.55463788
588649.92417928 6004806.53313199
588650.944023251 6004801.63824504
588651.94597409 6004796.82923873
588652.347791954 6004791.84541065
588652.694583692 6004787.54408271
588654.154221881 6004782.76188067
588654.154221881 6004782.76188067
588655.61386007 6004777.97967863
588655.61386007 6004777.97967863
588656.779138132 6004774.16188654
588660.082916036 6004770.40888087
588663.38669394 6004766.6558752
588666.690471844 6004762.90286953
588669.994249747 6004759.14986386
588671.758938563 6004757.14522332
588675.36333682 6004753.67992201
588675.36333682 6004753.67992201
588678.967735077 6004750.21462069
588678.967735077 6004750.21462069
588682.572133334 6004746.74931937
588682.572133334 6004746.74931937
588686.176531591 6004743.28401806
588686.176531592 6004743.28401806
588689.780929849 6004739.81871674
588689.780929849 6004739.81871674
588691.697181465 6004737.97641499
588695.953641159 6004735.35295337
588700.210100853 6004732.72949175
588704.466560546 6004730.10603012
588706.126876174 6004729.08269744
588711.079975749 6004728.39946644
588711.079975749 6004728.39946644
588714.379753703 6004727.94429477
588718.792273273 6004726.7719552
588721.800131137 6004722.77786067
588721.800131137 6004722.77786067
588722.552504987 6004721.77879343
588723.052260041 6004716.80383163
588723.052260041 6004716.80383163
588723.435203193 6004712.99170899
588722.421249103 6004708.09559859
588721.407295014 6004703.19948818
588720.489975336 6004698.76999925
588719.343897191 6004693.9031209
588718.197819047 6004689.03624254
588717.051740903 6004684.16936419
588715.905662759 6004679.30248584
588715.119506514 6004675.9640339
588713.679912811 6004671.17575968
588713.679912811 6004671.17575968
588712.240319109 6004666.38748546
588712.240319109 6004666.38748546
588710.800725407 6004661.59921125
588710.800725407 6004661.59921125
588710.115300351 6004659.31939916
588709.866804938 6004654.32557798
588709.733714709 6004651.65096602
588713.197499528 6004648.0451104
588713.557953288 6004647.66987225
588718.435752269 6004648.76854285
588718.435752269 6004648.76854285
588723.313551251 6004649.86721346
588723.313551251 6004649.86721346
588726.512464844 6004650.58773358
588731.191276596 6004652.35089001
588731.191276596 6004652.35089001
588735.870088349 6004654.11404643
588735.870088349 6004654.11404643
588740.548900101 6004655.87720286
588740.548900101 6004655.87720286
588745.227711853 6004657.64035929
588745.227711853 6004657.64035929
588749.906523606 6004659.40351571
588749.906523606 6004659.40351571
588754.585335358 6004661.16667214
588754.585335358 6004661.16667214
588757.34176484 6004662.20540091
588762.02887542 6004663.94637604
588762.02887542 6004663.94637604
588766.715985999 6004665.68735118
588766.715985999 6004665.68735118
588771.403096578 6004667.42832631
588771.403096578 6004667.42832631
588776.090207158 6004669.16930144
588776.090207158 6004669.16930144
588780.777317737 6004670.91027658
588780.777317737 6004670.91027658
588785.464428316 6004672.65125171
588785.464428316 6004672.65125171
588790.151538896 6004674.39222685
588790.151538896 6004674.39222685
588791.667613602 6004674.95535595
588796.285515536 6004676.87238013
588800.903417469 6004678.78940432
588805.521319402 6004680.70642851
588810.139221336 6004682.62345269
588810.749525489 6004682.87680754
588815.4095638 6004684.68900039
588815.409563801 6004684.68900039
588820.069602112 6004686.50119324
588820.069602113 6004686.50119324
588824.729640424 6004688.31338609
588824.729640424 6004688.31338609
588825.959209953 6004688.79154034
588829.936946207 6004691.82099809
588833.914682462 6004694.85045585
588835.264543604 6004695.87851479
588838.943419626 6004699.26464402
588838.943419626 6004699.26464402
588842.622295648 6004702.65077326
588842.622295648 6004702.65077326
588844.410854968 6004704.29700786
588848.17928914 6004707.58317644
588848.17928914 6004707.58317644
588851.614503172 6004710.57876874
588856.372358717 6004712.11591239
588857.380680396 6004712.44167581
588862.372685534 6004712.72431462
588865.134772592 6004712.88069928
588870.134762096 6004712.87045464
588875.134751601 6004712.86021
588876.732168283 6004712.856937
588881.72361098 6004713.14934049
588881.72361098 6004713.14934049
588886.715053677 6004713.44174398
588886.715053677 6004713.44174398
588887.770160657 6004713.50355315
588892.516549627 6004715.07574645
588897.262938597 6004716.64793974
588902.009327567 6004718.22013303
588904.190641902 6004718.94267132
588908.830563659 6004720.80576715
588913.470485417 6004722.66886298
588918.110407175 6004724.53195882
588920.931960383 6004725.66491413
588925.408730227 6004727.89169022
588929.885500072 6004730.11846631
588934.362269916 6004732.3452424
588934.817829388 6004732.57184082
588938.925587777 6004735.42251109
588938.925587777 6004735.42251109
588943.033346165 6004738.27318137
588943.033346165 6004738.27318137
588947.141104554 6004741.12385165
588947.141104554 6004741.12385165
588950.828348434 6004743.68269653
588954.232777519 6004747.34464445
588954.232777519 6004747.34464445
588957.637206604 6004751.00659238
588957.637206604 6004751.00659238
588961.041635689 6004754.6685403
588961.041635689 6004754.6685403
588963.297246946 6004757.09477118
588965.871223761 6004761.38133663
588965.871223761 6004761.38133663
588968.445200576 6004765.66790208
588968.445200576 6004765.66790208
588971.019177391 6004769.95446753
588971.019177391 6004769.95446753
588973.593154206 6004774.24103298
588973.593154206 6004774.24103298
588976.167131021 6004778.52759843
588976.167131021 6004778.52759843
588978.464812094 6004782.3540355
588980.466528172 6004786.93586185
588982.468244249 6004791.51768821
588984.469960326 6004796.09951456
588986.471676404 6004800.68134092
588988.473392481 6004805.26316727
588990.475108559 6004809.84499362
588992.476824636 6004814.42681998
588994.478540714 6004819.00864633
588996.480256791 6004823.59047269
588998.481972869 6004828.17229904
589000.483688946 6004832.7541254
589002.25854892 6004836.81668966
589004.217449917 6004841.41698388
589004.217449917 6004841.41698388
589006.176350914 6004846.0172781
589006.176350915 6004846.0172781
589008.135251911 6004850.61757232
589008.135251912 6004850.61757232
589010.094152909 6004855.21786653
589010.094152909 6004855.21786653
589012.053053906 6004859.81816075
589012.053053906 6004859.81816075
589014.011954903 6004864.41845497
589014.011954903 6004864.41845497
589015.9708559 6004869.01874919
589015.9708559 6004869.01874919
589017.929756897 6004873.6190434
589017.929756897 6004873.6190434
589019.888657894 6004878.21933762
589019.888657894 6004878.21933762
589020.67455956 6004880.06495355
589022.583444311 6004884.68622599
589022.583444311 6004884.68622599
589024.492329062 6004889.30749844
589024.492329063 6004889.30749844
589026.401213814 6004893.92877088
589026.401213814 6004893.92877088
589028.310098565 6004898.55004333
589028.310098566 6004898.55004333
589030.218983317 6004903.17131577
589030.218983317 6004903.17131577
589032.127868068 6004907.79258822
589032.127868069 6004907.79258822
589034.03675282 6004912.41386066
589034.03675282 6004912.41386066
589035.945637571 6004917.03513311
589035.945637572 6004917.03513311
589037.854522323 6004921.65640555
589037.854522323 6004921.65640555
589039.077281345 6004924.61661704
589040.951359984 6004929.25211369
589042.825438623 6004933.88761035
589044.699517262 6004938.52310701
589046.573595901 6004943.15860366
589047.425274248 6004945.26521331
589048.735050137 6004950.09061351
589048.735050137 6004950.09061351
589050.044826026 6004954.91601371
589050.044826026 6004954.91601371
589051.354601915 6004959.74141392
589051.354601915 6004959.74141392
589051.863571267 6004961.61652922
589053.137450034 6004966.45153003
589053.137450034 6004966.45153003
589054.411328801 6004971.28653085
589054.411328801 6004971.28653085
589055.685207568 6004976.12153167
589055.685207568 6004976.12153167
589056.684068453 6004979.91270341
589057.774953201 6004984.79224955
589058.86583795 6004989.67179568
589058.939090901 6004989.99945739
589061.32538788 6004994.39326971
589063.711684858 6004998.78708203
589066.097981836 6005003.18089435
589066.181580774 6005003.33482241
589069.097353984 6005007.39662824
589072.013127193 6005011.45843406
589074.928900403 6005015.52023989
589075.826524467 6005016.77067139
589078.611407943 6005020.923312
589081.396291419 6005025.07595261
589082.887284939 6005027.29922704
589084.370446331 6005032.07418592
589084.370446331 6005032.07418592
589085.853607723 6005036.8491448
589085.853607723 6005036.8491448
589086.916299971 6005040.27042572
589087.785883947 6005045.19422748
589087.785883947 6005045.19422748
589088.655467923 6005050.11802923
589088.655467923 6005050.11802923
589089.525051899 6005055.04183098
589089.525051899 6005055.04183098
589090.394635875 6005059.96563274
589090.394635875 6005059.96563274
589091.20694202 6005064.5651131
589091.988167237 6005069.50370472
589091.988167237 6005069.50370472
589092.769392455 6005074.44229633
589092.769392455 6005074.44229633
589093.550617673 6005079.38088795
589093.550617673 6005079.38088795
589094.33184289 6005084.31947957
589094.33184289 6005084.31947957
589095.113068108 6005089.25807119
589095.113068108 6005089.25807119
589095.894293325 6005094.1966628
589095.894293325 6005094.1966628
589096.56191238 6005098.41708195
589097.450777817 6005103.33743948
589098.339643254 6005108.25779701
589099.228508691 6005113.17815454
589099.489883229 6005114.62500592
589101.310333317 6005119.28182473
589101.310333317 6005119.28182473
589103.130783405 6005123.93864355
589103.130783405 6005123.93864355
589104.951233493 6005128.59546237
589104.951233493 6005128.59546237
589106.77168358 6005133.25228118
589106.77168358 6005133.25228118
589108.592133668 6005137.9091
589108.592133668 6005137.9091
589109.350112016 6005139.84805336
589111.587690808 6005144.31943359
589113.8252696 6005148.79081382
589116.062848393 6005153.26219405
589118.300427185 6005157.73357428
589120.538005977 6005162.2049545
589122.667743832 6005166.46083491
589124.027628675 6005171.27235372
589125.387513517 6005176.08387252
589126.717369954 6005180.78914539
589126.2402672 6005185.76633064
589125.763164446 6005190.74351588
589125.286061692 6005195.72070113
589125.14393208 6005197.20341193
589123.808123291 6005202.02167042
589123.808123291 6005202.02167042
589122.674261513 6005206.11150662
589120.067731661 6005210.37835582
589117.46120181 6005214.64520503
589114.854671958 6005218.91205423
589112.248142106 6005223.17890343
589111.362004966 6005224.62949628
589107.988479055 6005228.31993296
589104.614953143 6005232.01036965
589101.241427231 6005235.70080633
589097.86790132 6005239.39124302
589094.494375408 6005243.0816797
589091.120849497 6005246.77211639
589087.747323585 6005250.46255307
589084.373797673 6005254.15298976
589081.000271762 6005257.84342644
589077.62674585 6005261.53386312
589074.253219939 6005265.22429981
589070.879694027 6005268.91473649
589069.047683612 6005270.91884692
589065.518604065 6005274.46082342
589065.518604065 6005274.46082342
589061.989524518 6005278.00279993
589061.989524518 6005278.00279993
589060.510858207 6005279.48687
589055.519646931 6005279.78319751
589055.519646931 6005279.78319751
589053.713537458 6005279.89042598
589051.112359904 6005275.62031178
589050.119965125 6005273.99118845
589050.069872375 6005268.99143938
589050.069872375 6005268.99143938
589050.019779624 6005263.99169031
589050.019779624 6005263.99169031
589050.006782713 6005262.69447082
589050.716686097 6005257.74512367
589050.716686097 6005257.74512367
589051.42658948 6005252.79577653
589051.42658948 6005252.79577653
589051.919989878 6005249.35585792
589049.2178311 6005245.14891866
589049.2178311 6005245.14891866
589047.888224592 6005243.07887975
589043.388849941 6005240.89813957
589043.301791836 6005240.85594457
589038.580359634 6005239.21032069
589033.858927433 6005237.5646968
589029.137495231 6005235.91907292
589024.41606303 6005234.27344904
589022.864632412 6005233.73270818
};
\addplot [blue, forget plot]
table {%
589031.039595924 6005216.02903705
589029.089682805 6005213.67338636
589026.407352986 6005209.45377658
589025.307113277 6005207.59693165
589023.731412915 6005202.8517058
589023.731412915 6005202.8517058
589022.417425064 6005198.89462788
589020.718570928 6005194.20095165
589018.967828082 6005189.63767458
589016.235079599 6005185.45054123
589013.502331117 6005181.26340787
589012.278804785 6005179.38871361
589007.984647823 6005176.82742175
589003.690490861 6005174.26612989
589000.869270541 6005172.58338547
588995.893988875 6005172.08682496
588990.91870721 6005171.59026444
588989.189100875 6005171.4176402
588984.210570734 6005171.88049831
588984.210570734 6005171.88049831
588979.811495243 6005172.28948404
588974.886653337 6005173.1531577
588972.822964671 6005173.51506852
588967.96896352 6005174.7145154
588963.11496237 6005175.91396229
588958.26096122 6005177.11340917
588954.308113993 6005178.09017662
588951.197371156 6005178.75425402
588946.290029209 6005179.71237459
588946.290029209 6005179.71237459
588941.382687261 6005180.67049515
588937.340822419 6005181.459638
588935.37417264 6005181.67105125
588930.387934475 6005182.04176537
588930.387934475 6005182.04176537
588925.40169631 6005182.41247949
588925.40169631 6005182.41247949
588920.415458145 6005182.78319361
588920.415458145 6005182.78319361
588917.322055475 6005183.01318023
588916.218155941 6005182.92869115
588911.221519522 6005182.74532132
588907.829929364 6005179.07147916
588907.421942281 6005178.62953893
588907.499813417 6005174.38609312
588907.669013682 6005171.12793563
588908.032721231 6005166.14118149
588908.39642878 6005161.15442736
588908.725846191 6005156.63782153
588908.364896761 6005151.650867
588908.044052974 6005147.21802061
588907.033263351 6005142.32125593
588907.033263351 6005142.32125593
588906.183536694 6005138.20475988
588904.991241123 6005133.3489972
588904.903574662 6005132.99196532
588903.577736409 6005128.17095371
588903.577736409 6005128.17095371
588902.303836835 6005123.53880147
588901.163391595 6005119.22506039
588900.916335915 6005114.23116777
588900.790543468 6005111.68844553
588901.321074861 6005108.3320639
588901.854727302 6005104.68791622
588902.557063554 6005099.7374896
588903.259399805 6005094.78706297
588903.808471109 6005090.91692641
588904.353586934 6005087.37644745
588905.133355521 6005082.51597391
588904.979737182 6005077.51833433
588904.826118844 6005072.52069475
588904.777480347 6005070.93834668
588903.705610269 6005066.10028881
588902.318294612 6005061.29660738
588901.70714216 6005059.18044754
588900.023217636 6005054.47253949
588899.144089762 6005052.01467803
588899.092513334 6005051.37838038
588897.936325799 6005046.51389373
588896.780138264 6005041.64940708
588895.935851818 6005038.09719775
588894.335474723 6005033.36023742
588893.891423834 6005032.04589004
588892.00875447 6005027.41387579
588892.008754469 6005027.41387579
588890.126085105 6005022.78186153
588890.126085105 6005022.78186153
588889.114304972 6005020.29253436
588886.869447936 6005015.94348451
588884.909198867 6005012.43009315
588881.570472054 6005008.7081443
588878.231745241 6005004.98619545
588877.392855267 6005004.05101694
588873.420401422 6005001.01463579
588870.686780726 6004998.92516801
588866.404104632 6004996.34472512
588864.997464496 6004995.49718157
588860.548363042 6004993.2156259
588860.548363042 6004993.2156259
588856.609597763 6004991.19577711
588851.992151551 6004989.2776555
588850.070714621 6004988.47947627
588845.33340073 6004986.88014606
588840.59608684 6004985.28081586
588836.429026682 6004983.87400488
588831.457587793 6004983.34034265
588826.486148904 6004982.80668042
588824.755850889 6004982.62094049
588819.776328819 6004983.07300238
588819.776328819 6004983.07300238
588816.428188696 6004983.37696058
588811.520142519 6004984.33146711
588810.297096393 6004984.56932256
588805.454347793 6004985.81342304
588805.454347793 6004985.81342304
588802.91154194 6004986.466669
588798.761195416 6004989.25497023
588794.610848893 6004992.04327145
588792.34065692 6004993.56844026
588788.951402002 6004997.24443687
588788.951402001 6004997.24443687
588786.573214489 6004999.82382658
588783.676255201 6005003.8990722
588782.35843187 6005005.75289658
588778.864019879 6005009.32907958
588778.021908539 6005010.19089675
588774.232977458 6005010.92106664
588769.309411117 6005011.79198253
588769.309411117 6005011.79198253
588766.275670344 6005012.18931754
588761.277301991 6005012.06159203
588756.278933638 6005011.93386652
588756.278933638 6005011.93386652
588753.384826108 6005011.85991212
588749.824259885 6005011.87373567
588744.824587317 6005011.93095641
588739.824914749 6005011.98817717
588739.824914749 6005011.98817717
588734.825242181 6005012.04539792
588729.825569613 6005012.10261867
588729.825569613 6005012.10261867
588724.825897046 6005012.15983942
588719.826224478 6005012.21706017
588719.826224478 6005012.21706017
588717.011300622 6005012.24927669
588713.75822586 6005012.35295053
588708.761442842 6005012.53228116
588708.761442842 6005012.53228116
588703.764659825 6005012.71161179
588703.764659825 6005012.71161179
588699.113037045 6005012.87855489
588695.726639706 6005012.8688463
588690.729604351 6005012.69669037
588690.729604351 6005012.69669037
588685.732568996 6005012.52453445
588685.732568996 6005012.52453445
588680.735533641 6005012.35237852
588680.735533641 6005012.35237852
588675.738498286 6005012.18022259
588675.738498286 6005012.18022259
588670.741462931 6005012.00806667
588670.741462931 6005012.00806667
588666.981762549 6005011.87853893
588661.982198172 6005011.94453929
588661.840962034 6005011.94640378
588656.845445477 6005012.15809772
588656.845445477 6005012.15809772
588651.849928919 6005012.36979165
588646.854412362 6005012.58148559
588646.854412362 6005012.58148559
588643.316686369 6005012.73140305
588640.892643027 6005009.5136746
588640.540714687 6005004.52607533
588640.540714687 6005004.52607533
588640.188786347 6004999.53847607
588640.188786347 6004999.53847607
588639.836858006 6004994.5508768
588639.836858006 6004994.5508768
588639.523582802 6004990.11107755
588639.46498498 6004987.19097141
588639.536844218 6004982.19148782
588639.536844218 6004982.19148782
588639.608703457 6004977.19200422
588639.608703457 6004977.19200422
588639.680562695 6004972.19252062
588639.680562695 6004972.19252062
588639.752421933 6004967.19303702
588639.752421933 6004967.19303702
588639.824281171 6004962.19355342
588639.824281171 6004962.19355342
588639.896140409 6004957.19406982
588639.896140409 6004957.19406982
588639.967999647 6004952.19458623
588639.967999647 6004952.19458623
588640.039858885 6004947.19510263
588640.039858885 6004947.19510263
588640.10055126 6004942.97253443
588640.185085915 6004938.95096982
588640.31262525 6004933.95259672
588640.31262525 6004933.95259672
588640.440164585 6004928.95422361
588640.567703919 6004923.9558505
588640.567703919 6004923.9558505
588640.695243254 6004918.9574774
588640.822782588 6004913.95910429
588640.822782588 6004913.95910429
588640.950321923 6004908.96073118
588641.077861257 6004903.96235808
588641.077861257 6004903.96235807
588641.205400592 6004898.96398497
588641.332939927 6004893.96561186
588641.332939927 6004893.96561186
588641.460479261 6004888.96723875
588641.588018596 6004883.96886565
588641.588018596 6004883.96886565
588641.71555793 6004878.97049254
588641.843097265 6004873.97211943
588641.843097265 6004873.97211943
588641.9706366 6004868.97374633
588642.098175934 6004863.97537322
588642.098175934 6004863.97537322
588642.21140908 6004859.53767162
588642.438552421 6004857.3266888
588643.177230491 6004852.38155435
588643.87858463 6004847.68628771
588644.369824918 6004845.56605009
588645.802299172 6004840.77564118
588645.802299172 6004840.77564118
588648.32947227 6004837.56005943
588651.497961295 6004833.69215596
588651.497961296 6004833.69215596
588654.666450322 6004829.82425248
588657.041122295 6004826.92539378
588659.806053605 6004823.35581174
588662.806527919 6004819.35616752
588662.806527919 6004819.35616752
588664.314831584 6004817.34559272
588666.132131838 6004812.68754379
588667.949432091 6004808.02949487
588668.055694293 6004807.75712681
588669.066591698 6004802.90518018
588669.776928271 6004797.95589519
588670.088664136 6004795.783869
588670.462968937 6004791.14129099
588670.640330132 6004790.40767917
588672.099968321 6004785.62547713
588672.099968321 6004785.62547713
588674.688133878 6004781.34746369
588675.245625401 6004780.42597849
588678.549403305 6004776.67297282
588681.853181209 6004772.91996715
588684.387414569 6004770.04114405
588686.036222426 6004768.38840639
588689.640620683 6004764.92310507
588689.640620683 6004764.92310507
588693.24501894 6004761.45780376
588696.849417197 6004757.99250244
588696.849417198 6004757.99250244
588700.453815455 6004754.52720113
588703.214140386 6004751.8733996
588703.269873147 6004751.98793907
588707.526332841 6004749.36447745
588711.782792535 6004746.74101583
588715.189496321 6004746.00303908
588720.085275834 6004744.98748851
588721.207992969 6004744.75459893
588725.34349959 6004741.94433471
588729.479006211 6004739.13407049
588733.614512833 6004736.32380627
588734.674942493 6004735.60319624
588736.555058348 6004733.10661536
588738.189816858 6004728.38141012
588739.824575368 6004723.65620487
588740.712244985 6004721.09043072
588741.153594088 6004716.6968885
588740.848470778 6004711.70620721
588740.554223608 6004706.89341907
588739.540269519 6004701.99730866
588738.574632635 6004697.33450899
588737.491518842 6004692.45323206
588737.437698329 6004692.21067875
588736.291620184 6004687.3438004
588735.14554204 6004682.47692205
588733.999463896 6004677.6100437
588733.033346702 6004673.50737855
588736.54094284 6004673.60250338
588741.219754592 6004675.36565981
588741.219754592 6004675.36565981
588745.898566345 6004677.12881624
588749.61618696 6004678.52975883
588753.417809647 6004679.94948656
588758.104920227 6004681.69046169
588758.104920227 6004681.69046169
588762.792030806 6004683.43143683
588762.792030806 6004683.43143683
588767.479141385 6004685.17241196
588767.479141385 6004685.17241196
588772.166251965 6004686.9133871
588772.166251965 6004686.9133871
588776.853362544 6004688.65436223
588776.853362544 6004688.65436223
588781.540473123 6004690.39533736
588781.540473123 6004690.39533736
588784.642065773 6004691.54738948
588787.075277496 6004692.538315
588791.69317943 6004694.45533919
588796.311081363 6004696.37236337
588796.311081363 6004696.37236337
588800.928983296 6004698.28938756
588803.543086317 6004699.37457707
588806.555650378 6004700.55904189
588811.21568869 6004702.37123474
588811.21568869 6004702.37123474
588815.875727002 6004704.18342759
588815.875727002 6004704.18342759
588817.042030164 6004704.62611973
588821.019766418 6004707.65557749
588823.683565114 6004709.68433583
588824.913916359 6004710.81553308
588828.592792381 6004714.20166232
588828.592792381 6004714.20166232
588831.326510053 6004716.71784424
588834.46486519 6004719.50645517
588838.066689295 6004722.64733561
588842.427753302 6004725.0929686
588846.788817308 6004727.53860159
588848.459713786 6004728.47562053
588851.342802391 6004729.40707406
588856.285569192 6004730.1614323
588858.85918323 6004730.55421371
588862.736229324 6004730.77372545
588867.671648053 6004730.87553918
588872.671637558 6004730.86529454
588875.970340651 6004730.85853572
588878.175237069 6004730.97233245
588883.166679767 6004731.26473594
588883.166679767 6004731.26473594
588884.483459294 6004731.37665009
588889.229848264 6004732.94884338
588889.229848264 6004732.94884338
588893.976237234 6004734.52103668
588897.440088885 6004735.66840246
588899.803457782 6004736.57793756
588904.443379539 6004738.44103339
588909.083301297 6004740.30412923
588912.814038777 6004741.8021548
588915.153951379 6004742.89467362
588919.630721223 6004745.12144971
588919.630721224 6004745.12144971
588924.107491068 6004747.3482258
588926.573655694 6004748.57491304
588926.609295588 6004748.78510615
588930.717053977 6004751.63577643
588930.717053977 6004751.63577643
588934.824812365 6004754.48644671
588934.824812365 6004754.48644671
588938.722313504 6004757.19120429
588939.347550445 6004757.7696152
588942.75197953 6004761.43156312
588946.156408614 6004765.09351105
588946.156408615 6004765.09351105
588948.98642879 6004768.13760045
588949.152599733 6004768.50437044
588951.726576549 6004772.79093589
588954.300553363 6004777.07750134
588954.300553364 6004777.07750134
588956.874530179 6004781.36406679
588959.448506993 6004785.65063224
588959.448506994 6004785.65063224
588961.88433594 6004789.7071335
588962.971095256 6004791.85112655
588964.972811333 6004796.43295291
588964.972811333 6004796.43295291
588966.974527411 6004801.01477926
588968.976243488 6004805.59660562
588968.976243488 6004805.59660562
588970.977959566 6004810.17843197
588972.979675643 6004814.76025833
588972.979675643 6004814.76025833
588974.98139172 6004819.34208468
588976.983107798 6004823.92391103
588976.983107798 6004823.92391104
588978.984823875 6004828.50573739
588980.986539953 6004833.08756374
588980.986539953 6004833.08756374
588982.98825603 6004837.6693901
588984.876544054 6004841.9915854
588986.676940237 6004846.16888036
588988.635841234 6004850.76917458
588988.635841234 6004850.76917458
588990.594742231 6004855.3694688
588990.594742231 6004855.3694688
588992.553643228 6004859.96976301
588992.553643228 6004859.96976301
588994.512544225 6004864.57005723
588994.512544225 6004864.57005723
588996.471445222 6004869.17035145
588996.471445222 6004869.17035145
588998.430346219 6004873.77064567
588998.430346219 6004873.77064567
589000.389247216 6004878.37093988
589000.389247217 6004878.37093988
589002.348148213 6004882.9712341
589002.348148214 6004882.9712341
589003.720549549 6004886.19418918
589004.992421135 6004889.24757488
589006.901305886 6004893.86884732
589006.901305887 6004893.86884732
589008.810190638 6004898.49011977
589008.810190638 6004898.49011977
589010.719075389 6004903.11139221
589010.71907539 6004903.11139221
589012.627960141 6004907.73266466
589012.627960141 6004907.73266466
589014.536844892 6004912.3539371
589014.536844893 6004912.3539371
589016.445729644 6004916.97520955
589016.445729644 6004916.97520955
589018.354614395 6004921.59648199
589018.354614396 6004921.59648199
589020.263499147 6004926.21775443
589020.263499147 6004926.21775443
589021.829321037 6004930.00849641
589023.3265327 6004933.68104847
589025.200611339 6004938.31654512
589025.200611339 6004938.31654512
589027.074689979 6004942.95204178
589028.948768617 6004947.58753844
589028.948768618 6004947.58753844
589030.311647109 6004950.95859158
589030.708721461 6004952.39310661
589032.01849735 6004957.21850681
589032.01849735 6004957.21850681
589033.328273239 6004962.04390701
589033.328273239 6004962.04390701
589034.237645861 6004965.39416477
589035.094507715 6004968.61999319
589036.368386481 6004973.454994
589037.642265248 6004978.28999482
589037.642265249 6004978.28999482
589038.778635075 6004982.6030811
589039.663144748 6004986.27966157
589040.754029496 6004991.15920771
589041.336098344 6004993.76281162
589043.28798343 6004998.36608704
589044.314515027 6005000.78703267
589046.700812005 6005005.18084499
589049.087108984 6005009.57465731
589050.322056927 6005011.84852747
589053.016966396 6005015.86250888
589055.932739605 6005019.9243147
589058.848512814 6005023.98612053
589058.848512814 6005023.98612053
589060.755211447 6005026.64223919
589062.269460015 6005028.87257221
589065.054343491 6005033.02521282
589067.003196336 6005037.62977279
589067.922175067 6005039.80104637
589069.195101887 6005043.89916627
589069.625405646 6005045.86282891
589070.494989622 6005050.78663067
589070.494989622 6005050.78663067
589071.364573598 6005055.71043242
589071.364573598 6005055.71043242
589072.234157574 6005060.63423418
589072.234157574 6005060.63423418
589073.075102635 6005065.39587523
589073.818624808 6005069.84681969
589074.599850025 6005074.78541131
589075.381075242 6005079.72400292
589075.381075243 6005079.72400293
589076.16230046 6005084.66259454
589076.943525677 6005089.60118616
589076.943525678 6005089.60118616
589077.724750895 6005094.53977778
589078.449173031 6005099.11928316
589079.288158421 6005104.04839094
589079.293057986 6005104.07717629
589080.181923423 6005108.99753382
589081.07078886 6005113.91789135
589081.645908847 6005117.1014958
589083.129078157 6005121.87645222
589083.635560538 6005123.50703564
589085.456010626 6005128.16385446
589087.276460713 6005132.82067327
589087.276460714 6005132.82067327
589089.096910801 6005137.47749209
589090.917360889 6005142.1343109
589090.917360889 6005142.1343109
589092.206575108 6005145.432197
589094.296274893 6005149.97457026
589094.371932589 6005150.13902713
589096.609511382 6005154.61040736
589098.847090174 6005159.08178759
589101.084668966 6005163.55316782
589103.322247759 6005168.02454804
589105.505906081 6005172.38817836
589106.026218554 6005173.76217975
589107.386103396 6005178.57369855
589107.822512762 6005183.55461683
589108.083848941 6005186.53735334
589107.606746187 6005191.51453859
589107.606746187 6005191.51453859
589107.297130004 6005194.74448662
589107.13029712 6005194.80362953
589105.895461837 6005199.25767688
589106.010339452 6005198.86142375
589103.403809601 6005203.12827296
589103.4038096 6005203.12827296
589100.797279749 6005207.39512216
589098.190749897 6005211.66197137
589098.190749897 6005211.66197137
589096.389669946 6005214.33002134
589093.016144034 6005218.02045802
589089.642618123 6005221.71089471
589089.642618123 6005221.71089471
589086.269092211 6005225.40133139
589082.8955663 6005229.09176808
589082.895566299 6005229.09176808
589079.522040388 6005232.78220476
589076.148514477 6005236.47264145
589076.148514476 6005236.47264145
589072.774988565 6005240.16307813
589069.401462653 6005243.85351482
589069.401462653 6005243.85351482
589066.884290937 6005239.53334739
589065.713891826 6005237.52461669
589063.698009182 6005234.38612761
589059.873171947 6005231.16578288
589056.048334712 6005227.94543816
589053.489201926 6005225.79076091
589051.195985579 6005224.67929334
589046.865321715 6005223.0359767
589042.143889513 6005221.39035282
589037.422457312 6005219.74472893
589033.101312257 6005217.22923586
589031.039595924 6005216.02903705
};
\addplot [red, line width=2pt]
table {%
589031.039595924 6005216.02903705
589029.089682805 6005213.67338636
589026.407352986 6005209.45377658
589025.307113277 6005207.59693165
589023.731412915 6005202.8517058
589023.731412915 6005202.8517058
589022.417425064 6005198.89462788
589020.718570928 6005194.20095165
589018.967828082 6005189.63767458
589016.235079599 6005185.45054123
589013.502331117 6005181.26340787
589012.278804785 6005179.38871361
589007.984647823 6005176.82742175
589003.690490861 6005174.26612989
589000.869270541 6005172.58338547
588995.893988875 6005172.08682496
588990.91870721 6005171.59026444
588989.189100875 6005171.4176402
588984.210570734 6005171.88049831
588984.210570734 6005171.88049831
588979.811495243 6005172.28948404
588974.886653337 6005173.1531577
588972.822964671 6005173.51506852
588967.96896352 6005174.7145154
588963.11496237 6005175.91396229
588958.26096122 6005177.11340917
588954.308113993 6005178.09017662
588951.197371156 6005178.75425402
588946.290029209 6005179.71237459
588946.290029209 6005179.71237459
588941.382687261 6005180.67049515
588937.340822419 6005181.459638
588935.37417264 6005181.67105125
588930.387934475 6005182.04176537
588930.387934475 6005182.04176537
588925.40169631 6005182.41247949
588925.40169631 6005182.41247949
588920.415458145 6005182.78319361
588920.415458145 6005182.78319361
588917.322055475 6005183.01318023
588916.218155941 6005182.92869115
588911.221519522 6005182.74532132
588907.829929364 6005179.07147916
588907.421942281 6005178.62953893
588907.499813417 6005174.38609312
588907.669013682 6005171.12793563
588908.032721231 6005166.14118149
588908.39642878 6005161.15442736
588908.725846191 6005156.63782153
588908.364896761 6005151.650867
588908.044052974 6005147.21802061
588907.033263351 6005142.32125593
588907.033263351 6005142.32125593
588906.183536694 6005138.20475988
588904.991241123 6005133.3489972
588904.903574662 6005132.99196532
588903.577736409 6005128.17095371
588903.577736409 6005128.17095371
588902.303836835 6005123.53880147
588901.163391595 6005119.22506039
588900.916335915 6005114.23116777
588900.790543468 6005111.68844553
588901.321074861 6005108.3320639
588901.854727302 6005104.68791622
588902.557063554 6005099.7374896
588903.259399805 6005094.78706297
588903.808471109 6005090.91692641
588904.353586934 6005087.37644745
588905.133355521 6005082.51597391
588904.979737182 6005077.51833433
588904.826118844 6005072.52069475
588904.777480347 6005070.93834668
588903.705610269 6005066.10028881
588902.318294612 6005061.29660738
588901.70714216 6005059.18044754
588900.023217636 6005054.47253949
588899.144089762 6005052.01467803
588899.092513334 6005051.37838038
588897.936325799 6005046.51389373
588896.780138264 6005041.64940708
588895.935851818 6005038.09719775
588894.335474723 6005033.36023742
588893.891423834 6005032.04589004
588892.00875447 6005027.41387579
588892.008754469 6005027.41387579
588890.126085105 6005022.78186153
588890.126085105 6005022.78186153
588889.114304972 6005020.29253436
588886.869447936 6005015.94348451
588884.909198867 6005012.43009315
588881.570472054 6005008.7081443
588878.231745241 6005004.98619545
588877.392855267 6005004.05101694
588873.420401422 6005001.01463579
588870.686780726 6004998.92516801
588866.404104632 6004996.34472512
588864.997464496 6004995.49718157
588860.548363042 6004993.2156259
588860.548363042 6004993.2156259
588856.609597763 6004991.19577711
588851.992151551 6004989.2776555
588850.070714621 6004988.47947627
588845.33340073 6004986.88014606
588840.59608684 6004985.28081586
588836.429026682 6004983.87400488
588831.457587793 6004983.34034265
588826.486148904 6004982.80668042
588824.755850889 6004982.62094049
588819.776328819 6004983.07300238
588819.776328819 6004983.07300238
588816.428188696 6004983.37696058
588811.520142519 6004984.33146711
588810.297096393 6004984.56932256
588805.454347793 6004985.81342304
588805.454347793 6004985.81342304
588802.91154194 6004986.466669
588798.761195416 6004989.25497023
588794.610848893 6004992.04327145
588792.34065692 6004993.56844026
588788.951402002 6004997.24443687
};
\addplot [color0, forget plot]
table {%
589074.287348535 6005238.50864628
589071.000319043 6005229.06431268
589067.713289552 6005219.61997908
589064.42626006 6005210.17564548
589061.139230568 6005200.73131188
589057.852201076 6005191.28697829
589057.240045111 6005189.52812423
589055.418908219 6005184.2956113
589053.45439866 6005179.02407014
589048.90091139 6005170.12093846
589047.748813996 6005167.86831883
589045.016065514 6005163.68118548
589043.037928106 6005160.65027167
589035.717174577 6005153.83803505
589028.573027686 6005147.19013755
589024.278870724 6005144.62884569
589020.721182085 6005142.50682756
589011.195345858 6005139.46405839
589001.956865442 6005136.51307722
588996.981583777 6005136.01651671
588993.629139799 6005135.68192433
588983.629843276 6005135.8005374
588983.367257394 6005135.80365224
588978.678454574 6005136.23957416
588971.130623905 6005137.26245915
588967.636358614 6005137.87525139
588961.759946524 6005139.16598368
588956.905945374 6005140.36543056
588952.051944223 6005141.56487745
588947.648520026 6005142.65298461
588945.236861809 6005143.215518
588942.795363863 6005137.49195298
588941.865105723 6005132.98532262
588940.548880255 6005127.19235043
588939.908899241 6005124.58595316
588938.951939115 6005121.03542409
588937.652070201 6005116.30884217
588937.207991511 6005111.72622988
588937.848967143 6005107.26952392
588938.551303394 6005102.3190973
588939.177007172 6005097.9088157
588939.66176534 6005094.6249351
588940.288943144 6005090.64879135
588940.927125079 6005080.66917593
588941.039551352 6005078.91110209
588940.885933014 6005073.9134625
588940.784804596 6005070.62346868
588939.389278167 6005060.73234947
588937.598458725 6005053.70977536
588936.59922467 6005050.24985472
588934.762117847 6005044.70223694
588933.538723457 6005040.6215868
588932.382535922 6005035.75710015
588931.382298932 6005031.54875216
588929.241777634 6005024.2060025
588928.219563643 6005021.18034865
588926.300591793 6005016.17466349
588924.417922429 6005011.54264924
588922.970697678 6005007.98197852
588919.981662059 6005001.60578315
588917.327157469 6004996.64647558
588911.481135035 6004988.53327512
588910.037867205 6004986.53028567
588906.699140392 6004982.80833682
588904.610331985 6004980.47977312
588897.268572571 6004973.93115867
588893.915535313 6004971.36823422
588887.124631443 6004966.79967869
588884.279973322 6004965.08568547
588879.200114548 6004962.32287326
588875.006181178 6004960.17217103
588868.111350188 6004956.99110358
588864.841908616 6004955.63295316
588859.217235155 6004953.57115116
588854.479921265 6004951.97182095
588850.027734255 6004950.46875037
588840.255079868 6004948.34855551
588837.785675292 6004947.81281377
588832.814236403 6004947.27915154
588829.463367929 6004946.91945046
588819.463625103 6004946.99116808
588819.011244275 6004946.99441253
588814.847413171 6004947.37242257
588807.101718555 6004948.51628137
588804.036172406 6004949.11246236
588798.918198655 6004950.32358288
588795.225421447 6004951.27225609
588786.15299947 6004955.4783421
588780.760599839 6004957.97832464
588776.610253316 6004960.76662587
588773.399984068 6004962.92336089
588765.87905069 6004969.51392696
588764.17885385 6004971.00380315
588756.657920472 6004977.59436922
588749.136987094 6004984.18493529
588741.616053716 6004990.77550136
588734.095120338 6004997.36606743
588726.57418696 6005003.9566335
588719.053253582 6005010.54719957
588717.112218197 6005012.2481217
};
\addplot [color0, forget plot]
table {%
589101.293753273 6005206.58240265
589100.06937576 6005203.06450611
589096.782346269 6005193.62017251
589093.495316777 6005184.17583892
589093.495316777 6005184.17583891
589091.545724044 6005178.57424508
589090.32907762 6005175.07856159
589088.170348996 6005169.08853275
589084.044106305 6005159.97951956
589083.228929068 6005158.17995013
589080.376136735 6005152.60207448
589076.529799911 6005146.09896308
589074.174356965 6005142.4899395
589067.544718351 6005135.0034255
589063.901603171 6005130.88944065
589056.669152962 6005124.15937359
589048.771920748 6005118.02474048
589044.867250587 6005114.99156149
589040.94132779 6005112.6499065
589031.736863758 6005108.7412185
589026.912232958 6005106.69243256
589017.530074635 6005103.69555739
589007.773043968 6005101.5045867
589003.04446035 6005100.44276897
588998.880597526 6005100.02719252
588988.88411832 6005099.76185599
588988.202484459 6005099.74376339
588983.071543308 6005099.80462734
588977.690277571 6005100.17619618
588975.535694577 6005098.24598038
588976.501996374 6005088.29277683
588976.534649603 6005087.95643861
588976.909953707 6005082.08759398
588976.945747184 6005075.30623026
588976.818373806 6005071.16241356
588975.79243833 6005061.21517995
588975.733994513 6005060.64852219
588973.855767373 6005050.82649272
588973.377498019 6005048.32542372
588971.685347982 6005041.99114231
588969.855564285 6005036.15894874
588968.634028542 6005032.32359542
588967.984933581 6005029.86479322
588966.906721318 6005025.3283759
588964.873447412 6005017.80220989
588962.836785002 6005011.17046048
588960.874655423 6005005.79107267
588958.709759752 6005000.30343694
588957.044812695 6004996.20709446
588954.072320335 6004989.51344803
588950.39372684 6004982.13743455
588945.001844591 6004973.71558167
588943.611667907 6004971.54419458
588939.967022776 6004966.48609963
588935.166535541 6004960.63047819
588932.452767929 6004957.60522191
588925.247165172 6004950.67129886
588924.902725526 6004950.33984595
588917.453998174 6004944.04802876
588910.6148358 6004939.21422386
588904.281491147 6004935.10741421
588898.940227966 6004932.07907313
588893.530348643 6004929.21399167
588886.640317373 6004925.89300321
588880.287104922 6004923.06641564
588874.419676018 6004920.80138176
588868.363755691 6004918.66282605
588863.769005246 6004917.11162565
588854.096343127 6004914.57398747
588852.774108546 6004914.22709714
588846.653079067 6004912.89912884
588839.142323902 6004911.75162265
588834.981170225 6004911.304941
588824.986401939 6004910.98151107
588824.205313075 6004910.95623509
588818.979251243 6004910.99371613
588813.674483143 6004911.33085864
588805.715243268 6004912.33059724
588798.696498423 6004913.47643939
588793.187079247 6004914.68555
588788.114286613 6004915.93012957
588778.768674016 6004919.48815222
588775.54730085 6004920.71457997
588768.314890042 6004924.06761425
588759.585016237 6004928.94504219
588758.609657739 6004929.48998029
588754.929349856 6004931.96249841
588747.10717468 6004938.19255262
588745.913479527 6004939.14328376
588741.302914414 6004943.1835049
588736.692349309 6004947.22372603
588729.171415931 6004953.8142921
588729.171415931 6004953.8142921
588721.650482553 6004960.40485817
588714.129549176 6004966.99542424
588714.129549175 6004966.99542424
588706.608615797 6004973.58599031
588699.08768242 6004980.17655638
588699.08768242 6004980.17655638
588694.356698022 6004984.32230049
588686.835764645 6004990.91286656
588679.314831267 6004997.50343263
588671.79389789 6005004.0939987
588664.272964513 6005010.68456477
588662.848169448 6005011.93310741
};
\addplot [color0, forget plot]
table {%
589077.795116286 6005094.98459948
589074.80521604 6005092.66202107
589068.904264853 6005088.07811502
589061.345590572 6005082.90280387
589052.360841115 6005078.5125559
589050.410372572 6005077.55949198
589043.395825157 6005074.58075501
589033.987044219 6005071.1933015
589033.175122781 6005070.90098456
589023.52362156 6005068.28401605
589020.539053792 6005067.47476165
589013.296246647 6005065.84836744
589012.115447047 6005062.49542904
589011.573257401 6005057.23848335
589010.154187017 6005048.97588975
589008.975938769 6005042.81434052
589007.311765005 6005035.86700699
589005.119601992 6005028.29839582
589003.547032391 6005023.31622714
589003.117040321 6005021.90540667
589002.470131341 6005019.2720343
589000.644125897 6005012.17611842
588998.268808936 6005003.91761943
588995.676175041 6004996.14476904
588993.280454916 6004989.83599859
588991.227788864 6004984.70004628
588988.460271323 6004978.24939103
588984.448831151 6004969.75865122
588979.482873945 6004961.07883158
588978.01645606 6004958.51573202
588974.625426592 6004953.21911203
588970.996866996 6004947.96946634
588965.407035818 6004940.7346146
588960.607683476 6004935.07901699
588953.81208954 6004928.19809046
588950.03706835 6004924.56540249
588944.408709066 6004919.69210163
588936.513497048 6004913.55486877
588934.812683871 6004912.23276538
588927.034659658 6004906.95536974
588919.366524726 6004902.2765332
588913.08396659 6004898.83266687
588905.716319364 6004895.1240006
588898.097394636 6004891.58814048
588890.318165294 6004888.34945864
588883.379082028 6004885.78651432
588877.58155795 6004883.77856584
588868.068171631 6004881.02122293
588862.570723271 6004879.57895868
588857.346295289 6004878.3815572
588848.334753392 6004876.73832099
588840.904115127 6004875.73392183
588831.148133824 6004875.1620602
588825.760205261 6004874.98770725
588821.334098711 6004874.97590144
588814.043507758 6004875.23477328
588805.208255075 6004876.11140058
588796.405494135 6004877.37387393
588788.224795155 6004878.91783203
588782.0726947 6004880.34474327
588772.562882222 6004883.43722878
588770.632598771 6004884.06493554
588764.349105884 6004886.45716075
588756.789185838 6004889.73037799
588747.896612328 6004894.30445018
588746.391212542 6004895.07878252
588741.538596398 6004897.78996554
588736.693734958 6004900.84374438
588728.69193406 6004906.84134243
588728.590067099 6004906.91769488
588724.082131929 6004910.50808756
588719.882159119 6004914.08803417
588715.271594011 6004918.1282553
588709.205844766 6004923.4436489
588701.684911392 6004930.03421497
588694.163978015 6004936.62478104
588694.16397801 6004936.62478104
588686.643044637 6004943.21534711
588679.122111259 6004949.80591318
588679.122111254 6004949.80591318
588672.996152365 6004955.17406827
588666.870193478 6004960.54222337
588659.349260101 6004967.13278944
588651.828326724 6004973.72335551
588644.307393347 6004980.31392158
588639.834529115 6004984.23347594
588639.503322398 6004984.52371116
};
\addplot [color0, forget plot]
table {%
589069.799391199 6005046.84797859
589067.190499522 6005045.6909259
589060.97437566 6005042.93405298
589051.652919711 6005039.3132162
589050.886267315 6005039.01541688
589045.77591612 6005037.17553165
589043.153435166 6005030.95443034
589040.794472194 6005022.06734458
589038.663770543 6005014.9712618
589037.768132885 6005012.1153295
589037.754140992 6005012.00038055
589036.42128406 6005006.75241735
589034.053851338 6004998.09593803
589031.122870758 6004988.64033694
589028.13337965 6004980.21006215
589025.683130277 6004973.90758089
589022.927768811 6004967.28083854
589019.004653773 6004958.62576294
589014.373809218 6004949.76262135
589013.21320326 6004947.54129546
589009.997015712 6004941.91983585
589006.63961167 6004936.45664593
589002.425397555 6004930.12489369
588996.68961371 6004922.34174523
588990.456099928 6004914.61375552
588983.674929744 6004907.26421602
588982.824059981 6004906.34202991
588976.886701936 6004900.44157655
588970.787654106 6004894.91291418
588963.037249601 6004888.59379794
588962.555141361 6004888.20072194
588957.757128762 6004884.47105381
588951.136282123 6004879.80396211
588942.730605855 6004874.38689589
588941.951645086 6004873.88489201
588933.529782267 6004868.98637214
588925.586514074 6004864.82244173
588917.061582698 6004860.70129617
588908.044236587 6004856.73399148
588899.321607905 6004853.2978123
588892.262133099 6004850.76506105
588882.846584815 6004847.82294936
588874.454944894 6004845.47850718
588868.000923434 6004843.89009444
588859.298561236 6004842.14392916
588849.441699024 6004840.56055887
588839.48459605 6004839.63530194
588838.132703117 6004839.50967822
588829.618517284 6004839.0937179
588823.643174938 6004838.98193241
588816.411332444 6004839.12801022
588806.435554084 6004839.8236007
588806.071440742 6004839.84898957
588796.144177766 6004841.05292055
588795.696123925 6004841.10725838
588785.830104134 6004842.73871585
588785.638666259 6004842.77037226
588777.014863418 6004844.56221336
588767.399425913 6004847.30873144
588766.184840619 6004847.6556611
588760.464792661 6004849.51575724
588754.681970784 6004851.6168428
588746.265389307 6004855.05738718
588737.236631627 6004859.35640273
588735.876239207 6004860.00414945
588730.677252559 6004862.67835172
588726.406163874 6004865.00682833
588719.919987932 6004868.86185931
588711.728212695 6004874.59725977
588711.101481523 6004875.03606017
588707.049647647 6004878.07303539
588703.907904347 6004880.55306058
588698.629068027 6004884.9003644
588693.850838713 6004889.03278457
588688.512681534 6004893.71059194
588681.719340229 6004899.66357177
588674.19840685 6004906.25413784
588674.19840685 6004906.25413785
588666.677473473 6004912.84470391
588659.156540095 6004919.43526998
588659.156540094 6004919.43526999
588652.333093957 6004925.41463057
588646.207135067 6004930.78278566
588640.260542513 6004935.9937627
};
\addplot [color0, forget plot]
table {%
588996.624124821 6004869.52890508
588989.661270306 6004863.85189984
588985.545013938 6004860.49580372
588982.250173364 6004857.91312461
588975.188172649 6004852.71317215
588966.886386479 6004847.13819714
588966.434882395 6004846.83499444
588961.842563874 6004843.87545939
588955.840815967 6004840.31672629
588947.091966196 6004835.47341878
588946.272386848 6004835.01970487
588937.339426729 6004830.52501651
588936.992468768 6004830.35044191
588927.911477664 6004826.16288886
588927.050496797 6004825.76586138
588917.821673965 6004821.9150395
588916.877778722 6004821.52118943
588907.948967017 6004818.14626286
588898.4605486 6004814.98874549
588898.291436995 6004814.93246922
588888.704691793 6004812.087418
588888.33745223 6004811.97843259
588879.831243722 6004809.72742645
588870.732123656 6004807.72055483
588860.889522454 6004805.95329662
588860.079840868 6004805.80791671
588850.159046031 6004804.55179976
588847.794072469 6004804.2523597
588842.13957453 6004803.72691938
588835.632294053 6004803.34458386
588827.304208988 6004803.04412317
588819.300228921 6004803.06231324
588809.311840202 6004803.54407128
588808.919317535 6004803.56300336
588803.749371714 6004803.92349304
588796.773657717 6004804.71280835
588791.585999296 6004805.34194276
588784.889867132 6004806.40531587
588779.861138216 6004807.23687282
588774.003154462 6004808.41909815
588764.297819441 6004810.8287604
588762.31967956 6004811.31989738
588756.904668164 6004812.86662125
588752.191868803 6004814.35038425
588745.279720755 6004816.73043295
588736.851725105 6004820.01381468
588727.709952689 6004824.06696124
588726.274554464 6004824.70336731
588721.079979414 6004827.17674844
588716.810086007 6004829.32798595
588711.309922494 6004832.23459166
588704.770051965 6004835.9876692
588696.391924063 6004841.44724545
588695.176658649 6004842.23916869
588690.76740544 6004845.32626912
588687.484211594 6004847.74806455
588683.173235332 6004851.05596293
588678.382940856 6004854.93729338
588672.69081788 6004859.73721134
588667.455722274 6004864.2963281
588661.389973027 6004869.6117217
588654.232835688 6004875.88349465
588646.71190231 6004882.47406072
588646.711902309 6004882.47406072
588641.509843693 6004887.03260542
};
\addplot [color0, forget plot]
table {%
588969.462336051 6004806.70924679
588968.902298131 6004806.39921336
588964.118083571 6004803.75070265
588957.986784904 6004800.61370426
588953.346825831 6004798.27907276
588947.527164203 6004795.56509741
588942.556178202 6004793.27280714
588936.299044145 6004790.61668824
588931.2126851 6004788.49435227
588925.141799715 6004786.15900046
588915.717287574 6004782.81556347
588914.571820343 6004782.40919787
588909.743055382 6004780.80230107
588903.740248781 6004778.99766088
588898.763256408 6004777.52064257
588893.294043453 6004776.0508964
588883.574468411 6004773.69933075
588883.03537312 6004773.56890139
588873.22832794 6004771.61394235
588872.172952605 6004771.40356139
588866.846811226 6004770.44724234
588859.641464486 6004769.46499682
588853.49858029 6004768.68721832
588848.297748435 6004768.14406884
588840.997474166 6004767.59772998
588832.766215213 6004767.21775987
588823.220404546 6004767.05331117
588813.224153852 6004767.32712147
588812.571705613 6004767.34499288
588807.381249888 6004767.59533794
588803.830218902 6004767.8304461
588796.213875479 6004768.5464214
588789.845676964 6004769.28922884
588782.59173797 6004770.31915731
588776.502255778 6004771.3034231
588769.810412124 6004772.53944766
588760.475702874 6004774.6847232
588754.633965415 6004776.13512282
588749.72470876 6004777.4776843
588743.737287959 6004779.27014665
588737.015318055 6004781.50174786
588727.997511505 6004784.82779717
588718.769035598 6004788.67945037
588717.689511252 6004789.13000726
588712.40092593 6004791.47478358
588708.200810944 6004793.43653022
588702.747288742 6004796.1022025
588697.239761153 6004798.95238021
588690.121398338 6004802.88735468
588681.609136792 6004808.13534509
588680.926513504 6004808.55619688
588676.129816842 6004811.68194663
588672.324590381 6004814.29232805
588667.755776787 6004817.56611674
588663.413437322 6004820.84119734
588659.422022834 6004823.8516032
};
\addplot [color0, forget plot]
table {%
588925.660806636 6004748.12085564
588923.524500403 6004747.44744317
588917.106187184 6004745.4242444
588911.493936984 6004743.746869
588905.371487716 6004742.01924274
588896.899892268 6004739.88464342
588891.77055713 6004738.64364593
588885.169703066 6004737.28605922
588879.738492796 6004736.20338922
588875.872011463 6004735.49203754
588868.106746606 6004734.28603357
588861.092043425 6004733.36124616
588854.637492013 6004732.61037261
588847.334270747 6004731.97129132
588838.541903368 6004731.44604022
588828.613401248 6004731.14087638
588818.613553777 6004731.19610832
588817.236562122 6004731.20371383
588811.912212673 6004731.34955468
588808.242148798 6004731.51196602
588803.227438129 6004731.79153755
588796.652717364 6004732.34645255
588788.85889673 6004733.16025579
588781.158110402 6004734.16165729
588773.802734187 6004735.27253043
588766.617517991 6004736.52025057
588757.079836358 6004738.52669724
588748.880050065 6004740.47071693
588742.682928985 6004742.08150999
588736.406366235 6004743.88620793
588729.033535971 6004746.21956559
588720.048822239 6004749.38891741
588710.742756959 6004753.04912901
588709.517322006 6004753.5311105
588704.363321889 6004755.68221555
588700.453890943 6004757.39201473
588695.066196229 6004759.83810392
588694.807627298 6004759.95549785
};
\addplot [color0, forget plot]
table {%
588795.787144679 6004696.15486216
588789.017139826 6004696.94801424
588780.366190956 6004697.9615317
588772.104355418 6004699.12077516
588764.050864824 6004700.42719964
588754.437556865 6004702.29457531
588744.676897459 6004704.46932311
588744.67520491 6004704.46970022
588740.256188903 6004705.45428998
};
\end{axis}

\end{tikzpicture}


==> Field4_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=3434.9m, NrLanes=11},
title style={yshift=-0.3cm,},
title={\small{Field 4 (16.3ha):~~$N_l=11$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=588502.884044345, xmax=589224.053377282,
ymin=6004616.05884456, ymax=6005311.50145367,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6004616.05884456,6004866.05884456,6005116.05884456},
yticklabels={0,250,500},
xtick={588502.884044345,588752.884044345,589002.884044345},
xticklabels={0,250,500},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
589022.864632412 6005233.73270818
589019.480623812 6005230.0518814
589019.480623812 6005230.0518814
589016.096615211 6005226.37105462
589016.096615211 6005226.37105462
589015.240252485 6005225.4395786
589012.557922666 6005221.21996881
589009.875592848 6005217.00035903
589009.012150397 6005215.64206588
589007.436450035 6005210.89684003
589007.436450035 6005210.89684003
589005.860749673 6005206.15161418
589005.860749673 6005206.15161418
589004.808474335 6005202.98268418
589003.017468366 6005198.31446208
589003.017468366 6005198.31446208
589001.306988642 6005193.85613006
588997.918211373 6005190.49998019
588993.344655151 6005189.10891965
588988.366125009 6005189.57177776
588988.366125009 6005189.57177776
588983.387594868 6005190.03463587
588983.387594868 6005190.03463587
588979.567974032 6005190.38974922
588974.713972882 6005191.5891961
588969.859971731 6005192.78864299
588965.005970581 6005193.98808987
588960.15196943 6005195.18753676
588957.100276151 6005195.94162476
588952.192934203 6005196.89974532
588952.192934203 6005196.89974532
588947.285592255 6005197.85786588
588947.285592255 6005197.85786588
588942.378250308 6005198.81598644
588942.378250308 6005198.81598644
588939.201862557 6005199.43615158
588934.215624392 6005199.8068657
588934.215624392 6005199.8068657
588929.229386227 6005200.17757982
588929.229386227 6005200.17757982
588924.243148061 6005200.54829394
588924.243148061 6005200.54829394
588919.256909896 6005200.91900806
588919.256909896 6005200.91900806
588918.056342758 6005201.00826718
588913.059706339 6005200.82489734
588908.06306992 6005200.64152751
588903.584067513 6005200.47715415
588898.849488667 6005198.86974532
588898.849488667 6005198.86974532
588895.156658824 6005197.61601452
588891.865840561 6005193.85164005
588889.195624433 6005190.79717377
588889.287363589 6005185.79801545
588889.379102745 6005180.79885713
588889.470841901 6005175.79969881
588889.534845016 6005172.31196552
588889.898552565 6005167.32521139
588890.262260114 6005162.33845725
588890.625967663 6005157.35170311
588890.921094936 6005153.30524559
588889.910305312 6005148.40848091
588889.910305312 6005148.40848091
588888.899515689 6005143.51171623
588888.899515689 6005143.51171623
588888.210851998 6005140.17548883
588886.885013745 6005135.35447722
588886.885013745 6005135.35447722
588885.559175492 6005130.53346561
588885.559175492 6005130.53346561
588884.337214598 6005126.09017274
588883.103201276 6005121.24484395
588881.869187954 6005116.39951516
588881.840320173 6005116.28616639
588882.620960532 6005111.34748229
588882.620960532 6005111.34748229
588883.401600891 6005106.40879819
588883.401600891 6005106.40879819
588883.682023319 6005104.63471903
588884.384359571 6005099.68429241
588885.086695822 6005094.73386578
588885.789032074 6005089.78343915
588886.18483843 6005086.99359266
588886.976863522 6005082.05672157
588887.744375603 6005077.2726456
588886.662852232 6005072.39101604
588886.662852232 6005072.39101604
588885.600635448 6005067.59652986
588883.916710923 6005062.88862181
588882.232786398 6005058.18071376
588882.158455156 6005057.97289883
588881.002267621 6005053.10841218
588879.846080086 6005048.24392553
588878.68989255 6005043.37943888
588878.157507195 6005041.13950688
588876.274837831 6005036.50749263
588876.274837831 6005036.50749263
588874.392168467 6005031.87547837
588874.392168466 6005031.87547837
588872.509499102 6005027.24346411
588872.509499102 6005027.24346411
588872.368608213 6005026.89682406
588869.932453594 6005022.53045822
588868.448110074 6005019.87004135
588864.475656229 6005016.83366021
588860.503202383 6005013.79727906
588859.008414834 6005012.65472464
588854.559313379 6005010.37316897
588854.559313379 6005010.37316897
588850.110211925 6005008.09161331
588850.110211925 6005008.09161331
588846.681782826 6005006.33347138
588841.944468936 6005004.73414117
588837.207155046 6005003.13481097
588832.469841156 6005001.53548076
588828.873034714 6005000.32118901
588823.893512643 6005000.77325089
588818.913990573 6005001.22531278
588817.197232409 6005001.38116728
588812.354483809 6005002.62526776
588807.511735209 6005003.86936823
588807.268872185 6005003.93175966
588803.879617266 6005007.60775628
588803.879617266 6005007.60775628
588800.490362347 6005011.28375289
588800.490362347 6005011.28375289
588799.123242232 6005012.76653569
588796.577329592 6005017.06982848
588796.577329592 6005017.06982848
588794.254094557 6005020.99673485
588790.095692441 6005023.77300787
588785.937290325 6005026.54928088
588784.753624166 6005027.33953163
588779.830057825 6005028.21044752
588779.830057825 6005028.21044752
588774.906491484 6005029.08136341
588774.906491484 6005029.08136341
588769.982925142 6005029.9522793
588769.982925142 6005029.9522793
588768.315042692 6005030.24730636
588763.316674339 6005030.11958085
588763.316674339 6005030.11958085
588758.318305985 6005029.99185535
588758.318305985 6005029.99185535
588753.319937632 6005029.86412984
588753.319937632 6005029.86412984
588752.53009087 6005029.84394653
588747.530418303 6005029.90116728
588742.530745735 6005029.95838804
588737.531073167 6005030.01560879
588732.531400599 6005030.07282954
588727.531728031 6005030.13005029
588722.532055463 6005030.18727104
588717.532382896 6005030.24449179
588716.902207638 6005030.25170408
588711.90542462 6005030.43103471
588711.90542462 6005030.43103471
588706.908641602 6005030.61036534
588706.908641602 6005030.61036534
588701.911858585 6005030.78969597
588701.911858585 6005030.78969597
588697.605396049 6005030.94425154
588692.608360695 6005030.77209561
588692.608360695 6005030.77209561
588687.61132534 6005030.59993969
588687.61132534 6005030.59993969
588682.614289985 6005030.42778376
588682.614289985 6005030.42778376
588677.61725463 6005030.25562783
588677.61725463 6005030.25562783
588672.620219275 6005030.08347191
588672.620219275 6005030.08347191
588667.62318392 6005029.91131598
588667.62318392 6005029.91131598
588665.10081848 6005029.82441642
588660.105301922 6005030.03611036
588655.109785364 6005030.24780429
588650.114268807 6005030.45949823
588645.118752249 6005030.67119216
588643.038816844 6005030.75933314
588638.038991611 6005030.71752829
588633.039166379 6005030.67572343
588630.962986073 6005030.65836394
588626.25312236 6005028.9799171
588626.25312236 6005028.9799171
588624.169034858 6005028.23721406
588623.817106518 6005023.24961479
588623.817106518 6005023.24961479
588623.465178178 6005018.26201552
588623.465178178 6005018.26201552
588623.113249838 6005013.27441626
588623.113249838 6005013.27441626
588622.761321497 6005008.28681699
588622.761321497 6005008.28681699
588622.409393157 6005003.29921772
588622.409393157 6005003.29921772
588622.057464817 6004998.31161846
588622.057464817 6004998.31161846
588621.705536477 6004993.32401919
588621.705536477 6004993.32401919
588621.430914407 6004989.43201996
588621.502773645 6004984.43253636
588621.502773645 6004984.43253636
588621.574632884 6004979.43305276
588621.574632884 6004979.43305276
588621.646492122 6004974.43356916
588621.646492122 6004974.43356916
588621.71835136 6004969.43408556
588621.71835136 6004969.43408556
588621.790210598 6004964.43460196
588621.790210598 6004964.43460196
588621.862069836 6004959.43511837
588621.862069836 6004959.43511837
588621.933929074 6004954.43563477
588621.933929074 6004954.43563477
588622.005788312 6004949.43615117
588622.005788312 6004949.43615117
588622.07764755 6004944.43666757
588622.07764755 6004944.43666757
588622.127173062 6004940.99101477
588622.254712397 6004935.99264167
588622.382251732 6004930.99426856
588622.509791066 6004925.99589545
588622.637330401 6004920.99752234
588622.764869735 6004915.99914924
588622.89240907 6004911.00077613
588623.019948405 6004906.00240302
588623.147487739 6004901.00402992
588623.275027074 6004896.00565681
588623.402566408 6004891.0072837
588623.530105743 6004886.0089106
588623.657645077 6004881.01053749
588623.785184412 6004876.01216438
588623.912723747 6004871.01379127
588624.040263081 6004866.01541817
588624.167802416 6004861.01704506
588624.266729373 6004857.14001497
588625.005407444 6004852.19488052
588625.744085514 6004847.24974608
588626.40811572 6004842.80434723
588627.840589975 6004838.01393832
588629.273064229 6004833.22352941
588629.65228622 6004831.95535416
588632.820775245 6004828.08745068
588632.820775246 6004828.08745068
588635.989264271 6004824.2195472
588635.989264271 6004824.2195472
588639.157753297 6004820.35164373
588639.157753297 6004820.35164373
588642.326242323 6004816.48374025
588642.326242323 6004816.48374025
588643.907097254 6004814.55392632
588646.907571568 6004810.5542821
588646.907571568 6004810.5542821
588649.908045882 6004806.55463788
588649.908045882 6004806.55463788
588649.92417928 6004806.53313199
588650.944023251 6004801.63824504
588651.94597409 6004796.82923873
588652.347791954 6004791.84541065
588652.694583692 6004787.54408271
588654.154221881 6004782.76188067
588654.154221881 6004782.76188067
588655.61386007 6004777.97967863
588655.61386007 6004777.97967863
588656.779138132 6004774.16188654
588660.082916036 6004770.40888087
588663.38669394 6004766.6558752
588666.690471844 6004762.90286953
588669.994249747 6004759.14986386
588671.758938563 6004757.14522332
588675.36333682 6004753.67992201
588675.36333682 6004753.67992201
588678.967735077 6004750.21462069
588678.967735077 6004750.21462069
588682.572133334 6004746.74931937
588682.572133334 6004746.74931937
588686.176531591 6004743.28401806
588686.176531592 6004743.28401806
588689.780929849 6004739.81871674
588689.780929849 6004739.81871674
588691.697181465 6004737.97641499
588695.953641159 6004735.35295337
588700.210100853 6004732.72949175
588704.466560546 6004730.10603012
588706.126876174 6004729.08269744
588711.079975749 6004728.39946644
588711.079975749 6004728.39946644
588714.379753703 6004727.94429477
588718.792273273 6004726.7719552
588721.800131137 6004722.77786067
588721.800131137 6004722.77786067
588722.552504987 6004721.77879343
588723.052260041 6004716.80383163
588723.052260041 6004716.80383163
588723.435203193 6004712.99170899
588722.421249103 6004708.09559859
588721.407295014 6004703.19948818
588720.489975336 6004698.76999925
588719.343897191 6004693.9031209
588718.197819047 6004689.03624254
588717.051740903 6004684.16936419
588715.905662759 6004679.30248584
588715.119506514 6004675.9640339
588713.679912811 6004671.17575968
588713.679912811 6004671.17575968
588712.240319109 6004666.38748546
588712.240319109 6004666.38748546
588710.800725407 6004661.59921125
588710.800725407 6004661.59921125
588710.115300351 6004659.31939916
588709.866804938 6004654.32557798
588709.733714709 6004651.65096602
588713.197499528 6004648.0451104
588713.557953288 6004647.66987225
588718.435752269 6004648.76854285
588718.435752269 6004648.76854285
588723.313551251 6004649.86721346
588723.313551251 6004649.86721346
588726.512464844 6004650.58773358
588731.191276596 6004652.35089001
588731.191276596 6004652.35089001
588735.870088349 6004654.11404643
588735.870088349 6004654.11404643
588740.548900101 6004655.87720286
588740.548900101 6004655.87720286
588745.227711853 6004657.64035929
588745.227711853 6004657.64035929
588749.906523606 6004659.40351571
588749.906523606 6004659.40351571
588754.585335358 6004661.16667214
588754.585335358 6004661.16667214
588757.34176484 6004662.20540091
588762.02887542 6004663.94637604
588762.02887542 6004663.94637604
588766.715985999 6004665.68735118
588766.715985999 6004665.68735118
588771.403096578 6004667.42832631
588771.403096578 6004667.42832631
588776.090207158 6004669.16930144
588776.090207158 6004669.16930144
588780.777317737 6004670.91027658
588780.777317737 6004670.91027658
588785.464428316 6004672.65125171
588785.464428316 6004672.65125171
588790.151538896 6004674.39222685
588790.151538896 6004674.39222685
588791.667613602 6004674.95535595
588796.285515536 6004676.87238013
588800.903417469 6004678.78940432
588805.521319402 6004680.70642851
588810.139221336 6004682.62345269
588810.749525489 6004682.87680754
588815.4095638 6004684.68900039
588815.409563801 6004684.68900039
588820.069602112 6004686.50119324
588820.069602113 6004686.50119324
588824.729640424 6004688.31338609
588824.729640424 6004688.31338609
588825.959209953 6004688.79154034
588829.936946207 6004691.82099809
588833.914682462 6004694.85045585
588835.264543604 6004695.87851479
588838.943419626 6004699.26464402
588838.943419626 6004699.26464402
588842.622295648 6004702.65077326
588842.622295648 6004702.65077326
588844.410854968 6004704.29700786
588848.17928914 6004707.58317644
588848.17928914 6004707.58317644
588851.614503172 6004710.57876874
588856.372358717 6004712.11591239
588857.380680396 6004712.44167581
588862.372685534 6004712.72431462
588865.134772592 6004712.88069928
588870.134762096 6004712.87045464
588875.134751601 6004712.86021
588876.732168283 6004712.856937
588881.72361098 6004713.14934049
588881.72361098 6004713.14934049
588886.715053677 6004713.44174398
588886.715053677 6004713.44174398
588887.770160657 6004713.50355315
588892.516549627 6004715.07574645
588897.262938597 6004716.64793974
588902.009327567 6004718.22013303
588904.190641902 6004718.94267132
588908.830563659 6004720.80576715
588913.470485417 6004722.66886298
588918.110407175 6004724.53195882
588920.931960383 6004725.66491413
588925.408730227 6004727.89169022
588929.885500072 6004730.11846631
588934.362269916 6004732.3452424
588934.817829388 6004732.57184082
588938.925587777 6004735.42251109
588938.925587777 6004735.42251109
588943.033346165 6004738.27318137
588943.033346165 6004738.27318137
588947.141104554 6004741.12385165
588947.141104554 6004741.12385165
588950.828348434 6004743.68269653
588954.232777519 6004747.34464445
588954.232777519 6004747.34464445
588957.637206604 6004751.00659238
588957.637206604 6004751.00659238
588961.041635689 6004754.6685403
588961.041635689 6004754.6685403
588963.297246946 6004757.09477118
588965.871223761 6004761.38133663
588965.871223761 6004761.38133663
588968.445200576 6004765.66790208
588968.445200576 6004765.66790208
588971.019177391 6004769.95446753
588971.019177391 6004769.95446753
588973.593154206 6004774.24103298
588973.593154206 6004774.24103298
588976.167131021 6004778.52759843
588976.167131021 6004778.52759843
588978.464812094 6004782.3540355
588980.466528172 6004786.93586185
588982.468244249 6004791.51768821
588984.469960326 6004796.09951456
588986.471676404 6004800.68134092
588988.473392481 6004805.26316727
588990.475108559 6004809.84499362
588992.476824636 6004814.42681998
588994.478540714 6004819.00864633
588996.480256791 6004823.59047269
588998.481972869 6004828.17229904
589000.483688946 6004832.7541254
589002.25854892 6004836.81668966
589004.217449917 6004841.41698388
589004.217449917 6004841.41698388
589006.176350914 6004846.0172781
589006.176350915 6004846.0172781
589008.135251911 6004850.61757232
589008.135251912 6004850.61757232
589010.094152909 6004855.21786653
589010.094152909 6004855.21786653
589012.053053906 6004859.81816075
589012.053053906 6004859.81816075
589014.011954903 6004864.41845497
589014.011954903 6004864.41845497
589015.9708559 6004869.01874919
589015.9708559 6004869.01874919
589017.929756897 6004873.6190434
589017.929756897 6004873.6190434
589019.888657894 6004878.21933762
589019.888657894 6004878.21933762
589020.67455956 6004880.06495355
589022.583444311 6004884.68622599
589022.583444311 6004884.68622599
589024.492329062 6004889.30749844
589024.492329063 6004889.30749844
589026.401213814 6004893.92877088
589026.401213814 6004893.92877088
589028.310098565 6004898.55004333
589028.310098566 6004898.55004333
589030.218983317 6004903.17131577
589030.218983317 6004903.17131577
589032.127868068 6004907.79258822
589032.127868069 6004907.79258822
589034.03675282 6004912.41386066
589034.03675282 6004912.41386066
589035.945637571 6004917.03513311
589035.945637572 6004917.03513311
589037.854522323 6004921.65640555
589037.854522323 6004921.65640555
589039.077281345 6004924.61661704
589040.951359984 6004929.25211369
589042.825438623 6004933.88761035
589044.699517262 6004938.52310701
589046.573595901 6004943.15860366
589047.425274248 6004945.26521331
589048.735050137 6004950.09061351
589048.735050137 6004950.09061351
589050.044826026 6004954.91601371
589050.044826026 6004954.91601371
589051.354601915 6004959.74141392
589051.354601915 6004959.74141392
589051.863571267 6004961.61652922
589053.137450034 6004966.45153003
589053.137450034 6004966.45153003
589054.411328801 6004971.28653085
589054.411328801 6004971.28653085
589055.685207568 6004976.12153167
589055.685207568 6004976.12153167
589056.684068453 6004979.91270341
589057.774953201 6004984.79224955
589058.86583795 6004989.67179568
589058.939090901 6004989.99945739
589061.32538788 6004994.39326971
589063.711684858 6004998.78708203
589066.097981836 6005003.18089435
589066.181580774 6005003.33482241
589069.097353984 6005007.39662824
589072.013127193 6005011.45843406
589074.928900403 6005015.52023989
589075.826524467 6005016.77067139
589078.611407943 6005020.923312
589081.396291419 6005025.07595261
589082.887284939 6005027.29922704
589084.370446331 6005032.07418592
589084.370446331 6005032.07418592
589085.853607723 6005036.8491448
589085.853607723 6005036.8491448
589086.916299971 6005040.27042572
589087.785883947 6005045.19422748
589087.785883947 6005045.19422748
589088.655467923 6005050.11802923
589088.655467923 6005050.11802923
589089.525051899 6005055.04183098
589089.525051899 6005055.04183098
589090.394635875 6005059.96563274
589090.394635875 6005059.96563274
589091.20694202 6005064.5651131
589091.988167237 6005069.50370472
589091.988167237 6005069.50370472
589092.769392455 6005074.44229633
589092.769392455 6005074.44229633
589093.550617673 6005079.38088795
589093.550617673 6005079.38088795
589094.33184289 6005084.31947957
589094.33184289 6005084.31947957
589095.113068108 6005089.25807119
589095.113068108 6005089.25807119
589095.894293325 6005094.1966628
589095.894293325 6005094.1966628
589096.56191238 6005098.41708195
589097.450777817 6005103.33743948
589098.339643254 6005108.25779701
589099.228508691 6005113.17815454
589099.489883229 6005114.62500592
589101.310333317 6005119.28182473
589101.310333317 6005119.28182473
589103.130783405 6005123.93864355
589103.130783405 6005123.93864355
589104.951233493 6005128.59546237
589104.951233493 6005128.59546237
589106.77168358 6005133.25228118
589106.77168358 6005133.25228118
589108.592133668 6005137.9091
589108.592133668 6005137.9091
589109.350112016 6005139.84805336
589111.587690808 6005144.31943359
589113.8252696 6005148.79081382
589116.062848393 6005153.26219405
589118.300427185 6005157.73357428
589120.538005977 6005162.2049545
589122.667743832 6005166.46083491
589124.027628675 6005171.27235372
589125.387513517 6005176.08387252
589126.717369954 6005180.78914539
589126.2402672 6005185.76633064
589125.763164446 6005190.74351588
589125.286061692 6005195.72070113
589125.14393208 6005197.20341193
589123.808123291 6005202.02167042
589123.808123291 6005202.02167042
589122.674261513 6005206.11150662
589120.067731661 6005210.37835582
589117.46120181 6005214.64520503
589114.854671958 6005218.91205423
589112.248142106 6005223.17890343
589111.362004966 6005224.62949628
589107.988479055 6005228.31993296
589104.614953143 6005232.01036965
589101.241427231 6005235.70080633
589097.86790132 6005239.39124302
589094.494375408 6005243.0816797
589091.120849497 6005246.77211639
589087.747323585 6005250.46255307
589084.373797673 6005254.15298976
589081.000271762 6005257.84342644
589077.62674585 6005261.53386312
589074.253219939 6005265.22429981
589070.879694027 6005268.91473649
589069.047683612 6005270.91884692
589065.518604065 6005274.46082342
589065.518604065 6005274.46082342
589061.989524518 6005278.00279993
589061.989524518 6005278.00279993
589060.510858207 6005279.48687
589055.519646931 6005279.78319751
589055.519646931 6005279.78319751
589053.713537458 6005279.89042598
589051.112359904 6005275.62031178
589050.119965125 6005273.99118845
589050.069872375 6005268.99143938
589050.069872375 6005268.99143938
589050.019779624 6005263.99169031
589050.019779624 6005263.99169031
589050.006782713 6005262.69447082
589050.716686097 6005257.74512367
589050.716686097 6005257.74512367
589051.42658948 6005252.79577653
589051.42658948 6005252.79577653
589051.919989878 6005249.35585792
589049.2178311 6005245.14891866
589049.2178311 6005245.14891866
589047.888224592 6005243.07887975
589043.388849941 6005240.89813957
589043.301791836 6005240.85594457
589038.580359634 6005239.21032069
589033.858927433 6005237.5646968
589029.137495231 6005235.91907292
589024.41606303 6005234.27344904
589022.864632412 6005233.73270818
};
\addplot [blue]
table {%
589031.039595924 6005216.02903705
589029.089682805 6005213.67338636
589026.407352986 6005209.45377658
589025.307113277 6005207.59693165
589023.731412915 6005202.8517058
589023.731412915 6005202.8517058
589022.417425064 6005198.89462788
589020.718570928 6005194.20095165
589018.967828082 6005189.63767458
589016.235079599 6005185.45054123
589013.502331117 6005181.26340787
589012.278804785 6005179.38871361
589007.984647823 6005176.82742175
589003.690490861 6005174.26612989
589000.869270541 6005172.58338547
588995.893988875 6005172.08682496
588990.91870721 6005171.59026444
588989.189100875 6005171.4176402
588984.210570734 6005171.88049831
588984.210570734 6005171.88049831
588979.811495243 6005172.28948404
588974.886653337 6005173.1531577
588972.822964671 6005173.51506852
588967.96896352 6005174.7145154
588963.11496237 6005175.91396229
588958.26096122 6005177.11340917
588954.308113993 6005178.09017662
588951.197371156 6005178.75425402
588946.290029209 6005179.71237459
588946.290029209 6005179.71237459
588941.382687261 6005180.67049515
588937.340822419 6005181.459638
588935.37417264 6005181.67105125
588930.387934475 6005182.04176537
588930.387934475 6005182.04176537
588925.40169631 6005182.41247949
588925.40169631 6005182.41247949
588920.415458145 6005182.78319361
588920.415458145 6005182.78319361
588917.322055475 6005183.01318023
588916.218155941 6005182.92869115
588911.221519522 6005182.74532132
588907.829929364 6005179.07147916
588907.421942281 6005178.62953893
588907.499813417 6005174.38609312
588907.669013682 6005171.12793563
588908.032721231 6005166.14118149
588908.39642878 6005161.15442736
588908.725846191 6005156.63782153
588908.364896761 6005151.650867
588908.044052974 6005147.21802061
588907.033263351 6005142.32125593
588907.033263351 6005142.32125593
588906.183536694 6005138.20475988
588904.991241123 6005133.3489972
588904.903574662 6005132.99196532
588903.577736409 6005128.17095371
588903.577736409 6005128.17095371
588902.303836835 6005123.53880147
588901.163391595 6005119.22506039
588900.916335915 6005114.23116777
588900.790543468 6005111.68844553
588901.321074861 6005108.3320639
588901.854727302 6005104.68791622
588902.557063554 6005099.7374896
588903.259399805 6005094.78706297
588903.808471109 6005090.91692641
588904.353586934 6005087.37644745
588905.133355521 6005082.51597391
588904.979737182 6005077.51833433
588904.826118844 6005072.52069475
588904.777480347 6005070.93834668
588903.705610269 6005066.10028881
588902.318294612 6005061.29660738
588901.70714216 6005059.18044754
588900.023217636 6005054.47253949
588899.144089762 6005052.01467803
588899.092513334 6005051.37838038
588897.936325799 6005046.51389373
588896.780138264 6005041.64940708
588895.935851818 6005038.09719775
588894.335474723 6005033.36023742
588893.891423834 6005032.04589004
588892.00875447 6005027.41387579
588892.008754469 6005027.41387579
588890.126085105 6005022.78186153
588890.126085105 6005022.78186153
588889.114304972 6005020.29253436
588886.869447936 6005015.94348451
588884.909198867 6005012.43009315
588881.570472054 6005008.7081443
588878.231745241 6005004.98619545
588877.392855267 6005004.05101694
588873.420401422 6005001.01463579
588870.686780726 6004998.92516801
588866.404104632 6004996.34472512
588864.997464496 6004995.49718157
588860.548363042 6004993.2156259
588860.548363042 6004993.2156259
588856.609597763 6004991.19577711
588851.992151551 6004989.2776555
588850.070714621 6004988.47947627
588845.33340073 6004986.88014606
588840.59608684 6004985.28081586
588836.429026682 6004983.87400488
588831.457587793 6004983.34034265
588826.486148904 6004982.80668042
588824.755850889 6004982.62094049
588819.776328819 6004983.07300238
588819.776328819 6004983.07300238
588816.428188696 6004983.37696058
588811.520142519 6004984.33146711
588810.297096393 6004984.56932256
588805.454347793 6004985.81342304
588805.454347793 6004985.81342304
588802.91154194 6004986.466669
588798.761195416 6004989.25497023
588794.610848893 6004992.04327145
588792.34065692 6004993.56844026
588788.951402002 6004997.24443687
588788.951402001 6004997.24443687
588786.573214489 6004999.82382658
588783.676255201 6005003.8990722
588782.35843187 6005005.75289658
588778.864019879 6005009.32907958
588778.021908539 6005010.19089675
588774.232977458 6005010.92106664
588769.309411117 6005011.79198253
588769.309411117 6005011.79198253
588766.275670344 6005012.18931754
588761.277301991 6005012.06159203
588756.278933638 6005011.93386652
588756.278933638 6005011.93386652
588753.384826108 6005011.85991212
588749.824259885 6005011.87373567
588744.824587317 6005011.93095641
588739.824914749 6005011.98817717
588739.824914749 6005011.98817717
588734.825242181 6005012.04539792
588729.825569613 6005012.10261867
588729.825569613 6005012.10261867
588724.825897046 6005012.15983942
588719.826224478 6005012.21706017
588719.826224478 6005012.21706017
588717.011300622 6005012.24927669
588713.75822586 6005012.35295053
588708.761442842 6005012.53228116
588708.761442842 6005012.53228116
588703.764659825 6005012.71161179
588703.764659825 6005012.71161179
588699.113037045 6005012.87855489
588695.726639706 6005012.8688463
588690.729604351 6005012.69669037
588690.729604351 6005012.69669037
588685.732568996 6005012.52453445
588685.732568996 6005012.52453445
588680.735533641 6005012.35237852
588680.735533641 6005012.35237852
588675.738498286 6005012.18022259
588675.738498286 6005012.18022259
588670.741462931 6005012.00806667
588670.741462931 6005012.00806667
588666.981762549 6005011.87853893
588661.982198172 6005011.94453929
588661.840962034 6005011.94640378
588656.845445477 6005012.15809772
588656.845445477 6005012.15809772
588651.849928919 6005012.36979165
588646.854412362 6005012.58148559
588646.854412362 6005012.58148559
588643.316686369 6005012.73140305
588640.892643027 6005009.5136746
588640.540714687 6005004.52607533
588640.540714687 6005004.52607533
588640.188786347 6004999.53847607
588640.188786347 6004999.53847607
588639.836858006 6004994.5508768
588639.836858006 6004994.5508768
588639.523582802 6004990.11107755
588639.46498498 6004987.19097141
588639.536844218 6004982.19148782
588639.536844218 6004982.19148782
588639.608703457 6004977.19200422
588639.608703457 6004977.19200422
588639.680562695 6004972.19252062
588639.680562695 6004972.19252062
588639.752421933 6004967.19303702
588639.752421933 6004967.19303702
588639.824281171 6004962.19355342
588639.824281171 6004962.19355342
588639.896140409 6004957.19406982
588639.896140409 6004957.19406982
588639.967999647 6004952.19458623
588639.967999647 6004952.19458623
588640.039858885 6004947.19510263
588640.039858885 6004947.19510263
588640.10055126 6004942.97253443
588640.185085915 6004938.95096982
588640.31262525 6004933.95259672
588640.31262525 6004933.95259672
588640.440164585 6004928.95422361
588640.567703919 6004923.9558505
588640.567703919 6004923.9558505
588640.695243254 6004918.9574774
588640.822782588 6004913.95910429
588640.822782588 6004913.95910429
588640.950321923 6004908.96073118
588641.077861257 6004903.96235808
588641.077861257 6004903.96235807
588641.205400592 6004898.96398497
588641.332939927 6004893.96561186
588641.332939927 6004893.96561186
588641.460479261 6004888.96723875
588641.588018596 6004883.96886565
588641.588018596 6004883.96886565
588641.71555793 6004878.97049254
588641.843097265 6004873.97211943
588641.843097265 6004873.97211943
588641.9706366 6004868.97374633
588642.098175934 6004863.97537322
588642.098175934 6004863.97537322
588642.21140908 6004859.53767162
588642.438552421 6004857.3266888
588643.177230491 6004852.38155435
588643.87858463 6004847.68628771
588644.369824918 6004845.56605009
588645.802299172 6004840.77564118
588645.802299172 6004840.77564118
588648.32947227 6004837.56005943
588651.497961295 6004833.69215596
588651.497961296 6004833.69215596
588654.666450322 6004829.82425248
588657.041122295 6004826.92539378
588659.806053605 6004823.35581174
588662.806527919 6004819.35616752
588662.806527919 6004819.35616752
588664.314831584 6004817.34559272
588666.132131838 6004812.68754379
588667.949432091 6004808.02949487
588668.055694293 6004807.75712681
588669.066591698 6004802.90518018
588669.776928271 6004797.95589519
588670.088664136 6004795.783869
588670.462968937 6004791.14129099
588670.640330132 6004790.40767917
588672.099968321 6004785.62547713
588672.099968321 6004785.62547713
588674.688133878 6004781.34746369
588675.245625401 6004780.42597849
588678.549403305 6004776.67297282
588681.853181209 6004772.91996715
588684.387414569 6004770.04114405
588686.036222426 6004768.38840639
588689.640620683 6004764.92310507
588689.640620683 6004764.92310507
588693.24501894 6004761.45780376
588696.849417197 6004757.99250244
588696.849417198 6004757.99250244
588700.453815455 6004754.52720113
588703.214140386 6004751.8733996
588703.269873147 6004751.98793907
588707.526332841 6004749.36447745
588711.782792535 6004746.74101583
588715.189496321 6004746.00303908
588720.085275834 6004744.98748851
588721.207992969 6004744.75459893
588725.34349959 6004741.94433471
588729.479006211 6004739.13407049
588733.614512833 6004736.32380627
588734.674942493 6004735.60319624
588736.555058348 6004733.10661536
588738.189816858 6004728.38141012
588739.824575368 6004723.65620487
588740.712244985 6004721.09043072
588741.153594088 6004716.6968885
588740.848470778 6004711.70620721
588740.554223608 6004706.89341907
588739.540269519 6004701.99730866
588738.574632635 6004697.33450899
588737.491518842 6004692.45323206
588737.437698329 6004692.21067875
588736.291620184 6004687.3438004
588735.14554204 6004682.47692205
588733.999463896 6004677.6100437
588733.033346702 6004673.50737855
588736.54094284 6004673.60250338
588741.219754592 6004675.36565981
588741.219754592 6004675.36565981
588745.898566345 6004677.12881624
588749.61618696 6004678.52975883
588753.417809647 6004679.94948656
588758.104920227 6004681.69046169
588758.104920227 6004681.69046169
588762.792030806 6004683.43143683
588762.792030806 6004683.43143683
588767.479141385 6004685.17241196
588767.479141385 6004685.17241196
588772.166251965 6004686.9133871
588772.166251965 6004686.9133871
588776.853362544 6004688.65436223
588776.853362544 6004688.65436223
588781.540473123 6004690.39533736
588781.540473123 6004690.39533736
588784.642065773 6004691.54738948
588787.075277496 6004692.538315
588791.69317943 6004694.45533919
588796.311081363 6004696.37236337
588796.311081363 6004696.37236337
588800.928983296 6004698.28938756
588803.543086317 6004699.37457707
588806.555650378 6004700.55904189
588811.21568869 6004702.37123474
588811.21568869 6004702.37123474
588815.875727002 6004704.18342759
588815.875727002 6004704.18342759
588817.042030164 6004704.62611973
588821.019766418 6004707.65557749
588823.683565114 6004709.68433583
588824.913916359 6004710.81553308
588828.592792381 6004714.20166232
588828.592792381 6004714.20166232
588831.326510053 6004716.71784424
588834.46486519 6004719.50645517
588838.066689295 6004722.64733561
588842.427753302 6004725.0929686
588846.788817308 6004727.53860159
588848.459713786 6004728.47562053
588851.342802391 6004729.40707406
588856.285569192 6004730.1614323
588858.85918323 6004730.55421371
588862.736229324 6004730.77372545
588867.671648053 6004730.87553918
588872.671637558 6004730.86529454
588875.970340651 6004730.85853572
588878.175237069 6004730.97233245
588883.166679767 6004731.26473594
588883.166679767 6004731.26473594
588884.483459294 6004731.37665009
588889.229848264 6004732.94884338
588889.229848264 6004732.94884338
588893.976237234 6004734.52103668
588897.440088885 6004735.66840246
588899.803457782 6004736.57793756
588904.443379539 6004738.44103339
588909.083301297 6004740.30412923
588912.814038777 6004741.8021548
588915.153951379 6004742.89467362
588919.630721223 6004745.12144971
588919.630721224 6004745.12144971
588924.107491068 6004747.3482258
588926.573655694 6004748.57491304
588926.609295588 6004748.78510615
588930.717053977 6004751.63577643
588930.717053977 6004751.63577643
588934.824812365 6004754.48644671
588934.824812365 6004754.48644671
588938.722313504 6004757.19120429
588939.347550445 6004757.7696152
588942.75197953 6004761.43156312
588946.156408614 6004765.09351105
588946.156408615 6004765.09351105
588948.98642879 6004768.13760045
588949.152599733 6004768.50437044
588951.726576549 6004772.79093589
588954.300553363 6004777.07750134
588954.300553364 6004777.07750134
588956.874530179 6004781.36406679
588959.448506993 6004785.65063224
588959.448506994 6004785.65063224
588961.88433594 6004789.7071335
588962.971095256 6004791.85112655
588964.972811333 6004796.43295291
588964.972811333 6004796.43295291
588966.974527411 6004801.01477926
588968.976243488 6004805.59660562
588968.976243488 6004805.59660562
588970.977959566 6004810.17843197
588972.979675643 6004814.76025833
588972.979675643 6004814.76025833
588974.98139172 6004819.34208468
588976.983107798 6004823.92391103
588976.983107798 6004823.92391104
588978.984823875 6004828.50573739
588980.986539953 6004833.08756374
588980.986539953 6004833.08756374
588982.98825603 6004837.6693901
588984.876544054 6004841.9915854
588986.676940237 6004846.16888036
588988.635841234 6004850.76917458
588988.635841234 6004850.76917458
588990.594742231 6004855.3694688
588990.594742231 6004855.3694688
588992.553643228 6004859.96976301
588992.553643228 6004859.96976301
588994.512544225 6004864.57005723
588994.512544225 6004864.57005723
588996.471445222 6004869.17035145
588996.471445222 6004869.17035145
588998.430346219 6004873.77064567
588998.430346219 6004873.77064567
589000.389247216 6004878.37093988
589000.389247217 6004878.37093988
589002.348148213 6004882.9712341
589002.348148214 6004882.9712341
589003.720549549 6004886.19418918
589004.992421135 6004889.24757488
589006.901305886 6004893.86884732
589006.901305887 6004893.86884732
589008.810190638 6004898.49011977
589008.810190638 6004898.49011977
589010.719075389 6004903.11139221
589010.71907539 6004903.11139221
589012.627960141 6004907.73266466
589012.627960141 6004907.73266466
589014.536844892 6004912.3539371
589014.536844893 6004912.3539371
589016.445729644 6004916.97520955
589016.445729644 6004916.97520955
589018.354614395 6004921.59648199
589018.354614396 6004921.59648199
589020.263499147 6004926.21775443
589020.263499147 6004926.21775443
589021.829321037 6004930.00849641
589023.3265327 6004933.68104847
589025.200611339 6004938.31654512
589025.200611339 6004938.31654512
589027.074689979 6004942.95204178
589028.948768617 6004947.58753844
589028.948768618 6004947.58753844
589030.311647109 6004950.95859158
589030.708721461 6004952.39310661
589032.01849735 6004957.21850681
589032.01849735 6004957.21850681
589033.328273239 6004962.04390701
589033.328273239 6004962.04390701
589034.237645861 6004965.39416477
589035.094507715 6004968.61999319
589036.368386481 6004973.454994
589037.642265248 6004978.28999482
589037.642265249 6004978.28999482
589038.778635075 6004982.6030811
589039.663144748 6004986.27966157
589040.754029496 6004991.15920771
589041.336098344 6004993.76281162
589043.28798343 6004998.36608704
589044.314515027 6005000.78703267
589046.700812005 6005005.18084499
589049.087108984 6005009.57465731
589050.322056927 6005011.84852747
589053.016966396 6005015.86250888
589055.932739605 6005019.9243147
589058.848512814 6005023.98612053
589058.848512814 6005023.98612053
589060.755211447 6005026.64223919
589062.269460015 6005028.87257221
589065.054343491 6005033.02521282
589067.003196336 6005037.62977279
589067.922175067 6005039.80104637
589069.195101887 6005043.89916627
589069.625405646 6005045.86282891
589070.494989622 6005050.78663067
589070.494989622 6005050.78663067
589071.364573598 6005055.71043242
589071.364573598 6005055.71043242
589072.234157574 6005060.63423418
589072.234157574 6005060.63423418
589073.075102635 6005065.39587523
589073.818624808 6005069.84681969
589074.599850025 6005074.78541131
589075.381075242 6005079.72400292
589075.381075243 6005079.72400293
589076.16230046 6005084.66259454
589076.943525677 6005089.60118616
589076.943525678 6005089.60118616
589077.724750895 6005094.53977778
589078.449173031 6005099.11928316
589079.288158421 6005104.04839094
589079.293057986 6005104.07717629
589080.181923423 6005108.99753382
589081.07078886 6005113.91789135
589081.645908847 6005117.1014958
589083.129078157 6005121.87645222
589083.635560538 6005123.50703564
589085.456010626 6005128.16385446
589087.276460713 6005132.82067327
589087.276460714 6005132.82067327
589089.096910801 6005137.47749209
589090.917360889 6005142.1343109
589090.917360889 6005142.1343109
589092.206575108 6005145.432197
589094.296274893 6005149.97457026
589094.371932589 6005150.13902713
589096.609511382 6005154.61040736
589098.847090174 6005159.08178759
589101.084668966 6005163.55316782
589103.322247759 6005168.02454804
589105.505906081 6005172.38817836
589106.026218554 6005173.76217975
589107.386103396 6005178.57369855
589107.822512762 6005183.55461683
589108.083848941 6005186.53735334
589107.606746187 6005191.51453859
589107.606746187 6005191.51453859
589107.297130004 6005194.74448662
589107.13029712 6005194.80362953
589105.895461837 6005199.25767688
589106.010339452 6005198.86142375
589103.403809601 6005203.12827296
589103.4038096 6005203.12827296
589100.797279749 6005207.39512216
589098.190749897 6005211.66197137
589098.190749897 6005211.66197137
589096.389669946 6005214.33002134
589093.016144034 6005218.02045802
589089.642618123 6005221.71089471
589089.642618123 6005221.71089471
589086.269092211 6005225.40133139
589082.8955663 6005229.09176808
589082.895566299 6005229.09176808
589079.522040388 6005232.78220476
589076.148514477 6005236.47264145
589076.148514476 6005236.47264145
589072.774988565 6005240.16307813
589069.401462653 6005243.85351482
589069.401462653 6005243.85351482
589066.884290937 6005239.53334739
589065.713891826 6005237.52461669
589063.698009182 6005234.38612761
589059.873171947 6005231.16578288
589056.048334712 6005227.94543816
589053.489201926 6005225.79076091
589051.195985579 6005224.67929334
589046.865321715 6005223.0359767
589042.143889513 6005221.39035282
589037.422457312 6005219.74472893
589033.101312257 6005217.22923586
589031.039595924 6005216.02903705
};
\addplot [color0]
table {%
589099.473421223 6005209.56225817
588903.580646901 6004738.09461514
};
\addplot [color0]
table {%
589099.473421223 6005209.56225817
588903.580646901 6004738.09461514
};
\addplot [color0]
table {%
589073.070022909 6005239.84032811
588861.526586425 6004730.70523753
};
\addplot [color0]
table {%
589073.070022909 6005239.84032811
588861.526586425 6004730.70523753
};
\addplot [color0]
table {%
589007.878260237 6005176.76396583
588810.684256892 6004702.16457186
};
\addplot [color0]
table {%
589007.878260237 6005176.76396583
588810.684256892 6004702.16457186
};
\addplot [color0]
table {%
588968.03603065 6005174.6979428
588764.122200903 6004683.92551373
};
\addplot [color0]
table {%
588968.03603065 6005174.6979428
588764.122200903 6004683.92551373
};
\addplot [color0]
table {%
588932.052142248 6005181.91803575
588901.361836196 6005108.05371734
};
\addplot [color0]
table {%
588932.052142248 6005181.91803575
588901.361836196 6005108.05371734
};
\addplot [color0]
table {%
588852.014804089 6004989.28706554
588740.65227739 6004721.2637647
};
\addplot [color0]
table {%
588852.014804089 6004989.28706554
588740.65227739 6004721.2637647
};
\addplot [color0]
table {%
588811.012951788 6004984.4301045
588712.215236678 6004746.64733768
};
\addplot [color0]
table {%
588811.012951788 6004984.4301045
588712.215236678 6004746.64733768
};
\addplot [color0]
table {%
588781.327181041 6005006.8082792
588683.411894473 6004771.14930947
};
\addplot [color0]
table {%
588781.327181041 6005006.8082792
588683.411894473 6004771.14930947
};
\addplot [color0]
table {%
588744.473494986 6005011.93497463
588663.869239618 6004817.93956859
};
\addplot [color0]
table {%
588744.473494986 6005011.93497463
588663.869239618 6004817.93956859
};
\addplot [color0]
table {%
588705.782291905 6005012.63920056
588642.208970772 6004859.63323095
};
\addplot [color0]
table {%
588705.782291905 6005012.63920056
588642.208970772 6004859.63323095
};
\addplot [color0]
table {%
588666.485158259 6005011.88509471
588640.025377065 6004948.20265049
};
\addplot [color0]
table {%
588666.485158259 6005011.88509471
588640.025377065 6004948.20265049
};
\end{axis}

\end{tikzpicture}

==> Field5_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=2809.5m, NrLanes=6,[180, 260]},
title style={yshift=-0.3cm,},
title={\small{$N_l=6$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=632669.89202729, xmax=633370.266934861,
ymin=5937792.20477741, ymax=5938488.06113719,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5937792.20477741,5938092.20477741,5938392.20477741},
yticklabels={\empty},
xtick={632669.89202729,632969.89202729,633269.89202729},
xticklabels={0,300,600},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
632733.876062736 5938045.80049737
632738.564946093 5938044.06430243
632738.564946093 5938044.06430243
632743.25382945 5938042.32810749
632743.25382945 5938042.32810749
632747.942712807 5938040.59191256
632747.942712807 5938040.59191256
632752.631596164 5938038.85571762
632752.631596165 5938038.85571762
632757.320479522 5938037.11952268
632757.320479522 5938037.11952268
632762.009362879 5938035.38332774
632762.009362879 5938035.38332774
632762.688073599 5938035.13201543
632767.586278841 5938034.1282299
632767.586278841 5938034.1282299
632772.484484084 5938033.12444436
632772.484484084 5938033.12444436
632777.382689326 5938032.12065883
632777.382689326 5938032.12065883
632782.280894569 5938031.11687329
632782.280894569 5938031.11687329
632787.179099811 5938030.11308775
632787.179099811 5938030.11308775
632789.679715512 5938029.60063845
632794.665955182 5938029.22994457
632794.665955182 5938029.22994457
632799.652194852 5938028.85925069
632799.652194852 5938028.85925069
632804.638434523 5938028.48855681
632804.638434523 5938028.48855681
632809.624674193 5938028.11786293
632809.624674193 5938028.11786293
632814.610913863 5938027.74716905
632814.610913863 5938027.74716905
632819.597153533 5938027.37647517
632819.597153533 5938027.37647517
632820.169920116 5938027.33389377
632825.168319092 5938027.20737232
632825.168319092 5938027.20737232
632830.166718068 5938027.08085088
632830.166718068 5938027.08085088
632835.165117044 5938026.95432943
632835.165117044 5938026.95432943
632840.16351602 5938026.82780798
632840.16351602 5938026.82780798
632845.161914996 5938026.70128654
632845.161914996 5938026.70128654
632848.716405953 5938026.61131386
632853.586334201 5938025.47826538
632858.456262448 5938024.3452169
632863.326190696 5938023.21216842
632868.196118944 5938022.07911994
632870.755644483 5938021.48361495
632875.397210347 5938019.6246189
632875.397210347 5938019.6246189
632880.038776211 5938017.76562285
632880.038776211 5938017.76562285
632884.680342075 5938015.90662679
632884.680342075 5938015.90662679
632889.32190794 5938014.04763074
632889.32190794 5938014.04763074
632893.963473804 5938012.18863468
632893.963473804 5938012.18863468
632898.605039668 5938010.32963863
632898.605039668 5938010.32963863
632903.246605532 5938008.47064258
632903.246605532 5938008.47064258
632906.112798228 5938007.32270219
632910.656778451 5938005.236499
632915.200758673 5938003.15029582
632919.744738896 5938001.06409263
632924.288719119 5937998.97788944
632928.832699341 5937996.89168626
632933.376679564 5937994.80548307
632937.920659786 5937992.71927988
632942.464640009 5937990.6330767
632947.008620231 5937988.54687351
632951.552600454 5937986.46067032
632956.096580676 5937984.37446714
632956.47086011 5937984.20263035
632961.039177896 5937982.17027393
632961.039177896 5937982.17027393
632965.607495681 5937980.13791751
632965.607495682 5937980.13791751
632970.175813467 5937978.1055611
632970.175813467 5937978.1055611
632974.744131253 5937976.07320468
632974.744131253 5937976.07320468
632979.312449039 5937974.04084826
632979.312449039 5937974.04084826
632983.880766825 5937972.00849184
632983.880766825 5937972.00849184
632988.449084611 5937969.97613542
632988.449084611 5937969.97613542
632993.017402397 5937967.94377901
632993.017402397 5937967.94377901
632997.585720183 5937965.91142259
632997.585720183 5937965.91142259
633002.154037968 5937963.87906617
633002.154037968 5937963.87906617
633006.722355754 5937961.84670975
633006.722355754 5937961.84670975
633011.29067354 5937959.81435334
633011.29067354 5937959.81435334
633015.250901819 5937958.05252421
633019.876506748 5937956.15416201
633019.876506749 5937956.15416201
633024.502111678 5937954.25579981
633024.502111678 5937954.25579981
633029.127716607 5937952.35743761
633029.127716607 5937952.35743761
633033.753321537 5937950.45907541
633033.753321537 5937950.45907541
633038.378926466 5937948.56071322
633038.378926466 5937948.56071322
633043.004531396 5937946.66235102
633043.004531396 5937946.66235102
633047.630136325 5937944.76398882
633047.630136325 5937944.76398882
633052.255741254 5937942.86562662
633052.255741254 5937942.86562662
633056.881346184 5937940.96726442
633056.881346184 5937940.96726442
633061.506951113 5937939.06890222
633061.506951113 5937939.06890222
633062.469582913 5937938.67383523
633067.31036495 5937937.42210473
633072.151146988 5937936.17037422
633076.991929025 5937934.91864371
633081.832711063 5937933.6669132
633086.6734931 5937932.41518269
633091.514275138 5937931.16345218
633096.355057175 5937929.91172168
633101.195839213 5937928.65999117
633103.05300127 5937928.17976578
633107.936311097 5937927.10585465
633112.819620924 5937926.03194351
633117.702930752 5937924.95803237
633122.586240579 5937923.88412123
633127.469550406 5937922.8102101
633128.06451626 5937922.67936842
633133.014121749 5937921.97126849
633137.963727238 5937921.26316857
633142.913332727 5937920.55506864
633143.773984962 5937920.43194211
633148.77224699 5937920.30012137
633153.770509017 5937920.16830063
633158.768771044 5937920.0364799
633163.767033071 5937919.90465916
633168.765295099 5937919.77283842
633173.18569134 5937919.65625792
633178.180450766 5937919.42739492
633178.180450766 5937919.42739492
633183.175210193 5937919.19853192
633183.175210193 5937919.19853192
633186.910940064 5937919.02735844
633191.684549185 5937917.53985854
633196.458158306 5937916.05235863
633201.231767426 5937914.56485873
633203.880215014 5937913.73957844
633208.61596599 5937912.13562623
633208.61596599 5937912.13562623
633213.351716967 5937910.53167402
633213.351716967 5937910.53167402
633218.087467944 5937908.92772181
633218.087467944 5937908.92772181
633222.823218921 5937907.3237696
633222.823218921 5937907.3237696
633226.70803973 5937906.00801906
633231.419358701 5937904.33366141
633231.419358701 5937904.33366141
633236.130677671 5937902.65930375
633236.130677671 5937902.65930375
633240.841996642 5937900.9849461
633240.841996642 5937900.9849461
633245.553315613 5937899.31058844
633245.553315613 5937899.31058844
633245.824452545 5937899.21422897
633250.769005129 5937898.47166601
633250.769005129 5937898.47166601
633255.713557713 5937897.72910306
633255.713557713 5937897.72910306
633260.658110297 5937896.9865401
633260.658110297 5937896.9865401
633265.602662881 5937896.24397714
633265.602662881 5937896.24397714
633266.891608314 5937896.05040591
633271.884152126 5937896.32336431
633276.876695938 5937896.59632271
633281.86923975 5937896.86928111
633284.722494661 5937897.02527771
633289.235983241 5937899.17665421
633289.235983242 5937899.17665421
633293.749471822 5937901.32803071
633293.749471823 5937901.32803071
633294.061732844 5937901.47687146
633297.411758117 5937905.18865414
633300.76178339 5937908.90043682
633304.111808662 5937912.6122195
633304.780393574 5937913.35300254
633306.940116064 5937917.86250348
633309.099838553 5937922.37200443
633311.259561043 5937926.88150537
633313.419283532 5937931.39100631
633314.224503902 5937933.07230659
633316.607591158 5937937.46786061
633318.990678414 5937941.86341463
633321.373765671 5937946.25896865
633323.756852927 5937950.65452266
633325.224129768 5937953.36088375
633328.561307503 5937957.0842216
633331.898485238 5937960.80755946
633334.394712436 5937963.59263653
633337.222038254 5937967.71649743
633338.43171179 5937969.48089451
633335.213280473 5937973.30734193
633331.994849156 5937977.13378935
633328.77641784 5937980.96023677
633325.557986523 5937984.78668419
633322.339555206 5937988.61313161
633319.12112389 5937992.43957903
633315.902692573 5937996.26602645
633312.684261256 5938000.09247387
633311.272270129 5938001.771214
633308.066893261 5938005.60860362
633304.861516393 5938009.44599325
633301.656139525 5938013.28338287
633298.450762657 5938017.1207725
633295.245385789 5938020.95816212
633292.040008921 5938024.79555175
633288.834632054 5938028.63294137
633285.629255186 5938032.470331
633282.423878318 5938036.30772062
633279.21850145 5938040.14511025
633276.013124582 5938043.98249987
633272.807747714 5938047.8198895
633269.602370846 5938051.65727912
633266.396993978 5938055.49466874
633263.19161711 5938059.33205837
633259.986240242 5938063.16944799
633256.780863374 5938067.00683762
633253.575486507 5938070.84422724
633250.370109639 5938074.68161687
633247.164732771 5938078.51900649
633243.959355903 5938082.35639612
633240.753979035 5938086.19378574
633237.548602167 5938090.03117537
633234.343225299 5938093.86856499
633231.137848431 5938097.70595462
633229.007870949 5938100.25590548
633225.787134058 5938104.08041249
633222.566397167 5938107.9049195
633219.345660276 5938111.72942652
633216.124923385 5938115.55393353
633212.904186494 5938119.37844054
633209.683449603 5938123.20294755
633206.462712712 5938127.02745456
633203.241975821 5938130.85196157
633200.02123893 5938134.67646858
633196.800502039 5938138.50097559
633193.579765148 5938142.3254826
633190.359028256 5938146.14998962
633187.138291365 5938149.97449663
633183.917554474 5938153.79900364
633180.696817583 5938157.62351065
633177.476080692 5938161.44801766
633174.255343801 5938165.27252467
633171.03460691 5938169.09703168
633167.813870019 5938172.92153869
633164.593133128 5938176.7460457
633161.372396237 5938180.57055272
633158.151659346 5938184.39505973
633154.930922455 5938188.21956674
633151.710185564 5938192.04407375
633148.489448673 5938195.86858076
633145.268711782 5938199.69308777
633143.099505168 5938202.26894112
633139.868184983 5938206.08451052
633136.636864798 5938209.90007992
633133.405544613 5938213.71564932
633130.174224428 5938217.53121873
633126.942904243 5938221.34678813
633123.711584058 5938225.16235753
633120.480263873 5938228.97792693
633117.248943687 5938232.79349633
633114.017623502 5938236.60906573
633110.786303317 5938240.42463514
633107.554983132 5938244.24020454
633104.323662947 5938248.05577394
633101.092342762 5938251.87134334
633097.861022577 5938255.68691274
633094.629702392 5938259.50248214
633091.398382206 5938263.31805155
633088.167062021 5938267.13362095
633084.935741836 5938270.94919035
633081.704421651 5938274.76475975
633078.473101466 5938278.58032915
633075.241781281 5938282.39589855
633072.010461096 5938286.21146796
633068.779140911 5938290.02703736
633065.547820725 5938293.84260676
633062.533899163 5938297.40147009
633059.328466649 5938301.23881323
633056.123034136 5938305.07615637
633052.917601622 5938308.91349952
633049.712169108 5938312.75084266
633046.506736594 5938316.5881858
633043.301304081 5938320.42552895
633040.095871567 5938324.26287209
633036.890439053 5938328.10021523
633033.68500654 5938331.93755838
633030.479574026 5938335.77490152
633027.274141512 5938339.61224466
633024.068708998 5938343.44958781
633020.863276485 5938347.28693095
633018.889877993 5938349.64936009
633015.722126047 5938353.51786724
633012.554374101 5938357.3863744
633009.386622154 5938361.25488155
633006.218870208 5938365.1233887
633003.051118262 5938368.99189586
632999.883366315 5938372.86040301
632996.715614369 5938376.72891017
632993.547862422 5938380.59741732
632990.585165048 5938384.2155087
632985.971426518 5938382.28848592
632981.357687987 5938380.36146315
632981.260634713 5938380.32092685
632977.878986876 5938376.63793107
632974.497339039 5938372.9549353
632971.115691202 5938369.27193952
632967.734043365 5938365.58894374
632964.352395528 5938361.90594796
632960.970747691 5938358.22295218
632957.589099854 5938354.5399564
632955.256262629 5938351.99923363
632952.062010682 5938348.15257866
632952.062010682 5938348.15257866
632948.867758735 5938344.30592368
632948.867758735 5938344.30592368
632945.673506788 5938340.45926871
632945.673506788 5938340.45926871
632942.479254841 5938336.61261373
632942.479254841 5938336.61261373
632939.285002894 5938332.76595876
632939.285002894 5938332.76595876
632937.583302875 5938330.71669873
632934.562150392 5938326.73265083
632931.540997908 5938322.74860293
632928.519845424 5938318.76455503
632925.498692941 5938314.78050713
632925.496024987 5938314.77698885
632922.561926602 5938310.72840062
632922.561926602 5938310.72840062
632919.627828216 5938306.67981239
632919.627828216 5938306.67981239
632916.693729831 5938302.63122415
632916.693729831 5938302.63122415
632913.759631446 5938298.58263592
632913.759631445 5938298.58263592
632910.82553306 5938294.53404769
632910.82553306 5938294.53404769
632910.006335917 5938293.40368617
632906.83188248 5938289.54067629
632903.657429044 5938285.6776664
632900.482975608 5938281.81465651
632897.308522171 5938277.95164663
632894.134068735 5938274.08863674
632890.959615298 5938270.22562686
632887.785161862 5938266.36261697
632885.899721612 5938264.06821433
632882.39290352 5938260.50419597
632882.39290352 5938260.50419597
632878.886085428 5938256.94017761
632878.886085428 5938256.94017761
632875.379267336 5938253.37615925
632875.379267336 5938253.37615925
632871.872449244 5938249.81214089
632871.872449244 5938249.81214089
632868.365631152 5938246.24812253
632868.365631152 5938246.24812253
632864.85881306 5938242.68410417
632864.85881306 5938242.68410417
632861.351994968 5938239.12008581
632861.351994968 5938239.12008581
632857.845176876 5938235.55606745
632857.845176876 5938235.55606745
632854.338358784 5938231.99204909
632854.338358784 5938231.99204909
632852.7323234 5938230.35981741
632849.245146643 5938226.7765789
632849.245146643 5938226.7765789
632845.757969887 5938223.19334038
632845.757969887 5938223.19334038
632842.27079313 5938219.61010186
632842.27079313 5938219.61010186
632838.783616373 5938216.02686334
632838.783616373 5938216.02686334
632835.296439616 5938212.44362483
632835.296439616 5938212.44362483
632831.80926286 5938208.86038631
632831.80926286 5938208.86038631
632828.322086103 5938205.27714779
632828.322086103 5938205.27714779
632824.834909346 5938201.69390928
632824.834909346 5938201.69390928
632821.613917045 5938198.38418784
632818.000441397 5938194.9283531
632814.38696575 5938191.47251836
632810.773490102 5938188.01668362
632807.160014454 5938184.56084888
632803.546538806 5938181.10501415
632799.933063159 5938177.64917941
632796.319587511 5938174.19334467
632795.406188342 5938173.3197933
632791.978310353 5938169.67978609
632791.978310353 5938169.67978609
632788.550432364 5938166.03977888
632788.550432364 5938166.03977888
632785.122554376 5938162.39977167
632785.122554376 5938162.39977167
632781.694676387 5938158.75976446
632781.694676387 5938158.75976446
632778.266798398 5938155.11975725
632778.266798398 5938155.11975725
632774.83892041 5938151.47975004
632774.83892041 5938151.47975004
632771.411042421 5938147.83974283
632771.411042421 5938147.83974283
632767.983164432 5938144.19973562
632767.983164432 5938144.19973562
632765.707591429 5938141.7833421
632762.216622815 5938138.2037977
632758.725654202 5938134.6242533
632755.234685588 5938131.04470889
632751.743716974 5938127.46516449
632748.25274836 5938123.88562009
632744.761779747 5938120.30607568
632741.270811133 5938116.72653128
632737.779842519 5938113.14698687
632734.288873905 5938109.56744247
632733.684941666 5938108.94818676
632730.187881623 5938105.37459318
632730.187881623 5938105.37459318
632726.69082158 5938101.8009996
632726.69082158 5938101.8009996
632723.193761537 5938098.22740602
632723.193761537 5938098.22740602
632719.696701494 5938094.65381245
632719.696701494 5938094.65381245
632716.199641451 5938091.08021887
632716.199641451 5938091.08021887
632712.702581408 5938087.50662529
632712.702581408 5938087.50662529
632712.060624355 5938086.85061894
632708.936791106 5938082.94656133
632705.812957856 5938079.04250372
632702.689124607 5938075.13844611
632701.727250361 5938073.9363293
632705.489807793 5938070.64343367
632705.489807793 5938070.64343367
632709.252365224 5938067.35053805
632709.252365225 5938067.35053805
632713.014922656 5938064.05764243
632713.014922656 5938064.05764243
632716.777480088 5938060.76474681
632716.777480088 5938060.76474681
632720.540037519 5938057.47185119
632720.540037519 5938057.47185119
632724.302594951 5938054.17895557
632724.302594951 5938054.17895557
632728.065152382 5938050.88605994
632728.065152382 5938050.88605994
632731.827709814 5938047.59316432
632731.827709814 5938047.59316432
632733.876062736 5938045.80049737
};
\addplot [blue, forget plot]
table {%
632747.15968955 5938060.07618505
632751.848572907 5938058.33999011
632751.848572907 5938058.33999011
632756.537456264 5938056.60379517
632756.537456264 5938056.60379517
632761.226339621 5938054.86760023
632761.226339621 5938054.86760023
632765.915222978 5938053.1314053
632765.915222979 5938053.1314053
632768.599019956 5938052.13765169
632768.750804148 5938052.26366154
632773.649009391 5938051.259876
632773.649009391 5938051.259876
632778.547214634 5938050.25609047
632778.547214634 5938050.25609047
632783.445419876 5938049.25230493
632783.445419876 5938049.25230493
632788.343625119 5938048.24851939
632788.343625119 5938048.24851939
632792.043035596 5938047.49040197
632793.507333316 5938047.36575432
632798.493572986 5938046.99506044
632798.493572986 5938046.99506044
632803.479812656 5938046.62436656
632808.466052326 5938046.25367268
632808.466052326 5938046.25367268
632813.452291996 5938045.8829788
632818.438531666 5938045.51228492
632818.438531666 5938045.51228492
632821.218034782 5938045.30564728
632823.124596809 5938045.26486936
632828.122995785 5938045.13834791
632828.122995785 5938045.13834791
632833.121394761 5938045.01182647
632838.119793737 5938044.88530502
632838.119793737 5938044.88530502
632843.118192713 5938044.75878358
632847.394637684 5938044.65053651
632852.348321883 5938043.97155724
632855.23034461 5938043.57653131
632860.100272857 5938042.44348283
632864.970201105 5938041.31043435
632864.970201105 5938041.31043435
632869.840129353 5938040.17738587
632873.554856255 5938039.31310914
632878.303283839 5938037.74708376
632879.76881321 5938037.26375404
632884.410379074 5938035.40475798
632884.410379074 5938035.40475798
632889.051944938 5938033.54576193
632889.051944938 5938033.54576193
632893.693510802 5938031.68676588
632893.693510802 5938031.68676588
632898.335076666 5938029.82776982
632898.335076667 5938029.82776982
632902.976642531 5938027.96877377
632902.976642531 5938027.96877377
632907.618208395 5938026.10977771
632907.618208395 5938026.10977771
632911.372087668 5938024.6063095
632915.895119812 5938022.6379294
632920.439100035 5938020.55172621
632924.983080257 5938018.46552302
632924.983080257 5938018.46552302
632929.52706048 5938016.37931984
632934.071040702 5938014.29311665
632934.071040702 5938014.29311665
632938.615020925 5938012.20691346
632943.159001147 5938010.12071028
632943.159001147 5938010.12071028
632947.70298137 5938008.03450709
632952.246961592 5938005.9483039
632952.246961593 5938005.9483039
632956.790941815 5938003.86210072
632961.334922037 5938001.77589753
632961.334922038 5938001.77589753
632963.794051979 5938000.64687749
632966.071502107 5937999.63239617
632970.639819892 5937997.60003975
632975.208137678 5937995.56768333
632975.208137678 5937995.56768333
632979.776455464 5937993.53532692
632984.34477325 5937991.5029705
632984.34477325 5937991.5029705
632988.913091036 5937989.47061408
632993.481408821 5937987.43825766
632993.481408822 5937987.43825766
632998.049726608 5937985.40590124
633002.618044393 5937983.37354483
633002.618044393 5937983.37354483
633007.186362179 5937981.34118841
633011.754679965 5937979.30883199
633011.754679965 5937979.30883199
633016.322997751 5937977.27647557
633020.587270762 5937975.37938281
633024.3978082 5937973.75552086
633029.023413129 5937971.85715866
633029.023413129 5937971.85715866
633033.649018058 5937969.95879646
633033.649018059 5937969.95879646
633038.274622988 5937968.06043426
633038.274622988 5937968.06043426
633042.900227917 5937966.16207206
633042.900227917 5937966.16207206
633047.525832847 5937964.26370986
633047.525832847 5937964.26370986
633052.151437776 5937962.36534766
633052.151437776 5937962.36534766
633056.777042705 5937960.46698546
633056.777042706 5937960.46698546
633061.402647635 5937958.56862327
633061.402647635 5937958.56862327
633066.028252564 5937956.67026107
633066.028252564 5937956.67026107
633068.822370883 5937955.52354649
633069.396203761 5937955.47478531
633074.236985799 5937954.22305481
633074.236985799 5937954.22305481
633079.077767836 5937952.9713243
633083.918549874 5937951.71959379
633083.918549874 5937951.71959379
633088.759331911 5937950.46786328
633093.600113948 5937949.21613277
633093.600113949 5937949.21613277
633098.440895986 5937947.96440227
633103.281678023 5937946.71267176
633103.281678024 5937946.71267176
633106.630650103 5937945.8466938
633109.360736277 5937945.22272559
633114.244046104 5937944.14881445
633114.244046104 5937944.14881445
633119.127355931 5937943.07490332
633124.010665758 5937942.00099218
633124.010665758 5937942.00099218
633128.893975586 5937940.92708104
633131.633113455 5937940.32470463
633133.088478734 5937940.14389822
633138.038084223 5937939.43579829
633138.038084223 5937939.43579829
633142.987689712 5937938.72769837
633145.892818585 5937938.31208513
633146.747670627 5937938.35977504
633151.745932654 5937938.2279543
633156.744194682 5937938.09613356
633161.742456709 5937937.96431283
633166.740718736 5937937.83249209
633171.450047882 5937937.70829147
633176.446693399 5937937.52516972
633176.506977856 5937937.52296035
633181.501737282 5937937.29409735
633185.866981928 5937937.09407911
633190.783543703 5937936.18445265
633194.652744275 5937935.46860132
633199.426353396 5937933.98110142
633199.426353396 5937933.98110142
633204.199962517 5937932.49360152
633207.910990876 5937931.33721142
633212.022318453 5937929.98630585
633216.758069429 5937928.38235364
633216.75806943 5937928.38235364
633221.493820406 5937926.77840143
633221.493820406 5937926.77840143
633226.229571383 5937925.17444922
633226.229571383 5937925.17444922
633230.539857274 5937923.71459785
633235.091386775 5937922.13158853
633239.802705746 5937920.45723087
633244.514024716 5937918.78287322
633244.514024716 5937918.78287322
633249.225343687 5937917.10851556
633250.969955483 5937916.6433368
633255.914508066 5937915.90077384
633255.914508067 5937915.90077384
633260.85906065 5937915.15821088
633260.859060651 5937915.15821088
633265.803613234 5937914.41564792
633265.803613235 5937914.41564792
633268.405229988 5937914.16004283
633273.3977738 5937914.43300123
633273.3977738 5937914.43300123
633278.390317611 5937914.70595963
633282.678232138 5937917.27768843
633285.724353101 5937919.10463646
633289.074378374 5937922.81641914
633289.626051419 5937923.38275397
633291.785773908 5937927.89225492
633291.785773909 5937927.89225492
633293.945496398 5937932.40175586
633296.105218887 5937936.91125681
633296.105218888 5937936.91125681
633297.587690313 5937940.00665741
633299.592053064 5937943.84919772
633301.97514032 5937948.24475174
633304.358227576 5937952.64030576
633304.358227576 5937952.64030576
633306.741314832 5937957.03585978
633308.66649688 5937960.58681733
633311.601838829 5937964.63450403
633313.488702366 5937967.23639252
633313.391991469 5937971.28710774
633310.173560152 5937975.11355516
633306.955128836 5937978.94000258
633303.736697519 5937982.76645
633300.518266203 5937986.59289742
633298.203054968 5937989.34549121
633295.854979045 5937992.15055209
633292.649602177 5937995.98794171
633289.44422531 5937999.82533134
633289.444225309 5937999.82533134
633286.238848442 5938003.66272096
633283.033471574 5938007.50011059
633283.033471574 5938007.50011059
633279.828094706 5938011.33750021
633276.622717838 5938015.17488983
633276.622717838 5938015.17488983
633273.41734097 5938019.01227946
633270.211964102 5938022.84966908
633270.211964102 5938022.84966908
633267.006587234 5938026.68705871
633263.801210366 5938030.52444833
633263.801210366 5938030.52444833
633260.595833498 5938034.36183796
633257.390456631 5938038.19922758
633257.39045663 5938038.19922758
633254.185079762 5938042.03661721
633250.979702895 5938045.87400683
633250.979702895 5938045.87400683
633247.774326027 5938049.71139646
633244.568949159 5938053.54878608
633244.568949159 5938053.54878608
633241.363572291 5938057.38617571
633238.158195423 5938061.22356533
633238.158195423 5938061.22356533
633234.952818555 5938065.06095495
633231.747441687 5938068.89834458
633231.747441687 5938068.89834458
633228.542064819 5938072.7357342
633225.336687952 5938076.57312383
633225.336687951 5938076.57312383
633222.131311083 5938080.41051345
633218.925934216 5938084.24790308
633218.925934216 5938084.24790308
633216.25825702 5938087.44157335
633213.629277263 5938090.57350618
633210.408540372 5938094.39801319
633207.187803481 5938098.2225202
633203.96706659 5938102.04702721
633200.746329699 5938105.87153422
633197.525592808 5938109.69604123
633194.304855917 5938113.52054825
633191.084119026 5938117.34505526
633187.863382135 5938121.16956227
633184.642645244 5938124.99406928
633181.421908353 5938128.81857629
633178.201171462 5938132.6430833
633174.980434571 5938136.46759031
633171.75969768 5938140.29209732
633168.538960789 5938144.11660433
633165.318223898 5938147.94111135
633162.097487007 5938151.76561836
633158.876750116 5938155.59012537
633155.656013225 5938159.41463238
633152.435276334 5938163.23913939
633149.214539443 5938167.0636464
633145.993802552 5938170.88815341
633142.77306566 5938174.71266042
633139.552328769 5938178.53716743
633136.331591878 5938182.36167445
633133.110854987 5938186.18618146
633130.415883235 5938189.38636164
633127.747795229 5938192.54397315
633124.516475044 5938196.35954255
633121.285154859 5938200.17511196
633121.285154859 5938200.17511196
633118.053834674 5938203.99068136
633114.822514489 5938207.80625076
633114.822514489 5938207.80625076
633111.591194303 5938211.62182016
633108.359874119 5938215.43738956
633108.359874118 5938215.43738956
633105.128553933 5938219.25295896
633101.897233748 5938223.06852837
633101.897233748 5938223.06852837
633098.665913563 5938226.88409777
633095.434593378 5938230.69966717
633095.434593378 5938230.69966717
633092.203273193 5938234.51523657
633088.971953008 5938238.33080597
633088.971953008 5938238.33080597
633085.740632823 5938242.14637537
633082.509312638 5938245.96194478
633082.509312637 5938245.96194478
633079.277992452 5938249.77751418
633076.046672267 5938253.59308358
633076.046672267 5938253.59308358
633072.815352082 5938257.40865298
633069.584031897 5938261.22422238
633069.584031897 5938261.22422238
633066.352711712 5938265.03979178
633063.121391527 5938268.85536119
633063.121391527 5938268.85536119
633059.890071342 5938272.67093059
633056.658751157 5938276.48649999
633056.658751156 5938276.48649999
633053.427430971 5938280.30206939
633050.304810092 5938283.98928576
633047.11674759 5938287.78058461
633043.911315077 5938291.61792775
633040.705882563 5938295.45527089
633037.500450049 5938299.29261404
633034.295017535 5938303.12995718
633031.089585022 5938306.96730032
633027.884152508 5938310.80464347
633024.678719994 5938314.64198661
633021.47328748 5938318.47932975
633018.267854967 5938322.3166729
633015.062422453 5938326.15401604
633011.856989939 5938329.99135918
633008.651557426 5938333.82870233
633006.062141924 5938336.92858847
633003.379376264 5938340.17970666
633000.211624317 5938344.04821381
632997.043872371 5938347.91672096
632993.876120425 5938351.78522812
632990.708368478 5938355.65373527
632987.540616532 5938359.52224243
632986.065299924 5938358.93950519
632982.683652087 5938355.25650942
632979.30200425 5938351.57351364
632979.30200425 5938351.57351364
632975.920356413 5938347.89051786
632972.538708576 5938344.20752208
632972.538708576 5938344.20752208
632969.681466048 5938341.09566281
632967.507094568 5938338.57659914
632964.312842621 5938334.72994416
632964.31284262 5938334.72994416
632961.118590674 5938330.88328919
632961.118590674 5938330.88328919
632957.924338727 5938327.03663421
632957.924338726 5938327.03663421
632954.73008678 5938323.18997924
632954.73008678 5938323.18997924
632952.282110791 5938320.24202173
632950.415299074 5938317.84852584
632947.39414659 5938313.86447794
632944.372994107 5938309.88043004
632944.372994106 5938309.88043004
632941.351841623 5938305.89638214
632939.839931909 5938303.90259971
632938.603893427 5938302.18994055
632935.669795041 5938298.14135231
632935.669795041 5938298.14135231
632932.735696656 5938294.09276408
632932.735696656 5938294.09276408
632929.801598271 5938290.04417585
632929.80159827 5938290.04417585
632926.867499885 5938285.99558762
632926.867499885 5938285.99558762
632924.990852115 5938283.40611274
632922.325944788 5938280.04414886
632919.151491352 5938276.18113897
632915.977037916 5938272.31812909
632915.977037915 5938272.31812909
632912.802584479 5938268.4551192
632909.628131043 5938264.59210931
632909.628131043 5938264.59210931
632906.453677606 5938260.72909943
632903.27922417 5938256.86608954
632903.27922417 5938256.86608954
632900.749277332 5938253.78738329
632897.375232177 5938250.09742133
632896.976778663 5938249.66166002
632893.469960571 5938246.09764166
632889.963142479 5938242.5336233
632889.963142479 5938242.5336233
632886.456324387 5938238.96960494
632882.949506295 5938235.40558658
632882.949506295 5938235.40558658
632879.442688203 5938231.84156822
632875.935870111 5938228.27754986
632875.935870111 5938228.27754986
632872.429052019 5938224.7135315
632868.922233928 5938221.14951314
632868.922233927 5938221.14951314
632866.365807173 5938218.55138811
632863.888393682 5938216.01436183
632860.401216926 5938212.43112331
632856.914040169 5938208.8478848
632856.914040169 5938208.8478848
632853.426863412 5938205.26464628
632849.939686656 5938201.68140776
632849.939686655 5938201.68140776
632846.452509899 5938198.09816925
632842.965333143 5938194.51493073
632842.965333142 5938194.51493073
632839.478156385 5938190.93169221
632836.124071851 5938187.48521223
632832.570965451 5938183.96733859
632832.248184281 5938183.64775814
632828.634708634 5938180.1919234
632825.021232986 5938176.73608866
632821.407757338 5938173.28025392
632817.79428169 5938169.82441918
632814.180806043 5938166.36858444
632810.567330395 5938162.9127497
632808.30389299 5938160.74805666
632806.796275306 5938159.15942894
632803.368397318 5938155.51942173
632803.368397318 5938155.51942173
632799.940519329 5938151.87941452
632799.940519329 5938151.87941452
632796.51264134 5938148.23940731
632796.51264134 5938148.23940731
632793.084763352 5938144.5994001
632793.084763352 5938144.5994001
632789.656885363 5938140.95939288
632789.656885363 5938140.95939288
632786.229007374 5938137.31938567
632786.229007374 5938137.31938567
632782.801129386 5938133.67937846
632782.801129386 5938133.67937846
632779.949403886 5938130.6511781
632776.848466975 5938127.42608289
632773.357498361 5938123.84653849
632769.866529748 5938120.26699408
632769.866529748 5938120.26699408
632766.375561134 5938116.68744968
632762.884592521 5938113.10790528
632762.88459252 5938113.10790528
632759.393623906 5938109.52836087
632755.902655293 5938105.94881647
632755.902655293 5938105.94881647
632752.411686679 5938102.36927207
632748.920718066 5938098.78972766
632748.920718065 5938098.78972766
632746.873267644 5938096.69032761
632744.801348523 5938094.57197381
632741.30428848 5938090.99838023
632741.30428848 5938090.99838023
632737.807228437 5938087.42478666
632737.807228437 5938087.42478666
632734.310168394 5938083.85119308
632734.310168394 5938083.85119308
632730.813108351 5938080.2775995
632730.813108351 5938080.2775995
632727.316048308 5938076.70400592
632727.316048308 5938076.70400592
632726.75062561 5938075.95640137
632730.513183041 5938072.66350575
632730.513183041 5938072.66350575
632734.275740473 5938069.37061013
632738.038297904 5938066.07771451
632738.038297905 5938066.07771451
632741.800855336 5938062.78481889
632746.263217296 5938060.5293088
632747.15968955 5938060.07618505
};
\addplot [red, line width=2pt]
table {%
633278.390317611 5937914.70595963
633282.678232138 5937917.27768843
633285.724353101 5937919.10463646
633289.074378374 5937922.81641914
633289.626051419 5937923.38275397
633291.785773908 5937927.89225492
633291.785773909 5937927.89225492
633293.945496398 5937932.40175586
633296.105218887 5937936.91125681
633296.105218888 5937936.91125681
633297.587690313 5937940.00665741
633299.592053064 5937943.84919772
633301.97514032 5937948.24475174
633304.358227576 5937952.64030576
633304.358227576 5937952.64030576
633306.741314832 5937957.03585978
633308.66649688 5937960.58681733
633311.601838829 5937964.63450403
633313.488702366 5937967.23639252
633313.391991469 5937971.28710774
633310.173560152 5937975.11355516
633306.955128836 5937978.94000258
633303.736697519 5937982.76645
633300.518266203 5937986.59289742
633298.203054968 5937989.34549121
633295.854979045 5937992.15055209
633292.649602177 5937995.98794171
633289.44422531 5937999.82533134
633289.444225309 5937999.82533134
633286.238848442 5938003.66272096
633283.033471574 5938007.50011059
633283.033471574 5938007.50011059
633279.828094706 5938011.33750021
633276.622717838 5938015.17488983
633276.622717838 5938015.17488983
633273.41734097 5938019.01227946
633270.211964102 5938022.84966908
633270.211964102 5938022.84966908
633267.006587234 5938026.68705871
633263.801210366 5938030.52444833
633263.801210366 5938030.52444833
633260.595833498 5938034.36183796
633257.390456631 5938038.19922758
633257.39045663 5938038.19922758
633254.185079762 5938042.03661721
633250.979702895 5938045.87400683
633250.979702895 5938045.87400683
633247.774326027 5938049.71139646
633244.568949159 5938053.54878608
633244.568949159 5938053.54878608
633241.363572291 5938057.38617571
633238.158195423 5938061.22356533
633238.158195423 5938061.22356533
633234.952818555 5938065.06095495
633231.747441687 5938068.89834458
633231.747441687 5938068.89834458
633228.542064819 5938072.7357342
633225.336687952 5938076.57312383
633225.336687951 5938076.57312383
633222.131311083 5938080.41051345
633218.925934216 5938084.24790308
633218.925934216 5938084.24790308
633216.25825702 5938087.44157335
633213.629277263 5938090.57350618
633210.408540372 5938094.39801319
633207.187803481 5938098.2225202
633203.96706659 5938102.04702721
633200.746329699 5938105.87153422
633197.525592808 5938109.69604123
633194.304855917 5938113.52054825
633191.084119026 5938117.34505526
633187.863382135 5938121.16956227
633184.642645244 5938124.99406928
633181.421908353 5938128.81857629
633178.201171462 5938132.6430833
633174.980434571 5938136.46759031
633171.75969768 5938140.29209732
633168.538960789 5938144.11660433
633165.318223898 5938147.94111135
633162.097487007 5938151.76561836
633158.876750116 5938155.59012537
633155.656013225 5938159.41463238
633152.435276334 5938163.23913939
633149.214539443 5938167.0636464
633145.993802552 5938170.88815341
633142.77306566 5938174.71266042
633139.552328769 5938178.53716743
633136.331591878 5938182.36167445
633133.110854987 5938186.18618146
633130.415883235 5938189.38636164
633127.747795229 5938192.54397315
633124.516475044 5938196.35954255
633121.285154859 5938200.17511196
633121.285154859 5938200.17511196
633118.053834674 5938203.99068136
633114.822514489 5938207.80625076
633114.822514489 5938207.80625076
633111.591194303 5938211.62182016
633108.359874119 5938215.43738956
633108.359874118 5938215.43738956
633105.128553933 5938219.25295896
633101.897233748 5938223.06852837
633101.897233748 5938223.06852837
633098.665913563 5938226.88409777
633095.434593378 5938230.69966717
633095.434593378 5938230.69966717
633092.203273193 5938234.51523657
633088.971953008 5938238.33080597
633088.971953008 5938238.33080597
633085.740632823 5938242.14637537
633082.509312638 5938245.96194478
633082.509312637 5938245.96194478
633079.277992452 5938249.77751418
633076.046672267 5938253.59308358
633076.046672267 5938253.59308358
633072.815352082 5938257.40865298
633069.584031897 5938261.22422238
633069.584031897 5938261.22422238
633066.352711712 5938265.03979178
633063.121391527 5938268.85536119
633063.121391527 5938268.85536119
633059.890071342 5938272.67093059
633056.658751157 5938276.48649999
633056.658751156 5938276.48649999
633053.427430971 5938280.30206939
633050.304810092 5938283.98928576
633047.11674759 5938287.78058461
633043.911315077 5938291.61792775
633040.705882563 5938295.45527089
633037.500450049 5938299.29261404
633034.295017535 5938303.12995718
633031.089585022 5938306.96730032
633027.884152508 5938310.80464347
633024.678719994 5938314.64198661
633021.47328748 5938318.47932975
633018.267854967 5938322.3166729
633015.062422453 5938326.15401604
633011.856989939 5938329.99135918
633008.651557426 5938333.82870233
633006.062141924 5938336.92858847
633003.379376264 5938340.17970666
633000.211624317 5938344.04821381
632997.043872371 5938347.91672096
632993.876120425 5938351.78522812
632990.708368478 5938355.65373527
632987.540616532 5938359.52224243
632986.065299924 5938358.93950519
632982.683652087 5938355.25650942
632979.30200425 5938351.57351364
632979.30200425 5938351.57351364
632975.920356413 5938347.89051786
632972.538708576 5938344.20752208
632972.538708576 5938344.20752208
632969.681466048 5938341.09566281
632967.507094568 5938338.57659914
632964.312842621 5938334.72994416
632964.31284262 5938334.72994416
632961.118590674 5938330.88328919
632961.118590674 5938330.88328919
632957.924338727 5938327.03663421
632957.924338726 5938327.03663421
632954.73008678 5938323.18997924
632954.73008678 5938323.18997924
632952.282110791 5938320.24202173
632950.415299074 5938317.84852584
632947.39414659 5938313.86447794
632944.372994107 5938309.88043004
632944.372994106 5938309.88043004
632941.351841623 5938305.89638214
632939.839931909 5938303.90259971
632938.603893427 5938302.18994055
632935.669795041 5938298.14135231
632935.669795041 5938298.14135231
632932.735696656 5938294.09276408
632932.735696656 5938294.09276408
632929.801598271 5938290.04417585
632929.80159827 5938290.04417585
632926.867499885 5938285.99558762
632926.867499885 5938285.99558762
632924.990852115 5938283.40611274
632922.325944788 5938280.04414886
632919.151491352 5938276.18113897
632915.977037916 5938272.31812909
632915.977037915 5938272.31812909
632912.802584479 5938268.4551192
632909.628131043 5938264.59210931
632909.628131043 5938264.59210931
632906.453677606 5938260.72909943
632903.27922417 5938256.86608954
632903.27922417 5938256.86608954
632900.749277332 5938253.78738329
632897.375232177 5938250.09742133
632896.976778663 5938249.66166002
632893.469960571 5938246.09764166
632889.963142479 5938242.5336233
632889.963142479 5938242.5336233
632886.456324387 5938238.96960494
632882.949506295 5938235.40558658
632882.949506295 5938235.40558658
632879.442688203 5938231.84156822
632875.935870111 5938228.27754986
632875.935870111 5938228.27754986
632872.429052019 5938224.7135315
632868.922233928 5938221.14951314
632868.922233927 5938221.14951314
632866.365807173 5938218.55138811
632863.888393682 5938216.01436183
632860.401216926 5938212.43112331
632856.914040169 5938208.8478848
632856.914040169 5938208.8478848
632853.426863412 5938205.26464628
632849.939686656 5938201.68140776
632849.939686655 5938201.68140776
632846.452509899 5938198.09816925
632842.965333143 5938194.51493073
632842.965333142 5938194.51493073
632839.478156385 5938190.93169221
632836.124071851 5938187.48521223
632832.570965451 5938183.96733859
632832.248184281 5938183.64775814
632828.634708634 5938180.1919234
632825.021232986 5938176.73608866
632821.407757338 5938173.28025392
632817.79428169 5938169.82441918
632814.180806043 5938166.36858444
632810.567330395 5938162.9127497
632808.30389299 5938160.74805666
632806.796275306 5938159.15942894
632803.368397318 5938155.51942173
632803.368397318 5938155.51942173
632799.940519329 5938151.87941452
632799.940519329 5938151.87941452
632796.51264134 5938148.23940731
632796.51264134 5938148.23940731
632793.084763352 5938144.5994001
632793.084763352 5938144.5994001
632789.656885363 5938140.95939288
632789.656885363 5938140.95939288
632786.229007374 5938137.31938567
632786.229007374 5938137.31938567
632782.801129386 5938133.67937846
632782.801129386 5938133.67937846
632779.949403886 5938130.6511781
632776.848466975 5938127.42608289
632773.357498361 5938123.84653849
632769.866529748 5938120.26699408
632769.866529748 5938120.26699408
632766.375561134 5938116.68744968
632762.884592521 5938113.10790528
632762.88459252 5938113.10790528
632759.393623906 5938109.52836087
632755.902655293 5938105.94881647
632755.902655293 5938105.94881647
632752.411686679 5938102.36927207
632748.920718066 5938098.78972766
632748.920718065 5938098.78972766
632746.873267644 5938096.69032761
632744.801348523 5938094.57197381
632741.30428848 5938090.99838023
632741.30428848 5938090.99838023
};
\addplot [color0, forget plot]
table {%
633247.071944813 5937917.8738129
633251.391389793 5937926.89281479
633255.710834772 5937935.91181668
633260.030279752 5937944.93081857
633262.556950841 5937950.20650825
633264.378047799 5937954.00895903
633266.671315419 5937958.57742503
633269.135607761 5937963.20520298
633269.424059343 5937967.64031054
633266.623085315 5937970.99053345
633263.41770844 5937974.82792308
633260.212331579 5937978.66531269
633257.006954705 5937982.50270233
633253.801577843 5937986.34009194
633250.596200969 5937990.17748158
633247.390824107 5937994.01487119
633244.185447233 5937997.85226083
633240.980070371 5938001.68965044
633237.774693497 5938005.52704007
633234.569316636 5938009.36442969
633231.363939761 5938013.20181932
633228.1585629 5938017.03920894
633224.953186026 5938020.87659857
633221.747809164 5938024.71398819
633218.54243229 5938028.55137782
633215.337055428 5938032.38876744
633212.131678554 5938036.22615707
633208.926301692 5938040.06354669
633205.720924818 5938043.90093632
633202.515547957 5938047.73832594
633199.310171082 5938051.57571557
633196.104794221 5938055.41310519
633192.899417347 5938059.25049482
633189.962890303 5938062.76602478
633187.370399025 5938065.86214345
633184.482458337 5938069.29645407
633181.261721446 5938073.12096108
633178.040984555 5938076.94546809
633174.820247664 5938080.7699751
633171.599510773 5938084.59448211
633168.378773882 5938088.41898912
633165.158036991 5938092.24349614
633161.9373001 5938096.06800315
633158.716563209 5938099.89251016
633155.495826318 5938103.71701717
633152.275089427 5938107.54152418
633149.054352536 5938111.36603119
633145.833615645 5938115.1905382
633142.612878754 5938119.01504521
633139.392141863 5938122.83955222
633136.171404972 5938126.66405924
633132.950668081 5938130.48856625
633129.72993119 5938134.31307326
633126.509194299 5938138.13758027
633123.288457408 5938141.96208728
633120.067720517 5938145.78659429
633116.846983626 5938149.6111013
633113.626246735 5938153.43560831
633110.405509844 5938157.26011532
633107.184772953 5938161.08462234
633104.226918629 5938164.59696593
633101.583891648 5938167.73021789
633098.660035446 5938171.18625252
633095.428715254 5938175.00182193
633092.197395076 5938178.81739132
633088.966074884 5938182.63296073
633085.734754705 5938186.44853012
633082.503434514 5938190.26409953
633079.272114335 5938194.07966893
633076.040794143 5938197.89523834
633072.809473965 5938201.71080773
633069.578153773 5938205.52637714
633066.346833595 5938209.34194653
633063.115513403 5938213.15751594
633059.884193224 5938216.97308534
633056.652873033 5938220.78865475
633053.421552854 5938224.60422414
633050.190232662 5938228.41979355
633046.958912484 5938232.23536294
633043.727592292 5938236.05093235
633040.496272114 5938239.86650175
633037.264951922 5938243.68207116
633034.033631744 5938247.49764055
633030.802311552 5938251.31320996
633027.570991373 5938255.12877935
633024.394020829 5938258.88017225
633021.157474674 5938262.71565748
633017.885160701 5938266.62014208
633014.679728188 5938270.45748522
633011.474295674 5938274.29482837
633008.26886316 5938278.13217151
633005.063430646 5938281.96951465
633001.857998133 5938285.8068578
632998.652565619 5938289.64420094
632995.447133105 5938293.48154408
632992.241700592 5938297.31888723
632989.036268078 5938301.15623037
632984.023128578 5938302.11469271
632981.202014606 5938298.71738646
632979.735449808 5938296.90497759
632977.58986771 5938294.104204
632974.56871523 5938290.1201561
632971.547562743 5938286.1361082
632969.281031654 5938283.14719305
632968.413498927 5938281.97849161
632966.286679499 5938279.04013806
632963.352581113 5938274.99154983
632960.418482728 5938270.94296159
632957.484384342 5938266.89437336
632955.079011262 5938263.5753418
632951.870351505 5938259.36253469
632948.552389247 5938255.25657917
632945.377935817 5938251.39356929
632942.203482374 5938247.5305594
632939.029028944 5938243.66754952
632935.854575501 5938239.80453963
632932.680122071 5938235.94152975
632929.827921932 5938232.47067168
632925.629980886 5938227.64927719
632923.743731564 5938225.58641557
632920.884301806 5938222.63056058
632917.37748372 5938219.06654223
632913.870665622 5938215.50252386
632910.363847537 5938211.93850551
632906.857029438 5938208.37448714
632903.350211353 5938204.81046879
632899.843393254 5938201.24645042
632896.336575169 5938197.68243206
632893.304952729 5938194.60136035
632890.88374931 5938192.13143289
632887.944122622 5938189.11506992
632884.456945871 5938185.53183141
632880.969769108 5938181.94859289
632877.482592357 5938178.36535438
632873.995415595 5938174.78211585
632870.508238844 5938171.19887734
632867.021062081 5938167.61563882
632863.600431439 5938164.10077957
632859.676208819 5938160.14390933
632857.738265021 5938158.22518227
632855.323456578 5938155.9028161
632851.70998093 5938152.44698137
632848.096505282 5938148.99114663
632844.483029635 5938145.53531189
632840.869553987 5938142.07947715
632837.256078339 5938138.62364241
632834.317621819 5938135.81337852
632833.663017585 5938135.17240491
632831.29038823 5938132.65870382
632827.862510241 5938129.0186966
632824.434632253 5938125.37868939
632821.006754264 5938121.73868218
632817.578876275 5938118.09867497
632814.150998287 5938114.45866776
632810.723120298 5938110.81866055
632807.583318554 5938107.48455676
632804.349392784 5938104.08720242
632800.875702371 5938100.50133667
632797.384733766 5938096.92179227
632793.893765143 5938093.34224786
632790.402796538 5938089.76270347
632786.911827916 5938086.18315905
632783.420859311 5938082.60361466
632779.929890688 5938079.02407025
632776.438922083 5938075.44452585
632773.669712556 5938072.60505361
632771.57366199 5938070.45894207
632768.782692259 5938067.60634471
632761.78925731 5938060.45848716
632757.624153987 5938056.20141385
};
\addplot [color0, forget plot]
table {%
633212.826738325 5937929.71385676
633216.763260504 5937937.93331577
633221.082705483 5937946.95231766
633221.082705483 5937946.95231766
633225.402150463 5937955.97131955
633227.775060974 5937961.34268369
633224.569684107 5937965.18007331
633221.364307238 5937969.01746293
633218.158930371 5937972.85485256
633214.953553503 5937976.69224218
633211.748176635 5937980.52963181
633208.542799767 5937984.36702143
633205.337422899 5937988.20441106
633202.132046031 5937992.04180068
633198.926669164 5937995.87919031
633195.721292295 5937999.71657993
633192.515915428 5938003.55396956
633189.310538559 5938007.39135918
633186.105161692 5938011.22874881
633182.899784824 5938015.06613843
633179.694407956 5938018.90352806
633176.489031088 5938022.74091768
633173.28365422 5938026.5783073
633170.078277352 5938030.41569693
633166.872900484 5938034.25308655
633163.801948518 5938037.92954636
633161.065088303 5938041.20231035
633158.373384356 5938044.40971205
633155.335639411 5938048.01940196
633152.11490252 5938051.84390897
633148.894165629 5938055.66841598
633145.673428738 5938059.49292299
633142.452691847 5938063.31743
633139.231954956 5938067.14193701
633136.011218065 5938070.96644403
633132.790481174 5938074.79095104
633129.569744283 5938078.61545805
633126.349007392 5938082.43996506
633123.128270501 5938086.26447207
633119.90753361 5938090.08897908
633116.686796719 5938093.91348609
633113.466059828 5938097.7379931
633110.245322937 5938101.56250011
633107.024586046 5938105.38700713
633103.803849155 5938109.21151414
633100.583112264 5938113.03602115
633097.362375373 5938116.86052816
633094.141638482 5938120.68503517
633090.920901591 5938124.50954218
633087.7001647 5938128.33404919
633084.479427809 5938132.1585562
633081.258690918 5938135.98306321
633078.169395308 5938139.65148852
633075.388079531 5938142.9515952
633072.638172005 5938146.20654274
633069.572275655 5938149.82853189
633066.340955473 5938153.64410129
633063.109635285 5938157.45967069
633059.878315103 5938161.27524009
633056.646994915 5938165.0908095
633053.415674733 5938168.90637889
633050.184354544 5938172.7219483
633046.953034362 5938176.5375177
633043.721714174 5938180.3530871
633040.490393992 5938184.1686565
633037.259073804 5938187.98422591
633034.027753622 5938191.7997953
633030.796433434 5938195.61536471
633027.565113252 5938199.43093411
633024.333793063 5938203.24650351
633021.102472881 5938207.06207291
633017.871152693 5938210.87764232
633014.639832511 5938214.69321171
633011.408512323 5938218.50878112
633008.177192141 5938222.32435052
633004.945871953 5938226.13991992
633001.714551771 5938229.95548932
632998.510406403 5938233.73897048
632995.262511255 5938237.58107147
632991.930021219 5938241.54387852
632988.653573812 5938245.45969955
632985.431533066 5938244.10934921
632982.113821365 5938239.65610575
632978.211873345 5938234.68276234
632974.778833711 5938230.46900949
632971.604380275 5938226.6059996
632968.429926838 5938222.74298972
632965.255473402 5938218.87997983
632962.081019965 5938215.01696994
632959.067693184 5938211.35003597
632954.879620259 5938206.4201525
632951.254582358 5938202.32472126
632948.188396162 5938199.07817672
632944.791824955 5938195.59946114
632941.285006865 5938192.03544278
632937.778188771 5938188.47142442
632934.271370681 5938184.90740606
632930.764552588 5938181.3433877
632927.257734497 5938177.77936934
632923.750916404 5938174.21535098
632920.481696141 5938170.89280595
632917.802503369 5938168.16538667
632915.195610531 5938165.49746273
632911.999851568 5938162.21577802
632908.51267481 5938158.6325395
632905.025498054 5938155.04930099
632901.538321296 5938151.46606247
632898.051144541 5938147.88282395
632894.563967783 5938144.29958543
632891.110064082 5938140.75053655
632887.199396399 5938136.77216931
632884.035927095 5938133.60217972
632881.485203013 5938131.1163441
632878.398728874 5938128.15787407
632874.785253227 5938124.70203933
632871.171777579 5938121.24620459
632867.558301931 5938117.79036985
632863.944826283 5938114.33453512
632860.6688602 5938111.2014858
632859.176951911 5938109.77065313
632858.656566472 5938109.20493431
632855.784501154 5938106.15797869
632852.356623165 5938102.51797148
632848.928745177 5938098.87796427
632845.500867188 5938095.23795706
632842.072989199 5938091.59794985
632838.645111211 5938087.95794264
632835.36127134 5938084.47088713
632832.041644056 5938080.96493409
632828.469617328 5938077.24607711
632824.902937773 5938073.57659045
632821.411969162 5938069.99704605
632817.921000545 5938066.41750164
632814.430031934 5938062.83795724
632810.939063318 5938059.25841284
632807.448094707 5938055.67886843
632803.95712609 5938052.09932403
632800.827037027 5938048.88981571
632798.946340138 5938046.9614002
};
\addplot [color0, forget plot]
table {%
633182.096847826 5937937.26682902
633182.286579388 5937947.26502895
633182.326592614 5937949.37358819
633182.516282903 5937959.36961317
633179.310906032 5937963.2070028
633176.105529167 5937967.04439242
633172.900152296 5937970.88178205
633169.694775432 5937974.71917167
633166.48939856 5937978.55656129
633163.284021696 5937982.39395092
633160.078644825 5937986.23134054
633156.87326796 5937990.06873017
633153.667891089 5937993.90611979
633150.462514224 5937997.74350942
633147.257137353 5938001.58089904
633144.051760488 5938005.41828866
633140.846383617 5938009.25567829
633137.708219199 5938013.01260301
633134.817253796 5938016.47173149
633132.14322133 5938019.66376851
633129.310213663 5938023.03457349
633126.188820486 5938026.74234985
633122.968083595 5938030.56685686
633119.747346704 5938034.39136387
633116.526609813 5938038.21587088
633113.305872921 5938042.04037789
633110.08513603 5938045.8648849
633106.864399139 5938049.68939192
633103.643662248 5938053.51389893
633100.422925357 5938057.33840594
633097.202188466 5938061.16291295
633093.981451575 5938064.98741996
633090.760714684 5938068.81192697
633087.539977793 5938072.63643398
633084.319240902 5938076.46094099
633081.098504011 5938080.285448
633077.87776712 5938084.10995502
633074.657030229 5938087.93446203
633071.436293338 5938091.75896904
633068.215556447 5938095.58347605
633064.994819556 5938099.40798306
633061.774082665 5938103.23249007
633058.553345774 5938107.05699708
633055.332608883 5938110.88150409
633052.177592633 5938114.62797025
633049.251301148 5938118.10153642
633046.513401738 5938121.346222
633043.627568736 5938124.75859343
633040.48451587 5938128.47081125
633037.253195686 5938132.28638066
633034.0218755 5938136.10195006
633030.790555316 5938139.91751946
633027.55923513 5938143.73308886
633024.327914945 5938147.54865826
633021.096594759 5938151.36422766
633017.865274575 5938155.17979707
633014.633954389 5938158.99536647
633011.402634205 5938162.81093587
633008.171314019 5938166.62650527
633004.939993835 5938170.44207467
633001.708673649 5938174.25764407
632998.477353464 5938178.07321348
632995.246033279 5938181.88878288
632992.014713094 5938185.70435228
632988.783392908 5938189.51992168
632984.40986458 5938185.57727369
632980.023932431 5938180.51181543
632975.893941662 5938175.98297947
632972.24825692 5938172.18891046
632968.699348103 5938168.5683617
632965.192530011 5938165.00434334
632961.685711919 5938161.44032498
632958.178893827 5938157.87630662
632954.672075736 5938154.31228826
632951.165257643 5938150.7482699
632947.777238462 5938147.3049882
632944.823986116 5938144.30131969
632942.24770882 5938141.67179579
632939.388987461 5938138.74066742
632936.055580506 5938135.31648611
632932.568403757 5938131.7332476
632929.081226992 5938128.15000908
632925.594050244 5938124.56677057
632922.106873479 5938120.98353204
632918.636333258 5938117.41738835
632914.82807777 5938113.52488672
632911.099699085 5938109.75755059
632907.886363964 5938106.57759732
632904.853187937 5938103.64805333
632901.474001171 5938100.41293204
632897.860525523 5938096.9570973
632894.247049875 5938093.50126256
632890.633574227 5938090.04542782
632887.188853365 5938086.7509858
632883.417093235 5938082.98853698
632880.278614078 5938079.65725357
632876.850736089 5938076.01724636
632873.422858101 5938072.37723915
632869.994980112 5938068.73723193
632866.567102123 5938065.09722472
632863.211243193 5938061.53369337
632859.842461252 5938057.96618475
632856.218862579 5938054.16737035
632852.501177795 5938050.31968327
632848.930173176 5938046.65184423
632846.991633557 5938044.66073751
};
\addplot [color0, forget plot]
table {%
633147.924043868 5937938.32875017
633146.198193842 5937942.94896261
633143.668258561 5937949.72176341
633140.4628817 5937953.55915303
633137.257504825 5937957.39654266
633134.052127964 5937961.23393228
633130.84675109 5937965.07132191
633127.641374228 5937968.90871153
633124.435997354 5937972.74610116
633121.230620492 5937976.58349077
633118.025243618 5937980.42088041
633114.819866757 5937984.25827002
633111.648096105 5937988.0554272
633108.639624416 5937991.65616112
633105.883896153 5937994.94974964
633103.167509951 5937998.18691551
633100.209256558 5938001.70368109
633097.04200156 5938005.46529774
633093.821264669 5938009.28980475
633090.600527778 5938013.11431176
633087.379790887 5938016.93881877
633084.159053996 5938020.76332578
633080.938317105 5938024.58783279
633077.717580214 5938028.41233981
633074.496843323 5938032.23684682
633071.276106431 5938036.06135383
633068.05536954 5938039.88586084
633064.834632649 5938043.71036785
633061.613895758 5938047.53487486
633058.393158867 5938051.35938187
633055.172421976 5938055.18388888
633051.951685085 5938059.00839589
633048.730948194 5938062.83290291
633045.510211303 5938066.65740992
633042.289474412 5938070.48191693
633039.068737521 5938074.30642394
633035.84800063 5938078.13093095
633032.627263739 5938081.95543796
633029.406526848 5938085.77994497
633026.218650278 5938089.56543156
633023.182264777 5938093.17038014
633020.368677018 5938096.50755479
633017.582390483 5938099.80580265
633014.581237421 5938103.35239169
633011.396756082 5938107.11309063
633008.165435903 5938110.92866002
633004.934115712 5938114.74422943
633001.702795532 5938118.55979882
632998.471475341 5938122.37536823
632995.240155162 5938126.19093763
632992.008834971 5938130.00650704
632988.777514792 5938133.82207643
632985.593235069 5938134.40922554
632982.086416972 5938130.84520718
632978.579598885 5938127.28118882
632975.132180241 5938123.77753878
632971.970981564 5938120.56365828
632969.250717046 5938117.79240202
632966.59052404 5938115.07069999
632963.517748021 5938111.9169453
632960.111309453 5938108.41719421
632956.624132695 5938104.83395569
632953.136955939 5938101.25071717
632949.649779182 5938097.66747866
632946.170920687 5938094.09278755
632942.464996257 5938090.2952864
632938.551688523 5938086.3180181
632934.815615574 5938082.57916374
632931.379420666 5938079.21846935
632928.05908332 5938076.02636534
632924.549273467 5938072.66799
632920.935797819 5938069.21215526
632917.322322172 5938065.75632053
632913.793223919 5938062.38118215
632910.727337863 5938059.38247659
632908.050670269 5938056.63661565
632904.772727002 5938053.15652844
632901.344849013 5938049.51652123
632897.916971024 5938045.87651402
632894.489093036 5938042.23650681
632891.097224573 5938038.63473752
632887.701273162 5938035.03355404
632887.053176279 5938034.34628985
};
\addplot [color0, forget plot]
table {%
633098.171003402 5937948.03419115
633095.204103623 5937951.58608252
633091.998726757 5937955.42347214
633088.793349887 5937959.26086177
633085.604776131 5937963.07813516
633082.517575678 5937966.77358456
633079.651492717 5937970.20158908
633076.948445031 5937973.42757113
633074.139104065 5937976.77123486
633071.087303159 5937980.39741097
633067.895182634 5937984.18824563
633064.674445743 5937988.01275264
633061.453708852 5937991.83725965
633058.232971961 5937995.66176666
633055.01223507 5937999.48627367
633051.791498179 5938003.31078068
633048.570761288 5938007.1352877
633045.350024397 5938010.95979471
633042.129287506 5938014.78430172
633038.908550615 5938018.60880873
633035.687813724 5938022.43331574
633032.467076833 5938026.25782275
633029.246339942 5938030.08232976
633026.02560305 5938033.90683677
633022.804866159 5938037.73134378
633019.584129268 5938041.5558508
633016.363392377 5938045.38035781
633013.142655486 5938049.20486482
633009.921918595 5938053.02937183
633006.701181704 5938056.85387884
633003.480444813 5938060.67838585
633000.276138085 5938064.48338265
632997.166060497 5938068.17616205
632994.252226234 5938071.63398948
632991.474976118 5938074.92481849
632988.600645525 5938078.32430451
632985.515563067 5938081.96881111
632984.167038395 5938081.5179023
632980.679861638 5938077.93466378
632977.192684882 5938074.35142527
632973.709667256 5938070.77246045
632970.082563589 5938067.05074516
632966.169687101 5938063.05798124
632962.148966486 5938059.00222064
632958.2690433 5938055.16179419
632954.669021165 5938051.67036505
632951.1927054 5938048.33638715
632947.624545764 5938044.92304797
632944.011070116 5938041.46721323
632940.439783165 5938038.05172667
632937.432593566 5938035.14557722
632935.167574944 5938032.88057313
632932.617248897 5938030.21319433
632929.266839926 5938026.65580332
632925.838961937 5938023.01579611
632922.58897557 5938019.56468908
};
\addplot [color0, forget plot]
table {%
633032.372004115 5937970.48288683
633032.306889926 5937970.56020754
633029.086153035 5937974.38471455
633025.865416144 5937978.20922156
633022.644679253 5937982.03372857
633019.423942362 5937985.85823559
633016.203205471 5937989.6827426
633012.98246858 5937993.50724961
633009.761731689 5937997.33175662
633006.540994798 5938001.15626363
633003.320257907 5938004.98077064
633000.099521016 5938008.80527765
632996.878784125 5938012.62978466
632993.658047234 5938016.45429167
632990.437310343 5938020.27879869
632987.216573452 5938024.1033057
632983.99583656 5938027.92781271
632981.53212683 5938027.57345419
632977.849228159 5938024.02116888
632974.293847399 5938020.61576486
632970.69981806 5938017.17810594
632967.10743676 5938013.74244529
632963.953421374 5938010.71162715
632961.755846719 5938008.55714939
632959.912779548 5938006.66836954
632957.148873593 5938003.75247897
632957.112740243 5938003.71435868
};
\end{axis}

\end{tikzpicture}


==> Field5_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=3055.0m, NrLanes=10},
title style={yshift=-0.3cm,},
title={\small{Field 5 (14.7ha):~~$N_l=10$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=632669.89202729, xmax=633370.266934861,
ymin=5937792.20477741, ymax=5938488.06113719,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5937792.20477741,5938092.20477741,5938392.20477741},
yticklabels={0,300,600},
xtick={632669.89202729,632969.89202729,633269.89202729},
xticklabels={0,300,600},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
632733.876062736 5938045.80049737
632738.564946093 5938044.06430243
632738.564946093 5938044.06430243
632743.25382945 5938042.32810749
632743.25382945 5938042.32810749
632747.942712807 5938040.59191256
632747.942712807 5938040.59191256
632752.631596164 5938038.85571762
632752.631596165 5938038.85571762
632757.320479522 5938037.11952268
632757.320479522 5938037.11952268
632762.009362879 5938035.38332774
632762.009362879 5938035.38332774
632762.688073599 5938035.13201543
632767.586278841 5938034.1282299
632767.586278841 5938034.1282299
632772.484484084 5938033.12444436
632772.484484084 5938033.12444436
632777.382689326 5938032.12065883
632777.382689326 5938032.12065883
632782.280894569 5938031.11687329
632782.280894569 5938031.11687329
632787.179099811 5938030.11308775
632787.179099811 5938030.11308775
632789.679715512 5938029.60063845
632794.665955182 5938029.22994457
632794.665955182 5938029.22994457
632799.652194852 5938028.85925069
632799.652194852 5938028.85925069
632804.638434523 5938028.48855681
632804.638434523 5938028.48855681
632809.624674193 5938028.11786293
632809.624674193 5938028.11786293
632814.610913863 5938027.74716905
632814.610913863 5938027.74716905
632819.597153533 5938027.37647517
632819.597153533 5938027.37647517
632820.169920116 5938027.33389377
632825.168319092 5938027.20737232
632825.168319092 5938027.20737232
632830.166718068 5938027.08085088
632830.166718068 5938027.08085088
632835.165117044 5938026.95432943
632835.165117044 5938026.95432943
632840.16351602 5938026.82780798
632840.16351602 5938026.82780798
632845.161914996 5938026.70128654
632845.161914996 5938026.70128654
632848.716405953 5938026.61131386
632853.586334201 5938025.47826538
632858.456262448 5938024.3452169
632863.326190696 5938023.21216842
632868.196118944 5938022.07911994
632870.755644483 5938021.48361495
632875.397210347 5938019.6246189
632875.397210347 5938019.6246189
632880.038776211 5938017.76562285
632880.038776211 5938017.76562285
632884.680342075 5938015.90662679
632884.680342075 5938015.90662679
632889.32190794 5938014.04763074
632889.32190794 5938014.04763074
632893.963473804 5938012.18863468
632893.963473804 5938012.18863468
632898.605039668 5938010.32963863
632898.605039668 5938010.32963863
632903.246605532 5938008.47064258
632903.246605532 5938008.47064258
632906.112798228 5938007.32270219
632910.656778451 5938005.236499
632915.200758673 5938003.15029582
632919.744738896 5938001.06409263
632924.288719119 5937998.97788944
632928.832699341 5937996.89168626
632933.376679564 5937994.80548307
632937.920659786 5937992.71927988
632942.464640009 5937990.6330767
632947.008620231 5937988.54687351
632951.552600454 5937986.46067032
632956.096580676 5937984.37446714
632956.47086011 5937984.20263035
632961.039177896 5937982.17027393
632961.039177896 5937982.17027393
632965.607495681 5937980.13791751
632965.607495682 5937980.13791751
632970.175813467 5937978.1055611
632970.175813467 5937978.1055611
632974.744131253 5937976.07320468
632974.744131253 5937976.07320468
632979.312449039 5937974.04084826
632979.312449039 5937974.04084826
632983.880766825 5937972.00849184
632983.880766825 5937972.00849184
632988.449084611 5937969.97613542
632988.449084611 5937969.97613542
632993.017402397 5937967.94377901
632993.017402397 5937967.94377901
632997.585720183 5937965.91142259
632997.585720183 5937965.91142259
633002.154037968 5937963.87906617
633002.154037968 5937963.87906617
633006.722355754 5937961.84670975
633006.722355754 5937961.84670975
633011.29067354 5937959.81435334
633011.29067354 5937959.81435334
633015.250901819 5937958.05252421
633019.876506748 5937956.15416201
633019.876506749 5937956.15416201
633024.502111678 5937954.25579981
633024.502111678 5937954.25579981
633029.127716607 5937952.35743761
633029.127716607 5937952.35743761
633033.753321537 5937950.45907541
633033.753321537 5937950.45907541
633038.378926466 5937948.56071322
633038.378926466 5937948.56071322
633043.004531396 5937946.66235102
633043.004531396 5937946.66235102
633047.630136325 5937944.76398882
633047.630136325 5937944.76398882
633052.255741254 5937942.86562662
633052.255741254 5937942.86562662
633056.881346184 5937940.96726442
633056.881346184 5937940.96726442
633061.506951113 5937939.06890222
633061.506951113 5937939.06890222
633062.469582913 5937938.67383523
633067.31036495 5937937.42210473
633072.151146988 5937936.17037422
633076.991929025 5937934.91864371
633081.832711063 5937933.6669132
633086.6734931 5937932.41518269
633091.514275138 5937931.16345218
633096.355057175 5937929.91172168
633101.195839213 5937928.65999117
633103.05300127 5937928.17976578
633107.936311097 5937927.10585465
633112.819620924 5937926.03194351
633117.702930752 5937924.95803237
633122.586240579 5937923.88412123
633127.469550406 5937922.8102101
633128.06451626 5937922.67936842
633133.014121749 5937921.97126849
633137.963727238 5937921.26316857
633142.913332727 5937920.55506864
633143.773984962 5937920.43194211
633148.77224699 5937920.30012137
633153.770509017 5937920.16830063
633158.768771044 5937920.0364799
633163.767033071 5937919.90465916
633168.765295099 5937919.77283842
633173.18569134 5937919.65625792
633178.180450766 5937919.42739492
633178.180450766 5937919.42739492
633183.175210193 5937919.19853192
633183.175210193 5937919.19853192
633186.910940064 5937919.02735844
633191.684549185 5937917.53985854
633196.458158306 5937916.05235863
633201.231767426 5937914.56485873
633203.880215014 5937913.73957844
633208.61596599 5937912.13562623
633208.61596599 5937912.13562623
633213.351716967 5937910.53167402
633213.351716967 5937910.53167402
633218.087467944 5937908.92772181
633218.087467944 5937908.92772181
633222.823218921 5937907.3237696
633222.823218921 5937907.3237696
633226.70803973 5937906.00801906
633231.419358701 5937904.33366141
633231.419358701 5937904.33366141
633236.130677671 5937902.65930375
633236.130677671 5937902.65930375
633240.841996642 5937900.9849461
633240.841996642 5937900.9849461
633245.553315613 5937899.31058844
633245.553315613 5937899.31058844
633245.824452545 5937899.21422897
633250.769005129 5937898.47166601
633250.769005129 5937898.47166601
633255.713557713 5937897.72910306
633255.713557713 5937897.72910306
633260.658110297 5937896.9865401
633260.658110297 5937896.9865401
633265.602662881 5937896.24397714
633265.602662881 5937896.24397714
633266.891608314 5937896.05040591
633271.884152126 5937896.32336431
633276.876695938 5937896.59632271
633281.86923975 5937896.86928111
633284.722494661 5937897.02527771
633289.235983241 5937899.17665421
633289.235983242 5937899.17665421
633293.749471822 5937901.32803071
633293.749471823 5937901.32803071
633294.061732844 5937901.47687146
633297.411758117 5937905.18865414
633300.76178339 5937908.90043682
633304.111808662 5937912.6122195
633304.780393574 5937913.35300254
633306.940116064 5937917.86250348
633309.099838553 5937922.37200443
633311.259561043 5937926.88150537
633313.419283532 5937931.39100631
633314.224503902 5937933.07230659
633316.607591158 5937937.46786061
633318.990678414 5937941.86341463
633321.373765671 5937946.25896865
633323.756852927 5937950.65452266
633325.224129768 5937953.36088375
633328.561307503 5937957.0842216
633331.898485238 5937960.80755946
633334.394712436 5937963.59263653
633337.222038254 5937967.71649743
633338.43171179 5937969.48089451
633335.213280473 5937973.30734193
633331.994849156 5937977.13378935
633328.77641784 5937980.96023677
633325.557986523 5937984.78668419
633322.339555206 5937988.61313161
633319.12112389 5937992.43957903
633315.902692573 5937996.26602645
633312.684261256 5938000.09247387
633311.272270129 5938001.771214
633308.066893261 5938005.60860362
633304.861516393 5938009.44599325
633301.656139525 5938013.28338287
633298.450762657 5938017.1207725
633295.245385789 5938020.95816212
633292.040008921 5938024.79555175
633288.834632054 5938028.63294137
633285.629255186 5938032.470331
633282.423878318 5938036.30772062
633279.21850145 5938040.14511025
633276.013124582 5938043.98249987
633272.807747714 5938047.8198895
633269.602370846 5938051.65727912
633266.396993978 5938055.49466874
633263.19161711 5938059.33205837
633259.986240242 5938063.16944799
633256.780863374 5938067.00683762
633253.575486507 5938070.84422724
633250.370109639 5938074.68161687
633247.164732771 5938078.51900649
633243.959355903 5938082.35639612
633240.753979035 5938086.19378574
633237.548602167 5938090.03117537
633234.343225299 5938093.86856499
633231.137848431 5938097.70595462
633229.007870949 5938100.25590548
633225.787134058 5938104.08041249
633222.566397167 5938107.9049195
633219.345660276 5938111.72942652
633216.124923385 5938115.55393353
633212.904186494 5938119.37844054
633209.683449603 5938123.20294755
633206.462712712 5938127.02745456
633203.241975821 5938130.85196157
633200.02123893 5938134.67646858
633196.800502039 5938138.50097559
633193.579765148 5938142.3254826
633190.359028256 5938146.14998962
633187.138291365 5938149.97449663
633183.917554474 5938153.79900364
633180.696817583 5938157.62351065
633177.476080692 5938161.44801766
633174.255343801 5938165.27252467
633171.03460691 5938169.09703168
633167.813870019 5938172.92153869
633164.593133128 5938176.7460457
633161.372396237 5938180.57055272
633158.151659346 5938184.39505973
633154.930922455 5938188.21956674
633151.710185564 5938192.04407375
633148.489448673 5938195.86858076
633145.268711782 5938199.69308777
633143.099505168 5938202.26894112
633139.868184983 5938206.08451052
633136.636864798 5938209.90007992
633133.405544613 5938213.71564932
633130.174224428 5938217.53121873
633126.942904243 5938221.34678813
633123.711584058 5938225.16235753
633120.480263873 5938228.97792693
633117.248943687 5938232.79349633
633114.017623502 5938236.60906573
633110.786303317 5938240.42463514
633107.554983132 5938244.24020454
633104.323662947 5938248.05577394
633101.092342762 5938251.87134334
633097.861022577 5938255.68691274
633094.629702392 5938259.50248214
633091.398382206 5938263.31805155
633088.167062021 5938267.13362095
633084.935741836 5938270.94919035
633081.704421651 5938274.76475975
633078.473101466 5938278.58032915
633075.241781281 5938282.39589855
633072.010461096 5938286.21146796
633068.779140911 5938290.02703736
633065.547820725 5938293.84260676
633062.533899163 5938297.40147009
633059.328466649 5938301.23881323
633056.123034136 5938305.07615637
633052.917601622 5938308.91349952
633049.712169108 5938312.75084266
633046.506736594 5938316.5881858
633043.301304081 5938320.42552895
633040.095871567 5938324.26287209
633036.890439053 5938328.10021523
633033.68500654 5938331.93755838
633030.479574026 5938335.77490152
633027.274141512 5938339.61224466
633024.068708998 5938343.44958781
633020.863276485 5938347.28693095
633018.889877993 5938349.64936009
633015.722126047 5938353.51786724
633012.554374101 5938357.3863744
633009.386622154 5938361.25488155
633006.218870208 5938365.1233887
633003.051118262 5938368.99189586
632999.883366315 5938372.86040301
632996.715614369 5938376.72891017
632993.547862422 5938380.59741732
632990.585165048 5938384.2155087
632985.971426518 5938382.28848592
632981.357687987 5938380.36146315
632981.260634713 5938380.32092685
632977.878986876 5938376.63793107
632974.497339039 5938372.9549353
632971.115691202 5938369.27193952
632967.734043365 5938365.58894374
632964.352395528 5938361.90594796
632960.970747691 5938358.22295218
632957.589099854 5938354.5399564
632955.256262629 5938351.99923363
632952.062010682 5938348.15257866
632952.062010682 5938348.15257866
632948.867758735 5938344.30592368
632948.867758735 5938344.30592368
632945.673506788 5938340.45926871
632945.673506788 5938340.45926871
632942.479254841 5938336.61261373
632942.479254841 5938336.61261373
632939.285002894 5938332.76595876
632939.285002894 5938332.76595876
632937.583302875 5938330.71669873
632934.562150392 5938326.73265083
632931.540997908 5938322.74860293
632928.519845424 5938318.76455503
632925.498692941 5938314.78050713
632925.496024987 5938314.77698885
632922.561926602 5938310.72840062
632922.561926602 5938310.72840062
632919.627828216 5938306.67981239
632919.627828216 5938306.67981239
632916.693729831 5938302.63122415
632916.693729831 5938302.63122415
632913.759631446 5938298.58263592
632913.759631445 5938298.58263592
632910.82553306 5938294.53404769
632910.82553306 5938294.53404769
632910.006335917 5938293.40368617
632906.83188248 5938289.54067629
632903.657429044 5938285.6776664
632900.482975608 5938281.81465651
632897.308522171 5938277.95164663
632894.134068735 5938274.08863674
632890.959615298 5938270.22562686
632887.785161862 5938266.36261697
632885.899721612 5938264.06821433
632882.39290352 5938260.50419597
632882.39290352 5938260.50419597
632878.886085428 5938256.94017761
632878.886085428 5938256.94017761
632875.379267336 5938253.37615925
632875.379267336 5938253.37615925
632871.872449244 5938249.81214089
632871.872449244 5938249.81214089
632868.365631152 5938246.24812253
632868.365631152 5938246.24812253
632864.85881306 5938242.68410417
632864.85881306 5938242.68410417
632861.351994968 5938239.12008581
632861.351994968 5938239.12008581
632857.845176876 5938235.55606745
632857.845176876 5938235.55606745
632854.338358784 5938231.99204909
632854.338358784 5938231.99204909
632852.7323234 5938230.35981741
632849.245146643 5938226.7765789
632849.245146643 5938226.7765789
632845.757969887 5938223.19334038
632845.757969887 5938223.19334038
632842.27079313 5938219.61010186
632842.27079313 5938219.61010186
632838.783616373 5938216.02686334
632838.783616373 5938216.02686334
632835.296439616 5938212.44362483
632835.296439616 5938212.44362483
632831.80926286 5938208.86038631
632831.80926286 5938208.86038631
632828.322086103 5938205.27714779
632828.322086103 5938205.27714779
632824.834909346 5938201.69390928
632824.834909346 5938201.69390928
632821.613917045 5938198.38418784
632818.000441397 5938194.9283531
632814.38696575 5938191.47251836
632810.773490102 5938188.01668362
632807.160014454 5938184.56084888
632803.546538806 5938181.10501415
632799.933063159 5938177.64917941
632796.319587511 5938174.19334467
632795.406188342 5938173.3197933
632791.978310353 5938169.67978609
632791.978310353 5938169.67978609
632788.550432364 5938166.03977888
632788.550432364 5938166.03977888
632785.122554376 5938162.39977167
632785.122554376 5938162.39977167
632781.694676387 5938158.75976446
632781.694676387 5938158.75976446
632778.266798398 5938155.11975725
632778.266798398 5938155.11975725
632774.83892041 5938151.47975004
632774.83892041 5938151.47975004
632771.411042421 5938147.83974283
632771.411042421 5938147.83974283
632767.983164432 5938144.19973562
632767.983164432 5938144.19973562
632765.707591429 5938141.7833421
632762.216622815 5938138.2037977
632758.725654202 5938134.6242533
632755.234685588 5938131.04470889
632751.743716974 5938127.46516449
632748.25274836 5938123.88562009
632744.761779747 5938120.30607568
632741.270811133 5938116.72653128
632737.779842519 5938113.14698687
632734.288873905 5938109.56744247
632733.684941666 5938108.94818676
632730.187881623 5938105.37459318
632730.187881623 5938105.37459318
632726.69082158 5938101.8009996
632726.69082158 5938101.8009996
632723.193761537 5938098.22740602
632723.193761537 5938098.22740602
632719.696701494 5938094.65381245
632719.696701494 5938094.65381245
632716.199641451 5938091.08021887
632716.199641451 5938091.08021887
632712.702581408 5938087.50662529
632712.702581408 5938087.50662529
632712.060624355 5938086.85061894
632708.936791106 5938082.94656133
632705.812957856 5938079.04250372
632702.689124607 5938075.13844611
632701.727250361 5938073.9363293
632705.489807793 5938070.64343367
632705.489807793 5938070.64343367
632709.252365224 5938067.35053805
632709.252365225 5938067.35053805
632713.014922656 5938064.05764243
632713.014922656 5938064.05764243
632716.777480088 5938060.76474681
632716.777480088 5938060.76474681
632720.540037519 5938057.47185119
632720.540037519 5938057.47185119
632724.302594951 5938054.17895557
632724.302594951 5938054.17895557
632728.065152382 5938050.88605994
632728.065152382 5938050.88605994
632731.827709814 5938047.59316432
632731.827709814 5938047.59316432
632733.876062736 5938045.80049737
};
\addplot [blue]
table {%
632747.15968955 5938060.07618505
632751.848572907 5938058.33999011
632751.848572907 5938058.33999011
632756.537456264 5938056.60379517
632756.537456264 5938056.60379517
632761.226339621 5938054.86760023
632761.226339621 5938054.86760023
632765.915222978 5938053.1314053
632765.915222979 5938053.1314053
632768.599019956 5938052.13765169
632768.750804148 5938052.26366154
632773.649009391 5938051.259876
632773.649009391 5938051.259876
632778.547214634 5938050.25609047
632778.547214634 5938050.25609047
632783.445419876 5938049.25230493
632783.445419876 5938049.25230493
632788.343625119 5938048.24851939
632788.343625119 5938048.24851939
632792.043035596 5938047.49040197
632793.507333316 5938047.36575432
632798.493572986 5938046.99506044
632798.493572986 5938046.99506044
632803.479812656 5938046.62436656
632808.466052326 5938046.25367268
632808.466052326 5938046.25367268
632813.452291996 5938045.8829788
632818.438531666 5938045.51228492
632818.438531666 5938045.51228492
632821.218034782 5938045.30564728
632823.124596809 5938045.26486936
632828.122995785 5938045.13834791
632828.122995785 5938045.13834791
632833.121394761 5938045.01182647
632838.119793737 5938044.88530502
632838.119793737 5938044.88530502
632843.118192713 5938044.75878358
632847.394637684 5938044.65053651
632852.348321883 5938043.97155724
632855.23034461 5938043.57653131
632860.100272857 5938042.44348283
632864.970201105 5938041.31043435
632864.970201105 5938041.31043435
632869.840129353 5938040.17738587
632873.554856255 5938039.31310914
632878.303283839 5938037.74708376
632879.76881321 5938037.26375404
632884.410379074 5938035.40475798
632884.410379074 5938035.40475798
632889.051944938 5938033.54576193
632889.051944938 5938033.54576193
632893.693510802 5938031.68676588
632893.693510802 5938031.68676588
632898.335076666 5938029.82776982
632898.335076667 5938029.82776982
632902.976642531 5938027.96877377
632902.976642531 5938027.96877377
632907.618208395 5938026.10977771
632907.618208395 5938026.10977771
632911.372087668 5938024.6063095
632915.895119812 5938022.6379294
632920.439100035 5938020.55172621
632924.983080257 5938018.46552302
632924.983080257 5938018.46552302
632929.52706048 5938016.37931984
632934.071040702 5938014.29311665
632934.071040702 5938014.29311665
632938.615020925 5938012.20691346
632943.159001147 5938010.12071028
632943.159001147 5938010.12071028
632947.70298137 5938008.03450709
632952.246961592 5938005.9483039
632952.246961593 5938005.9483039
632956.790941815 5938003.86210072
632961.334922037 5938001.77589753
632961.334922038 5938001.77589753
632963.794051979 5938000.64687749
632966.071502107 5937999.63239617
632970.639819892 5937997.60003975
632975.208137678 5937995.56768333
632975.208137678 5937995.56768333
632979.776455464 5937993.53532692
632984.34477325 5937991.5029705
632984.34477325 5937991.5029705
632988.913091036 5937989.47061408
632993.481408821 5937987.43825766
632993.481408822 5937987.43825766
632998.049726608 5937985.40590124
633002.618044393 5937983.37354483
633002.618044393 5937983.37354483
633007.186362179 5937981.34118841
633011.754679965 5937979.30883199
633011.754679965 5937979.30883199
633016.322997751 5937977.27647557
633020.587270762 5937975.37938281
633024.3978082 5937973.75552086
633029.023413129 5937971.85715866
633029.023413129 5937971.85715866
633033.649018058 5937969.95879646
633033.649018059 5937969.95879646
633038.274622988 5937968.06043426
633038.274622988 5937968.06043426
633042.900227917 5937966.16207206
633042.900227917 5937966.16207206
633047.525832847 5937964.26370986
633047.525832847 5937964.26370986
633052.151437776 5937962.36534766
633052.151437776 5937962.36534766
633056.777042705 5937960.46698546
633056.777042706 5937960.46698546
633061.402647635 5937958.56862327
633061.402647635 5937958.56862327
633066.028252564 5937956.67026107
633066.028252564 5937956.67026107
633068.822370883 5937955.52354649
633069.396203761 5937955.47478531
633074.236985799 5937954.22305481
633074.236985799 5937954.22305481
633079.077767836 5937952.9713243
633083.918549874 5937951.71959379
633083.918549874 5937951.71959379
633088.759331911 5937950.46786328
633093.600113948 5937949.21613277
633093.600113949 5937949.21613277
633098.440895986 5937947.96440227
633103.281678023 5937946.71267176
633103.281678024 5937946.71267176
633106.630650103 5937945.8466938
633109.360736277 5937945.22272559
633114.244046104 5937944.14881445
633114.244046104 5937944.14881445
633119.127355931 5937943.07490332
633124.010665758 5937942.00099218
633124.010665758 5937942.00099218
633128.893975586 5937940.92708104
633131.633113455 5937940.32470463
633133.088478734 5937940.14389822
633138.038084223 5937939.43579829
633138.038084223 5937939.43579829
633142.987689712 5937938.72769837
633145.892818585 5937938.31208513
633146.747670627 5937938.35977504
633151.745932654 5937938.2279543
633156.744194682 5937938.09613356
633161.742456709 5937937.96431283
633166.740718736 5937937.83249209
633171.450047882 5937937.70829147
633176.446693399 5937937.52516972
633176.506977856 5937937.52296035
633181.501737282 5937937.29409735
633185.866981928 5937937.09407911
633190.783543703 5937936.18445265
633194.652744275 5937935.46860132
633199.426353396 5937933.98110142
633199.426353396 5937933.98110142
633204.199962517 5937932.49360152
633207.910990876 5937931.33721142
633212.022318453 5937929.98630585
633216.758069429 5937928.38235364
633216.75806943 5937928.38235364
633221.493820406 5937926.77840143
633221.493820406 5937926.77840143
633226.229571383 5937925.17444922
633226.229571383 5937925.17444922
633230.539857274 5937923.71459785
633235.091386775 5937922.13158853
633239.802705746 5937920.45723087
633244.514024716 5937918.78287322
633244.514024716 5937918.78287322
633249.225343687 5937917.10851556
633250.969955483 5937916.6433368
633255.914508066 5937915.90077384
633255.914508067 5937915.90077384
633260.85906065 5937915.15821088
633260.859060651 5937915.15821088
633265.803613234 5937914.41564792
633265.803613235 5937914.41564792
633268.405229988 5937914.16004283
633273.3977738 5937914.43300123
633273.3977738 5937914.43300123
633278.390317611 5937914.70595963
633282.678232138 5937917.27768843
633285.724353101 5937919.10463646
633289.074378374 5937922.81641914
633289.626051419 5937923.38275397
633291.785773908 5937927.89225492
633291.785773909 5937927.89225492
633293.945496398 5937932.40175586
633296.105218887 5937936.91125681
633296.105218888 5937936.91125681
633297.587690313 5937940.00665741
633299.592053064 5937943.84919772
633301.97514032 5937948.24475174
633304.358227576 5937952.64030576
633304.358227576 5937952.64030576
633306.741314832 5937957.03585978
633308.66649688 5937960.58681733
633311.601838829 5937964.63450403
633313.488702366 5937967.23639252
633313.391991469 5937971.28710774
633310.173560152 5937975.11355516
633306.955128836 5937978.94000258
633303.736697519 5937982.76645
633300.518266203 5937986.59289742
633298.203054968 5937989.34549121
633295.854979045 5937992.15055209
633292.649602177 5937995.98794171
633289.44422531 5937999.82533134
633289.444225309 5937999.82533134
633286.238848442 5938003.66272096
633283.033471574 5938007.50011059
633283.033471574 5938007.50011059
633279.828094706 5938011.33750021
633276.622717838 5938015.17488983
633276.622717838 5938015.17488983
633273.41734097 5938019.01227946
633270.211964102 5938022.84966908
633270.211964102 5938022.84966908
633267.006587234 5938026.68705871
633263.801210366 5938030.52444833
633263.801210366 5938030.52444833
633260.595833498 5938034.36183796
633257.390456631 5938038.19922758
633257.39045663 5938038.19922758
633254.185079762 5938042.03661721
633250.979702895 5938045.87400683
633250.979702895 5938045.87400683
633247.774326027 5938049.71139646
633244.568949159 5938053.54878608
633244.568949159 5938053.54878608
633241.363572291 5938057.38617571
633238.158195423 5938061.22356533
633238.158195423 5938061.22356533
633234.952818555 5938065.06095495
633231.747441687 5938068.89834458
633231.747441687 5938068.89834458
633228.542064819 5938072.7357342
633225.336687952 5938076.57312383
633225.336687951 5938076.57312383
633222.131311083 5938080.41051345
633218.925934216 5938084.24790308
633218.925934216 5938084.24790308
633216.25825702 5938087.44157335
633213.629277263 5938090.57350618
633210.408540372 5938094.39801319
633207.187803481 5938098.2225202
633203.96706659 5938102.04702721
633200.746329699 5938105.87153422
633197.525592808 5938109.69604123
633194.304855917 5938113.52054825
633191.084119026 5938117.34505526
633187.863382135 5938121.16956227
633184.642645244 5938124.99406928
633181.421908353 5938128.81857629
633178.201171462 5938132.6430833
633174.980434571 5938136.46759031
633171.75969768 5938140.29209732
633168.538960789 5938144.11660433
633165.318223898 5938147.94111135
633162.097487007 5938151.76561836
633158.876750116 5938155.59012537
633155.656013225 5938159.41463238
633152.435276334 5938163.23913939
633149.214539443 5938167.0636464
633145.993802552 5938170.88815341
633142.77306566 5938174.71266042
633139.552328769 5938178.53716743
633136.331591878 5938182.36167445
633133.110854987 5938186.18618146
633130.415883235 5938189.38636164
633127.747795229 5938192.54397315
633124.516475044 5938196.35954255
633121.285154859 5938200.17511196
633121.285154859 5938200.17511196
633118.053834674 5938203.99068136
633114.822514489 5938207.80625076
633114.822514489 5938207.80625076
633111.591194303 5938211.62182016
633108.359874119 5938215.43738956
633108.359874118 5938215.43738956
633105.128553933 5938219.25295896
633101.897233748 5938223.06852837
633101.897233748 5938223.06852837
633098.665913563 5938226.88409777
633095.434593378 5938230.69966717
633095.434593378 5938230.69966717
633092.203273193 5938234.51523657
633088.971953008 5938238.33080597
633088.971953008 5938238.33080597
633085.740632823 5938242.14637537
633082.509312638 5938245.96194478
633082.509312637 5938245.96194478
633079.277992452 5938249.77751418
633076.046672267 5938253.59308358
633076.046672267 5938253.59308358
633072.815352082 5938257.40865298
633069.584031897 5938261.22422238
633069.584031897 5938261.22422238
633066.352711712 5938265.03979178
633063.121391527 5938268.85536119
633063.121391527 5938268.85536119
633059.890071342 5938272.67093059
633056.658751157 5938276.48649999
633056.658751156 5938276.48649999
633053.427430971 5938280.30206939
633050.304810092 5938283.98928576
633047.11674759 5938287.78058461
633043.911315077 5938291.61792775
633040.705882563 5938295.45527089
633037.500450049 5938299.29261404
633034.295017535 5938303.12995718
633031.089585022 5938306.96730032
633027.884152508 5938310.80464347
633024.678719994 5938314.64198661
633021.47328748 5938318.47932975
633018.267854967 5938322.3166729
633015.062422453 5938326.15401604
633011.856989939 5938329.99135918
633008.651557426 5938333.82870233
633006.062141924 5938336.92858847
633003.379376264 5938340.17970666
633000.211624317 5938344.04821381
632997.043872371 5938347.91672096
632993.876120425 5938351.78522812
632990.708368478 5938355.65373527
632987.540616532 5938359.52224243
632986.065299924 5938358.93950519
632982.683652087 5938355.25650942
632979.30200425 5938351.57351364
632979.30200425 5938351.57351364
632975.920356413 5938347.89051786
632972.538708576 5938344.20752208
632972.538708576 5938344.20752208
632969.681466048 5938341.09566281
632967.507094568 5938338.57659914
632964.312842621 5938334.72994416
632964.31284262 5938334.72994416
632961.118590674 5938330.88328919
632961.118590674 5938330.88328919
632957.924338727 5938327.03663421
632957.924338726 5938327.03663421
632954.73008678 5938323.18997924
632954.73008678 5938323.18997924
632952.282110791 5938320.24202173
632950.415299074 5938317.84852584
632947.39414659 5938313.86447794
632944.372994107 5938309.88043004
632944.372994106 5938309.88043004
632941.351841623 5938305.89638214
632939.839931909 5938303.90259971
632938.603893427 5938302.18994055
632935.669795041 5938298.14135231
632935.669795041 5938298.14135231
632932.735696656 5938294.09276408
632932.735696656 5938294.09276408
632929.801598271 5938290.04417585
632929.80159827 5938290.04417585
632926.867499885 5938285.99558762
632926.867499885 5938285.99558762
632924.990852115 5938283.40611274
632922.325944788 5938280.04414886
632919.151491352 5938276.18113897
632915.977037916 5938272.31812909
632915.977037915 5938272.31812909
632912.802584479 5938268.4551192
632909.628131043 5938264.59210931
632909.628131043 5938264.59210931
632906.453677606 5938260.72909943
632903.27922417 5938256.86608954
632903.27922417 5938256.86608954
632900.749277332 5938253.78738329
632897.375232177 5938250.09742133
632896.976778663 5938249.66166002
632893.469960571 5938246.09764166
632889.963142479 5938242.5336233
632889.963142479 5938242.5336233
632886.456324387 5938238.96960494
632882.949506295 5938235.40558658
632882.949506295 5938235.40558658
632879.442688203 5938231.84156822
632875.935870111 5938228.27754986
632875.935870111 5938228.27754986
632872.429052019 5938224.7135315
632868.922233928 5938221.14951314
632868.922233927 5938221.14951314
632866.365807173 5938218.55138811
632863.888393682 5938216.01436183
632860.401216926 5938212.43112331
632856.914040169 5938208.8478848
632856.914040169 5938208.8478848
632853.426863412 5938205.26464628
632849.939686656 5938201.68140776
632849.939686655 5938201.68140776
632846.452509899 5938198.09816925
632842.965333143 5938194.51493073
632842.965333142 5938194.51493073
632839.478156385 5938190.93169221
632836.124071851 5938187.48521223
632832.570965451 5938183.96733859
632832.248184281 5938183.64775814
632828.634708634 5938180.1919234
632825.021232986 5938176.73608866
632821.407757338 5938173.28025392
632817.79428169 5938169.82441918
632814.180806043 5938166.36858444
632810.567330395 5938162.9127497
632808.30389299 5938160.74805666
632806.796275306 5938159.15942894
632803.368397318 5938155.51942173
632803.368397318 5938155.51942173
632799.940519329 5938151.87941452
632799.940519329 5938151.87941452
632796.51264134 5938148.23940731
632796.51264134 5938148.23940731
632793.084763352 5938144.5994001
632793.084763352 5938144.5994001
632789.656885363 5938140.95939288
632789.656885363 5938140.95939288
632786.229007374 5938137.31938567
632786.229007374 5938137.31938567
632782.801129386 5938133.67937846
632782.801129386 5938133.67937846
632779.949403886 5938130.6511781
632776.848466975 5938127.42608289
632773.357498361 5938123.84653849
632769.866529748 5938120.26699408
632769.866529748 5938120.26699408
632766.375561134 5938116.68744968
632762.884592521 5938113.10790528
632762.88459252 5938113.10790528
632759.393623906 5938109.52836087
632755.902655293 5938105.94881647
632755.902655293 5938105.94881647
632752.411686679 5938102.36927207
632748.920718066 5938098.78972766
632748.920718065 5938098.78972766
632746.873267644 5938096.69032761
632744.801348523 5938094.57197381
632741.30428848 5938090.99838023
632741.30428848 5938090.99838023
632737.807228437 5938087.42478666
632737.807228437 5938087.42478666
632734.310168394 5938083.85119308
632734.310168394 5938083.85119308
632730.813108351 5938080.2775995
632730.813108351 5938080.2775995
632727.316048308 5938076.70400592
632727.316048308 5938076.70400592
632726.75062561 5938075.95640137
632730.513183041 5938072.66350575
632730.513183041 5938072.66350575
632734.275740473 5938069.37061013
632738.038297904 5938066.07771451
632738.038297905 5938066.07771451
632741.800855336 5938062.78481889
632746.263217296 5938060.5293088
632747.15968955 5938060.07618505
};
\addplot [color0]
table {%
632965.102717676 5938335.68114553
633295.740922583 5937936.15060605
};
\addplot [color0]
table {%
632965.102717676 5938335.68114553
633295.740922583 5937936.15060605
};
\addplot [color0]
table {%
632942.150801416 5938306.94998473
633267.104992956 5937914.28778924
};
\addplot [color0]
table {%
632942.150801416 5938306.94998473
633267.104992956 5937914.28778924
};
\addplot [color0]
table {%
632920.015294653 5938277.23230597
633205.69517915 5937932.02767845
};
\addplot [color0]
table {%
632920.015294653 5938277.23230597
633205.69517915 5937932.02767845
};
\addplot [color0]
table {%
632896.50216009 5938249.17929987
633153.881782469 5937938.17162486
};
\addplot [color0]
table {%
632896.50216009 5938249.17929987
633153.881782469 5937938.17162486
};
\addplot [color0]
table {%
632871.120730571 5938223.38386981
633099.214219884 5937947.764436
};
\addplot [color0]
table {%
632871.120730571 5938223.38386981
633099.214219884 5937947.764436
};
\addplot [color0]
table {%
632845.839093237 5938197.46785471
633034.359255875 5937969.66731272
};
\addplot [color0]
table {%
632845.839093237 5938197.46785471
633034.359255875 5937969.66731272
};
\addplot [color0]
table {%
632820.134675451 5938172.0627113
632960.888935477 5938001.98065603
};
\addplot [color0]
table {%
632820.134675451 5938172.0627113
632960.888935477 5938001.98065603
};
\addplot [color0]
table {%
632794.707500637 5938146.32255811
632887.535061766 5938034.15328963
};
\addplot [color0]
table {%
632794.707500637 5938146.32255811
632887.535061766 5938034.15328963
};
\addplot [color0]
table {%
632769.690620065 5938120.08662107
632831.7921827 5938045.04547201
};
\addplot [color0]
table {%
632769.690620065 5938120.08662107
632831.7921827 5938045.04547201
};
\addplot [color0]
table {%
632744.408796613 5938094.17083086
632781.201288657 5938049.71219306
};
\addplot [color0]
table {%
632744.408796613 5938094.17083086
632781.201288657 5938049.71219306
};
\end{axis}

\end{tikzpicture}


==> Field6_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=5750.1m, NrLanes=9,[300, 200]},
title style={yshift=-0.3cm,},
title={\small{$N_l=9$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=642044.456735987, xmax=642814.939071245,
ymin=5942558.05551684, ymax=5943301.69524171,
width=\figurewidth,
height=\figureheight,
ytick={5942558.05551684,5942858.05551684,5943158.05551684},
yticklabels={\empty},
xtick={642044.456735987,642344.456735987,642644.456735987},
xticklabels={0,300,600},
scaled y ticks = false,
scaled x ticks = false,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
642591.577077772 5943216.99431437
642586.72464735 5943215.78852874
642586.72464735 5943215.78852874
642581.872216929 5943214.5827431
642581.872216929 5943214.5827431
642577.019786507 5943213.37695746
642577.019786507 5943213.37695746
642572.167356085 5943212.17117183
642572.167356085 5943212.17117183
642569.191275893 5943211.43164247
642564.864095347 5943208.92654596
642564.864095347 5943208.92654596
642560.536914801 5943206.42144945
642560.5369148 5943206.42144945
642556.209734254 5943203.91635294
642556.209734254 5943203.91635294
642551.882553707 5943201.41125643
642551.882553707 5943201.41125643
642547.555373161 5943198.90615992
642547.555373161 5943198.90615992
642543.228192614 5943196.40106342
642543.228192614 5943196.40106342
642538.901012068 5943193.89596691
642538.901012067 5943193.89596691
642534.573831521 5943191.3908704
642534.573831521 5943191.3908704
642530.260585548 5943188.89384091
642525.803976112 5943186.62698575
642521.347366677 5943184.36013058
642516.890757241 5943182.09327542
642512.434147805 5943179.82642025
642507.977538369 5943177.55956509
642503.520928934 5943175.29270993
642499.064319498 5943173.02585476
642494.607710062 5943170.7589996
642490.151100626 5943168.49214443
642485.694491191 5943166.22528927
642481.237881755 5943163.9584341
642476.781272319 5943161.69157894
642475.686620177 5943161.13478393
642471.349414838 5943158.64708422
642467.012209499 5943156.15938451
642462.67500416 5943153.6716848
642458.337798821 5943151.18398509
642454.000593482 5943148.69628538
642449.663388143 5943146.20858567
642445.326182803 5943143.72088597
642444.504933078 5943143.24984009
642440.212611779 5943140.68547313
642435.920290481 5943138.12110618
642431.627969182 5943135.55673923
642430.67461425 5943134.98717518
642427.224263905 5943131.36846236
642427.224263905 5943131.36846236
642423.77391356 5943127.74974954
642423.773913559 5943127.74974954
642420.323563214 5943124.13103671
642420.323563214 5943124.13103671
642416.873212869 5943120.51232389
642416.873212868 5943120.51232389
642415.206815459 5943118.76461335
642412.087053498 5943114.85730158
642408.967291538 5943110.9499898
642406.279022188 5943107.58309623
642401.89115274 5943105.18588917
642401.891152739 5943105.18588917
642397.503283291 5943102.78868211
642397.503283291 5943102.78868211
642393.115413842 5943100.39147504
642393.115413842 5943100.39147504
642388.727544393 5943097.99426798
642388.727544393 5943097.99426798
642385.100607932 5943096.01277838
642380.564671853 5943093.9091425
642376.028735774 5943091.80550663
642371.492799694 5943089.70187076
642366.956863615 5943087.59823489
642362.420927536 5943085.49459901
642357.884991457 5943083.39096314
642354.186220414 5943081.67558018
642349.666070304 5943079.53823534
642349.666070304 5943079.53823534
642345.145920194 5943077.40089049
642345.145920194 5943077.40089049
642340.625770084 5943075.26354565
642340.625770084 5943075.26354565
642336.105619974 5943073.1262008
642336.105619974 5943073.1262008
642333.519762509 5943071.90348276
642331.204826251 5943076.33530745
642328.889889994 5943080.76713215
642326.574953736 5943085.19895684
642324.260017479 5943089.63078153
642322.523455051 5943092.95533971
642320.557165212 5943097.55248059
642320.557165212 5943097.55248059
642318.590875374 5943102.14962147
642318.590875374 5943102.14962147
642316.624585536 5943106.74676235
642316.624585536 5943106.74676235
642314.658295698 5943111.34390323
642314.658295698 5943111.34390323
642312.69200586 5943115.94104411
642312.69200586 5943115.94104411
642310.725716021 5943120.53818499
642310.725716021 5943120.53818499
642309.665365888 5943123.01725946
642307.700880721 5943127.61517182
642307.700880721 5943127.61517182
642305.736395553 5943132.21308417
642305.736395553 5943132.21308417
642303.771910386 5943136.81099653
642303.771910386 5943136.81099653
642301.807425218 5943141.40890888
642301.807425218 5943141.40890888
642299.842940051 5943146.00682124
642299.842940051 5943146.00682124
642297.878454883 5943150.60473359
642297.878454883 5943150.60473359
642297.344412284 5943151.85466976
642294.975276282 5943156.25775897
642294.975276281 5943156.25775897
642292.606140279 5943160.66084818
642292.606140278 5943160.66084818
642290.237004275 5943165.06393739
642290.237004275 5943165.06393739
642287.867868272 5943169.46702661
642287.867868272 5943169.46702661
642287.669966687 5943169.83483087
642284.308742684 5943173.53647553
642284.308742684 5943173.53647553
642280.947518681 5943177.2381202
642280.947518681 5943177.2381202
642277.586294678 5943180.93976486
642277.586294678 5943180.93976486
642274.225070674 5943184.64140952
642274.225070674 5943184.64140952
642273.115303674 5943185.86357236
642268.748586298 5943188.29909682
642268.748586298 5943188.29909682
642264.381868922 5943190.73462127
642264.381868922 5943190.73462127
642260.015151546 5943193.17014572
642260.015151546 5943193.17014572
642255.64843417 5943195.60567017
642255.64843417 5943195.60567017
642254.223011469 5943196.40069571
642249.340362924 5943197.47760945
642244.45771438 5943198.55452318
642239.575065835 5943199.63143692
642234.692417291 5943200.70835065
642231.819427157 5943201.34201545
642226.910453026 5943200.39229287
642222.001478895 5943199.44257029
642217.585048366 5943198.58813845
642213.231391495 5943196.12934366
642208.877734624 5943193.67054886
642206.298836788 5943192.21407658
642203.466345001 5943188.09376223
642203.466345001 5943188.09376223
642200.633853213 5943183.97344789
642200.633853213 5943183.97344789
642197.801361426 5943179.85313355
642197.801361426 5943179.85313355
642194.968869639 5943175.73281921
642194.968869639 5943175.73281921
642192.210486009 5943171.72030709
642189.271298602 5943167.67541186
642189.271298602 5943167.67541186
642186.332111194 5943163.63051664
642186.332111194 5943163.63051664
642183.392923786 5943159.58562141
642183.392923786 5943159.58562141
642180.453736379 5943155.54072619
642180.453736379 5943155.54072619
642177.514548971 5943151.49583096
642177.514548971 5943151.49583096
642174.575361563 5943147.45093574
642174.575361563 5943147.45093574
642172.18492128 5943144.1612236
642169.14000485 5943140.19530833
642166.095088421 5943136.22939306
642163.050171992 5943132.26347778
642160.005255563 5943128.29756251
642156.960339134 5943124.33164724
642154.443076169 5943121.05298529
642151.908757105 5943116.74285457
642151.908757105 5943116.74285457
642149.37443804 5943112.43272384
642149.37443804 5943112.43272384
642146.840118975 5943108.12259311
642146.840118975 5943108.12259311
642144.30579991 5943103.81246239
642144.30579991 5943103.81246239
642141.771480846 5943099.50233166
642141.771480845 5943099.50233166
642139.237161781 5943095.19220093
642139.237161781 5943095.19220093
642136.702842716 5943090.88207021
642136.702842716 5943090.88207021
642135.742978367 5943089.2496235
642133.240388846 5943084.92099257
642130.737799325 5943080.59236165
642128.235209803 5943076.26373072
642125.732620282 5943071.9350998
642123.230030761 5943067.60646887
642120.727441239 5943063.27783795
642118.796763927 5943059.93842113
642116.44263813 5943055.52728843
642114.088512333 5943051.11615573
642111.734386536 5943046.70502302
642109.380260738 5943042.29389032
642107.026134941 5943037.88275762
642104.672009144 5943033.47162491
642102.317883346 5943029.06049221
642100.174111941 5943025.04351904
642097.800549989 5943020.64281414
642095.426988036 5943016.24210923
642093.053426084 5943011.84140433
642090.679864131 5943007.44069942
642088.306302179 5943003.03999452
642085.932740226 5942998.63928961
642085.046949082 5942996.99698766
642083.609656017 5942992.20802236
642083.609656017 5942992.20802236
642082.172362953 5942987.41905706
642082.172362953 5942987.41905706
642080.735069889 5942982.63009176
642080.735069889 5942982.63009176
642079.478660317 5942978.44381828
642079.810902919 5942973.454869
642079.810902919 5942973.454869
642080.143145521 5942968.46591973
642080.143145521 5942968.46591973
642080.475388122 5942963.47697046
642080.475388122 5942963.47697046
642080.619075296 5942961.31936629
642082.746094717 5942956.79434824
642084.873114138 5942952.26933019
642087.000133559 5942947.74431214
642089.12715298 5942943.21929408
642091.254172401 5942938.69427603
642093.381191822 5942934.16925798
642095.508211243 5942929.64423992
642096.888687799 5942926.70741608
642099.878705712 5942922.69994894
642099.878705712 5942922.69994894
642102.868723624 5942918.6924818
642102.868723624 5942918.6924818
642105.858741537 5942914.68501466
642105.858741537 5942914.68501466
642108.84875945 5942910.67754752
642108.84875945 5942910.67754752
642111.838777363 5942906.67008038
642111.838777363 5942906.67008038
642114.828795276 5942902.66261324
642114.828795276 5942902.66261324
642117.818813188 5942898.6551461
642117.818813188 5942898.6551461
642120.620771596 5942894.89973173
642123.532548523 5942890.83506014
642126.44432545 5942886.77038855
642129.356102376 5942882.70571696
642132.267879303 5942878.64104537
642135.17965623 5942874.57637378
642138.091433157 5942870.51170219
642139.869074831 5942868.03021759
642142.369783536 5942863.70049982
642144.870492242 5942859.37078205
642147.371200947 5942855.04106428
642149.871909652 5942850.71134651
642152.372618357 5942846.38162874
642154.873327063 5942842.05191097
642157.374035768 5942837.7221932
642159.385845687 5942834.23895297
642161.516388211 5942829.71559266
642161.516388211 5942829.71559266
642163.646930735 5942825.19223234
642163.646930735 5942825.19223234
642165.777473259 5942820.66887202
642165.777473259 5942820.66887202
642167.908015783 5942816.14551171
642167.908015783 5942816.14551171
642170.038558307 5942811.62215139
642170.038558307 5942811.62215139
642170.519203315 5942810.60169274
642172.671832785 5942806.08880161
642174.824462255 5942801.57591048
642176.977091725 5942797.06301934
642179.129721195 5942792.55012821
642181.282350665 5942788.03723708
642183.434980135 5942783.52434595
642185.587609605 5942779.01145482
642186.969251153 5942776.11490528
642188.904741742 5942771.50471264
642188.904741742 5942771.50471264
642190.840232331 5942766.89452
642190.840232331 5942766.89452
642192.775722919 5942762.28432736
642192.775722919 5942762.28432736
642194.711213508 5942757.67413472
642194.711213508 5942757.67413472
642196.646704097 5942753.06394208
642196.646704097 5942753.06394208
642198.582194685 5942748.45374944
642198.582194685 5942748.45374944
642200.237414937 5942744.51113961
642202.364349487 5942739.98608166
642204.491284037 5942735.46102372
642206.618218587 5942730.93596577
642208.745153137 5942726.41090782
642210.771522634 5942722.09980225
642213.534136989 5942717.93231357
642213.53413699 5942717.93231357
642216.296751345 5942713.76482488
642216.296751345 5942713.76482488
642219.059365701 5942709.5973362
642219.059365701 5942709.5973362
642221.821980057 5942705.42984752
642221.821980057 5942705.42984752
642224.318863458 5942701.66322215
642227.529264032 5942697.83003442
642230.739664606 5942693.9968467
642233.95006518 5942690.16365897
642237.160465754 5942686.33047124
642240.370866328 5942682.49728351
642240.951466945 5942681.8040519
642244.518362383 5942678.30016022
642244.518362383 5942678.30016022
642248.085257821 5942674.79626853
642248.085257821 5942674.79626853
642251.652153259 5942671.29237685
642251.652153259 5942671.29237685
642255.219048697 5942667.78848516
642255.219048697 5942667.78848516
642256.868991636 5942666.16768595
642261.369758453 5942663.98982046
642261.369758453 5942663.98982046
642265.87052527 5942661.81195498
642265.87052527 5942661.81195498
642270.371292087 5942659.6340895
642270.371292087 5942659.6340895
642274.872058905 5942657.45622402
642274.872058905 5942657.45622402
642279.372825722 5942655.27835854
642279.372825722 5942655.27835854
642283.873592539 5942653.10049305
642283.873592539 5942653.10049305
642288.374359356 5942650.92262757
642288.374359356 5942650.92262757
642291.202004402 5942649.55436505
642295.84711908 5942647.70425435
642300.492233758 5942645.85414364
642305.137348435 5942644.00403293
642309.782463113 5942642.15392222
642314.42757779 5942640.30381151
642319.072692468 5942638.45370081
642323.717807146 5942636.6035901
642328.362921823 5942634.75347939
642333.008036501 5942632.90336868
642337.653151178 5942631.05325798
642342.298265856 5942629.20314727
642346.943380534 5942627.35303656
642351.588495211 5942625.50292585
642356.233609889 5942623.65281514
642360.878724567 5942621.80270444
642363.183610215 5942620.88468757
642367.2956278 5942623.72921062
642371.407645385 5942626.57373367
642375.51966297 5942629.41825671
642379.631680555 5942632.26277976
642383.74369814 5942635.10730281
642387.855715724 5942637.95182586
642391.967733309 5942640.79634891
642396.079750894 5942643.64087196
642400.191768479 5942646.48539501
642404.303786064 5942649.32991806
642408.415803649 5942652.17444111
642412.527821233 5942655.01896416
642416.639838818 5942657.86348721
642420.751856403 5942660.70801026
642424.863873988 5942663.55253331
642428.975891573 5942666.39705636
642433.087909158 5942669.24157941
642433.301314768 5942669.38920456
642437.417289689 5942672.22799839
642441.533264609 5942675.06679223
642445.64923953 5942677.90558607
642449.765214451 5942680.74437991
642453.881189371 5942683.58317374
642457.997164292 5942686.42196758
642462.113139213 5942689.26076142
642466.229114134 5942692.09955525
642470.345089054 5942694.93834909
642474.461063975 5942697.77714293
642478.577038896 5942700.61593677
642482.693013816 5942703.4547306
642486.808988737 5942706.29352444
642490.924963658 5942709.13231828
642495.040938578 5942711.97111212
642499.156913499 5942714.80990595
642503.27288842 5942717.64869979
642507.38886334 5942720.48749363
642511.504838261 5942723.32628747
642515.620813182 5942726.1650813
642519.736788102 5942729.00387514
642523.852763023 5942731.84266898
642526.97864976 5942733.99859757
642531.097298636 5942736.83351052
642531.097298636 5942736.83351052
642535.215947513 5942739.66842347
642535.215947513 5942739.66842347
642539.334596389 5942742.50333642
642539.334596389 5942742.50333642
642543.453245265 5942745.33824937
642543.453245265 5942745.33824937
642547.571894141 5942748.17316232
642547.571894141 5942748.17316232
642551.690543017 5942751.00807527
642551.690543017 5942751.00807527
642555.809191894 5942753.84298822
642555.809191894 5942753.84298822
642559.92784077 5942756.67790117
642559.92784077 5942756.67790117
642564.046489646 5942759.51281412
642564.046489646 5942759.51281412
642568.165138522 5942762.34772707
642568.165138522 5942762.34772707
642572.283787398 5942765.18264002
642572.283787398 5942765.18264002
642576.402436275 5942768.01755297
642576.402436275 5942768.01755297
642580.521085151 5942770.85246592
642580.521085151 5942770.85246592
642584.639734027 5942773.68737887
642584.639734027 5942773.68737887
642588.758382903 5942776.52229182
642588.758382903 5942776.52229182
642592.877031779 5942779.35720477
642592.877031779 5942779.35720477
642596.995680656 5942782.19211772
642596.995680656 5942782.19211772
642601.114329532 5942785.02703067
642601.114329532 5942785.02703067
642605.232978408 5942787.86194362
642605.232978408 5942787.86194362
642609.351627284 5942790.69685657
642609.351627284 5942790.69685657
642613.470276161 5942793.53176952
642613.470276161 5942793.53176952
642617.588925037 5942796.36668247
642617.588925037 5942796.36668247
642621.707573913 5942799.20159542
642621.707573913 5942799.20159542
642625.826222789 5942802.03650837
642625.826222789 5942802.03650837
642629.944871665 5942804.87142133
642629.944871665 5942804.87142133
642634.063520542 5942807.70633428
642634.063520542 5942807.70633428
642638.182169418 5942810.54124723
642638.182169418 5942810.54124723
642642.300818294 5942813.37616018
642642.300818294 5942813.37616018
642646.41946717 5942816.21107313
642646.41946717 5942816.21107313
642649.612305389 5942818.40874005
642653.731988716 5942821.24214953
642653.731988716 5942821.24214953
642657.851672042 5942824.07555901
642657.851672042 5942824.07555901
642661.971355368 5942826.90896849
642661.971355368 5942826.90896849
642666.091038695 5942829.74237797
642666.091038695 5942829.74237797
642670.210722021 5942832.57578745
642670.210722021 5942832.57578745
642674.330405347 5942835.40919694
642674.330405347 5942835.40919694
642678.450088674 5942838.24260642
642678.450088674 5942838.24260642
642682.569772 5942841.0760159
642682.569772 5942841.0760159
642686.689455326 5942843.90942538
642686.689455326 5942843.90942538
642690.809138653 5942846.74283486
642690.809138653 5942846.74283486
642694.928821979 5942849.57624434
642694.928821979 5942849.57624434
642699.048505305 5942852.40965383
642699.048505305 5942852.40965383
642703.168188632 5942855.24306331
642703.168188632 5942855.24306331
642707.287871958 5942858.07647279
642707.287871958 5942858.07647279
642711.407555284 5942860.90988227
642711.407555284 5942860.90988227
642715.527238611 5942863.74329175
642715.527238611 5942863.74329175
642719.646921937 5942866.57670123
642719.646921937 5942866.57670123
642723.766605263 5942869.41011072
642723.766605263 5942869.41011072
642727.88628859 5942872.2435202
642727.88628859 5942872.2435202
642732.005971916 5942875.07692968
642732.005971916 5942875.07692968
642736.125655242 5942877.91033916
642736.125655242 5942877.91033916
642740.245338569 5942880.74374864
642740.245338569 5942880.74374864
642744.365021895 5942883.57715812
642744.365021895 5942883.57715812
642748.484705221 5942886.41056761
642748.484705221 5942886.41056761
642752.604388548 5942889.24397709
642752.604388548 5942889.24397709
642756.724071874 5942892.07738657
642756.724071874 5942892.07738657
642760.843755201 5942894.91079605
642760.843755201 5942894.91079605
642764.963438527 5942897.74420553
642764.963438527 5942897.74420553
642769.083121853 5942900.57761501
642769.083121853 5942900.57761501
642771.987677795 5942902.57529195
642774.879463197 5942906.65421058
642774.879463197 5942906.65421058
642777.771248599 5942910.73312921
642777.771248599 5942910.73312921
642779.917146916 5942913.75995983
642777.505838138 5942918.14009567
642777.505838138 5942918.14009567
642775.094529361 5942922.52023151
642775.094529361 5942922.52023151
642772.683220584 5942926.90036735
642772.683220584 5942926.90036735
642770.271911807 5942931.2805032
642770.271911806 5942931.2805032
642767.860603029 5942935.66063904
642767.860603029 5942935.66063904
642765.449294252 5942940.04077488
642765.449294252 5942940.04077488
642763.037985475 5942944.42091072
642763.037985475 5942944.42091072
642760.626676697 5942948.80104656
642760.626676697 5942948.80104656
642760.268301572 5942949.452034
642757.821403853 5942953.81238852
642757.821403853 5942953.81238852
642755.374506134 5942958.17274304
642755.374506134 5942958.17274304
642752.927608414 5942962.53309756
642752.927608414 5942962.53309756
642750.480710695 5942966.89345208
642750.480710695 5942966.89345208
642748.033812975 5942971.2538066
642748.033812975 5942971.2538066
642745.586915256 5942975.61416113
642745.586915256 5942975.61416113
642743.140017537 5942979.97451565
642743.140017537 5942979.97451565
642740.693119817 5942984.33487017
642740.693119817 5942984.33487017
642738.246222098 5942988.69522469
642738.246222098 5942988.69522469
642735.799324378 5942993.05557921
642735.799324378 5942993.05557921
642733.352426659 5942997.41593373
642733.352426659 5942997.41593373
642730.90552894 5943001.77628825
642730.90552894 5943001.77628825
642728.45863122 5943006.13664277
642728.45863122 5943006.13664277
642726.011733501 5943010.4969973
642726.011733501 5943010.4969973
642723.564835781 5943014.85735182
642723.564835781 5943014.85735182
642721.117938062 5943019.21770634
642721.117938062 5943019.21770634
642719.835607764 5943021.50280991
642717.196714658 5943025.74971975
642714.557821552 5943029.99662958
642711.918928446 5943034.24353942
642709.280035341 5943038.49044926
642706.641142235 5943042.7373591
642704.002249129 5943046.98426894
642701.363356023 5943051.23117877
642698.724462917 5943055.47808861
642696.085569811 5943059.72499845
642693.446676705 5943063.97190829
642690.807783599 5943068.21881813
642688.168890493 5943072.46572797
642685.529997387 5943076.7126378
642682.891104282 5943080.95954764
642680.252211176 5943085.20645748
642677.61331807 5943089.45336732
642674.974424964 5943093.70027716
642672.335531858 5943097.94718699
642669.828052682 5943101.98260547
642667.116766489 5943106.18366809
642667.116766489 5943106.18366809
642664.405480296 5943110.38473072
642664.405480296 5943110.38473072
642661.694194104 5943114.58579335
642661.694194103 5943114.58579335
642658.982907911 5943118.78685597
642658.982907911 5943118.78685597
642656.271621718 5943122.9879186
642656.271621718 5943122.9879186
642653.560335525 5943127.18898122
642653.560335525 5943127.18898122
642650.849049332 5943131.39004385
642650.849049332 5943131.39004385
642648.137763139 5943135.59110647
642648.137763139 5943135.59110647
642645.426476946 5943139.7921691
642645.426476946 5943139.7921691
642642.715190753 5943143.99323172
642642.715190753 5943143.99323172
642640.003904561 5943148.19429435
642640.00390456 5943148.19429435
642637.292618368 5943152.39535697
642637.292618368 5943152.39535697
642634.581332175 5943156.5964196
642634.581332175 5943156.5964196
642631.870045982 5943160.79748222
642631.870045982 5943160.79748222
642629.158759789 5943164.99854485
642629.158759789 5943164.99854485
642626.447473596 5943169.19960747
642626.447473596 5943169.19960747
642623.736187403 5943173.4006701
642623.736187403 5943173.4006701
642621.02490121 5943177.60173272
642621.02490121 5943177.60173272
642618.313615018 5943181.80279535
642618.313615017 5943181.80279535
642617.767639289 5943182.64876957
642614.735773482 5943186.62467069
642611.703907675 5943190.60057181
642608.672041868 5943194.57647293
642605.640176061 5943198.55237405
642602.608310254 5943202.52827518
642599.576444448 5943206.5041763
642596.544578641 5943210.48007742
642593.512712834 5943214.45597854
642591.577077772 5943216.99431437
};
\addplot [blue]
table {%
642583.78683001 5943196.51110076
642578.934399588 5943195.30531512
642578.934399588 5943195.30531512
642574.365872493 5943193.27342926
642571.718852506 5943192.09614774
642567.39167196 5943189.59105123
642563.064491414 5943187.08595472
642563.064491413 5943187.08595472
642558.737310867 5943184.58085821
642554.410130321 5943182.0757617
642554.41013032 5943182.0757617
642550.082949774 5943179.57066519
642545.755769228 5943177.06556868
642545.755769227 5943177.06556868
642541.435555956 5943174.56450568
642537.041958495 5943172.17781313
642536.192959422 5943171.71661936
642531.736349987 5943169.4497642
642531.736349986 5943169.4497642
642527.279740551 5943167.18290903
642522.823131115 5943164.91605387
642522.823131115 5943164.91605387
642518.366521679 5943162.6491987
642513.909912244 5943160.38234354
642513.909912243 5943160.38234354
642509.453302808 5943158.11548837
642504.996693372 5943155.84863321
642504.996693372 5943155.84863321
642500.540083936 5943153.58177805
642496.083474501 5943151.31492288
642496.083474501 5943151.31492288
642491.626865065 5943149.04806772
642487.170255629 5943146.78121255
642487.170255629 5943146.78121255
642484.394624868 5943145.36938748
642482.473736463 5943144.27699486
642478.136531124 5943141.78929515
642473.799325785 5943139.30159544
642473.799325785 5943139.30159544
642469.462120446 5943136.81389573
642465.124915107 5943134.32619602
642465.124915107 5943134.32619602
642460.787709768 5943131.83849631
642456.450504428 5943129.3507966
642456.450504428 5943129.3507966
642453.871276886 5943127.8714238
642451.590493458 5943126.51529993
642447.29817216 5943123.95093298
642447.298172159 5943123.95093298
642443.005850861 5943121.38656603
642441.97680524 5943120.75655753
642438.526454895 5943117.13784471
642435.07610455 5943113.51913188
642435.076104549 5943113.51913188
642431.625754204 5943109.90041906
642429.067380324 5943107.21720738
642427.713256869 5943105.5798144
642424.593494908 5943101.67250263
642421.689479255 5943098.03539996
642417.841745844 5943094.84244716
642413.994012434 5943091.64949435
642412.71503289 5943090.58816268
642408.327163441 5943088.19095562
642408.327163441 5943088.19095562
642403.939293992 5943085.79374856
642403.939293992 5943085.79374856
642399.551424543 5943083.3965415
642399.551424543 5943083.3965415
642395.544021583 5943081.20719316
642391.074134474 5943078.96663314
642390.405729034 5943078.63159056
642385.869792955 5943076.52795468
642385.869792955 5943076.52795468
642381.333856876 5943074.42431881
642376.797920797 5943072.32068294
642376.797920797 5943072.32068294
642372.261984717 5943070.21704706
642367.726048638 5943068.11341119
642367.726048638 5943068.11341119
642363.608695076 5943066.20390178
642359.6205868 5943064.33436736
642355.10043669 5943062.19702252
642355.10043669 5943062.19702252
642350.58028658 5943060.05967768
642350.58028658 5943060.05967768
642346.06013647 5943057.92233283
642346.06013647 5943057.92233283
642342.507132673 5943056.24230138
642337.811214252 5943057.95937744
642333.115295831 5943059.67645349
642328.419377411 5943061.39352955
642323.72345899 5943063.11060561
642319.027540569 5943064.82768166
642316.40772548 5943065.78562458
642314.092789223 5943070.21744927
642314.092789222 5943070.21744927
642311.777852965 5943074.64927396
642309.462916708 5943079.08109866
642309.462916707 5943079.08109866
642307.437167364 5943082.95929009
642305.313877144 5943087.48605921
642304.990602963 5943088.17526673
642303.024313125 5943092.77240761
642303.024313125 5943092.77240761
642301.058023286 5943097.36954849
642301.058023286 5943097.36954849
642299.091733448 5943101.96668937
642299.091733448 5943101.96668937
642297.12544361 5943106.56383025
642297.12544361 5943106.56383025
642295.159153772 5943111.16097113
642295.159153772 5943111.16097113
642293.645833787 5943114.69907881
642292.130638825 5943118.24406904
642290.166153658 5943122.84198139
642290.166153658 5943122.84198139
642288.20166849 5943127.43989375
642286.237183323 5943132.0378061
642286.237183323 5943132.0378061
642284.272698155 5943136.63571846
642282.308212988 5943141.23363081
642282.308212988 5943141.23363081
642281.058949106 5943144.15755507
642280.308723123 5943145.52732476
642277.93958712 5943149.93041397
642275.570451118 5943154.33350318
642275.570451117 5943154.33350318
642273.201315114 5943158.73659239
642272.663433904 5943159.58524679
642269.302209901 5943163.28689145
642269.3022099 5943163.28689145
642265.940985897 5943166.98853611
642262.579761894 5943170.69018078
642262.579761894 5943170.69018078
642258.386711182 5943173.41384113
642257.797339581 5943173.79667649
642253.430622205 5943176.23220094
642253.430622205 5943176.23220094
642249.063904829 5943178.66772539
642249.063904829 5943178.66772539
642244.265750696 5943180.07403863
642243.022149209 5943180.43853155
642238.139500665 5943181.51544529
642233.256852121 5943182.59235902
642233.25685212 5943182.59235902
642228.267226525 5943182.27043292
642227.874967251 5943182.24512471
642223.199146691 5943180.474051
642219.906224321 5943179.22678152
642216.883230738 5943175.83663463
642214.050738951 5943171.71632029
642214.050738951 5943171.71632029
642211.218247163 5943167.59600595
642208.422809455 5943163.52959271
642205.536077881 5943159.44709583
642205.302515116 5943159.11678481
642202.363327708 5943155.07188958
642199.424140301 5943151.02699436
642199.424140301 5943151.02699436
642196.484952893 5943146.98209913
642193.545765486 5943142.93720391
642193.545765485 5943142.9372039
642190.606578078 5943138.89230868
642187.941764232 5943135.225005
642184.944526919 5943131.22293448
642184.939758041 5943131.21656682
642181.894841612 5943127.25065155
642181.894841612 5943127.25065154
642178.849925183 5943123.28473627
642175.805008754 5943119.318821
642175.805008754 5943119.318821
642172.760092325 5943115.35290573
642169.979002631 5943111.73061713
642168.692387252 5943109.7743713
642166.158068187 5943105.46424057
642166.158068187 5943105.46424057
642163.623749123 5943101.15410984
642163.623749122 5943101.15410984
642161.089430058 5943096.84397912
642161.089430058 5943096.84397912
642158.555110993 5943092.53384839
642158.555110993 5943092.53384839
642156.020791928 5943088.22371766
642156.020791928 5943088.22371766
642153.486472863 5943083.91358694
642153.486472863 5943083.91358694
642151.739381154 5943080.94229821
642150.074754938 5943078.07598576
642147.572165416 5943073.74735483
642145.069575895 5943069.41872391
642145.069575895 5943069.41872391
642142.566986374 5943065.09009298
642140.064396853 5943060.76146206
642140.064396852 5943060.76146206
642137.561807331 5943056.43283113
642135.345173916 5943052.59880727
642133.499778762 5943049.25800191
642131.145652965 5943044.84686921
642128.791527168 5943040.43573651
642128.791527168 5943040.4357365
642126.43740137 5943036.0246038
642124.083275573 5943031.6134711
642124.083275573 5943031.6134711
642121.729149776 5943027.20233839
642119.375023979 5943022.79120569
642119.375023979 5943022.79120569
642117.12607538 5943018.57715276
642114.829868621 5943014.29834356
642112.456306669 5943009.89763866
642112.456306669 5943009.89763866
642110.082744716 5943005.49693375
642107.709182764 5943001.09622885
642107.709182764 5943001.09622885
642105.335620811 5942996.69552394
642102.962058859 5942992.29481904
642102.962058859 5942992.29481904
642101.568577631 5942989.42824998
642100.131284567 5942984.63928468
642100.131284566 5942984.63928468
642098.693991502 5942979.85031938
642098.204564498 5942974.87433091
642097.937241604 5942972.15646773
642098.269484206 5942967.16751846
642099.994719145 5942962.4745914
642100.099669419 5942962.18910913
642102.22668884 5942957.66409108
642104.353708261 5942953.13907302
642106.480727682 5942948.61405497
642108.607747103 5942944.08903692
642110.734766524 5942939.56401887
642112.488514514 5942935.83309792
642112.810578461 5942935.467747
642115.800596373 5942931.46027986
642118.790614286 5942927.45281272
642118.790614286 5942927.45281272
642121.780632199 5942923.44534558
642124.770650111 5942919.43787844
642124.770650112 5942919.43787844
642127.760668025 5942915.4304113
642130.750685937 5942911.42294416
642130.750685937 5942911.42294416
642133.646674096 5942907.5415034
642136.596525116 5942903.50437832
642136.70947778 5942903.34979287
642139.621254707 5942899.28512128
642142.533031634 5942895.22044969
642145.444808561 5942891.1557781
642148.356585488 5942887.09110652
642151.268362415 5942883.02643493
642153.613071715 5942879.75335683
642156.287853906 5942875.52895862
642156.706413157 5942874.86791005
642159.207121862 5942870.53819228
642161.707830567 5942866.20847451
642164.208539273 5942861.87875674
642166.709247978 5942857.54903897
642169.209956683 5942853.2193212
642171.710665389 5942848.88960343
642173.966924703 5942844.98312442
642176.26951158 5942840.54487098
642176.735214089 5942839.6472259
642178.865756612 5942835.12386559
642178.865756613 5942835.12386558
642180.996299137 5942830.60050527
642183.12684166 5942826.07714495
642183.126841661 5942826.07714495
642185.257384185 5942821.55378464
642186.562977951 5942818.78187515
642187.841926123 5942816.09471326
642189.994555593 5942811.58182213
642192.147185063 5942807.068931
642192.147185063 5942807.068931
642194.299814533 5942802.55603987
642196.452444003 5942798.04314874
642196.452444003 5942798.04314874
642198.605073473 5942793.53025761
642200.757702943 5942789.01736648
642200.757702943 5942789.01736648
642202.524838453 5942785.31264614
642204.533689953 5942780.77757508
642206.469180541 5942776.16738244
642206.469180542 5942776.16738244
642208.404671131 5942771.5571898
642210.340161719 5942766.94699716
642210.340161719 5942766.94699716
642212.275652308 5942762.33680452
642214.211142896 5942757.72661188
642214.211142897 5942757.72661188
642216.006498315 5942753.45021064
642217.591090819 5942749.90557502
642219.718025369 5942745.38051707
642219.71802537 5942745.38051707
642221.84495992 5942740.85545912
642223.971894469 5942736.33040118
642223.97189447 5942736.33040118
642226.048546494 5942731.91231942
642227.15578907 5942729.96146959
642229.918403426 5942725.79398091
642229.918403426 5942725.79398091
642232.681017781 5942721.62649222
642232.681017782 5942721.62649222
642235.443632137 5942717.45900354
642235.443632137 5942717.45900354
642238.073381014 5942713.49194652
642239.723539564 5942711.30407035
642242.933940138 5942707.47088263
642246.144340712 5942703.6376949
642249.354741286 5942699.80450717
642252.56514186 5942695.97131944
642254.460642472 5942693.70810975
642255.348924726 5942692.89292964
642258.915820165 5942689.38903795
642258.915820165 5942689.38903795
642262.482715603 5942685.88514627
642262.482715603 5942685.88514627
642266.049611041 5942682.38125458
642266.049611041 5942682.38125458
642270.326193769 5942679.79072565
642271.460457596 5942679.10364826
642275.961224414 5942676.92578278
642280.46199123 5942674.7479173
642280.461991231 5942674.7479173
642284.962758048 5942672.57005182
642289.463524865 5942670.39218634
642289.463524865 5942670.39218634
642293.964291683 5942668.21432086
642297.628497613 5942666.44125686
642300.184960289 5942665.35172254
642304.830074967 5942663.50161183
642304.830074967 5942663.50161183
642309.475189645 5942661.65150112
642314.120304322 5942659.80139042
642314.120304322 5942659.80139042
642318.765419 5942657.95127971
642323.410533678 5942656.101169
642323.410533678 5942656.101169
642328.055648355 5942654.25105829
642332.700763033 5942652.40094758
642332.700763033 5942652.40094758
642337.34587771 5942650.55083688
642341.990992388 5942648.70072617
642341.990992388 5942648.70072617
642346.636107065 5942646.85061546
642351.281221743 5942645.00050475
642351.281221743 5942645.00050475
642355.926336421 5942643.15039405
642360.571451098 5942641.30028334
642360.571451098 5942641.30028334
642363.223371198 5942642.7992585
642367.335388783 5942645.64378155
642371.447406368 5942648.4883046
642371.447406368 5942648.4883046
642375.559423952 5942651.33282765
642379.671441537 5942654.1773507
642379.671441537 5942654.1773507
642383.783459122 5942657.02187375
642387.895476707 5942659.8663968
642387.895476707 5942659.8663968
642392.007494292 5942662.71091984
642396.119511877 5942665.55544289
642396.119511877 5942665.55544289
642400.231529461 5942668.39996594
642404.343547046 5942671.24448899
642404.343547046 5942671.24448899
642408.455564631 5942674.08901204
642412.567582216 5942676.93353509
642412.567582216 5942676.93353509
642416.679599801 5942679.77805814
642420.791617386 5942682.62258119
642420.791617386 5942682.62258119
642422.954328966 5942684.11865528
642425.139644413 5942685.62611119
642429.255619334 5942688.46490503
642433.371594254 5942691.30369886
642433.371594255 5942691.30369886
642437.487569175 5942694.1424927
642441.603544096 5942696.98128654
642441.603544096 5942696.98128654
642445.719519017 5942699.82008038
642449.835493937 5942702.65887421
642449.835493937 5942702.65887421
642453.951468858 5942705.49766805
642458.067443778 5942708.33646189
642458.067443779 5942708.33646189
642462.1834187 5942711.17525573
642466.29939362 5942714.01404956
642466.29939362 5942714.01404956
642470.415368541 5942716.8528434
642474.531343461 5942719.69163724
642474.531343461 5942719.69163724
642478.647318382 5942722.53043108
642482.763293303 5942725.36922491
642482.763293303 5942725.36922491
642486.879268224 5942728.20801875
642490.995243144 5942731.04681259
642490.995243144 5942731.04681259
642495.111218065 5942733.88560642
642499.227192985 5942736.72440026
642499.227192986 5942736.72440026
642503.343167906 5942739.5631941
642507.459142827 5942742.40198794
642507.459142827 5942742.40198794
642511.575117748 5942745.24078177
642515.196048572 5942747.73814299
642518.832287578 5942750.24319
642522.950936454 5942753.07810295
642522.950936454 5942753.07810295
642527.06958533 5942755.9130159
642527.06958533 5942755.9130159
642531.188234206 5942758.74792885
642531.188234206 5942758.74792885
642535.306883083 5942761.5828418
642535.306883083 5942761.5828418
642539.425531959 5942764.41775475
642539.425531959 5942764.41775475
642543.544180835 5942767.2526677
642543.544180835 5942767.2526677
642547.662829711 5942770.08758065
642547.662829711 5942770.08758065
642551.781478587 5942772.9224936
642551.781478587 5942772.9224936
642555.900127464 5942775.75740655
642555.900127464 5942775.75740655
642560.01877634 5942778.5923195
642560.01877634 5942778.5923195
642564.137425216 5942781.42723245
642564.137425216 5942781.42723245
642568.256074092 5942784.2621454
642568.256074092 5942784.2621454
642572.374722968 5942787.09705835
642572.374722968 5942787.09705835
642576.493371845 5942789.9319713
642576.493371845 5942789.9319713
642580.612020721 5942792.76688425
642580.612020721 5942792.76688425
642584.730669597 5942795.6017972
642584.730669597 5942795.6017972
642588.849318473 5942798.43671015
642588.849318473 5942798.43671015
642592.967967349 5942801.2716231
642592.967967349 5942801.2716231
642597.086616226 5942804.10653605
642597.086616226 5942804.10653605
642601.205265102 5942806.941449
642601.205265102 5942806.941449
642605.323913978 5942809.77636195
642605.323913978 5942809.77636195
642609.442562854 5942812.6112749
642609.442562854 5942812.6112749
642613.56121173 5942815.44618785
642613.56121173 5942815.44618785
642617.679860607 5942818.2811008
642617.679860607 5942818.2811008
642621.798509483 5942821.11601375
642621.798509483 5942821.11601375
642625.917158359 5942823.9509267
642625.917158359 5942823.9509267
642630.035807235 5942826.78583965
642630.035807235 5942826.78583965
642634.154456111 5942829.6207526
642634.154456111 5942829.6207526
642637.810199679 5942832.13704255
642641.471872919 5942834.65630476
642645.591556244 5942837.48971424
642645.591556245 5942837.48971424
642649.711239571 5942840.32312372
642653.830922897 5942843.15653321
642653.830922897 5942843.15653321
642657.950606224 5942845.98994269
642662.07028955 5942848.82335217
642662.07028955 5942848.82335217
642666.189972877 5942851.65676165
642670.309656202 5942854.49017113
642670.309656203 5942854.49017113
642674.429339529 5942857.32358061
642678.549022855 5942860.1569901
642678.549022855 5942860.1569901
642682.668706182 5942862.99039958
642686.788389508 5942865.82380906
642686.788389508 5942865.82380906
642690.908072835 5942868.65721854
642695.02775616 5942871.49062802
642695.027756161 5942871.49062802
642699.147439487 5942874.3240375
642703.267122813 5942877.15744699
642703.267122814 5942877.15744699
642707.38680614 5942879.99085647
642711.506489466 5942882.82426595
642711.506489466 5942882.82426595
642715.626172793 5942885.65767543
642719.745856119 5942888.49108491
642719.745856119 5942888.49108491
642723.865539445 5942891.32449439
642727.985222771 5942894.15790388
642727.985222772 5942894.15790388
642732.104906098 5942896.99131336
642736.224589424 5942899.82472284
642736.224589424 5942899.82472284
642740.344272751 5942902.65813232
642744.463956077 5942905.4915418
642744.463956077 5942905.4915418
642748.583639403 5942908.32495128
642752.703322729 5942911.15836077
642752.70332273 5942911.15836077
642756.823006056 5942913.99177025
642758.120385946 5942916.02958784
642755.70907717 5942920.40972368
642755.709077169 5942920.40972368
642753.297768392 5942924.78985952
642750.886459615 5942929.16999536
642750.886459615 5942929.16999536
642748.475150837 5942933.5501312
642746.063842061 5942937.93026704
642746.06384206 5942937.93026704
642744.679000118 5942940.44582867
642743.347576436 5942942.82337947
642740.900678717 5942947.18373399
642738.453780998 5942951.54408851
642738.453780997 5942951.54408851
642736.006883278 5942955.90444303
642733.559985559 5942960.26479755
642733.559985559 5942960.26479755
642731.113087839 5942964.62515207
642728.66619012 5942968.9855066
642728.66619012 5942968.9855066
642726.2192924 5942973.34586112
642723.772394681 5942977.70621564
642723.772394681 5942977.70621564
642721.325496962 5942982.06657016
642718.878599243 5942986.42692468
642718.878599242 5942986.42692468
642716.431701523 5942990.7872792
642713.984803804 5942995.14763372
642713.984803803 5942995.14763372
642711.537906084 5942999.50798825
642709.091008365 5943003.86834277
642709.091008364 5943003.86834277
642706.644110645 5943008.22869729
642704.779496637 5943011.55142633
642703.227285793 5943014.12624964
642700.588392687 5943018.37315948
642697.949499581 5943022.62006932
642695.310606475 5943026.86697916
642692.67171337 5943031.113889
642690.032820264 5943035.36079884
642687.393927158 5943039.60770867
642684.755034052 5943043.85461851
642682.116140946 5943048.10152835
642679.47724784 5943052.34843819
642676.838354734 5943056.59534803
642674.199461628 5943060.84225786
642671.560568522 5943065.0891677
642668.921675416 5943069.33607754
642666.282782311 5943073.58298738
642663.643889205 5943077.82989722
642661.004996099 5943082.07680706
642658.366102993 5943086.32371689
642655.792916847 5943090.46488106
642653.348584135 5943094.32250649
642650.637297942 5943098.52356911
642650.637297942 5943098.52356911
642647.926011749 5943102.72463174
642647.926011749 5943102.72463174
642645.214725556 5943106.92569436
642645.214725556 5943106.92569436
642642.503439364 5943111.12675699
642642.503439363 5943111.12675699
642639.792153171 5943115.32781961
642639.792153171 5943115.32781961
642637.080866978 5943119.52888224
642637.080866978 5943119.52888224
642634.369580785 5943123.72994487
642634.369580785 5943123.72994487
642631.658294592 5943127.93100749
642631.658294592 5943127.93100749
642628.947008399 5943132.13207012
642628.947008399 5943132.13207012
642626.235722206 5943136.33313274
642626.235722206 5943136.33313274
642623.524436013 5943140.53419537
642623.524436013 5943140.53419537
642620.813149821 5943144.73525799
642620.81314982 5943144.73525799
642618.101863628 5943148.93632062
642618.101863628 5943148.93632062
642615.390577435 5943153.13738324
642615.390577435 5943153.13738324
642612.679291242 5943157.33844587
642612.679291242 5943157.33844587
642609.968005049 5943161.53950849
642609.968005049 5943161.53950849
642607.256718856 5943165.74057112
642607.256718856 5943165.74057112
642604.545432663 5943169.94163374
642604.545432663 5943169.94163374
642602.916801718 5943172.46515214
642601.938462348 5943173.72200322
642598.906596541 5943177.69790434
642595.874730734 5943181.67380547
642592.842864927 5943185.64970659
642589.810999121 5943189.62560771
642586.779133314 5943193.60150883
642583.78683001 5943196.51110076
};
\addplot [red, line width=2pt]
table {%
642232.681017782 5942721.62649222
642235.443632137 5942717.45900354
642235.443632137 5942717.45900354
642238.073381014 5942713.49194652
642239.723539564 5942711.30407035
642242.933940138 5942707.47088263
642246.144340712 5942703.6376949
642249.354741286 5942699.80450717
642252.56514186 5942695.97131944
642254.460642472 5942693.70810975
642255.348924726 5942692.89292964
642258.915820165 5942689.38903795
642258.915820165 5942689.38903795
642262.482715603 5942685.88514627
642262.482715603 5942685.88514627
642266.049611041 5942682.38125458
642266.049611041 5942682.38125458
642270.326193769 5942679.79072565
642271.460457596 5942679.10364826
642275.961224414 5942676.92578278
642280.46199123 5942674.7479173
642280.461991231 5942674.7479173
642284.962758048 5942672.57005182
642289.463524865 5942670.39218634
642289.463524865 5942670.39218634
642293.964291683 5942668.21432086
642297.628497613 5942666.44125686
642300.184960289 5942665.35172254
642304.830074967 5942663.50161183
642304.830074967 5942663.50161183
642309.475189645 5942661.65150112
642314.120304322 5942659.80139042
642314.120304322 5942659.80139042
642318.765419 5942657.95127971
642323.410533678 5942656.101169
642323.410533678 5942656.101169
642328.055648355 5942654.25105829
642332.700763033 5942652.40094758
642332.700763033 5942652.40094758
642337.34587771 5942650.55083688
642341.990992388 5942648.70072617
642341.990992388 5942648.70072617
642346.636107065 5942646.85061546
642351.281221743 5942645.00050475
642351.281221743 5942645.00050475
642355.926336421 5942643.15039405
642360.571451098 5942641.30028334
642360.571451098 5942641.30028334
642363.223371198 5942642.7992585
642367.335388783 5942645.64378155
642371.447406368 5942648.4883046
642371.447406368 5942648.4883046
642375.559423952 5942651.33282765
642379.671441537 5942654.1773507
642379.671441537 5942654.1773507
642383.783459122 5942657.02187375
642387.895476707 5942659.8663968
642387.895476707 5942659.8663968
642392.007494292 5942662.71091984
642396.119511877 5942665.55544289
642396.119511877 5942665.55544289
642400.231529461 5942668.39996594
642404.343547046 5942671.24448899
642404.343547046 5942671.24448899
642408.455564631 5942674.08901204
642412.567582216 5942676.93353509
642412.567582216 5942676.93353509
642416.679599801 5942679.77805814
642420.791617386 5942682.62258119
642420.791617386 5942682.62258119
642422.954328966 5942684.11865528
642425.139644413 5942685.62611119
642429.255619334 5942688.46490503
642433.371594254 5942691.30369886
642433.371594255 5942691.30369886
642437.487569175 5942694.1424927
642441.603544096 5942696.98128654
642441.603544096 5942696.98128654
642445.719519017 5942699.82008038
642449.835493937 5942702.65887421
642449.835493937 5942702.65887421
642453.951468858 5942705.49766805
642458.067443778 5942708.33646189
642458.067443779 5942708.33646189
642462.1834187 5942711.17525573
642466.29939362 5942714.01404956
642466.29939362 5942714.01404956
642470.415368541 5942716.8528434
642474.531343461 5942719.69163724
642474.531343461 5942719.69163724
642478.647318382 5942722.53043108
642482.763293303 5942725.36922491
642482.763293303 5942725.36922491
642486.879268224 5942728.20801875
642490.995243144 5942731.04681259
642490.995243144 5942731.04681259
642495.111218065 5942733.88560642
642499.227192985 5942736.72440026
642499.227192986 5942736.72440026
642503.343167906 5942739.5631941
642507.459142827 5942742.40198794
642507.459142827 5942742.40198794
642511.575117748 5942745.24078177
642515.196048572 5942747.73814299
642518.832287578 5942750.24319
642522.950936454 5942753.07810295
642522.950936454 5942753.07810295
642527.06958533 5942755.9130159
642527.06958533 5942755.9130159
642531.188234206 5942758.74792885
642531.188234206 5942758.74792885
642535.306883083 5942761.5828418
642535.306883083 5942761.5828418
642539.425531959 5942764.41775475
642539.425531959 5942764.41775475
642543.544180835 5942767.2526677
642543.544180835 5942767.2526677
642547.662829711 5942770.08758065
642547.662829711 5942770.08758065
642551.781478587 5942772.9224936
642551.781478587 5942772.9224936
642555.900127464 5942775.75740655
642555.900127464 5942775.75740655
642560.01877634 5942778.5923195
642560.01877634 5942778.5923195
642564.137425216 5942781.42723245
642564.137425216 5942781.42723245
642568.256074092 5942784.2621454
642568.256074092 5942784.2621454
642572.374722968 5942787.09705835
642572.374722968 5942787.09705835
642576.493371845 5942789.9319713
642576.493371845 5942789.9319713
642580.612020721 5942792.76688425
642580.612020721 5942792.76688425
642584.730669597 5942795.6017972
642584.730669597 5942795.6017972
642588.849318473 5942798.43671015
642588.849318473 5942798.43671015
642592.967967349 5942801.2716231
642592.967967349 5942801.2716231
642597.086616226 5942804.10653605
642597.086616226 5942804.10653605
642601.205265102 5942806.941449
642601.205265102 5942806.941449
642605.323913978 5942809.77636195
642605.323913978 5942809.77636195
642609.442562854 5942812.6112749
642609.442562854 5942812.6112749
642613.56121173 5942815.44618785
642613.56121173 5942815.44618785
642617.679860607 5942818.2811008
642617.679860607 5942818.2811008
642621.798509483 5942821.11601375
642621.798509483 5942821.11601375
642625.917158359 5942823.9509267
642625.917158359 5942823.9509267
642630.035807235 5942826.78583965
642630.035807235 5942826.78583965
642634.154456111 5942829.6207526
642634.154456111 5942829.6207526
642637.810199679 5942832.13704255
642641.471872919 5942834.65630476
642645.591556244 5942837.48971424
642645.591556245 5942837.48971424
642649.711239571 5942840.32312372
642653.830922897 5942843.15653321
642653.830922897 5942843.15653321
642657.950606224 5942845.98994269
642662.07028955 5942848.82335217
642662.07028955 5942848.82335217
642666.189972877 5942851.65676165
642670.309656202 5942854.49017113
642670.309656203 5942854.49017113
642674.429339529 5942857.32358061
642678.549022855 5942860.1569901
642678.549022855 5942860.1569901
642682.668706182 5942862.99039958
642686.788389508 5942865.82380906
642686.788389508 5942865.82380906
642690.908072835 5942868.65721854
642695.02775616 5942871.49062802
642695.027756161 5942871.49062802
642699.147439487 5942874.3240375
642703.267122813 5942877.15744699
642703.267122814 5942877.15744699
642707.38680614 5942879.99085647
642711.506489466 5942882.82426595
642711.506489466 5942882.82426595
642715.626172793 5942885.65767543
642719.745856119 5942888.49108491
642719.745856119 5942888.49108491
642723.865539445 5942891.32449439
642727.985222771 5942894.15790388
642727.985222772 5942894.15790388
642732.104906098 5942896.99131336
642736.224589424 5942899.82472284
642736.224589424 5942899.82472284
642740.344272751 5942902.65813232
642744.463956077 5942905.4915418
};
\addplot [color0, forget plot]
table {%
642100.564761305 5942986.08360046
642106.089990016 5942977.7486231
642111.615218728 5942969.41364573
642117.140447439 5942961.07866836
642122.665676151 5942952.743691
642128.190904862 5942944.40871363
642133.716133573 5942936.07373627
642139.241362285 5942927.7387589
642144.766590996 5942919.40378153
642150.291819708 5942911.06880417
642155.817048419 5942902.7338268
642161.342277131 5942894.39884944
642166.867505842 5942886.06387207
642172.392734553 5942877.7288947
642177.917963265 5942869.39391734
642183.443191976 5942861.05893997
642188.968420688 5942852.7239626
642194.493649399 5942844.38898524
642200.018878111 5942836.05400787
642205.544106822 5942827.71903051
642211.069335533 5942819.38405314
642216.594564245 5942811.04907577
642222.119792956 5942802.71409841
642227.645021668 5942794.37912104
642233.170250379 5942786.04414368
642238.695479091 5942777.70916631
642244.220707802 5942769.37418894
642249.745936513 5942761.03921158
642255.271165225 5942752.70423421
642260.796393936 5942744.36925685
642264.068243476 5942739.43357124
642266.764425091 5942735.36629839
642267.640019136 5942734.07571115
642268.927691489 5942732.50236062
642272.138092063 5942728.6691729
642275.348492636 5942724.83598517
642278.55889321 5942721.00279744
642282.360392571 5942716.82263095
642285.927288009 5942713.31873926
642289.391472469 5942710.42023661
642293.892239299 5942708.24237112
642298.393006104 5942706.06450565
642302.893772933 5942703.88664016
642307.394539738 5942701.70877468
642311.477026118 5942699.73330994
642313.021116079 5942699.01422024
642315.828314724 5942697.87149286
642320.473429403 5942696.02138216
642325.11854408 5942694.17127145
642329.763658758 5942692.32116074
642334.408773435 5942690.47105003
642339.053888113 5942688.62093933
642343.69900279 5942686.77082862
642348.344117468 5942684.92071791
642352.989232145 5942683.0706072
642357.134866786 5942682.36161578
642361.24688437 5942685.20613883
642365.358901955 5942688.05066188
642369.470919539 5942690.89518493
642373.582937125 5942693.73970798
642377.694954709 5942696.58423103
642381.806972295 5942699.42875408
642385.918989879 5942702.27327713
642390.031007465 5942705.11780018
642394.143025049 5942707.96232323
642398.255042634 5942710.80684628
642401.392407221 5942712.97714485
642403.605459325 5942714.5058771
642406.758316249 5942716.68052754
642410.874291158 5942719.51932137
642414.99026609 5942722.35811521
642419.106240999 5942725.19690904
642423.222215931 5942728.03570289
642427.338190841 5942730.87449672
642431.454165773 5942733.71329056
642435.570140682 5942736.55208439
642439.686115614 5942739.39087824
642443.802090524 5942742.22967207
642447.918065455 5942745.06846591
642452.034040365 5942747.90725974
642456.150015297 5942750.74605359
642460.265990206 5942753.58484742
642464.381965138 5942756.42364126
642468.497940048 5942759.26243509
642472.61391498 5942762.10122894
642476.729889889 5942764.94002277
642480.845864821 5942767.77881661
642484.96183973 5942770.61761044
642489.077814662 5942773.45640429
642492.946267524 5942776.12448181
642496.590724173 5942778.63662641
642500.480238775 5942781.31491838
642504.598887651 5942784.14983133
642508.717536527 5942786.98474428
642512.836185404 5942789.81965723
642516.95483428 5942792.65457018
642521.073483156 5942795.48948313
642525.192132032 5942798.32439608
642529.310780908 5942801.15930903
642533.429429785 5942803.99422198
642537.548078661 5942806.82913493
642541.666727537 5942809.66404788
642545.785376413 5942812.49896083
642549.904025289 5942815.33387379
642554.022674166 5942818.16878674
642558.141323042 5942821.00369969
642562.259971918 5942823.83861264
642566.378620794 5942826.67352559
642570.49726967 5942829.50843854
642574.615918547 5942832.34335149
642578.734567423 5942835.17826444
642582.853216299 5942838.01317739
642586.971865175 5942840.84809034
642591.090514051 5942843.68300329
642595.209162928 5942846.51791624
642599.327811804 5942849.35282919
642603.44646068 5942852.18774214
642607.565109556 5942855.02265509
642611.683758432 5942857.85756804
642615.570954673 5942860.5331695
642619.235759565 5942863.05514094
642623.131166307 5942865.73472945
642627.250849645 5942868.56813894
642631.37053296 5942871.40154841
642635.490216298 5942874.2349579
642639.609899613 5942877.06836737
642643.72958295 5942879.90177686
642647.849266265 5942882.73518634
642651.968949603 5942885.56859583
642656.088632918 5942888.4020053
642660.208316256 5942891.23541479
642664.327999571 5942894.06882426
642668.447682908 5942896.90223375
642672.567366223 5942899.73564323
642676.687049561 5942902.56905272
642680.806732876 5942905.40246219
642684.926416214 5942908.23587168
642689.046099529 5942911.06928115
642693.165782866 5942913.90269064
642697.285466181 5942916.73610012
642701.405149519 5942919.56950961
642705.524832834 5942922.40291908
642709.644516172 5942925.23632857
642713.764199487 5942928.06973804
642717.883882824 5942930.90314753
642722.003566139 5942933.73655701
642730.242932792 5942939.40337597
642738.482299444 5942945.07019494
642741.082979996 5942946.85887439
};
\addplot [color0, forget plot]
table {%
642119.396372985 5943022.8312092
642124.921601696 5943014.49623184
642130.446830407 5943006.16125447
642133.333294178 5943001.80693514
642138.858522889 5942993.47195777
642138.858522889 5942993.47195777
642144.3837516 5942985.13698041
642144.3837516 5942985.13698041
642149.908980312 5942976.80200304
642149.908980312 5942976.80200304
642155.434209023 5942968.46702567
642155.434209023 5942968.46702567
642160.959437734 5942960.13204831
642160.959437735 5942960.13204831
642166.484666446 5942951.79707094
642166.484666446 5942951.79707094
642172.009895157 5942943.46209358
642172.009895157 5942943.46209358
642177.535123869 5942935.12711621
642177.535123869 5942935.12711621
642183.06035258 5942926.79213884
642183.06035258 5942926.79213884
642188.585581292 5942918.45716148
642188.585581292 5942918.45716148
642194.110810003 5942910.12218411
642194.110810003 5942910.12218411
642199.636038714 5942901.78720675
642199.636038715 5942901.78720675
642205.161267426 5942893.45222938
642205.161267426 5942893.45222938
642210.686496137 5942885.11725201
642210.686496138 5942885.11725201
642216.211724849 5942876.78227465
642216.211724849 5942876.78227465
642221.73695356 5942868.44729728
642221.73695356 5942868.44729728
642227.262182272 5942860.11231992
642227.262182272 5942860.11231992
642232.787410983 5942851.77734255
642232.787410983 5942851.77734255
642238.312639694 5942843.44236518
642238.312639695 5942843.44236518
642243.837868406 5942835.10738782
642243.837868406 5942835.10738782
642249.363097117 5942826.77241045
642249.363097117 5942826.77241045
642254.888325829 5942818.43743309
642254.888325829 5942818.43743309
642260.41355454 5942810.10245572
642260.41355454 5942810.10245572
642265.938783252 5942801.76747835
642265.938783252 5942801.76747835
642271.464011963 5942793.43250099
642271.464011963 5942793.43250099
642276.989240674 5942785.09752362
642276.989240675 5942785.09752362
642282.514469386 5942776.76254626
642282.514469386 5942776.76254626
642288.039698097 5942768.42756889
642288.039698098 5942768.42756889
642292.438237207 5942761.79223743
642295.422252801 5942757.29075818
642298.131843413 5942753.70065089
642301.342243987 5942749.86746316
642304.552644561 5942746.03427544
642307.093210204 5942743.13363681
642309.371860415 5942740.75233226
642311.823254172 5942739.55895947
642316.324020987 5942737.38109399
642320.824787806 5942735.2032285
642325.116414391 5942733.1265634
642327.447159523 5942732.00838027
642327.997764404 5942731.78610685
642331.471669158 5942730.39126319
642336.116783839 5942728.54115248
642340.761898514 5942726.69104178
642345.407013194 5942724.84093107
642350.052127869 5942722.99082036
642355.158379955 5942724.76849612
642359.270397545 5942727.61301917
642363.382415125 5942730.45754222
642367.494432715 5942733.30206527
642371.606450294 5942736.14658832
642375.718467885 5942738.99111137
642379.343158975 5942741.49852218
642382.037973122 5942743.36159048
642384.741804841 5942745.22769252
642388.376988072 5942747.73494388
642392.492962995 5942750.57373772
642396.608937913 5942753.41253156
642400.724912837 5942756.2513254
642404.840887755 5942759.09011923
642408.956862678 5942761.92891307
642413.072837596 5942764.76770691
642417.188812519 5942767.60650075
642421.304787437 5942770.44529458
642425.420762361 5942773.28408842
642429.536737279 5942776.12288226
642433.652712202 5942778.9616761
642437.76868712 5942781.80046993
642441.884662044 5942784.63926377
642446.000636962 5942787.47805761
642450.116611885 5942790.31685145
642454.232586803 5942793.15564528
642458.348561726 5942795.99443912
642462.464536644 5942798.83323296
642466.580511568 5942801.6720268
642470.572725464 5942804.42546248
642474.337130558 5942807.02105532
642478.118445916 5942809.62614607
642482.128189972 5942812.38664677
642486.246838848 5942815.22155972
642490.365487724 5942818.05647267
642494.484136601 5942820.89138562
642498.602785477 5942823.72629857
642502.721434353 5942826.56121152
642506.840083229 5942829.39612447
642510.958732105 5942832.23103742
642515.077380982 5942835.06595037
642519.196029858 5942837.90086332
642523.314678734 5942840.73577627
642527.43332761 5942843.57068922
642531.551976486 5942846.40560217
642535.670625363 5942849.24051512
642539.789274239 5942852.07542807
642543.907923115 5942854.91034102
642548.026571991 5942857.74525397
642552.145220867 5942860.58016692
642556.263869744 5942863.41507987
642560.38251862 5942866.24999282
642564.501167496 5942869.08490577
642568.619816372 5942871.91981872
642572.738465248 5942874.75473167
642576.857114125 5942877.58964462
642580.975763001 5942880.42455757
642585.094411877 5942883.25947052
642589.213060753 5942886.09438347
642593.215983316 5942888.84964068
642596.995034287 5942891.45052653
642600.780689229 5942894.05512442
642604.79045971 5942896.81315414
642608.910143033 5942899.64656362
642613.029826362 5942902.47997311
642617.149509685 5942905.31338258
642621.269193015 5942908.14679207
642625.388876338 5942910.98020155
642629.508559668 5942913.81361103
642633.628242991 5942916.64702051
642637.74792632 5942919.48043
642641.867609643 5942922.31383947
642645.987292973 5942925.14724896
642650.106976296 5942927.98065844
642654.226659626 5942930.81406792
642658.346342949 5942933.6474774
642662.466026278 5942936.48088689
642666.585709602 5942939.31429636
642670.705392931 5942942.14770585
642674.825076254 5942944.98111533
642678.944759584 5942947.81452481
642683.064442907 5942950.64793429
642687.184126236 5942953.48134378
642691.30380956 5942956.31475325
642695.423492889 5942959.14816274
642699.543176212 5942961.98157222
642705.722701195 5942966.23168644
642713.962067846 5942971.8985054
642713.962067847 5942971.8985054
642719.382091457 5942975.62625462
642723.391964525 5942978.3841395
};
\addplot [color0, forget plot]
table {%
642138.843675862 5943058.65002885
642144.368904573 5943050.31505148
642149.894133284 5943041.98007411
642152.164905858 5943038.55454388
642157.690134569 5943030.21956651
642157.690134569 5943030.21956651
642161.895980809 5943023.87491817
642166.10182705 5943017.53026982
642171.627055762 5943009.19529245
642177.152284472 5943000.86031508
642177.152284473 5943000.86031508
642182.677513184 5942992.52533772
642188.202741895 5942984.19036035
642188.202741896 5942984.19036035
642193.727970607 5942975.85538299
642199.253199318 5942967.52040562
642199.253199319 5942967.52040562
642204.77842803 5942959.18542825
642210.303656741 5942950.85045089
642210.303656742 5942950.85045089
642215.828885453 5942942.51547352
642221.354114164 5942934.18049616
642221.354114165 5942934.18049616
642226.879342876 5942925.84551879
642232.404571587 5942917.51054142
642232.404571587 5942917.51054142
642237.929800299 5942909.17556406
642243.45502901 5942900.84058669
642243.45502901 5942900.84058669
642248.980257722 5942892.50560933
642254.505486432 5942884.17063196
642254.505486433 5942884.17063196
642260.030715144 5942875.83565459
642265.555943855 5942867.50067723
642265.555943856 5942867.50067723
642271.081172567 5942859.16569986
642276.606401278 5942850.8307225
642276.606401279 5942850.83072249
642282.13162999 5942842.49574513
642287.656858701 5942834.16076776
642287.656858702 5942834.16076776
642293.182087413 5942825.8257904
642298.707316124 5942817.49081303
642298.707316125 5942817.49081303
642304.232544836 5942809.15583567
642309.757773547 5942800.8208583
642309.757773547 5942800.8208583
642315.283002259 5942792.48588093
642320.244886164 5942785.00072653
642323.93616351 5942779.43232118
642325.51156626 5942777.18273906
642327.335995338 5942774.89894116
642330.546395912 5942771.06575343
642334.255035872 5942768.69768233
642338.651232563 5942766.57041704
642341.85360231 5942765.02542258
642343.148556978 5942764.49630229
642349.069875545 5942764.3308534
642353.18189313 5942767.17537645
642357.050247472 5942769.85134339
642360.218118574 5942772.04219733
642362.94117789 5942773.92317867
642366.119747993 5942776.11610807
642369.995659899 5942778.78936023
642374.111634829 5942781.62815407
642378.22760974 5942784.4669479
642382.34358467 5942787.30574175
642386.459559582 5942790.14453558
642390.575534512 5942792.98332942
642394.691509423 5942795.82212325
642398.807484353 5942798.6609171
642402.923459264 5942801.49971093
642407.039434194 5942804.33850477
642411.155409106 5942807.1772986
642415.271384036 5942810.01609245
642419.387358947 5942812.85488628
642423.503333877 5942815.69368012
642427.619308789 5942818.53247395
642431.735283719 5942821.3712678
642435.85125863 5942824.21006163
642439.96723356 5942827.04885547
642444.083208471 5942829.8876493
642448.137302885 5942832.68376407
642452.019468735 5942835.36093769
642455.803818201 5942837.96919814
642459.709194156 5942840.6587749
642463.776141169 5942843.45837515
642467.894790045 5942846.2932881
642472.013438922 5942849.12820105
642476.132087798 5942851.963114
642480.250736674 5942854.79802695
642484.36938555 5942857.6329399
642488.488034426 5942860.46785285
642492.606683303 5942863.3027658
642496.725332179 5942866.13767875
642500.843981055 5942868.9725917
642504.962629931 5942871.80750465
642509.081278807 5942874.6424176
642513.199927684 5942877.47733055
642517.31857656 5942880.3122435
642521.437225436 5942883.14715645
642525.555874312 5942885.9820694
642529.674523188 5942888.81698235
642533.793172065 5942891.6518953
642537.911820941 5942894.48680825
642542.030469817 5942897.3217212
642546.149118693 5942900.15663415
642550.267767569 5942902.9915471
642554.386416446 5942905.82646005
642558.505065322 5942908.661373
642562.623714198 5942911.49628595
642566.742363074 5942914.3311989
642570.803148798 5942917.12628399
642574.695615801 5942919.80537432
642578.482397728 5942922.41116389
642582.383944555 5942925.09511527
642586.449753111 5942927.89157884
642590.569436422 5942930.72498831
642594.689119763 5942933.5583978
642598.808803075 5942936.39180727
642602.928486416 5942939.22521676
642607.048169727 5942942.05862623
642611.167853069 5942944.89203573
642615.28753638 5942947.7254452
642619.407219721 5942950.55885469
642623.526903033 5942953.39226416
642627.646586374 5942956.22567365
642631.766269685 5942959.05908312
642635.885953027 5942961.89249262
642640.005636338 5942964.72590209
642644.12531968 5942967.55931158
642648.245002991 5942970.39272105
642652.364686332 5942973.22613054
642656.484369643 5942976.05954001
642660.604052985 5942978.89294951
642664.723736296 5942981.72635898
642668.843419638 5942984.55976847
642672.963102949 5942987.39317794
642677.08278629 5942990.22658743
642682.232390433 5942993.76834927
642689.441836246 5942998.72681586
642696.271531384 5943003.42409996
642700.986479725 5943006.66691701
642705.700949054 5943009.90940461
};
\addplot [color0, forget plot]
table {%
642159.033900429 5943093.34812828
642164.559129139 5943085.01315092
642170.08435785 5943076.67817355
642171.612208736 5943074.37336352
642177.137437446 5943066.03838616
642181.035438088 5943060.15813236
642184.933438731 5943054.27787856
642189.798976206 5943046.9380657
642194.004822447 5943040.59341735
642198.870359922 5943033.25360449
642204.395588633 5943024.91862713
642204.395588635 5943024.91862713
642205.952284473 5943022.46031508
642209.920817345 5943016.58364976
642215.446046056 5943008.2486724
642215.446046058 5943008.2486724
642217.002741896 5943005.79036035
642220.971274768 5942999.91369503
642226.496503479 5942991.57871766
642226.49650348 5942991.57871766
642228.053199319 5942989.12040562
642232.021732191 5942983.2437403
642237.546960902 5942974.90876293
642237.546960903 5942974.90876293
642239.103656741 5942972.45045089
642243.072189614 5942966.57378557
642248.597418325 5942958.2388082
642248.597418326 5942958.2388082
642250.154114164 5942955.78049616
642254.122647036 5942949.90383083
642259.647875748 5942941.56885347
642259.647875749 5942941.56885347
642261.204571587 5942939.11054142
642265.173104459 5942933.2338761
642270.69833317 5942924.89889874
642270.698333172 5942924.89889873
642272.25502901 5942922.44058669
642276.223561882 5942916.56392137
642281.748790593 5942908.228944
642281.748790595 5942908.228944
642283.305486433 5942905.77063196
642287.274019305 5942899.89396664
642292.799248016 5942891.55898927
642292.799248017 5942891.55898927
642294.355943856 5942889.10067723
642298.324476728 5942883.22401191
642303.849705439 5942874.88903454
642303.84970544 5942874.88903454
642305.406401279 5942872.4307225
642309.374934151 5942866.55405717
642314.900162862 5942858.21907981
642314.900162863 5942858.21907981
642316.456858701 5942855.76076776
642320.425391574 5942849.88410244
642325.950620285 5942841.54912508
642325.950620286 5942841.54912507
642327.507316124 5942839.09081303
642331.475848996 5942833.21414771
642337.001077708 5942824.87917034
642337.001077709 5942824.87917034
642338.557773547 5942822.4208583
642342.526306419 5942816.54419298
642347.769862726 5942808.6341271
642351.614331734 5942809.84377658
642355.730306655 5942812.68257042
642359.846281575 5942815.52136425
642363.962256496 5942818.36015809
642368.078231416 5942821.19895193
642372.194206338 5942824.03774577
642376.310181258 5942826.8765396
642380.426156179 5942829.71533344
642384.542131099 5942832.55412728
642388.658106021 5942835.39292112
642392.77408094 5942838.23171495
642396.890055862 5942841.07050879
642401.006030782 5942843.90930263
642405.122005703 5942846.74809647
642409.237980623 5942849.5868903
642413.353955545 5942852.42568414
642417.469930465 5942855.26447798
642421.585905386 5942858.10327182
642425.670940046 5942860.92072611
642429.640941657 5942863.65866098
642433.4819405 5942866.30671491
642437.337602404 5942868.96307367
642441.329937493 5942871.7119129
642445.424092366 5942874.53010353
642449.542741242 5942877.36501648
642453.661390119 5942880.19992943
642457.780038995 5942883.03484238
642461.898687871 5942885.86975533
642466.017336747 5942888.70466828
642470.135985623 5942891.53958123
642474.2546345 5942894.37449418
642478.373283376 5942897.20940713
642482.491932252 5942900.04432008
642486.610581128 5942902.87923303
642490.729230004 5942905.71414598
642494.847878881 5942908.54905893
642498.966527757 5942911.38397188
642503.085176633 5942914.21888484
642507.203825509 5942917.05379779
642511.322474385 5942919.88871074
642515.441123262 5942922.72362369
642519.559772138 5942925.55853664
642523.678421014 5942928.39344959
642527.79706989 5942931.22836254
642531.915718767 5942934.06327549
642536.034367643 5942936.89818844
642540.153016519 5942939.73310139
642544.271665395 5942942.56801434
642548.361382695 5942945.38301335
642552.33872788 5942948.12059582
642556.181330009 5942950.76508501
642560.029679106 5942953.41283467
642564.015767041 5942956.15470005
642568.109046502 5942958.97000352
642572.228729821 5942961.803413
642576.348413154 5942964.63682249
642580.468096474 5942967.47023196
642584.587779807 5942970.30364145
642588.707463127 5942973.13705093
642592.82714646 5942975.97046041
642596.946829779 5942978.80386989
642601.066513112 5942981.63727938
642605.186196432 5942984.47068885
642609.305879765 5942987.30409834
642613.425563085 5942990.13750782
642617.545246418 5942992.9709173
642621.664929737 5942995.80432678
642625.78461307 5942998.63773627
642629.90429639 5943001.47114574
642634.023979723 5943004.30455523
642638.143663043 5943007.13796471
642642.263346376 5943009.9713742
642646.383029695 5943012.80478367
642650.502713028 5943015.63819316
642654.622396348 5943018.47160263
642659.257040099 5943021.65918831
642665.436565065 5943025.90930251
642672.456135543 5943030.73717786
642678.228457288 5943034.70722844
642682.943166124 5943037.94988076
642686.783038654 5943040.59084376
};
\addplot [color0, forget plot]
table {%
642180.744617504 5943125.75251803
642186.269846215 5943117.41754066
642191.795074925 5943109.0825633
642191.802433302 5943109.07146296
642197.327662013 5943100.73648559
642200.854201811 5943095.4165919
642204.380741609 5943090.0966982
642209.092356285 5943082.98908262
642212.990356926 5943077.10882882
642217.372125985 5943070.49879549
642221.907817843 5943063.65656489
642226.443509701 5943056.81433428
642231.638892795 5943048.97693917
642234.061097905 5943045.31366475
642235.58873813 5943042.94926978
642237.770903185 5943039.66922601
642242.689350218 5943032.30698444
642245.111555328 5943028.64371002
642246.639195553 5943026.27931505
642248.821360607 5943022.99927128
642253.739807641 5943015.63702971
642256.162012751 5943011.97375529
642257.689652976 5943009.60936032
642259.87181803 5943006.32931655
642264.790265064 5942998.96707498
642267.212470174 5942995.30380056
642268.740110398 5942992.93940559
642270.922275453 5942989.65936182
642275.840722486 5942982.29712024
642278.262927597 5942978.63384582
642279.790567821 5942976.26945085
642281.972732876 5942972.98940709
642286.891179909 5942965.62716551
642289.31338502 5942961.96389109
642290.841025244 5942959.59949612
642293.023190299 5942956.31945235
642297.941637332 5942948.95721078
642300.363842442 5942945.29393636
642301.891482667 5942942.92954139
642304.073647722 5942939.64949762
642308.992094755 5942932.28725605
642311.414299865 5942928.62398163
642312.94194009 5942926.25958666
642315.124105145 5942922.97954289
642320.042552178 5942915.61730132
642322.464757288 5942911.9540269
642323.992397513 5942909.58963193
642326.174562567 5942906.30958816
642331.093009601 5942898.94734658
642333.515214711 5942895.28407216
642335.042854936 5942892.91967719
642337.22501999 5942889.63963343
642342.143467024 5942882.27739185
642344.565672134 5942878.61411743
642346.093312358 5942876.24972246
642348.275477413 5942872.96967869
642353.193924446 5942865.60743712
642355.616129557 5942861.9441627
642357.143769781 5942859.57976773
642362.044828011 5942860.76974979
642366.160802928 5942863.60854363
642370.276777852 5942866.44733747
642374.392752769 5942869.2861313
642378.508727694 5942872.12492514
642382.624702611 5942874.96371898
642386.740677535 5942877.80251282
642390.856652452 5942880.64130665
642394.972627376 5942883.48010049
642399.088602293 5942886.31889433
642403.189107087 5942889.1470184
642407.217540665 5942891.92534434
642411.127817708 5942894.62163253
642414.985551814 5942897.28031978
642418.918015111 5942899.98874881
642422.964967491 5942902.77481605
642427.072043563 5942905.60183192
642431.19069244 5942908.43674487
642435.309341316 5942911.27165782
642439.427990192 5942914.10657077
642443.546639068 5942916.94148372
642447.665287944 5942919.77639667
642451.783936821 5942922.61130962
642455.902585697 5942925.44622257
642460.021234573 5942928.28113552
642464.139883449 5942931.11604847
642468.258532325 5942933.95096142
642472.377181202 5942936.78587437
642476.495830078 5942939.62078732
642480.614478954 5942942.45570027
642484.73312783 5942945.29061322
642488.851776706 5942948.12552617
642492.970425583 5942950.96043912
642497.089074459 5942953.79535207
642501.207723335 5942956.63026502
642505.326372211 5942959.46517797
642509.445021087 5942962.30009092
642513.563669964 5942965.13500387
642517.68231884 5942967.96991682
642521.800967716 5942970.80482977
642525.905150804 5942973.62978575
642529.939033847 5942976.40631864
642533.850842804 5942979.09861761
642537.699951211 5942981.74723681
642541.620460938 5942984.44430849
642545.661593496 5942987.22388947
642549.768339898 5942990.04842822
642553.888023215 5942992.88183769
642558.007706551 5942995.71524718
642562.127389868 5942998.54865665
642566.247073203 5943001.38206614
642570.366756521 5943004.21547562
642574.486439856 5943007.04888511
642578.606123173 5943009.88229458
642582.725806509 5943012.71570407
642586.845489826 5943015.54911354
642590.965173161 5943018.38252303
642595.084856479 5943021.21593251
642599.204539814 5943024.049342
642603.324223131 5943026.88275147
642607.443906467 5943029.71616096
642611.563589784 5943032.54957043
642615.683273119 5943035.38297992
642619.802956437 5943038.2163894
642623.922639772 5943041.04979889
642628.042323089 5943043.88320836
642632.162006425 5943046.71661785
642636.539169956 5943049.72711542
642641.94625431 5943053.44596536
642648.545802031 5943057.98496013
642654.941748143 5943062.38392309
642660.185263444 5943065.99027455
642664.462554128 5943068.93208221
642667.762457235 5943071.20166849
};
\addplot [color0, forget plot]
table {%
642203.480873567 5943156.60985068
642209.006102278 5943148.27487332
642213.513150377 5943141.4758527
642219.038379088 5943133.14087534
642221.804672546 5943128.96783662
642224.570966175 5943124.79479764
642229.09685043 5943117.9673621
642232.623390227 5943112.64746841
642236.742467465 5943106.43371377
642241.047275124 5943099.93977907
642245.187159972 5943093.69463551
642249.645890431 5943086.96850355
642254.181582288 5943080.12627295
642259.047119765 5943072.78646009
642262.879175465 5943067.00098985
642265.062633228 5943063.66811434
642266.652726239 5943061.24978277
642270.164620714 5943055.98625685
642273.929632888 5943050.33103512
642276.113090651 5943046.99815961
642277.703183662 5943044.57982804
642281.215078137 5943039.31630211
642284.980090311 5943033.66108039
642287.163548074 5943030.32820488
642288.753641085 5943027.9098733
642292.26553556 5943022.64634738
642296.030547734 5943016.99112566
642298.214005497 5943013.65825014
642299.804098508 5943011.23991857
642303.315992982 5943005.97639265
642307.081005156 5943000.32117093
642309.26446292 5942996.98829541
642310.854555931 5942994.56996384
642314.366450405 5942989.30643792
642318.131462579 5942983.65121619
642320.314920343 5942980.31834068
642321.905013354 5942977.90000911
642325.416907828 5942972.63648319
642329.181920002 5942966.98126146
642331.365377765 5942963.64838595
642332.955470777 5942961.23005438
642336.467365251 5942955.96652845
642340.232377425 5942950.31130673
642342.415835188 5942946.97843122
642344.005928199 5942944.56009964
642347.517822674 5942939.29657372
642351.282834848 5942933.641352
642353.466292611 5942930.30847648
642355.056385622 5942927.89014491
642358.568280097 5942922.62661899
642362.333292271 5942916.97139726
642364.516750034 5942913.63852175
642366.106843045 5942911.22019018
642368.359349365 5942908.85692916
642372.475324283 5942911.695723
642376.591299206 5942914.53451684
642380.699539058 5942917.36797579
642384.764459425 5942920.17151197
642388.736627811 5942922.91075896
642392.627771429 5942925.59316737
642396.531869146 5942928.28292547
642400.527613366 5942931.03433018
642404.606796188 5942933.84236455
642408.71999476 5942936.6735603
642412.838643637 5942939.50847325
642416.957292513 5942942.3433862
642421.075941389 5942945.17829915
642425.194590265 5942948.0132121
642429.313239141 5942950.84812505
642433.431888018 5942953.683038
642437.550536894 5942956.51795095
642441.66918577 5942959.3528639
642445.787834646 5942962.18777685
642449.906483522 5942965.0226898
642454.025132399 5942967.85760275
642458.143781275 5942970.6925157
642462.262430151 5942973.52742865
642466.381079027 5942976.3623416
642470.499727904 5942979.19725455
642474.61837678 5942982.0321675
642478.737025656 5942984.86708045
642482.855674532 5942987.7019934
642486.974323408 5942990.53690635
642491.092972285 5942993.3718193
642495.211621161 5942996.20673225
642499.330270037 5942999.0416452
642503.441686015 5943001.87157967
642507.510892539 5943004.6724435
642511.484818694 5943007.40760287
642515.368028509 5943010.07995523
642519.25632715 5943012.75520158
642523.2394991 5943015.49514499
642527.314286348 5943018.29778795
642531.427633294 5943021.12685291
642535.547316609 5943023.96026238
642539.666999947 5943026.79367187
642543.786683262 5943029.62708134
642547.9063666 5943032.46049083
642552.026049914 5943035.29390031
642556.145733253 5943038.1273098
642560.265416567 5943040.96071927
642564.385099905 5943043.79412876
642568.50478322 5943046.62753823
642572.624466558 5943049.46094772
642576.744149872 5943052.2943572
642580.863833211 5943055.12776669
642584.983516525 5943057.96117616
642589.103199863 5943060.79458565
642593.222883178 5943063.62799512
642597.342566516 5943066.46140461
642601.46224983 5943069.29481409
642605.581933169 5943072.12822358
642609.701616483 5943074.96163305
642613.95003993 5943077.88358659
642618.842163862 5943081.24826034
642624.845479897 5943085.37718269
642631.343226817 5943089.84616156
642637.162957522 5943093.84881877
642641.923360528 5943097.12289834
642645.711957425 5943099.72859531
642648.584530483 5943101.70427526
};
\addplot [color0, forget plot]
table {%
642229.604829558 5943182.35673385
642235.130058269 5943174.02175649
642236.24940644 5943172.33318536
642241.265544845 5943164.76618637
642246.28168325 5943157.19918738
642250.427444334 5943150.94517934
642253.193737879 5943146.77214048
642256.839826819 5943141.27190323
642260.866038847 5943135.19823861
642264.688847363 5943129.43141445
642268.900789813 5943123.07756978
642273.123136065 5943116.70803065
642277.422443718 5943110.22239289
642281.919654877 5943103.43821161
642286.620269542 5943096.34718988
642290.976501795 5943089.77332685
642294.084127635 5943085.06254701
642295.937917132 5943082.23720222
642298.354926788 5943078.59855815
642302.013491399 5943073.10900921
642305.134585058 5943068.39259228
642306.988374555 5943065.56724749
642309.405384211 5943061.92860342
642313.063948822 5943056.43905448
642316.18504248 5943051.72263754
642318.038831978 5943048.89729276
642320.455841634 5943045.25864869
642324.114406245 5943039.76909974
642327.235499903 5943035.05268281
642329.089289401 5943032.22733802
642331.506299057 5943028.58869396
642335.164863668 5943023.09914501
642338.285957326 5943018.38272808
642340.139746824 5943015.55738329
642342.55675648 5943011.91873923
642346.215321091 5943006.42919028
642349.336414749 5943001.71277335
642351.190204246 5942998.88742856
642353.607213902 5942995.24878449
642357.265778514 5942989.75923555
642360.386872172 5942985.04281862
642362.240661669 5942982.21747383
642364.657671325 5942978.57882976
642368.316235936 5942973.08928081
642371.437329595 5942968.37286388
642373.291119092 5942965.5475191
642375.708128748 5942961.90887503
642378.11288805 5942959.30912706
642382.15441909 5942962.09164702
642386.251854422 5942964.91211883
642390.367945958 5942967.74528868
642394.486594834 5942970.58020163
642398.60524371 5942973.41511458
642402.723892586 5942976.25002753
642406.842541462 5942979.08494048
642410.961190339 5942981.91985343
642415.079839215 5942984.75476638
642419.198488091 5942987.58967933
642423.317136967 5942990.42459228
642427.435785843 5942993.25950523
642431.55443472 5942996.09441818
642435.673083596 5942998.92933113
642439.791732472 5943001.76424408
642443.910381348 5943004.59915703
642448.029030224 5943007.43406998
642452.147679101 5943010.26898293
642456.266327977 5943013.10389588
642460.384976853 5943015.93880884
642464.503625729 5943018.77372179
642468.622274605 5943021.60863474
642472.740923482 5943024.44354769
642476.859572358 5943027.27846064
642480.974604782 5943030.11088434
642485.065002008 5943032.92634267
642489.087187606 5943035.6947805
642493.01766837 5943038.39985279
642496.90657003 5943041.07581791
642500.845227349 5943043.785423
642504.875791898 5943046.55780638
642508.970345618 5943049.37399503
642513.086926689 5943052.2052776
642517.206610005 5943055.03868707
642521.326293342 5943057.87209656
642525.445976657 5943060.70550603
642529.565659995 5943063.53891552
642533.68534331 5943066.372325
642537.805026647 5943069.20573449
642541.924709963 5943072.03914396
642546.0443933 5943074.87255345
642550.164076615 5943077.70596292
642554.283759953 5943080.53937241
642558.403443268 5943083.37278189
642562.523126605 5943086.20619138
642566.642809921 5943089.03960085
642570.762493258 5943091.87301034
642574.882176573 5943094.70641981
642579.001859911 5943097.5398293
642583.121543226 5943100.37323878
642587.241226563 5943103.20664827
642591.425279934 5943106.08432977
642595.995553629 5943109.22764341
642601.443273607 5943112.97444146
642607.693805088 5943117.27339208
642613.852543896 5943121.50921011
642619.142610758 5943125.14757851
642623.417110719 5943128.08746678
642626.747695698 5943130.37815524
642629.054857806 5943131.96496046
};
\addplot [color0, forget plot]
table {%
642353.081566346 5943061.24240331
642355.696701739 5943057.27781371
642358.261795576 5943053.38908796
642360.284856879 5943050.32725477
642363.29224951 5943045.80883956
642366.747159162 5943040.60785898
642369.312252999 5943036.71913323
642371.335314302 5943033.65730004
642374.342706933 5943029.13888482
642377.797616584 5943023.93790425
642380.362710422 5943020.0491785
642382.385771725 5943016.98734531
642385.393164356 5943012.46893009
642388.49049266 5943010.15666887
642392.609141536 5943012.99158182
642396.727790412 5943015.82649477
642400.846439288 5943018.66140772
642404.965088164 5943021.49632067
642409.083737041 5943024.33123362
642413.202385917 5943027.16614657
642417.321034793 5943030.00105952
642421.439683669 5943032.83597247
642425.558332545 5943035.67088542
642429.676981422 5943038.50579837
642433.795630298 5943041.34071132
642437.914279174 5943044.17562427
642442.03292805 5943047.01053722
642446.151576926 5943049.84545017
642450.270225803 5943052.68036312
642454.388874679 5943055.51527607
642458.505715327 5943058.3489444
642462.608472919 5943061.17291485
642466.665113496 5943063.96510326
642470.642705294 5943066.70272458
642474.554938628 5943069.39499268
642478.471769424 5943072.08987717
642482.458625312 5943074.8324157
642486.522212383 5943077.62740874
642490.628054944 5943080.45133361
642494.746220087 5943083.28370229
642498.865903397 5943086.11711176
642502.98558674 5943088.95052125
642507.10527005 5943091.78393072
642511.224953393 5943094.61734022
642515.344636702 5943097.45074969
642519.464320045 5943100.28415918
642523.584003355 5943103.11756865
642527.703686698 5943105.95097814
642531.823370008 5943108.78438761
642535.943053351 5943111.61779711
642540.06273666 5943114.45120658
642544.182420003 5943117.28461607
642548.302103313 5943120.11802554
642552.421786656 5943122.95143503
642556.541469966 5943125.7848445
642560.661153309 5943128.618254
642564.780836618 5943131.45166347
642568.932704987 5943134.30720897
642573.309868511 5943137.31770654
642578.318865345 5943140.76276238
642584.167991078 5943144.78563672
642590.372626222 5943149.05302104
642596.097029053 5943152.99011425
642600.879312478 5943156.2792426
642604.681854958 5943158.89453097
642607.500728501 5943160.83327781
642609.525185129 5943162.22564566
};
\addplot [color0, forget plot]
table {%
642386.06493005 5943076.61845362
642387.030391591 5943075.15588279
642389.309107335 5943071.7038725
642391.757306801 5943068.01482152
642395.006499519 5943063.1279907
642398.96898599 5943061.0727879
642403.087634866 5943063.90770085
642407.206283742 5943066.7426138
642411.324932619 5943069.57752675
642415.443581495 5943072.4124397
642419.562230371 5943075.24735265
642423.680879247 5943078.0822656
642427.799528123 5943080.91717855
642431.918177 5943083.7520915
642436.035921759 5943086.58638214
642440.145742201 5943089.4152162
642444.225635844 5943092.22342955
642448.243550124 5943094.98888373
642452.190363515 5943097.70513662
642456.107708719 5943100.40064862
642460.062203473 5943103.1211842
642464.089052541 5943105.89106953
642468.174415242 5943108.7009741
642472.286572782 5943111.52922657
642476.405513482 5943114.36212698
642480.525196793 5943117.19553645
642484.644880134 5943120.02894594
642488.764563445 5943122.86235541
642492.884246787 5943125.69576491
642497.003930098 5943128.52917438
642501.12361344 5943131.36258387
642505.243296751 5943134.19599334
642509.362980092 5943137.02940283
642513.482663403 5943139.8628123
642517.602346745 5943142.6962218
642521.722030056 5943145.52963127
642525.841713398 5943148.36304076
642529.961396709 5943151.19645023
642534.08108005 5943154.02985972
642538.200763361 5943156.86326919
642542.320446703 5943159.69667869
642546.456222534 5943162.54115617
642550.720738475 5943165.4741777
642555.41381866 5943168.70195441
642560.842879939 5943172.4359195
642566.869760383 5943176.58104883
642572.834279365 5943180.6832876
642578.087622496 5943184.29639838
642582.380035465 5943187.24860675
642585.690743472 5943189.52562435
642588.112408557 5943191.19118169
642588.443504429 5943191.41890069
};

\end{axis}

\end{tikzpicture}


==> Field6_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=5840.0m, NrLanes=14},
title style={yshift=-0.3cm,},
title={\small{Field 6 (25.5ha):~~$N_l=14$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=642044.456735987, xmax=642814.939071245,
ymin=5942558.05551684, ymax=5943301.69524171,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5942558.05551684,5942858.05551684,5943158.05551684},
yticklabels={0,300,600},
xtick={642044.456735987,642344.456735987,642644.456735987},
xticklabels={0,300,600},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
642591.577077772 5943216.99431437
642586.72464735 5943215.78852874
642586.72464735 5943215.78852874
642581.872216929 5943214.5827431
642581.872216929 5943214.5827431
642577.019786507 5943213.37695746
642577.019786507 5943213.37695746
642572.167356085 5943212.17117183
642572.167356085 5943212.17117183
642569.191275893 5943211.43164247
642564.864095347 5943208.92654596
642564.864095347 5943208.92654596
642560.536914801 5943206.42144945
642560.5369148 5943206.42144945
642556.209734254 5943203.91635294
642556.209734254 5943203.91635294
642551.882553707 5943201.41125643
642551.882553707 5943201.41125643
642547.555373161 5943198.90615992
642547.555373161 5943198.90615992
642543.228192614 5943196.40106342
642543.228192614 5943196.40106342
642538.901012068 5943193.89596691
642538.901012067 5943193.89596691
642534.573831521 5943191.3908704
642534.573831521 5943191.3908704
642530.260585548 5943188.89384091
642525.803976112 5943186.62698575
642521.347366677 5943184.36013058
642516.890757241 5943182.09327542
642512.434147805 5943179.82642025
642507.977538369 5943177.55956509
642503.520928934 5943175.29270993
642499.064319498 5943173.02585476
642494.607710062 5943170.7589996
642490.151100626 5943168.49214443
642485.694491191 5943166.22528927
642481.237881755 5943163.9584341
642476.781272319 5943161.69157894
642475.686620177 5943161.13478393
642471.349414838 5943158.64708422
642467.012209499 5943156.15938451
642462.67500416 5943153.6716848
642458.337798821 5943151.18398509
642454.000593482 5943148.69628538
642449.663388143 5943146.20858567
642445.326182803 5943143.72088597
642444.504933078 5943143.24984009
642440.212611779 5943140.68547313
642435.920290481 5943138.12110618
642431.627969182 5943135.55673923
642430.67461425 5943134.98717518
642427.224263905 5943131.36846236
642427.224263905 5943131.36846236
642423.77391356 5943127.74974954
642423.773913559 5943127.74974954
642420.323563214 5943124.13103671
642420.323563214 5943124.13103671
642416.873212869 5943120.51232389
642416.873212868 5943120.51232389
642415.206815459 5943118.76461335
642412.087053498 5943114.85730158
642408.967291538 5943110.9499898
642406.279022188 5943107.58309623
642401.89115274 5943105.18588917
642401.891152739 5943105.18588917
642397.503283291 5943102.78868211
642397.503283291 5943102.78868211
642393.115413842 5943100.39147504
642393.115413842 5943100.39147504
642388.727544393 5943097.99426798
642388.727544393 5943097.99426798
642385.100607932 5943096.01277838
642380.564671853 5943093.9091425
642376.028735774 5943091.80550663
642371.492799694 5943089.70187076
642366.956863615 5943087.59823489
642362.420927536 5943085.49459901
642357.884991457 5943083.39096314
642354.186220414 5943081.67558018
642349.666070304 5943079.53823534
642349.666070304 5943079.53823534
642345.145920194 5943077.40089049
642345.145920194 5943077.40089049
642340.625770084 5943075.26354565
642340.625770084 5943075.26354565
642336.105619974 5943073.1262008
642336.105619974 5943073.1262008
642333.519762509 5943071.90348276
642331.204826251 5943076.33530745
642328.889889994 5943080.76713215
642326.574953736 5943085.19895684
642324.260017479 5943089.63078153
642322.523455051 5943092.95533971
642320.557165212 5943097.55248059
642320.557165212 5943097.55248059
642318.590875374 5943102.14962147
642318.590875374 5943102.14962147
642316.624585536 5943106.74676235
642316.624585536 5943106.74676235
642314.658295698 5943111.34390323
642314.658295698 5943111.34390323
642312.69200586 5943115.94104411
642312.69200586 5943115.94104411
642310.725716021 5943120.53818499
642310.725716021 5943120.53818499
642309.665365888 5943123.01725946
642307.700880721 5943127.61517182
642307.700880721 5943127.61517182
642305.736395553 5943132.21308417
642305.736395553 5943132.21308417
642303.771910386 5943136.81099653
642303.771910386 5943136.81099653
642301.807425218 5943141.40890888
642301.807425218 5943141.40890888
642299.842940051 5943146.00682124
642299.842940051 5943146.00682124
642297.878454883 5943150.60473359
642297.878454883 5943150.60473359
642297.344412284 5943151.85466976
642294.975276282 5943156.25775897
642294.975276281 5943156.25775897
642292.606140279 5943160.66084818
642292.606140278 5943160.66084818
642290.237004275 5943165.06393739
642290.237004275 5943165.06393739
642287.867868272 5943169.46702661
642287.867868272 5943169.46702661
642287.669966687 5943169.83483087
642284.308742684 5943173.53647553
642284.308742684 5943173.53647553
642280.947518681 5943177.2381202
642280.947518681 5943177.2381202
642277.586294678 5943180.93976486
642277.586294678 5943180.93976486
642274.225070674 5943184.64140952
642274.225070674 5943184.64140952
642273.115303674 5943185.86357236
642268.748586298 5943188.29909682
642268.748586298 5943188.29909682
642264.381868922 5943190.73462127
642264.381868922 5943190.73462127
642260.015151546 5943193.17014572
642260.015151546 5943193.17014572
642255.64843417 5943195.60567017
642255.64843417 5943195.60567017
642254.223011469 5943196.40069571
642249.340362924 5943197.47760945
642244.45771438 5943198.55452318
642239.575065835 5943199.63143692
642234.692417291 5943200.70835065
642231.819427157 5943201.34201545
642226.910453026 5943200.39229287
642222.001478895 5943199.44257029
642217.585048366 5943198.58813845
642213.231391495 5943196.12934366
642208.877734624 5943193.67054886
642206.298836788 5943192.21407658
642203.466345001 5943188.09376223
642203.466345001 5943188.09376223
642200.633853213 5943183.97344789
642200.633853213 5943183.97344789
642197.801361426 5943179.85313355
642197.801361426 5943179.85313355
642194.968869639 5943175.73281921
642194.968869639 5943175.73281921
642192.210486009 5943171.72030709
642189.271298602 5943167.67541186
642189.271298602 5943167.67541186
642186.332111194 5943163.63051664
642186.332111194 5943163.63051664
642183.392923786 5943159.58562141
642183.392923786 5943159.58562141
642180.453736379 5943155.54072619
642180.453736379 5943155.54072619
642177.514548971 5943151.49583096
642177.514548971 5943151.49583096
642174.575361563 5943147.45093574
642174.575361563 5943147.45093574
642172.18492128 5943144.1612236
642169.14000485 5943140.19530833
642166.095088421 5943136.22939306
642163.050171992 5943132.26347778
642160.005255563 5943128.29756251
642156.960339134 5943124.33164724
642154.443076169 5943121.05298529
642151.908757105 5943116.74285457
642151.908757105 5943116.74285457
642149.37443804 5943112.43272384
642149.37443804 5943112.43272384
642146.840118975 5943108.12259311
642146.840118975 5943108.12259311
642144.30579991 5943103.81246239
642144.30579991 5943103.81246239
642141.771480846 5943099.50233166
642141.771480845 5943099.50233166
642139.237161781 5943095.19220093
642139.237161781 5943095.19220093
642136.702842716 5943090.88207021
642136.702842716 5943090.88207021
642135.742978367 5943089.2496235
642133.240388846 5943084.92099257
642130.737799325 5943080.59236165
642128.235209803 5943076.26373072
642125.732620282 5943071.9350998
642123.230030761 5943067.60646887
642120.727441239 5943063.27783795
642118.796763927 5943059.93842113
642116.44263813 5943055.52728843
642114.088512333 5943051.11615573
642111.734386536 5943046.70502302
642109.380260738 5943042.29389032
642107.026134941 5943037.88275762
642104.672009144 5943033.47162491
642102.317883346 5943029.06049221
642100.174111941 5943025.04351904
642097.800549989 5943020.64281414
642095.426988036 5943016.24210923
642093.053426084 5943011.84140433
642090.679864131 5943007.44069942
642088.306302179 5943003.03999452
642085.932740226 5942998.63928961
642085.046949082 5942996.99698766
642083.609656017 5942992.20802236
642083.609656017 5942992.20802236
642082.172362953 5942987.41905706
642082.172362953 5942987.41905706
642080.735069889 5942982.63009176
642080.735069889 5942982.63009176
642079.478660317 5942978.44381828
642079.810902919 5942973.454869
642079.810902919 5942973.454869
642080.143145521 5942968.46591973
642080.143145521 5942968.46591973
642080.475388122 5942963.47697046
642080.475388122 5942963.47697046
642080.619075296 5942961.31936629
642082.746094717 5942956.79434824
642084.873114138 5942952.26933019
642087.000133559 5942947.74431214
642089.12715298 5942943.21929408
642091.254172401 5942938.69427603
642093.381191822 5942934.16925798
642095.508211243 5942929.64423992
642096.888687799 5942926.70741608
642099.878705712 5942922.69994894
642099.878705712 5942922.69994894
642102.868723624 5942918.6924818
642102.868723624 5942918.6924818
642105.858741537 5942914.68501466
642105.858741537 5942914.68501466
642108.84875945 5942910.67754752
642108.84875945 5942910.67754752
642111.838777363 5942906.67008038
642111.838777363 5942906.67008038
642114.828795276 5942902.66261324
642114.828795276 5942902.66261324
642117.818813188 5942898.6551461
642117.818813188 5942898.6551461
642120.620771596 5942894.89973173
642123.532548523 5942890.83506014
642126.44432545 5942886.77038855
642129.356102376 5942882.70571696
642132.267879303 5942878.64104537
642135.17965623 5942874.57637378
642138.091433157 5942870.51170219
642139.869074831 5942868.03021759
642142.369783536 5942863.70049982
642144.870492242 5942859.37078205
642147.371200947 5942855.04106428
642149.871909652 5942850.71134651
642152.372618357 5942846.38162874
642154.873327063 5942842.05191097
642157.374035768 5942837.7221932
642159.385845687 5942834.23895297
642161.516388211 5942829.71559266
642161.516388211 5942829.71559266
642163.646930735 5942825.19223234
642163.646930735 5942825.19223234
642165.777473259 5942820.66887202
642165.777473259 5942820.66887202
642167.908015783 5942816.14551171
642167.908015783 5942816.14551171
642170.038558307 5942811.62215139
642170.038558307 5942811.62215139
642170.519203315 5942810.60169274
642172.671832785 5942806.08880161
642174.824462255 5942801.57591048
642176.977091725 5942797.06301934
642179.129721195 5942792.55012821
642181.282350665 5942788.03723708
642183.434980135 5942783.52434595
642185.587609605 5942779.01145482
642186.969251153 5942776.11490528
642188.904741742 5942771.50471264
642188.904741742 5942771.50471264
642190.840232331 5942766.89452
642190.840232331 5942766.89452
642192.775722919 5942762.28432736
642192.775722919 5942762.28432736
642194.711213508 5942757.67413472
642194.711213508 5942757.67413472
642196.646704097 5942753.06394208
642196.646704097 5942753.06394208
642198.582194685 5942748.45374944
642198.582194685 5942748.45374944
642200.237414937 5942744.51113961
642202.364349487 5942739.98608166
642204.491284037 5942735.46102372
642206.618218587 5942730.93596577
642208.745153137 5942726.41090782
642210.771522634 5942722.09980225
642213.534136989 5942717.93231357
642213.53413699 5942717.93231357
642216.296751345 5942713.76482488
642216.296751345 5942713.76482488
642219.059365701 5942709.5973362
642219.059365701 5942709.5973362
642221.821980057 5942705.42984752
642221.821980057 5942705.42984752
642224.318863458 5942701.66322215
642227.529264032 5942697.83003442
642230.739664606 5942693.9968467
642233.95006518 5942690.16365897
642237.160465754 5942686.33047124
642240.370866328 5942682.49728351
642240.951466945 5942681.8040519
642244.518362383 5942678.30016022
642244.518362383 5942678.30016022
642248.085257821 5942674.79626853
642248.085257821 5942674.79626853
642251.652153259 5942671.29237685
642251.652153259 5942671.29237685
642255.219048697 5942667.78848516
642255.219048697 5942667.78848516
642256.868991636 5942666.16768595
642261.369758453 5942663.98982046
642261.369758453 5942663.98982046
642265.87052527 5942661.81195498
642265.87052527 5942661.81195498
642270.371292087 5942659.6340895
642270.371292087 5942659.6340895
642274.872058905 5942657.45622402
642274.872058905 5942657.45622402
642279.372825722 5942655.27835854
642279.372825722 5942655.27835854
642283.873592539 5942653.10049305
642283.873592539 5942653.10049305
642288.374359356 5942650.92262757
642288.374359356 5942650.92262757
642291.202004402 5942649.55436505
642295.84711908 5942647.70425435
642300.492233758 5942645.85414364
642305.137348435 5942644.00403293
642309.782463113 5942642.15392222
642314.42757779 5942640.30381151
642319.072692468 5942638.45370081
642323.717807146 5942636.6035901
642328.362921823 5942634.75347939
642333.008036501 5942632.90336868
642337.653151178 5942631.05325798
642342.298265856 5942629.20314727
642346.943380534 5942627.35303656
642351.588495211 5942625.50292585
642356.233609889 5942623.65281514
642360.878724567 5942621.80270444
642363.183610215 5942620.88468757
642367.2956278 5942623.72921062
642371.407645385 5942626.57373367
642375.51966297 5942629.41825671
642379.631680555 5942632.26277976
642383.74369814 5942635.10730281
642387.855715724 5942637.95182586
642391.967733309 5942640.79634891
642396.079750894 5942643.64087196
642400.191768479 5942646.48539501
642404.303786064 5942649.32991806
642408.415803649 5942652.17444111
642412.527821233 5942655.01896416
642416.639838818 5942657.86348721
642420.751856403 5942660.70801026
642424.863873988 5942663.55253331
642428.975891573 5942666.39705636
642433.087909158 5942669.24157941
642433.301314768 5942669.38920456
642437.417289689 5942672.22799839
642441.533264609 5942675.06679223
642445.64923953 5942677.90558607
642449.765214451 5942680.74437991
642453.881189371 5942683.58317374
642457.997164292 5942686.42196758
642462.113139213 5942689.26076142
642466.229114134 5942692.09955525
642470.345089054 5942694.93834909
642474.461063975 5942697.77714293
642478.577038896 5942700.61593677
642482.693013816 5942703.4547306
642486.808988737 5942706.29352444
642490.924963658 5942709.13231828
642495.040938578 5942711.97111212
642499.156913499 5942714.80990595
642503.27288842 5942717.64869979
642507.38886334 5942720.48749363
642511.504838261 5942723.32628747
642515.620813182 5942726.1650813
642519.736788102 5942729.00387514
642523.852763023 5942731.84266898
642526.97864976 5942733.99859757
642531.097298636 5942736.83351052
642531.097298636 5942736.83351052
642535.215947513 5942739.66842347
642535.215947513 5942739.66842347
642539.334596389 5942742.50333642
642539.334596389 5942742.50333642
642543.453245265 5942745.33824937
642543.453245265 5942745.33824937
642547.571894141 5942748.17316232
642547.571894141 5942748.17316232
642551.690543017 5942751.00807527
642551.690543017 5942751.00807527
642555.809191894 5942753.84298822
642555.809191894 5942753.84298822
642559.92784077 5942756.67790117
642559.92784077 5942756.67790117
642564.046489646 5942759.51281412
642564.046489646 5942759.51281412
642568.165138522 5942762.34772707
642568.165138522 5942762.34772707
642572.283787398 5942765.18264002
642572.283787398 5942765.18264002
642576.402436275 5942768.01755297
642576.402436275 5942768.01755297
642580.521085151 5942770.85246592
642580.521085151 5942770.85246592
642584.639734027 5942773.68737887
642584.639734027 5942773.68737887
642588.758382903 5942776.52229182
642588.758382903 5942776.52229182
642592.877031779 5942779.35720477
642592.877031779 5942779.35720477
642596.995680656 5942782.19211772
642596.995680656 5942782.19211772
642601.114329532 5942785.02703067
642601.114329532 5942785.02703067
642605.232978408 5942787.86194362
642605.232978408 5942787.86194362
642609.351627284 5942790.69685657
642609.351627284 5942790.69685657
642613.470276161 5942793.53176952
642613.470276161 5942793.53176952
642617.588925037 5942796.36668247
642617.588925037 5942796.36668247
642621.707573913 5942799.20159542
642621.707573913 5942799.20159542
642625.826222789 5942802.03650837
642625.826222789 5942802.03650837
642629.944871665 5942804.87142133
642629.944871665 5942804.87142133
642634.063520542 5942807.70633428
642634.063520542 5942807.70633428
642638.182169418 5942810.54124723
642638.182169418 5942810.54124723
642642.300818294 5942813.37616018
642642.300818294 5942813.37616018
642646.41946717 5942816.21107313
642646.41946717 5942816.21107313
642649.612305389 5942818.40874005
642653.731988716 5942821.24214953
642653.731988716 5942821.24214953
642657.851672042 5942824.07555901
642657.851672042 5942824.07555901
642661.971355368 5942826.90896849
642661.971355368 5942826.90896849
642666.091038695 5942829.74237797
642666.091038695 5942829.74237797
642670.210722021 5942832.57578745
642670.210722021 5942832.57578745
642674.330405347 5942835.40919694
642674.330405347 5942835.40919694
642678.450088674 5942838.24260642
642678.450088674 5942838.24260642
642682.569772 5942841.0760159
642682.569772 5942841.0760159
642686.689455326 5942843.90942538
642686.689455326 5942843.90942538
642690.809138653 5942846.74283486
642690.809138653 5942846.74283486
642694.928821979 5942849.57624434
642694.928821979 5942849.57624434
642699.048505305 5942852.40965383
642699.048505305 5942852.40965383
642703.168188632 5942855.24306331
642703.168188632 5942855.24306331
642707.287871958 5942858.07647279
642707.287871958 5942858.07647279
642711.407555284 5942860.90988227
642711.407555284 5942860.90988227
642715.527238611 5942863.74329175
642715.527238611 5942863.74329175
642719.646921937 5942866.57670123
642719.646921937 5942866.57670123
642723.766605263 5942869.41011072
642723.766605263 5942869.41011072
642727.88628859 5942872.2435202
642727.88628859 5942872.2435202
642732.005971916 5942875.07692968
642732.005971916 5942875.07692968
642736.125655242 5942877.91033916
642736.125655242 5942877.91033916
642740.245338569 5942880.74374864
642740.245338569 5942880.74374864
642744.365021895 5942883.57715812
642744.365021895 5942883.57715812
642748.484705221 5942886.41056761
642748.484705221 5942886.41056761
642752.604388548 5942889.24397709
642752.604388548 5942889.24397709
642756.724071874 5942892.07738657
642756.724071874 5942892.07738657
642760.843755201 5942894.91079605
642760.843755201 5942894.91079605
642764.963438527 5942897.74420553
642764.963438527 5942897.74420553
642769.083121853 5942900.57761501
642769.083121853 5942900.57761501
642771.987677795 5942902.57529195
642774.879463197 5942906.65421058
642774.879463197 5942906.65421058
642777.771248599 5942910.73312921
642777.771248599 5942910.73312921
642779.917146916 5942913.75995983
642777.505838138 5942918.14009567
642777.505838138 5942918.14009567
642775.094529361 5942922.52023151
642775.094529361 5942922.52023151
642772.683220584 5942926.90036735
642772.683220584 5942926.90036735
642770.271911807 5942931.2805032
642770.271911806 5942931.2805032
642767.860603029 5942935.66063904
642767.860603029 5942935.66063904
642765.449294252 5942940.04077488
642765.449294252 5942940.04077488
642763.037985475 5942944.42091072
642763.037985475 5942944.42091072
642760.626676697 5942948.80104656
642760.626676697 5942948.80104656
642760.268301572 5942949.452034
642757.821403853 5942953.81238852
642757.821403853 5942953.81238852
642755.374506134 5942958.17274304
642755.374506134 5942958.17274304
642752.927608414 5942962.53309756
642752.927608414 5942962.53309756
642750.480710695 5942966.89345208
642750.480710695 5942966.89345208
642748.033812975 5942971.2538066
642748.033812975 5942971.2538066
642745.586915256 5942975.61416113
642745.586915256 5942975.61416113
642743.140017537 5942979.97451565
642743.140017537 5942979.97451565
642740.693119817 5942984.33487017
642740.693119817 5942984.33487017
642738.246222098 5942988.69522469
642738.246222098 5942988.69522469
642735.799324378 5942993.05557921
642735.799324378 5942993.05557921
642733.352426659 5942997.41593373
642733.352426659 5942997.41593373
642730.90552894 5943001.77628825
642730.90552894 5943001.77628825
642728.45863122 5943006.13664277
642728.45863122 5943006.13664277
642726.011733501 5943010.4969973
642726.011733501 5943010.4969973
642723.564835781 5943014.85735182
642723.564835781 5943014.85735182
642721.117938062 5943019.21770634
642721.117938062 5943019.21770634
642719.835607764 5943021.50280991
642717.196714658 5943025.74971975
642714.557821552 5943029.99662958
642711.918928446 5943034.24353942
642709.280035341 5943038.49044926
642706.641142235 5943042.7373591
642704.002249129 5943046.98426894
642701.363356023 5943051.23117877
642698.724462917 5943055.47808861
642696.085569811 5943059.72499845
642693.446676705 5943063.97190829
642690.807783599 5943068.21881813
642688.168890493 5943072.46572797
642685.529997387 5943076.7126378
642682.891104282 5943080.95954764
642680.252211176 5943085.20645748
642677.61331807 5943089.45336732
642674.974424964 5943093.70027716
642672.335531858 5943097.94718699
642669.828052682 5943101.98260547
642667.116766489 5943106.18366809
642667.116766489 5943106.18366809
642664.405480296 5943110.38473072
642664.405480296 5943110.38473072
642661.694194104 5943114.58579335
642661.694194103 5943114.58579335
642658.982907911 5943118.78685597
642658.982907911 5943118.78685597
642656.271621718 5943122.9879186
642656.271621718 5943122.9879186
642653.560335525 5943127.18898122
642653.560335525 5943127.18898122
642650.849049332 5943131.39004385
642650.849049332 5943131.39004385
642648.137763139 5943135.59110647
642648.137763139 5943135.59110647
642645.426476946 5943139.7921691
642645.426476946 5943139.7921691
642642.715190753 5943143.99323172
642642.715190753 5943143.99323172
642640.003904561 5943148.19429435
642640.00390456 5943148.19429435
642637.292618368 5943152.39535697
642637.292618368 5943152.39535697
642634.581332175 5943156.5964196
642634.581332175 5943156.5964196
642631.870045982 5943160.79748222
642631.870045982 5943160.79748222
642629.158759789 5943164.99854485
642629.158759789 5943164.99854485
642626.447473596 5943169.19960747
642626.447473596 5943169.19960747
642623.736187403 5943173.4006701
642623.736187403 5943173.4006701
642621.02490121 5943177.60173272
642621.02490121 5943177.60173272
642618.313615018 5943181.80279535
642618.313615017 5943181.80279535
642617.767639289 5943182.64876957
642614.735773482 5943186.62467069
642611.703907675 5943190.60057181
642608.672041868 5943194.57647293
642605.640176061 5943198.55237405
642602.608310254 5943202.52827518
642599.576444448 5943206.5041763
642596.544578641 5943210.48007742
642593.512712834 5943214.45597854
642591.577077772 5943216.99431437
};
\addplot [blue]
table {%
642583.78683001 5943196.51110076
642578.934399588 5943195.30531512
642578.934399588 5943195.30531512
642574.365872493 5943193.27342926
642571.718852506 5943192.09614774
642567.39167196 5943189.59105123
642563.064491414 5943187.08595472
642563.064491413 5943187.08595472
642558.737310867 5943184.58085821
642554.410130321 5943182.0757617
642554.41013032 5943182.0757617
642550.082949774 5943179.57066519
642545.755769228 5943177.06556868
642545.755769227 5943177.06556868
642541.435555956 5943174.56450568
642537.041958495 5943172.17781313
642536.192959422 5943171.71661936
642531.736349987 5943169.4497642
642531.736349986 5943169.4497642
642527.279740551 5943167.18290903
642522.823131115 5943164.91605387
642522.823131115 5943164.91605387
642518.366521679 5943162.6491987
642513.909912244 5943160.38234354
642513.909912243 5943160.38234354
642509.453302808 5943158.11548837
642504.996693372 5943155.84863321
642504.996693372 5943155.84863321
642500.540083936 5943153.58177805
642496.083474501 5943151.31492288
642496.083474501 5943151.31492288
642491.626865065 5943149.04806772
642487.170255629 5943146.78121255
642487.170255629 5943146.78121255
642484.394624868 5943145.36938748
642482.473736463 5943144.27699486
642478.136531124 5943141.78929515
642473.799325785 5943139.30159544
642473.799325785 5943139.30159544
642469.462120446 5943136.81389573
642465.124915107 5943134.32619602
642465.124915107 5943134.32619602
642460.787709768 5943131.83849631
642456.450504428 5943129.3507966
642456.450504428 5943129.3507966
642453.871276886 5943127.8714238
642451.590493458 5943126.51529993
642447.29817216 5943123.95093298
642447.298172159 5943123.95093298
642443.005850861 5943121.38656603
642441.97680524 5943120.75655753
642438.526454895 5943117.13784471
642435.07610455 5943113.51913188
642435.076104549 5943113.51913188
642431.625754204 5943109.90041906
642429.067380324 5943107.21720738
642427.713256869 5943105.5798144
642424.593494908 5943101.67250263
642421.689479255 5943098.03539996
642417.841745844 5943094.84244716
642413.994012434 5943091.64949435
642412.71503289 5943090.58816268
642408.327163441 5943088.19095562
642408.327163441 5943088.19095562
642403.939293992 5943085.79374856
642403.939293992 5943085.79374856
642399.551424543 5943083.3965415
642399.551424543 5943083.3965415
642395.544021583 5943081.20719316
642391.074134474 5943078.96663314
642390.405729034 5943078.63159056
642385.869792955 5943076.52795468
642385.869792955 5943076.52795468
642381.333856876 5943074.42431881
642376.797920797 5943072.32068294
642376.797920797 5943072.32068294
642372.261984717 5943070.21704706
642367.726048638 5943068.11341119
642367.726048638 5943068.11341119
642363.608695076 5943066.20390178
642359.6205868 5943064.33436736
642355.10043669 5943062.19702252
642355.10043669 5943062.19702252
642350.58028658 5943060.05967768
642350.58028658 5943060.05967768
642346.06013647 5943057.92233283
642346.06013647 5943057.92233283
642342.507132673 5943056.24230138
642337.811214252 5943057.95937744
642333.115295831 5943059.67645349
642328.419377411 5943061.39352955
642323.72345899 5943063.11060561
642319.027540569 5943064.82768166
642316.40772548 5943065.78562458
642314.092789223 5943070.21744927
642314.092789222 5943070.21744927
642311.777852965 5943074.64927396
642309.462916708 5943079.08109866
642309.462916707 5943079.08109866
642307.437167364 5943082.95929009
642305.313877144 5943087.48605921
642304.990602963 5943088.17526673
642303.024313125 5943092.77240761
642303.024313125 5943092.77240761
642301.058023286 5943097.36954849
642301.058023286 5943097.36954849
642299.091733448 5943101.96668937
642299.091733448 5943101.96668937
642297.12544361 5943106.56383025
642297.12544361 5943106.56383025
642295.159153772 5943111.16097113
642295.159153772 5943111.16097113
642293.645833787 5943114.69907881
642292.130638825 5943118.24406904
642290.166153658 5943122.84198139
642290.166153658 5943122.84198139
642288.20166849 5943127.43989375
642286.237183323 5943132.0378061
642286.237183323 5943132.0378061
642284.272698155 5943136.63571846
642282.308212988 5943141.23363081
642282.308212988 5943141.23363081
642281.058949106 5943144.15755507
642280.308723123 5943145.52732476
642277.93958712 5943149.93041397
642275.570451118 5943154.33350318
642275.570451117 5943154.33350318
642273.201315114 5943158.73659239
642272.663433904 5943159.58524679
642269.302209901 5943163.28689145
642269.3022099 5943163.28689145
642265.940985897 5943166.98853611
642262.579761894 5943170.69018078
642262.579761894 5943170.69018078
642258.386711182 5943173.41384113
642257.797339581 5943173.79667649
642253.430622205 5943176.23220094
642253.430622205 5943176.23220094
642249.063904829 5943178.66772539
642249.063904829 5943178.66772539
642244.265750696 5943180.07403863
642243.022149209 5943180.43853155
642238.139500665 5943181.51544529
642233.256852121 5943182.59235902
642233.25685212 5943182.59235902
642228.267226525 5943182.27043292
642227.874967251 5943182.24512471
642223.199146691 5943180.474051
642219.906224321 5943179.22678152
642216.883230738 5943175.83663463
642214.050738951 5943171.71632029
642214.050738951 5943171.71632029
642211.218247163 5943167.59600595
642208.422809455 5943163.52959271
642205.536077881 5943159.44709583
642205.302515116 5943159.11678481
642202.363327708 5943155.07188958
642199.424140301 5943151.02699436
642199.424140301 5943151.02699436
642196.484952893 5943146.98209913
642193.545765486 5943142.93720391
642193.545765485 5943142.9372039
642190.606578078 5943138.89230868
642187.941764232 5943135.225005
642184.944526919 5943131.22293448
642184.939758041 5943131.21656682
642181.894841612 5943127.25065155
642181.894841612 5943127.25065154
642178.849925183 5943123.28473627
642175.805008754 5943119.318821
642175.805008754 5943119.318821
642172.760092325 5943115.35290573
642169.979002631 5943111.73061713
642168.692387252 5943109.7743713
642166.158068187 5943105.46424057
642166.158068187 5943105.46424057
642163.623749123 5943101.15410984
642163.623749122 5943101.15410984
642161.089430058 5943096.84397912
642161.089430058 5943096.84397912
642158.555110993 5943092.53384839
642158.555110993 5943092.53384839
642156.020791928 5943088.22371766
642156.020791928 5943088.22371766
642153.486472863 5943083.91358694
642153.486472863 5943083.91358694
642151.739381154 5943080.94229821
642150.074754938 5943078.07598576
642147.572165416 5943073.74735483
642145.069575895 5943069.41872391
642145.069575895 5943069.41872391
642142.566986374 5943065.09009298
642140.064396853 5943060.76146206
642140.064396852 5943060.76146206
642137.561807331 5943056.43283113
642135.345173916 5943052.59880727
642133.499778762 5943049.25800191
642131.145652965 5943044.84686921
642128.791527168 5943040.43573651
642128.791527168 5943040.4357365
642126.43740137 5943036.0246038
642124.083275573 5943031.6134711
642124.083275573 5943031.6134711
642121.729149776 5943027.20233839
642119.375023979 5943022.79120569
642119.375023979 5943022.79120569
642117.12607538 5943018.57715276
642114.829868621 5943014.29834356
642112.456306669 5943009.89763866
642112.456306669 5943009.89763866
642110.082744716 5943005.49693375
642107.709182764 5943001.09622885
642107.709182764 5943001.09622885
642105.335620811 5942996.69552394
642102.962058859 5942992.29481904
642102.962058859 5942992.29481904
642101.568577631 5942989.42824998
642100.131284567 5942984.63928468
642100.131284566 5942984.63928468
642098.693991502 5942979.85031938
642098.204564498 5942974.87433091
642097.937241604 5942972.15646773
642098.269484206 5942967.16751846
642099.994719145 5942962.4745914
642100.099669419 5942962.18910913
642102.22668884 5942957.66409108
642104.353708261 5942953.13907302
642106.480727682 5942948.61405497
642108.607747103 5942944.08903692
642110.734766524 5942939.56401887
642112.488514514 5942935.83309792
642112.810578461 5942935.467747
642115.800596373 5942931.46027986
642118.790614286 5942927.45281272
642118.790614286 5942927.45281272
642121.780632199 5942923.44534558
642124.770650111 5942919.43787844
642124.770650112 5942919.43787844
642127.760668025 5942915.4304113
642130.750685937 5942911.42294416
642130.750685937 5942911.42294416
642133.646674096 5942907.5415034
642136.596525116 5942903.50437832
642136.70947778 5942903.34979287
642139.621254707 5942899.28512128
642142.533031634 5942895.22044969
642145.444808561 5942891.1557781
642148.356585488 5942887.09110652
642151.268362415 5942883.02643493
642153.613071715 5942879.75335683
642156.287853906 5942875.52895862
642156.706413157 5942874.86791005
642159.207121862 5942870.53819228
642161.707830567 5942866.20847451
642164.208539273 5942861.87875674
642166.709247978 5942857.54903897
642169.209956683 5942853.2193212
642171.710665389 5942848.88960343
642173.966924703 5942844.98312442
642176.26951158 5942840.54487098
642176.735214089 5942839.6472259
642178.865756612 5942835.12386559
642178.865756613 5942835.12386558
642180.996299137 5942830.60050527
642183.12684166 5942826.07714495
642183.126841661 5942826.07714495
642185.257384185 5942821.55378464
642186.562977951 5942818.78187515
642187.841926123 5942816.09471326
642189.994555593 5942811.58182213
642192.147185063 5942807.068931
642192.147185063 5942807.068931
642194.299814533 5942802.55603987
642196.452444003 5942798.04314874
642196.452444003 5942798.04314874
642198.605073473 5942793.53025761
642200.757702943 5942789.01736648
642200.757702943 5942789.01736648
642202.524838453 5942785.31264614
642204.533689953 5942780.77757508
642206.469180541 5942776.16738244
642206.469180542 5942776.16738244
642208.404671131 5942771.5571898
642210.340161719 5942766.94699716
642210.340161719 5942766.94699716
642212.275652308 5942762.33680452
642214.211142896 5942757.72661188
642214.211142897 5942757.72661188
642216.006498315 5942753.45021064
642217.591090819 5942749.90557502
642219.718025369 5942745.38051707
642219.71802537 5942745.38051707
642221.84495992 5942740.85545912
642223.971894469 5942736.33040118
642223.97189447 5942736.33040118
642226.048546494 5942731.91231942
642227.15578907 5942729.96146959
642229.918403426 5942725.79398091
642229.918403426 5942725.79398091
642232.681017781 5942721.62649222
642232.681017782 5942721.62649222
642235.443632137 5942717.45900354
642235.443632137 5942717.45900354
642238.073381014 5942713.49194652
642239.723539564 5942711.30407035
642242.933940138 5942707.47088263
642246.144340712 5942703.6376949
642249.354741286 5942699.80450717
642252.56514186 5942695.97131944
642254.460642472 5942693.70810975
642255.348924726 5942692.89292964
642258.915820165 5942689.38903795
642258.915820165 5942689.38903795
642262.482715603 5942685.88514627
642262.482715603 5942685.88514627
642266.049611041 5942682.38125458
642266.049611041 5942682.38125458
642270.326193769 5942679.79072565
642271.460457596 5942679.10364826
642275.961224414 5942676.92578278
642280.46199123 5942674.7479173
642280.461991231 5942674.7479173
642284.962758048 5942672.57005182
642289.463524865 5942670.39218634
642289.463524865 5942670.39218634
642293.964291683 5942668.21432086
642297.628497613 5942666.44125686
642300.184960289 5942665.35172254
642304.830074967 5942663.50161183
642304.830074967 5942663.50161183
642309.475189645 5942661.65150112
642314.120304322 5942659.80139042
642314.120304322 5942659.80139042
642318.765419 5942657.95127971
642323.410533678 5942656.101169
642323.410533678 5942656.101169
642328.055648355 5942654.25105829
642332.700763033 5942652.40094758
642332.700763033 5942652.40094758
642337.34587771 5942650.55083688
642341.990992388 5942648.70072617
642341.990992388 5942648.70072617
642346.636107065 5942646.85061546
642351.281221743 5942645.00050475
642351.281221743 5942645.00050475
642355.926336421 5942643.15039405
642360.571451098 5942641.30028334
642360.571451098 5942641.30028334
642363.223371198 5942642.7992585
642367.335388783 5942645.64378155
642371.447406368 5942648.4883046
642371.447406368 5942648.4883046
642375.559423952 5942651.33282765
642379.671441537 5942654.1773507
642379.671441537 5942654.1773507
642383.783459122 5942657.02187375
642387.895476707 5942659.8663968
642387.895476707 5942659.8663968
642392.007494292 5942662.71091984
642396.119511877 5942665.55544289
642396.119511877 5942665.55544289
642400.231529461 5942668.39996594
642404.343547046 5942671.24448899
642404.343547046 5942671.24448899
642408.455564631 5942674.08901204
642412.567582216 5942676.93353509
642412.567582216 5942676.93353509
642416.679599801 5942679.77805814
642420.791617386 5942682.62258119
642420.791617386 5942682.62258119
642422.954328966 5942684.11865528
642425.139644413 5942685.62611119
642429.255619334 5942688.46490503
642433.371594254 5942691.30369886
642433.371594255 5942691.30369886
642437.487569175 5942694.1424927
642441.603544096 5942696.98128654
642441.603544096 5942696.98128654
642445.719519017 5942699.82008038
642449.835493937 5942702.65887421
642449.835493937 5942702.65887421
642453.951468858 5942705.49766805
642458.067443778 5942708.33646189
642458.067443779 5942708.33646189
642462.1834187 5942711.17525573
642466.29939362 5942714.01404956
642466.29939362 5942714.01404956
642470.415368541 5942716.8528434
642474.531343461 5942719.69163724
642474.531343461 5942719.69163724
642478.647318382 5942722.53043108
642482.763293303 5942725.36922491
642482.763293303 5942725.36922491
642486.879268224 5942728.20801875
642490.995243144 5942731.04681259
642490.995243144 5942731.04681259
642495.111218065 5942733.88560642
642499.227192985 5942736.72440026
642499.227192986 5942736.72440026
642503.343167906 5942739.5631941
642507.459142827 5942742.40198794
642507.459142827 5942742.40198794
642511.575117748 5942745.24078177
642515.196048572 5942747.73814299
642518.832287578 5942750.24319
642522.950936454 5942753.07810295
642522.950936454 5942753.07810295
642527.06958533 5942755.9130159
642527.06958533 5942755.9130159
642531.188234206 5942758.74792885
642531.188234206 5942758.74792885
642535.306883083 5942761.5828418
642535.306883083 5942761.5828418
642539.425531959 5942764.41775475
642539.425531959 5942764.41775475
642543.544180835 5942767.2526677
642543.544180835 5942767.2526677
642547.662829711 5942770.08758065
642547.662829711 5942770.08758065
642551.781478587 5942772.9224936
642551.781478587 5942772.9224936
642555.900127464 5942775.75740655
642555.900127464 5942775.75740655
642560.01877634 5942778.5923195
642560.01877634 5942778.5923195
642564.137425216 5942781.42723245
642564.137425216 5942781.42723245
642568.256074092 5942784.2621454
642568.256074092 5942784.2621454
642572.374722968 5942787.09705835
642572.374722968 5942787.09705835
642576.493371845 5942789.9319713
642576.493371845 5942789.9319713
642580.612020721 5942792.76688425
642580.612020721 5942792.76688425
642584.730669597 5942795.6017972
642584.730669597 5942795.6017972
642588.849318473 5942798.43671015
642588.849318473 5942798.43671015
642592.967967349 5942801.2716231
642592.967967349 5942801.2716231
642597.086616226 5942804.10653605
642597.086616226 5942804.10653605
642601.205265102 5942806.941449
642601.205265102 5942806.941449
642605.323913978 5942809.77636195
642605.323913978 5942809.77636195
642609.442562854 5942812.6112749
642609.442562854 5942812.6112749
642613.56121173 5942815.44618785
642613.56121173 5942815.44618785
642617.679860607 5942818.2811008
642617.679860607 5942818.2811008
642621.798509483 5942821.11601375
642621.798509483 5942821.11601375
642625.917158359 5942823.9509267
642625.917158359 5942823.9509267
642630.035807235 5942826.78583965
642630.035807235 5942826.78583965
642634.154456111 5942829.6207526
642634.154456111 5942829.6207526
642637.810199679 5942832.13704255
642641.471872919 5942834.65630476
642645.591556244 5942837.48971424
642645.591556245 5942837.48971424
642649.711239571 5942840.32312372
642653.830922897 5942843.15653321
642653.830922897 5942843.15653321
642657.950606224 5942845.98994269
642662.07028955 5942848.82335217
642662.07028955 5942848.82335217
642666.189972877 5942851.65676165
642670.309656202 5942854.49017113
642670.309656203 5942854.49017113
642674.429339529 5942857.32358061
642678.549022855 5942860.1569901
642678.549022855 5942860.1569901
642682.668706182 5942862.99039958
642686.788389508 5942865.82380906
642686.788389508 5942865.82380906
642690.908072835 5942868.65721854
642695.02775616 5942871.49062802
642695.027756161 5942871.49062802
642699.147439487 5942874.3240375
642703.267122813 5942877.15744699
642703.267122814 5942877.15744699
642707.38680614 5942879.99085647
642711.506489466 5942882.82426595
642711.506489466 5942882.82426595
642715.626172793 5942885.65767543
642719.745856119 5942888.49108491
642719.745856119 5942888.49108491
642723.865539445 5942891.32449439
642727.985222771 5942894.15790388
642727.985222772 5942894.15790388
642732.104906098 5942896.99131336
642736.224589424 5942899.82472284
642736.224589424 5942899.82472284
642740.344272751 5942902.65813232
642744.463956077 5942905.4915418
642744.463956077 5942905.4915418
642748.583639403 5942908.32495128
642752.703322729 5942911.15836077
642752.70332273 5942911.15836077
642756.823006056 5942913.99177025
642758.120385946 5942916.02958784
642755.70907717 5942920.40972368
642755.709077169 5942920.40972368
642753.297768392 5942924.78985952
642750.886459615 5942929.16999536
642750.886459615 5942929.16999536
642748.475150837 5942933.5501312
642746.063842061 5942937.93026704
642746.06384206 5942937.93026704
642744.679000118 5942940.44582867
642743.347576436 5942942.82337947
642740.900678717 5942947.18373399
642738.453780998 5942951.54408851
642738.453780997 5942951.54408851
642736.006883278 5942955.90444303
642733.559985559 5942960.26479755
642733.559985559 5942960.26479755
642731.113087839 5942964.62515207
642728.66619012 5942968.9855066
642728.66619012 5942968.9855066
642726.2192924 5942973.34586112
642723.772394681 5942977.70621564
642723.772394681 5942977.70621564
642721.325496962 5942982.06657016
642718.878599243 5942986.42692468
642718.878599242 5942986.42692468
642716.431701523 5942990.7872792
642713.984803804 5942995.14763372
642713.984803803 5942995.14763372
642711.537906084 5942999.50798825
642709.091008365 5943003.86834277
642709.091008364 5943003.86834277
642706.644110645 5943008.22869729
642704.779496637 5943011.55142633
642703.227285793 5943014.12624964
642700.588392687 5943018.37315948
642697.949499581 5943022.62006932
642695.310606475 5943026.86697916
642692.67171337 5943031.113889
642690.032820264 5943035.36079884
642687.393927158 5943039.60770867
642684.755034052 5943043.85461851
642682.116140946 5943048.10152835
642679.47724784 5943052.34843819
642676.838354734 5943056.59534803
642674.199461628 5943060.84225786
642671.560568522 5943065.0891677
642668.921675416 5943069.33607754
642666.282782311 5943073.58298738
642663.643889205 5943077.82989722
642661.004996099 5943082.07680706
642658.366102993 5943086.32371689
642655.792916847 5943090.46488106
642653.348584135 5943094.32250649
642650.637297942 5943098.52356911
642650.637297942 5943098.52356911
642647.926011749 5943102.72463174
642647.926011749 5943102.72463174
642645.214725556 5943106.92569436
642645.214725556 5943106.92569436
642642.503439364 5943111.12675699
642642.503439363 5943111.12675699
642639.792153171 5943115.32781961
642639.792153171 5943115.32781961
642637.080866978 5943119.52888224
642637.080866978 5943119.52888224
642634.369580785 5943123.72994487
642634.369580785 5943123.72994487
642631.658294592 5943127.93100749
642631.658294592 5943127.93100749
642628.947008399 5943132.13207012
642628.947008399 5943132.13207012
642626.235722206 5943136.33313274
642626.235722206 5943136.33313274
642623.524436013 5943140.53419537
642623.524436013 5943140.53419537
642620.813149821 5943144.73525799
642620.81314982 5943144.73525799
642618.101863628 5943148.93632062
642618.101863628 5943148.93632062
642615.390577435 5943153.13738324
642615.390577435 5943153.13738324
642612.679291242 5943157.33844587
642612.679291242 5943157.33844587
642609.968005049 5943161.53950849
642609.968005049 5943161.53950849
642607.256718856 5943165.74057112
642607.256718856 5943165.74057112
642604.545432663 5943169.94163374
642604.545432663 5943169.94163374
642602.916801718 5943172.46515214
642601.938462348 5943173.72200322
642598.906596541 5943177.69790434
642595.874730734 5943181.67380547
642592.842864927 5943185.64970659
642589.810999121 5943189.62560771
642586.779133314 5943193.60150883
642583.78683001 5943196.51110076
};
\addplot [color0]
table {%
642741.999833226 5942945.22504839
642320.548783093 5942657.24098056
};
\addplot [color0]
table {%
642741.999833226 5942945.22504839
642320.548783093 5942657.24098056
};
\addplot [color0]
table {%
642724.313636087 5942976.74172726
642281.573137227 5942674.21024747
};
\addplot [color0]
table {%
642724.313636087 5942976.74172726
642281.573137227 5942674.21024747
};
\addplot [color0]
table {%
642706.627438948 5943008.25840614
642251.489533651 5942697.25558541
};
\addplot [color0]
table {%
642706.627438948 5943008.25840614
642251.489533651 5942697.25558541
};
\addplot [color0]
table {%
642687.78208966 5943038.98301829
642229.770743403 5942726.01673059
};
\addplot [color0]
table {%
642687.78208966 5943038.98301829
642229.770743403 5942726.01673059
};
\addplot [color0]
table {%
642668.764104092 5943069.58966538
642213.800103591 5942758.70567651
};
\addplot [color0]
table {%
642668.764104092 5943069.58966538
642213.800103591 5942758.70567651
};
\addplot [color0]
table {%
642649.61539154 5943100.10698469
642199.182692691 5942792.31930482
};
\addplot [color0]
table {%
642649.61539154 5943100.10698469
642199.182692691 5942792.31930482
};
\addplot [color0]
table {%
642630.087367868 5943130.3651148
642183.528464049 5942825.22445943
};
\addplot [color0]
table {%
642630.087367868 5943130.3651148
642183.528464049 5942825.22445943
};
\addplot [color0]
table {%
642610.559344195 5943160.62324492
642166.798483883 5942857.39453625
};
\addplot [color0]
table {%
642610.559344195 5943160.62324492
642166.798483883 5942857.39453625
};
\addplot [color0]
table {%
642589.599485852 5943189.90298009
642147.729570244 5942887.9663834
};
\addplot [color0]
table {%
642589.599485852 5943189.90298009
642147.729570244 5942887.9663834
};
\addplot [color0]
table {%
642334.479667666 5943059.17756701
642126.528781268 5942917.08148692
};
\addplot [color0]
table {%
642334.479667666 5943059.17756701
642126.528781268 5942917.08148692
};
\addplot [color0]
table {%
642306.960607179 5943083.97529719
642107.060574083 5942947.38049057
};
\addplot [color0]
table {%
642306.960607179 5943083.97529719
642107.060574083 5942947.38049057
};
\addplot [color0]
table {%
642292.395409813 5943117.62460382
642100.738486964 5942986.66244285
};
\addplot [color0]
table {%
642292.395409813 5943117.62460382
642100.738486964 5942986.66244285
};
\addplot [color0]
table {%
642277.381630768 5943150.96738761
642136.599881035 5943054.76902495
};
\addplot [color0]
table {%
642277.381630768 5943150.96738761
642136.599881035 5943054.76902495
};
\addplot [color0]
table {%
642251.842449295 5943177.11799996
642185.224727069 5943131.59707261
};
\addplot [color0]
table {%
642251.842449295 5943177.11799996
642185.224727069 5943131.59707261
};
%\addplot [color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%642583.786830009 5943196.51110076
%642334.479667666 5943059.17756701
%642306.960607179 5943083.97529719
%642292.395409813 5943117.62460382
%642277.381630768 5943150.96738761
%642251.842449295 5943177.11799996
%642185.224727069 5943131.59707261
%642136.599881035 5943054.76902495
%642100.738486964 5942986.66244285
%642107.060574083 5942947.38049057
%642126.528781268 5942917.08148692
%642147.729570244 5942887.9663834
%642166.798483883 5942857.39453625
%642183.528464049 5942825.22445943
%642199.182692691 5942792.31930482
%642213.800103591 5942758.70567651
%642229.770743403 5942726.01673059
%642251.489533651 5942697.25558541
%642281.573137227 5942674.21024747
%642320.548783093 5942657.24098056
%642741.999833226 5942945.22504839
%642724.313636087 5942976.74172726
%642706.627438948 5943008.25840614
%642687.78208966 5943038.98301829
%642668.764104092 5943069.58966538
%642649.61539154 5943100.10698469
%642630.087367868 5943130.3651148
%642610.559344195 5943160.62324492
%642589.599485852 5943189.90298009
%642214.05073895 5943171.71632029
%642564.137425216 5942781.42723245
%};
%\path [draw=black, fill opacity=0] (axis cs:0,5942558.05551684)
%--(axis cs:0,5943279.8234851);
%
%\path [draw=black, fill opacity=0] (axis cs:1,5942558.05551684)
%--(axis cs:1,5943279.8234851);
%
%\path [draw=black, fill opacity=0] (axis cs:642044.456735987,0)
%--(axis cs:642814.939071245,0);
%
%\path [draw=black, fill opacity=0] (axis cs:642044.456735987,1)
%--(axis cs:642814.939071245,1);
%
%\draw[] (axis cs:4544475.68829339,-3883585.89594301) -- (axis cs:4544475.68829339,-3883585.89594301);
%\node at (axis cs:4544475.68829339,-3883585.89594301)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\draw[] (axis cs:4544502.95290169,-3883302.57421454) -- (axis cs:4544502.95290169,-3883302.57421454);
%\node at (axis cs:4544502.95290169,-3883302.57421454)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\draw[] (axis cs:4544538.95290169,-3883293.84345788) -- (axis cs:4544538.95290169,-3883293.84345788);
%\node at (axis cs:4544538.95290169,-3883293.84345788)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\draw[] (axis cs:4544574.95290169,-3883300.80196429) -- (axis cs:4544574.95290169,-3883300.80196429);
%\node at (axis cs:4544574.95290169,-3883300.80196429)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\draw[] (axis cs:4544610.95290169,-3883307.21716435) -- (axis cs:4544610.95290169,-3883307.21716435);
%\node at (axis cs:4544610.95290169,-3883307.21716435)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\draw[] (axis cs:4544646.95290169,-3883300.88436747) -- (axis cs:4544646.95290169,-3883300.88436747);
%\node at (axis cs:4544646.95290169,-3883300.88436747)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\draw[] (axis cs:4544646.95290169,-3883220.19932709) -- (axis cs:4544646.95290169,-3883220.19932709);
%\node at (axis cs:4544646.95290169,-3883220.19932709)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\draw[] (axis cs:4544610.95290169,-3883136.70726424) -- (axis cs:4544610.95290169,-3883136.70726424);
%\node at (axis cs:4544610.95290169,-3883136.70726424)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\draw[] (axis cs:4544574.95290169,-3883068.67384517) -- (axis cs:4544574.95290169,-3883068.67384517);
%\node at (axis cs:4544574.95290169,-3883068.67384517)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\draw[] (axis cs:4544538.95290169,-3883051.73157377) -- (axis cs:4544538.95290169,-3883051.73157377);
%\node at (axis cs:4544538.95290169,-3883051.73157377)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\draw[] (axis cs:4544502.95290169,-3883050.71142028) -- (axis cs:4544502.95290169,-3883050.71142028);
%\node at (axis cs:4544502.95290169,-3883050.71142028)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\draw[] (axis cs:4544466.95290169,-3883051.78970888) -- (axis cs:4544466.95290169,-3883051.78970888);
%\node at (axis cs:4544466.95290169,-3883051.78970888)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\draw[] (axis cs:4544430.95290169,-3883050.2859451) -- (axis cs:4544430.95290169,-3883050.2859451);
%\node at (axis cs:4544430.95290169,-3883050.2859451)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\draw[] (axis cs:4544394.95290169,-3883045.94934742) -- (axis cs:4544394.95290169,-3883045.94934742);
%\node at (axis cs:4544394.95290169,-3883045.94934742)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\draw[] (axis cs:4544358.95290169,-3883040.30983736) -- (axis cs:4544358.95290169,-3883040.30983736);
%\node at (axis cs:4544358.95290169,-3883040.30983736)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\draw[] (axis cs:4544322.95290169,-3883033.41457015) -- (axis cs:4544322.95290169,-3883033.41457015);
%\node at (axis cs:4544322.95290169,-3883033.41457015)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\draw[] (axis cs:4544286.95290169,-3883028.15828616) -- (axis cs:4544286.95290169,-3883028.15828616);
%\node at (axis cs:4544286.95290169,-3883028.15828616)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\draw[] (axis cs:4544250.95290169,-3883029.86395966) -- (axis cs:4544250.95290169,-3883029.86395966);
%\node at (axis cs:4544250.95290169,-3883029.86395966)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\draw[] (axis cs:4544214.95290169,-3883041.70080065) -- (axis cs:4544214.95290169,-3883041.70080065);
%\node at (axis cs:4544214.95290169,-3883041.70080065)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\draw[] (axis cs:4544178.95290169,-3883064.30737027) -- (axis cs:4544178.95290169,-3883064.30737027);
%\node at (axis cs:4544178.95290169,-3883064.30737027)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\draw[] (axis cs:4544178.95290169,-3883574.75404818) -- (axis cs:4544178.95290169,-3883574.75404818);
%\node at (axis cs:4544178.95290169,-3883574.75404818)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\draw[] (axis cs:4544214.95290169,-3883577.93250951) -- (axis cs:4544214.95290169,-3883577.93250951);
%\node at (axis cs:4544214.95290169,-3883577.93250951)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\draw[] (axis cs:4544250.95290169,-3883581.11097085) -- (axis cs:4544250.95290169,-3883581.11097085);
%\node at (axis cs:4544250.95290169,-3883581.11097085)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\draw[] (axis cs:4544286.95290169,-3883582.8855079) -- (axis cs:4544286.95290169,-3883582.8855079);
%\node at (axis cs:4544286.95290169,-3883582.8855079)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\draw[] (axis cs:4544322.95290169,-3883584.45095396) -- (axis cs:4544322.95290169,-3883584.45095396);
%\node at (axis cs:4544322.95290169,-3883584.45095396)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\draw[] (axis cs:4544358.95290169,-3883585.85806811) -- (axis cs:4544358.95290169,-3883585.85806811);
%\node at (axis cs:4544358.95290169,-3883585.85806811)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\draw[] (axis cs:4544394.95290169,-3883586.80577397) -- (axis cs:4544394.95290169,-3883586.80577397);
%\node at (axis cs:4544394.95290169,-3883586.80577397)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};
%\draw[] (axis cs:4544430.95290169,-3883587.75347984) -- (axis cs:4544430.95290169,-3883587.75347984);
%\node at (axis cs:4544430.95290169,-3883587.75347984)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 27};
%\draw[] (axis cs:4544466.95290169,-3883586.96699795) -- (axis cs:4544466.95290169,-3883586.96699795);
%\node at (axis cs:4544466.95290169,-3883586.96699795)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 28};
%\draw[] (axis cs:4544663.8143434,-3883266.63406386) -- (axis cs:4544663.8143434,-3883266.63406386);
%\node at (axis cs:4544663.8143434,-3883266.63406386)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 29};
%\draw[] (axis cs:4544144.05949845,-3883335.49015391) -- (axis cs:4544144.05949845,-3883335.49015391);
%\node at (axis cs:4544144.05949845,-3883335.49015391)[
%  scale=0.5,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 30};
\end{axis}

\end{tikzpicture}


==> Field7_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=7661.0m, NrLanes=14,[450, 250]},
title style={yshift=-0.3cm,},
title={\small{$N_l=14$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\empty},%{y-UTM [m]},
xmin=593629.167919074, xmax=594545.679311969,
ymin=6005291.45096269, ymax=6006202.04937886,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6005291.45096269,6005691.45096269,6006091.45096269},
yticklabels={\empty},
xtick={593629.167919074,594029.167919074,594429.167919074},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
593679.916885352 6005934.00603004
593681.440737756 6005929.24390091
593682.964590159 6005924.48177178
593684.488442563 6005919.71964265
593686.012294966 6005914.95751352
593687.53614737 6005910.19538439
593689.059999773 6005905.43325526
593690.583852177 6005900.67112613
593692.10770458 6005895.908997
593693.631556984 6005891.14686787
593695.155409387 6005886.38473874
593696.679261791 6005881.62260961
593698.203114194 6005876.86048048
593699.726966598 6005872.09835135
593701.250819001 6005867.33622222
593702.774671405 6005862.57409309
593704.298523808 6005857.81196396
593705.822376212 6005853.04983483
593707.346228615 6005848.2877057
593708.870081019 6005843.52557657
593710.393933422 6005838.76344744
593711.917785826 6005834.00131831
593713.441638229 6005829.23918918
593714.965490633 6005824.47706005
593716.489343036 6005819.71493092
593718.01319544 6005814.95280179
593719.537047843 6005810.19067266
593721.060900247 6005805.42854353
593722.58475265 6005800.6664144
593724.108605054 6005795.90428527
593724.346913484 6005795.15955728
593725.730991717 6005790.35494206
593727.115069951 6005785.55032684
593728.499148185 6005780.74571161
593729.883226418 6005775.94109639
593731.267304652 6005771.13648117
593732.651382886 6005766.33186594
593734.035461119 6005761.52725072
593735.419539353 6005756.7226355
593736.803617586 6005751.91802028
593738.18769582 6005747.11340505
593739.571774054 6005742.30878983
593740.955852287 6005737.50417461
593742.339930521 6005732.69955938
593743.724008754 6005727.89494416
593745.108086988 6005723.09032894
593746.492165222 6005718.28571372
593747.122031361 6005716.09923005
593748.701233826 6005711.35516855
593748.701233826 6005711.35516855
593750.280436291 6005706.61110704
593750.280436291 6005706.61110704
593751.859638756 6005701.86704553
593751.859638756 6005701.86704553
593753.438841221 6005697.12298403
593753.438841221 6005697.12298403
593755.018043686 6005692.37892252
593755.018043686 6005692.37892252
593756.597246151 6005687.63486101
593756.597246151 6005687.63486101
593758.176448616 6005682.89079951
593758.176448616 6005682.89079951
593759.755651081 6005678.146738
593759.755651081 6005678.146738
593761.334853546 6005673.40267649
593761.334853546 6005673.40267649
593762.914056011 6005668.65861499
593762.914056011 6005668.65861499
593764.493258476 6005663.91455348
593764.493258476 6005663.91455348
593766.072460941 6005659.17049198
593766.072460941 6005659.17049198
593767.651663406 6005654.42643047
593767.651663406 6005654.42643047
593769.230865871 6005649.68236896
593769.230865871 6005649.68236896
593770.810068336 6005644.93830746
593770.810068336 6005644.93830746
593772.389270801 6005640.19424595
593772.389270801 6005640.19424595
593773.968473266 6005635.45018444
593773.968473266 6005635.45018444
593775.547675731 6005630.70612294
593775.547675731 6005630.70612294
593775.972284293 6005629.43056191
593777.358913125 6005624.62668217
593778.745541957 6005619.82280244
593780.132170788 6005615.01892271
593781.51879962 6005610.21504298
593782.905428452 6005605.41116325
593784.292057284 6005600.60728351
593785.678686116 6005595.80340378
593787.065314948 6005590.99952405
593788.45194378 6005586.19564432
593789.838572611 6005581.39176458
593791.225201443 6005576.58788485
593792.611830275 6005571.78400512
593793.998459107 6005566.98012539
593794.780377405 6005564.2712235
593796.507422637 6005559.57896234
593798.23446787 6005554.88670118
593799.961513102 6005550.19444003
593801.688558335 6005545.50217887
593803.415603567 6005540.80991771
593804.894877695 6005536.79083333
593807.870395434 6005532.77258816
593810.845913173 6005528.754343
593813.821430912 6005524.73609784
593816.796948651 6005520.71785268
593819.77246639 6005516.69960751
593822.747984129 6005512.68136235
593825.723501867 6005508.66311719
593828.699019606 6005504.64487203
593831.674537345 6005500.62662686
593831.710914807 6005500.57750144
593835.19980856 6005496.99593469
593835.19980856 6005496.99593469
593838.688702312 6005493.41436794
593838.688702313 6005493.41436794
593842.177596065 6005489.83280119
593842.177596065 6005489.83280119
593845.666489818 6005486.25123444
593845.666489818 6005486.25123444
593849.15538357 6005482.66966769
593849.155383571 6005482.66966769
593852.644277323 6005479.08810094
593852.644277323 6005479.08810094
593856.133171076 6005475.50653419
593856.133171076 6005475.50653419
593859.622064828 6005471.92496744
593859.622064829 6005471.92496744
593863.110958581 6005468.34340069
593863.110958581 6005468.34340069
593864.720289928 6005466.69132183
593868.789873389 6005463.78641383
593872.85945685 6005460.88150584
593876.929040311 6005457.97659784
593880.998623772 6005455.07168985
593885.068207233 6005452.16678186
593889.137790694 6005449.26187386
593893.207374154 6005446.35696587
593897.276957615 6005443.45205787
593901.346541076 6005440.54714988
593905.416124537 6005437.64224189
593908.592889021 6005435.3746367
593913.125998904 6005433.26491758
593913.125998904 6005433.26491758
593917.659108786 6005431.15519845
593917.659108786 6005431.15519845
593922.192218669 6005429.04547932
593922.192218669 6005429.04547932
593926.725328551 6005426.9357602
593926.725328551 6005426.9357602
593931.258438434 6005424.82604107
593931.258438434 6005424.82604107
593935.791548317 6005422.71632194
593935.791548317 6005422.71632194
593940.186981704 6005420.67067776
593945.178818313 6005420.95627759
593950.170654922 6005421.24187742
593955.162491532 6005421.52747726
593960.154328141 6005421.81307709
593965.14616475 6005422.09867693
593970.13800136 6005422.38427676
593970.43407897 6005422.40121636
593975.412284812 6005422.86754949
593980.390490655 6005423.33388262
593985.368696498 6005423.80021575
593990.346902341 6005424.26654887
593995.325108184 6005424.732882
594000.303314026 6005425.19921513
594005.281519869 6005425.66554826
594010.259725712 6005426.13188139
594015.237931555 6005426.59821452
594020.216137397 6005427.06454765
594022.838105353 6005427.31016034
594027.778343343 6005428.08090582
594032.718581333 6005428.8516513
594037.658819324 6005429.62239678
594042.599057314 6005430.39314227
594047.539295304 6005431.16388775
594052.479533295 6005431.93463323
594057.419771285 6005432.70537871
594059.609786128 6005433.04705133
594064.579316161 6005432.49589686
594065.939794527 6005432.34501061
594070.81258029 6005431.22431489
594070.81258029 6005431.22431489
594075.685366053 6005430.10361916
594075.685366053 6005430.10361916
594080.558151816 6005428.98292344
594080.558151816 6005428.98292344
594085.430937579 6005427.86222771
594085.430937579 6005427.86222771
594087.162033686 6005427.4640916
594092.15485989 6005427.19634826
594097.147686094 6005426.92860492
594102.140512298 6005426.66086158
594107.133338502 6005426.39311824
594112.126164706 6005426.1253749
594117.11899091 6005425.85763156
594117.165970581 6005425.85511224
594122.160665577 6005426.08537707
594127.155360574 6005426.3156419
594132.150055571 6005426.54590672
594137.144750567 6005426.77617155
594142.139445564 6005427.00643638
594147.134140561 6005427.2367012
594152.128835557 6005427.46696603
594154.584530533 6005427.58017818
594159.362434797 6005429.05382361
594159.362434797 6005429.05382361
594164.140339061 6005430.52746904
594164.140339061 6005430.52746904
594168.321273539 6005431.81699152
594171.141431534 6005435.94575754
594171.141431534 6005435.94575754
594173.961589529 6005440.07452357
594173.961589529 6005440.07452357
594175.205544554 6005441.89569786
594175.602421663 6005446.87992183
594175.999298771 6005451.86414579
594176.39617588 6005456.84836976
594176.793052989 6005461.83259373
594177.189930097 6005466.8168177
594177.586807206 6005471.80104166
594177.983684314 6005476.78526563
594178.380561423 6005481.7694896
594178.777438532 6005486.75371357
594178.841357824 6005487.55645089
594178.986016257 6005492.55435785
594178.986016257 6005492.55435785
594179.130674691 6005497.55226481
594179.130674691 6005497.55226481
594179.275333125 6005502.55017176
594179.275333125 6005502.55017176
594179.419991559 6005507.54807872
594179.419991559 6005507.54807872
594179.564649992 6005512.54598567
594179.564649992 6005512.54598567
594179.709308426 6005517.54389263
594179.709308426 6005517.54389263
594179.85396686 6005522.54179959
594179.85396686 6005522.54179959
594179.998625293 6005527.53970654
594179.998625293 6005527.53970654
594180.143283727 6005532.5376135
594180.143283727 6005532.5376135
594180.287942161 6005537.53552045
594180.287942161 6005537.53552045
594180.432600595 6005542.53342741
594180.432600595 6005542.53342741
594180.577259028 6005547.53133436
594180.577259028 6005547.53133436
594180.721917462 6005552.52924132
594180.721917462 6005552.52924132
594180.866575896 6005557.52714828
594180.866575896 6005557.52714828
594181.01123433 6005562.52505523
594181.01123433 6005562.52505523
594181.155892763 6005567.52296219
594181.155892763 6005567.52296219
594181.283077736 6005571.91716612
594181.465554593 6005576.91383523
594181.648031451 6005581.91050434
594181.830508309 6005586.90717345
594182.012985167 6005591.90384256
594182.195462025 6005596.90051167
594182.377938883 6005601.89718078
594182.560415741 6005606.89384989
594182.742892599 6005611.890519
594182.925369457 6005616.88718811
594183.107846315 6005621.88385722
594183.290323173 6005626.88052633
594183.47280003 6005631.87719544
594183.655276888 6005636.87386455
594183.837753746 6005641.87053366
594183.966058359 6005645.3838323
594186.497549875 6005645.85753733
594191.318147414 6005644.53019435
594191.318147414 6005644.53019435
594196.138744953 6005643.20285138
594196.138744953 6005643.20285138
594199.278971758 6005642.3381955
594203.859340763 6005640.33314693
594208.439709769 6005638.32809836
594213.020078775 6005636.32304979
594217.600447781 6005634.31800122
594222.180816786 6005632.31295265
594223.140612422 6005631.89280378
594227.947669585 6005630.51723065
594232.754726748 6005629.14165752
594237.56178391 6005627.7660844
594242.368841073 6005626.39051127
594246.503232817 6005625.20742607
594251.464522025 6005624.58645152
594256.425811234 6005623.96547697
594261.387100442 6005623.34450242
594266.348389651 6005622.72352787
594271.309678859 6005622.10255332
594276.270968067 6005621.48157877
594281.232257276 6005620.86060422
594286.193546484 6005620.23962967
594287.429375998 6005620.08494837
594292.422251859 6005619.81813264
594297.41512772 6005619.5513169
594302.408003581 6005619.28450116
594307.400879442 6005619.01768542
594312.393755303 6005618.75086969
594315.854587405 6005618.56592528
594320.404877064 6005620.63833065
594320.404877064 6005620.63833065
594324.955166723 6005622.71073602
594324.955166723 6005622.71073602
594328.483975402 6005624.31791328
594331.191520457 6005628.521388
594331.191520458 6005628.521388
594333.899065513 6005632.72486273
594333.899065513 6005632.72486273
594336.606610568 6005636.92833746
594336.606610568 6005636.92833746
594339.314155623 6005641.13181218
594339.314155623 6005641.13181218
594339.567819881 6005641.52562698
594341.564502601 6005646.10964902
594341.564502601 6005646.10964902
594343.561185321 6005650.69367107
594343.561185321 6005650.69367107
594345.557868041 6005655.27769311
594345.557868041 6005655.27769311
594347.554550761 6005659.86171516
594347.554550761 6005659.86171516
594349.551233481 6005664.44573721
594349.551233481 6005664.44573721
594351.547916201 6005669.02975925
594351.547916201 6005669.02975925
594353.544598921 6005673.6137813
594353.544598921 6005673.6137813
594355.541281641 6005678.19780334
594355.541281641 6005678.19780334
594357.537964361 6005682.78182539
594357.537964361 6005682.78182539
594359.534647081 6005687.36584744
594359.534647081 6005687.36584744
594361.531329801 6005691.94986948
594361.531329801 6005691.94986948
594363.528012521 6005696.53389153
594363.528012521 6005696.53389153
594365.524695241 6005701.11791357
594365.524695241 6005701.11791357
594367.521377961 6005705.70193562
594367.521377961 6005705.70193562
594369.518060681 6005710.28595767
594369.518060681 6005710.28595767
594370.439069513 6005712.4004272
594372.33776047 6005717.02589719
594374.236451427 6005721.65136718
594376.135142384 6005726.27683718
594378.033833341 6005730.90230717
594379.932524298 6005735.52777716
594381.831215255 6005740.15324715
594383.729906212 6005744.77871714
594385.628597169 6005749.40418714
594387.527288126 6005754.02965713
594389.425979083 6005758.65512712
594391.32467004 6005763.28059711
594393.223360997 6005767.9060671
594394.47452793 6005770.95408031
594398.212126126 6005774.27527885
594398.212126126 6005774.27527885
594398.937644316 6005774.91996825
594403.910879305 6005775.43662456
594403.910879305 6005775.43662456
594408.884114295 6005775.95328087
594408.884114295 6005775.95328087
594413.857349284 6005776.46993717
594413.857349284 6005776.46993717
594414.936287254 6005776.5820252
594419.928552258 6005776.86003623
594419.928552258 6005776.86003623
594424.920817262 6005777.13804725
594424.920817262 6005777.13804725
594429.913082266 6005777.41605827
594429.913082266 6005777.41605827
594434.905347271 6005777.69406929
594434.905347271 6005777.69406929
594439.897612275 6005777.97208031
594439.897612275 6005777.97208031
594444.889877279 6005778.25009134
594444.889877279 6005778.25009134
594449.882142283 6005778.52810236
594449.882142283 6005778.52810236
594454.874407287 6005778.80611338
594454.874407287 6005778.80611338
594459.866672292 6005779.0841244
594459.866672292 6005779.0841244
594462.520991151 6005779.23193905
594467.469517855 6005779.94753912
594472.418044559 6005780.66313919
594477.366571263 6005781.37873926
594482.315097967 6005782.09433933
594487.26362467 6005782.8099394
594488.881828741 6005783.04394581
594493.802417623 6005783.93152964
594493.802417623 6005783.93152964
594498.723006506 6005784.81911347
594498.723006506 6005784.81911347
594499.45590387 6005784.95131468
594502.487273578 6005788.92759406
594502.487273578 6005788.92759406
594504.019703201 6005790.93769804
594501.952793732 6005795.49048677
594499.885884263 6005800.0432755
594498.669399667 6005802.72283039
594495.341049791 6005806.4540617
594492.012699915 6005810.18529301
594488.684350038 6005813.91652432
594485.356000162 6005817.64775563
594482.027650286 6005821.37898694
594478.69930041 6005825.11021825
594475.370950534 6005828.84144957
594472.042600657 6005832.57268088
594468.714250781 6005836.30391219
594465.670314347 6005839.71630312
594462.268148043 6005843.3803534
594462.268148043 6005843.3803534
594458.865981739 6005847.04440368
594458.865981739 6005847.04440368
594455.463815436 6005850.70845396
594455.463815435 6005850.70845396
594452.061649132 6005854.37250424
594452.061649131 6005854.37250424
594448.659482828 6005858.03655452
594448.659482828 6005858.03655452
594445.257316524 6005861.70060479
594445.257316524 6005861.70060479
594441.85515022 6005865.36465507
594441.85515022 6005865.36465507
594438.452983916 6005869.02870535
594438.452983916 6005869.02870535
594435.050817612 6005872.69275563
594435.050817612 6005872.69275563
594431.648651308 6005876.35680591
594431.648651308 6005876.35680591
594428.246485004 6005880.02085618
594428.246485004 6005880.02085618
594424.8443187 6005883.68490646
594424.8443187 6005883.68490646
594421.442152396 6005887.34895674
594421.442152396 6005887.34895674
594418.039986092 6005891.01300702
594418.039986092 6005891.01300702
594414.637819788 6005894.6770573
594414.637819788 6005894.6770573
594411.235653484 6005898.34110758
594411.235653484 6005898.34110758
594407.83348718 6005902.00515785
594407.83348718 6005902.00515785
594404.431320876 6005905.66920813
594404.431320876 6005905.66920813
594401.029154572 6005909.33325841
594401.029154572 6005909.33325841
594397.626988268 6005912.99730869
594397.626988268 6005912.99730869
594394.224821965 6005916.66135897
594394.224821964 6005916.66135897
594393.516238489 6005917.42448612
594390.125094105 6005921.09873975
594386.73394972 6005924.77299338
594383.342805336 6005928.44724702
594379.951660951 6005932.12150065
594376.560516567 6005935.79575428
594373.169372182 6005939.47000792
594369.778227797 6005943.14426155
594366.387083413 6005946.81851518
594362.995939028 6005950.49276882
594359.604794644 6005954.16702245
594356.213650259 6005957.84127608
594352.822505875 6005961.51552972
594349.43136149 6005965.18978335
594346.040217106 6005968.86403698
594342.649072721 6005972.53829062
594339.257928337 6005976.21254425
594335.866783952 6005979.88679788
594332.475639568 6005983.56105151
594329.084495183 6005987.23530515
594325.693350799 6005990.90955878
594322.302206414 6005994.58381241
594318.91106203 6005998.25806605
594315.519917645 6006001.93231968
594312.128773261 6006005.60657331
594308.737628876 6006009.28082695
594306.271775338 6006011.95254196
594302.858642439 6006015.60637882
594302.858642439 6006015.60637882
594299.44550954 6006019.26021568
594299.44550954 6006019.26021568
594296.032376641 6006022.91405254
594296.032376641 6006022.91405254
594292.619243742 6006026.56788941
594292.619243742 6006026.56788941
594289.206110843 6006030.22172627
594289.206110843 6006030.22172627
594285.792977944 6006033.87556313
594285.792977944 6006033.87556313
594282.379845045 6006037.52939999
594282.379845045 6006037.52939999
594278.966712146 6006041.18323685
594278.966712146 6006041.18323685
594275.553579247 6006044.83707372
594275.553579247 6006044.83707372
594272.140446348 6006048.49091058
594272.140446347 6006048.49091058
594268.727313448 6006052.14474744
594268.727313448 6006052.14474744
594265.728352998 6006055.35520322
594262.363889693 6006059.05390389
594262.363889693 6006059.05390389
594258.999426389 6006062.75260457
594258.999426389 6006062.75260457
594256.278523254 6006065.74381159
594251.427346243 6006066.95463016
594251.427346243 6006066.95463016
594246.576169232 6006068.16544873
594246.576169232 6006068.16544873
594244.955442101 6006068.56997045
594239.983309465 6006068.04281104
594235.011176829 6006067.51565162
594230.039044193 6006066.98849221
594225.066911557 6006066.46133279
594220.094778921 6006065.93417338
594215.122646285 6006065.40701396
594210.150513649 6006064.87985455
594205.178381013 6006064.35269513
594200.206248377 6006063.82553572
594195.234115741 6006063.2983763
594190.261983105 6006062.77121689
594185.289850469 6006062.24405747
594180.317717833 6006061.71689805
594175.345585197 6006061.18973864
594170.373452561 6006060.66257922
594165.401319925 6006060.13541981
594162.859494717 6006059.86592838
594157.924280232 6006059.0636454
594157.924280232 6006059.0636454
594152.989065747 6006058.26136241
594152.989065747 6006058.26136241
594148.053851262 6006057.45907943
594148.053851262 6006057.45907943
594143.118636777 6006056.65679644
594143.118636777 6006056.65679644
594138.298998852 6006055.87330193
594133.367656638 6006055.04755138
594133.367656638 6006055.04755138
594128.436314424 6006054.22180083
594128.436314424 6006054.22180083
594126.869645017 6006053.95946289
594122.102665378 6006055.46807322
594122.102665378 6006055.46807322
594117.33568574 6006056.97668355
594117.33568574 6006056.97668355
594112.568706102 6006058.48529388
594112.568706102 6006058.48529388
594107.801726463 6006059.99390421
594107.801726463 6006059.99390421
594105.526329382 6006060.71400117
594100.811839199 6006062.37940872
594096.097349016 6006064.04481627
594091.382858833 6006065.71022382
594089.597627202 6006066.34086216
594084.701936548 6006067.35684101
594079.806245894 6006068.37281985
594074.91055524 6006069.3887987
594070.014864586 6006070.40477755
594068.887750776 6006070.63868199
594063.918090841 6006071.18866393
594058.948430906 6006071.73864586
594053.978770971 6006072.2886278
594049.089946935 6006072.8296638
594044.189027876 6006071.83921321
594039.288108817 6006070.84876262
594034.387189757 6006069.85831202
594029.486270698 6006068.86786143
594024.585351639 6006067.87741084
594023.784156337 6006067.71549338
594019.191105253 6006065.73966906
594014.598054168 6006063.76384475
594010.005003084 6006061.78802043
594005.411951999 6006059.81219611
594000.818900915 6006057.83637179
593996.225849831 6006055.86054747
593995.847091052 6006055.69761421
593991.389826564 6006053.43204733
593991.389826564 6006053.43204733
593986.932562076 6006051.16648045
593986.932562076 6006051.16648045
593982.475297588 6006048.90091357
593982.475297588 6006048.90091357
593978.018033101 6006046.63534669
593978.0180331 6006046.63534669
593973.560768613 6006044.36977981
593973.560768612 6006044.36977981
593971.385349897 6006043.26404409
593967.103944524 6006040.6814934
593967.103944524 6006040.6814934
593962.82253915 6006038.09894272
593962.82253915 6006038.09894272
593958.541133776 6006035.51639204
593958.541133776 6006035.51639204
593954.259728402 6006032.93384136
593954.259728402 6006032.93384136
593949.978323028 6006030.35129067
593949.978323028 6006030.35129067
593948.08654465 6006029.21016688
593944.249461993 6006026.00442256
593944.249461993 6006026.00442256
593940.412379336 6006022.79867823
593940.412379336 6006022.79867823
593936.575296679 6006019.5929339
593936.575296679 6006019.5929339
593932.738214022 6006016.38718958
593932.738214022 6006016.38718958
593931.47752627 6006015.33393038
593927.948873157 6006011.79152905
593924.420220044 6006008.24912771
593920.891566932 6006004.70672638
593917.362913819 6006001.16432505
593915.980402775 6005999.77642751
593912.086141382 6005996.64039049
593912.086141382 6005996.64039049
593908.191879989 6005993.50435347
593908.191879989 6005993.50435347
593904.297618596 6005990.36831644
593904.297618596 6005990.36831644
593900.403357202 6005987.23227942
593900.403357202 6005987.23227942
593899.839984257 6005986.77859688
593895.520603977 6005984.26007469
593895.520603977 6005984.26007469
593891.201223698 6005981.74155251
593891.201223697 6005981.74155251
593886.903911907 6005979.2358979
593881.990293981 6005978.3105013
593877.076676055 6005977.38510469
593872.16305813 6005976.45970808
593867.249440204 6005975.53431147
593863.453279375 6005974.81936896
593858.554904532 6005973.81641138
593858.554904532 6005973.81641138
593853.65652969 6005972.8134538
593853.65652969 6005972.8134538
593848.758154847 6005971.81049622
593848.758154847 6005971.81049622
593843.859780005 6005970.80753865
593843.859780005 6005970.80753865
593838.961405162 6005969.80458107
593838.961405162 6005969.80458107
593834.06303032 6005968.80162349
593834.06303032 6005968.80162349
593829.164655477 6005967.79866591
593829.164655477 6005967.79866591
593826.60278908 6005967.27411575
593821.716202223 6005966.21521591
593821.716202222 6005966.21521591
593816.829615365 6005965.15631606
593816.829615365 6005965.15631606
593811.943028508 6005964.09741621
593811.943028508 6005964.09741621
593807.056441651 6005963.03851636
593807.056441651 6005963.03851636
593802.169854793 6005961.97961651
593802.169854793 6005961.97961651
593800.968694323 6005961.71933082
593795.983872466 6005961.33003525
593795.983872466 6005961.33003525
593790.999050608 6005960.94073967
593790.999050608 6005960.94073967
593786.01422875 6005960.55144409
593786.01422875 6005960.55144409
593781.029406892 6005960.16214852
593781.029406892 6005960.16214852
593776.044585035 6005959.77285294
593776.044585035 6005959.77285294
593771.908880224 6005959.44987017
593766.911966227 6005959.62551329
593761.91505223 6005959.80115641
593756.918138233 6005959.97679953
593751.921224236 6005960.15244265
593748.526305534 6005960.27177513
593743.531794433 6005960.50599483
593738.537283333 6005960.74021452
593733.542772232 6005960.97443422
593729.3895795 6005961.16919994
593724.804303908 6005963.16300227
593724.804303908 6005963.16300227
593720.219028315 6005965.1568046
593720.219028315 6005965.1568046
593715.633752723 6005967.15060694
593715.633752723 6005967.15060694
593711.697585847 6005968.86215917
593707.5855065 6005971.70659294
593707.5855065 6005971.70659294
593703.473427152 6005974.5510267
593703.473427152 6005974.5510267
593699.361347804 6005977.39546046
593699.361347804 6005977.39546046
593695.249268456 6005980.23989423
593695.249268456 6005980.23989423
593691.137189108 6005983.08432799
593691.137189108 6005983.08432799
593689.314765949 6005984.34494617
593685.022184927 6005986.90887834
593685.022184927 6005986.90887834
593680.729603904 6005989.47281051
593680.729603904 6005989.47281051
593677.679483004 6005991.29462891
593672.920687985 6005989.76039621
593670.827527842 6005989.08556262
593671.641629408 6005984.15228393
593671.641629408 6005984.15228393
593672.455730974 6005979.21900524
593672.455730974 6005979.21900524
593673.269832539 6005974.28572655
593673.269832539 6005974.28572655
593674.083934105 6005969.35244786
593674.083934105 6005969.35244786
593674.898035671 6005964.41916917
593674.898035671 6005964.41916917
593675.712137236 6005959.48589048
593675.712137236 6005959.48589048
593676.526238802 6005954.55261179
593676.526238802 6005954.55261179
593677.340340368 6005949.61933309
593677.340340368 6005949.61933309
593678.154441934 6005944.6860544
593678.154441934 6005944.6860544
593678.968543499 6005939.75277571
593678.968543499 6005939.75277571
593679.782645065 6005934.81949702
593679.782645065 6005934.81949702
593679.916885352 6005934.00603004
};
\addplot [blue, forget plot]
table {%
593697.822476422 6005937.11083413
593699.346328826 6005932.348705
593700.870181229 6005927.58657587
593702.394033633 6005922.82444674
593703.917886036 6005918.06231761
593705.44173844 6005913.30018848
593706.965590843 6005908.53805935
593708.489443247 6005903.77593022
593710.01329565 6005899.01380109
593711.537148054 6005894.25167196
593713.061000457 6005889.48954283
593714.584852861 6005884.7274137
593716.108705264 6005879.96528457
593717.632557668 6005875.20315544
593719.156410071 6005870.44102631
593720.680262475 6005865.67889718
593722.204114878 6005860.91676805
593723.727967282 6005856.15463892
593725.251819685 6005851.39250979
593726.775672089 6005846.63038066
593728.299524492 6005841.86825153
593729.823376896 6005837.1061224
593731.347229299 6005832.34399327
593732.871081703 6005827.58186414
593734.394934107 6005822.81973501
593735.91878651 6005818.05760588
593737.442638914 6005813.29547675
593738.966491317 6005808.53334762
593740.490343721 6005803.77121849
593741.371424167 6005801.01778984
593742.335567404 6005797.73993131
593743.719645638 6005792.93531609
593745.103723871 6005788.13070087
593745.103723871 6005788.13070087
593746.487802105 6005783.32608564
593747.871880339 6005778.52147042
593747.871880339 6005778.52147042
593749.255958572 6005773.7168552
593750.640036806 6005768.91223998
593750.640036806 6005768.91223997
593752.024115039 6005764.10762475
593753.408193273 6005759.30300953
593753.408193273 6005759.30300953
593754.792271507 6005754.49839431
593756.17634974 6005749.69377908
593756.17634974 6005749.69377908
593757.560427974 6005744.88916386
593758.944506207 6005740.08454864
593758.944506208 6005740.08454864
593760.328584441 6005735.27993342
593761.712662675 6005730.47531819
593761.712662675 6005730.47531819
593763.096740908 6005725.67070297
593764.103713098 6005722.17515352
593764.990254016 6005719.41232817
593766.56945648 6005714.66826667
593766.569456481 6005714.66826667
593768.148658946 6005709.92420516
593769.72786141 6005705.18014365
593769.727861411 6005705.18014365
593771.307063876 6005700.43608215
593772.886266341 6005695.69202064
593772.886266341 6005695.69202064
593774.465468806 6005690.94795914
593776.044671271 6005686.20389763
593776.044671271 6005686.20389763
593777.623873736 6005681.45983612
593779.203076201 6005676.71577462
593779.203076201 6005676.71577462
593780.782278666 6005671.97171311
593782.361481131 6005667.2276516
593782.361481131 6005667.2276516
593783.940683596 6005662.4835901
593785.519886061 6005657.73952859
593785.519886061 6005657.73952859
593787.099088526 6005652.99546708
593788.678290991 6005648.25140558
593788.678290991 6005648.25140558
593790.257493456 6005643.50734407
593791.836695921 6005638.76328257
593791.836695921 6005638.76328256
593792.838601427 6005635.75347132
593793.959565745 6005632.02048584
593795.346194577 6005627.2166061
593796.732823409 6005622.41272637
593798.119452241 6005617.60884664
593799.506081073 6005612.80496691
593800.892709904 6005608.00108717
593802.279338736 6005603.19720744
593803.665967568 6005598.39332771
593805.0525964 6005593.58944798
593806.439225232 6005588.78556824
593807.825854064 6005583.98168851
593809.212482896 6005579.17780878
593810.599111728 6005574.37392905
593811.683385292 6005570.61753824
593812.536040186 6005568.14245576
593814.263085418 6005563.4501946
593815.990130651 6005558.75793344
593815.990130651 6005558.75793344
593817.717175883 6005554.06567229
593819.444221116 6005549.37341113
593819.444221116 6005549.37341113
593820.84831915 6005545.4935746
593823.823836889 6005541.47532944
593826.799354627 6005537.45708428
593829.774872366 6005533.43883912
593832.750390105 6005529.42059395
593835.725907844 6005525.40234879
593838.701425583 6005521.38410363
593841.676943322 6005517.36585847
593844.652461061 6005513.3476133
593846.158408665 6005511.31392801
593846.349001983 6005511.34673558
593849.837895736 6005507.76516883
593853.326789488 6005504.18360208
593853.326789489 6005504.18360208
593856.815683241 6005500.60203533
593860.304576993 6005497.02046858
593860.304576994 6005497.02046857
593863.793470747 6005493.43890183
593867.282364499 6005489.85733508
593867.2823645 6005489.85733507
593870.771258252 6005486.27576833
593874.260152004 6005482.69420158
593874.260152005 6005482.69420157
593876.809264543 6005480.07737878
593877.212750437 6005479.88936829
593881.282333898 6005476.9844603
593885.351917359 6005474.0795523
593889.42150082 6005471.17464431
593893.491084281 6005468.26973631
593897.560667742 6005465.36482832
593901.630251202 6005462.45992033
593905.699834663 6005459.55501233
593909.769418124 6005456.65010434
593913.839001585 6005453.74519634
593917.462175566 6005451.15893975
593918.454432818 6005450.63897272
593922.9875427 6005448.52925359
593927.520652582 6005446.41953446
593927.520652583 6005446.41953446
593932.053762465 6005444.30981534
593936.586872348 6005442.20009621
593936.586872348 6005442.20009621
593941.119982231 6005440.09037708
593946.036830648 6005439.18230129
593946.646577214 6005439.0696893
593951.638413823 6005439.35528914
593951.638413823 6005439.35528914
593956.630250433 6005439.64088897
593961.622087042 6005439.9264888
593961.622087042 6005439.9264888
593966.613923651 6005440.21208864
593969.257880773 6005440.36335836
593971.244382628 6005440.55592396
593976.222588471 6005441.02225709
593976.222588471 6005441.02225709
593981.200794314 6005441.48859022
593986.179000157 6005441.95492334
593986.179000157 6005441.95492334
593991.157205999 6005442.42125647
593996.135411842 6005442.8875896
593996.135411842 6005442.8875896
594001.113617685 6005443.35392273
594006.091823528 6005443.82025586
594006.091823528 6005443.82025586
594011.070029371 6005444.28658899
594016.048235213 6005444.75292212
594016.048235214 6005444.75292212
594019.848322092 6005445.10889502
594022.533540612 6005445.48038984
594027.473778602 6005446.25113533
594032.414016592 6005447.02188081
594037.354254583 6005447.79262629
594042.294492573 6005448.56337177
594047.234730563 6005449.33411726
594052.174968554 6005450.10486274
594055.740094954 6005450.66107179
594060.740094936 6005450.66149777
594064.078707241 6005450.66178222
594067.243711444 6005450.31076186
594072.155424617 6005449.37530811
594072.410692019 6005449.3266915
594077.283477782 6005448.20599577
594077.283477782 6005448.20599577
594082.156263545 6005447.08530005
594087.029049308 6005445.96460432
594087.029049308 6005445.96460432
594090.33099024 6005445.2051884
594090.622322811 6005445.30439426
594095.615149015 6005445.03665092
594100.607975219 6005444.76890758
594105.600801423 6005444.50116424
594110.593627627 6005444.2334209
594115.586453831 6005443.96567756
594118.106357421 6005443.8305462
594118.834364703 6005443.95114665
594123.8290597 6005444.18141147
594128.823754696 6005444.4116763
594128.823754696 6005444.4116763
594133.818449693 6005444.64194112
594138.81314469 6005444.87220595
594138.81314469 6005444.87220595
594143.807839686 6005445.10247078
594148.802534683 6005445.33273561
594148.802534683 6005445.33273561
594151.668359127 6005445.51745624
594156.446263391 6005446.99110167
594156.446263391 6005446.99110167
594157.857653933 6005450.8007914
594158.254531042 6005455.78501537
594158.65140815 6005460.76923934
594159.048285259 6005465.7534633
594159.445162368 6005470.73768727
594159.842039476 6005475.72191124
594160.238916585 6005480.70613521
594160.635793693 6005485.69035917
594160.866191893 6005488.58383981
594160.921222 6005490.57617473
594161.065880434 6005495.57408169
594161.210538868 6005500.57198865
594161.210538868 6005500.57198865
594161.355197301 6005505.5698956
594161.499855735 6005510.56780256
594161.499855735 6005510.56780256
594161.644514169 6005515.56570951
594161.789172602 6005520.56361647
594161.789172602 6005520.56361647
594161.933831036 6005525.56152342
594162.07848947 6005530.55943038
594162.07848947 6005530.55943038
594162.223147904 6005535.55733734
594162.367806337 6005540.55524429
594162.367806337 6005540.55524429
594162.512464771 6005545.55315125
594162.657123205 6005550.5510582
594162.657123205 6005550.5510582
594162.801781639 6005555.54896516
594162.946440072 6005560.54687212
594162.946440072 6005560.54687212
594163.091098506 6005565.54477907
594163.227020209 6005570.24083451
594163.386307368 6005575.07241736
594163.568784226 6005580.06908647
594163.751261084 6005585.06575558
594163.933737942 6005590.06242469
594164.1162148 6005595.0590938
594164.298691657 6005600.05576291
594164.481168515 6005605.05243202
594164.663645373 6005610.04910113
594164.846122231 6005615.04577024
594165.028599089 6005620.04243935
594165.211075947 6005625.03910846
594165.393552805 6005630.03577757
594165.576029663 6005635.03244668
594165.758506521 6005640.02911579
594165.913897256 6005644.28409966
594169.132492617 6005648.1104091
594172.351087977 6005651.93671854
594175.569683338 6005655.76302797
594178.788278698 6005659.58933741
594181.921022368 6005663.3135852
594186.910470528 6005662.98892067
594191.899918688 6005662.66425614
594193.686283348 6005662.54801698
594198.506880886 6005661.22067401
594198.506880887 6005661.22067401
594202.487293057 6005660.12467458
594207.184161056 6005658.41019769
594208.787331113 6005657.82499964
594213.367700119 6005655.81995107
594213.367700119 6005655.81995107
594217.948069125 6005653.8149025
594222.528438131 6005651.80985393
594222.528438131 6005651.80985393
594227.108807137 6005649.80480536
594229.878889485 6005648.59220663
594230.496204266 6005648.510423
594235.303261428 6005647.13484988
594240.110318591 6005645.75927675
594244.917375754 6005644.38370362
594249.388100206 6005643.10437445
594251.219385798 6005642.75757994
594256.180675006 6005642.13660539
594256.180675006 6005642.13660539
594261.141964215 6005641.51563084
594266.103253423 6005640.89465629
594266.103253423 6005640.89465629
594271.064542632 6005640.27368175
594276.02583184 6005639.6527072
594276.02583184 6005639.6527072
594280.987121048 6005639.03173265
594285.948410257 6005638.4107581
594285.948410257 6005638.4107581
594289.046969624 6005638.02293017
594290.886350582 6005637.9258936
594295.879226442 6005637.65907787
594300.872102303 6005637.39226213
594300.872102303 6005637.39226213
594305.864978164 6005637.12544639
594310.857854025 6005636.85863066
594310.857854025 6005636.85863066
594315.219362558 6005638.05557611
594317.41278397 6005640.37028757
594320.120329025 6005644.57376229
594320.120329025 6005644.57376229
594322.82787408 6005648.77723702
594322.827874081 6005648.77723702
594324.063681876 6005651.00569579
594326.060364595 6005655.58971784
594326.060364596 6005655.58971784
594328.057047316 6005660.17373988
594330.053730035 6005664.75776193
594330.053730036 6005664.75776193
594332.050412756 6005669.34178397
594334.047095475 6005673.92580602
594334.047095476 6005673.92580602
594336.043778196 6005678.50982807
594338.040460916 6005683.09385011
594338.040460916 6005683.09385011
594340.037143636 6005687.67787216
594342.033826356 6005692.2618942
594342.033826356 6005692.26189421
594344.030509076 6005696.84591625
594346.027191796 6005701.4299383
594346.027191796 6005701.4299383
594348.023874516 6005706.01396034
594350.020557236 6005710.59798239
594350.020557236 6005710.59798239
594352.017239956 6005715.18200443
594353.47608574 6005718.53125024
594354.73672302 6005721.54844964
594356.635413977 6005726.17391963
594358.534104934 6005730.79938963
594360.432795891 6005735.42485962
594362.331486848 6005740.05032961
594364.230177805 6005744.6757996
594366.128868762 6005749.30126959
594368.027559719 6005753.92673959
594369.926250676 6005758.55220958
594371.824941633 6005763.17767957
594373.72363259 6005767.80314956
594375.622323547 6005772.42861955
594377.197252487 6005776.26536114
594380.153981764 6005780.29745142
594383.110711042 6005784.32954169
594384.387012291 6005786.07003308
594386.618570487 6005788.05297706
594391.279260549 6005789.86349305
594395.939950611 6005791.67400903
594399.564299103 6005793.08194237
594404.537534093 6005793.59859867
594404.537534093 6005793.59859867
594409.510769082 6005794.11525498
594409.510769082 6005794.11525498
594412.536855557 6005794.42962715
594416.431580076 6005794.69318473
594421.42384508 6005794.97119575
594421.42384508 6005794.97119575
594426.416110085 6005795.24920677
594426.416110085 6005795.24920677
594431.408375089 6005795.5272178
594431.408375089 6005795.5272178
594436.400640093 6005795.80522882
594436.400640093 6005795.80522882
594441.392905097 6005796.08323984
594441.392905097 6005796.08323984
594446.385170101 6005796.36125086
594446.385170101 6005796.36125086
594451.377435106 6005796.63926188
594451.377435106 6005796.63926188
594456.36970011 6005796.91727291
594456.36970011 6005796.91727291
594460.192992059 6005797.13018574
594462.419094249 6005797.40443522
594467.367620953 6005798.12003529
594467.367620953 6005798.12003529
594472.316147657 6005798.83563536
594477.264674361 6005799.55123543
594477.264674361 6005799.55123543
594476.916092255 6005800.06884911
594473.587742379 6005803.80008042
594470.259392502 6005807.53131173
594466.931042626 6005811.26254304
594463.60269275 6005814.99377436
594460.274342874 6005818.72500567
594456.945992998 6005822.45623698
594453.759849835 6005826.02804811
594450.778650194 6005829.30052957
594447.37648389 6005832.96457985
594443.974317586 6005836.62863013
594443.974317586 6005836.62863013
594440.572151282 6005840.2926804
594437.169984979 6005843.95673068
594437.169984978 6005843.95673068
594433.767818674 6005847.62078096
594430.365652371 6005851.28483124
594430.36565237 6005851.28483124
594426.963486066 6005854.94888152
594423.561319763 6005858.6129318
594423.561319762 6005858.6129318
594420.159153458 6005862.27698207
594416.756987155 6005865.94103235
594416.756987154 6005865.94103235
594413.35482085 6005869.60508263
594409.952654547 6005873.26913291
594409.952654546 6005873.26913291
594406.550488242 6005876.93318319
594403.148321939 6005880.59723346
594403.148321938 6005880.59723347
594399.746155635 6005884.26128374
594396.343989331 6005887.92533402
594396.343989331 6005887.92533402
594392.941823027 6005891.5893843
594389.539656723 6005895.25343458
594389.539656723 6005895.25343458
594386.137490419 6005898.91748486
594382.735324115 6005902.58153513
594382.735324115 6005902.58153514
594380.679949243 6005904.79512383
594378.593353217 6005907.05349315
594375.202208832 6005910.72774678
594371.811064448 6005914.40200042
594368.419920063 6005918.07625405
594365.028775679 6005921.75050768
594361.637631294 6005925.42476131
594358.24648691 6005929.09901495
594354.855342525 6005932.77326858
594351.464198141 6005936.44752221
594348.073053756 6005940.12177585
594344.681909372 6005943.79602948
594341.290764987 6005947.47028311
594337.899620602 6005951.14453675
594334.508476218 6005954.81879038
594331.117331833 6005958.49304401
594327.726187449 6005962.16729765
594324.335043064 6005965.84155128
594320.94389868 6005969.51580491
594317.552754295 6005973.19005855
594314.161609911 6005976.86431218
594310.770465526 6005980.53856581
594307.379321142 6005984.21281945
594303.988176757 6005987.88707308
594300.597032373 6005991.56132671
594297.205887988 6005995.23558035
594294.277389008 6005998.40856469
594291.411396185 6006001.49218195
594287.998263287 6006005.14601881
594287.998263286 6006005.14601881
594284.585130387 6006008.79985568
594281.171997489 6006012.45369254
594281.171997488 6006012.45369254
594277.758864589 6006016.1075294
594274.345731691 6006019.76136626
594274.34573169 6006019.76136626
594270.932598791 6006023.41520312
594267.519465892 6006027.06903999
594267.519465892 6006027.06903999
594264.106332993 6006030.72287685
594260.693200094 6006034.37671371
594260.693200094 6006034.37671371
594257.280067194 6006038.03055057
594254.074020525 6006041.46269689
594250.73079892 6006045.09248566
594247.366335616 6006048.79118633
594247.366335616 6006048.79118633
594244.642810888 6006050.0958022
594239.647050631 6006049.88993951
594239.395017042 6006049.87955384
594234.422884406 6006049.35239442
594229.45075177 6006048.82523501
594224.478619134 6006048.29807559
594219.506486498 6006047.77091618
594214.534353862 6006047.24375676
594209.562221226 6006046.71659735
594204.59008859 6006046.18943793
594199.617955954 6006045.66227852
594194.645823318 6006045.1351191
594189.673690682 6006044.60795969
594184.701558046 6006044.08080027
594179.72942541 6006043.55364086
594174.757292774 6006043.02648144
594169.785160138 6006042.49932203
594166.028181261 6006042.10099661
594163.280106218 6006041.69801474
594158.344891733 6006040.89573176
594153.409677248 6006040.09344877
594153.409677248 6006040.09344877
594148.474462763 6006039.29116579
594143.597036559 6006038.49827704
594138.806029723 6006037.70759468
594133.874687509 6006036.88184413
594133.874687509 6006036.88184413
594130.6256817 6006036.33779989
594125.653015532 6006036.85990254
594120.680349363 6006037.38200519
594119.055158011 6006037.55264136
594114.288178373 6006039.06125169
594114.288178373 6006039.06125169
594109.521198734 6006040.56986202
594104.754219096 6006042.07847235
594104.754219096 6006042.07847235
594101.233030742 6006043.19282599
594097.173617105 6006044.57454029
594092.459126922 6006046.23994784
594087.744636739 6006047.90535539
594084.494775832 6006049.05337833
594083.492258024 6006049.22436523
594078.59656737 6006050.24034408
594078.596567369 6006050.24034408
594073.700876715 6006051.25632292
594068.805186062 6006052.27230177
594068.805186061 6006052.27230177
594065.7937838 6006052.89724342
594064.42298584 6006053.0228972
594059.453325905 6006053.57287913
594054.48366597 6006054.12286107
594054.48366597 6006054.12286107
594049.488945738 6006053.89314426
594045.304190473 6006053.7006793
594040.403271414 6006052.71022871
594035.502352355 6006051.71977811
594030.601433296 6006050.72932752
594028.600598339 6006050.19259732
594024.007547255 6006048.216773
594024.007547255 6006048.216773
594019.414496171 6006046.24094868
594014.821445086 6006044.26512436
594014.821445086 6006044.26512436
594010.228394002 6006042.28930005
594005.635342918 6006040.31347573
594005.635342917 6006040.31347573
594003.14943801 6006039.24409695
594001.774499575 6006038.51867861
593997.317235088 6006036.25311173
593997.317235088 6006036.25311173
593992.8599706 6006033.98754485
593992.8599706 6006033.98754485
593988.402706112 6006031.72197797
593988.402706112 6006031.72197797
593983.945441624 6006029.45641109
593983.945441624 6006029.45641109
593980.629100007 6006027.77075978
593978.541829666 6006026.5597094
593974.260424293 6006023.97715872
593974.260424292 6006023.97715872
593969.979018919 6006021.39460803
593969.979018919 6006021.39460803
593965.697613545 6006018.81205735
593965.697613545 6006018.81205735
593961.416208171 6006016.22950667
593961.416208171 6006016.22950667
593958.329616288 6006014.36766943
593957.708682895 6006013.79379715
593953.871600238 6006010.58805283
593953.871600238 6006010.58805283
593950.034517581 6006007.3823085
593950.034517581 6006007.3823085
593946.197434924 6006004.17656418
593946.197434924 6006004.17656418
593943.648549711 6006002.04706241
593942.465844514 6006000.85957851
593938.937191402 6005997.31717717
593938.937191401 6005997.31717717
593935.408538289 6005993.77477584
593931.879885176 6005990.23237451
593931.879885176 6005990.23237451
593929.424303102 6005987.76722508
593925.656653173 6005984.48015738
593925.323005357 6005984.18906798
593921.428743964 6005981.05303096
593917.534482571 6005977.91699394
593917.534482571 6005977.91699394
593913.640221178 6005974.78095692
593911.411404007 6005972.98609713
593907.212884067 6005970.27087517
593906.746973987 6005969.96956678
593902.427593708 6005967.45104459
593902.427593708 6005967.45104459
593898.119247668 6005964.9389562
593893.434186565 6005963.19247331
593888.749125462 6005961.44599043
593887.77853073 6005961.08417507
593882.864912804 6005960.15877846
593882.864912804 6005960.15877846
593877.951294879 6005959.23338185
593873.037676953 6005958.30798524
593873.037676953 6005958.30798524
593868.682787584 6005957.48781569
593864.614739234 6005956.68374074
593859.716364391 6005955.68078316
593859.716364391 6005955.68078316
593854.817989549 6005954.67782558
593849.919614706 6005953.674868
593849.919614706 6005953.674868
593845.021239864 6005952.67191042
593840.122865021 6005951.66895285
593840.122865021 6005951.66895285
593835.224490179 6005950.66599527
593831.494369542 6005949.9022414
593827.971535103 6005949.15295314
593823.084948246 6005948.0940533
593823.084948246 6005948.0940533
593818.198361389 6005947.03515345
593818.198361389 6005947.03515345
593813.311774531 6005945.9762536
593813.311774531 6005945.9762536
593808.425187674 6005944.91735375
593808.425187674 6005944.91735375
593805.381313984 6005944.25776098
593800.418876496 6005943.6460305
593799.877747472 6005943.57932435
593794.892925614 6005943.19002877
593789.908103757 6005942.80073319
593789.908103756 6005942.80073319
593784.923281899 6005942.41143762
593779.938460041 6005942.02214204
593779.938460041 6005942.02214204
593775.3781967 6005941.66600286
593770.378984842 6005941.57722902
593768.778107987 6005941.54880134
593763.78119399 6005941.72444446
593758.784279993 6005941.90008758
593753.787365996 6005942.0757307
593749.591449639 6005942.2232185
593745.18585908 6005942.40864502
593740.191347979 6005942.64286471
593740.191347979 6005942.64286471
593735.196836879 6005942.87708441
593730.622984956 6005943.09157712
593725.760907907 6005944.25785614
593720.898830857 6005945.42413517
593719.919253304 6005945.65910897
593715.333977712 6005947.65291131
593715.333977712 6005947.65291131
593710.74870212 6005949.64671364
593710.748702119 6005949.64671364
593706.487980891 6005951.49939092
593702.128895056 6005953.94854806
593699.401584623 6005955.4808904
593695.289505275 6005958.32532417
593695.289505275 6005958.32532417
593694.693092872 6005955.01673808
593695.507194438 6005950.08345938
593695.507194438 6005950.08345938
593696.321296003 6005945.15018069
593696.321296003 6005945.15018069
593697.135397569 6005940.216902
593697.135397569 6005940.216902
593697.609568494 6005937.34352917
593697.822476422 6005937.11083413
};
\addplot [red, line width=2pt]
table {%
594284.585130387 6006008.79985568
594281.171997489 6006012.45369254
594281.171997488 6006012.45369254
594277.758864589 6006016.1075294
594274.345731691 6006019.76136626
594274.34573169 6006019.76136626
594270.932598791 6006023.41520312
594267.519465892 6006027.06903999
594267.519465892 6006027.06903999
594264.106332993 6006030.72287685
594260.693200094 6006034.37671371
594260.693200094 6006034.37671371
594257.280067194 6006038.03055057
594254.074020525 6006041.46269689
594250.73079892 6006045.09248566
594247.366335616 6006048.79118633
594247.366335616 6006048.79118633
594244.642810888 6006050.0958022
594239.647050631 6006049.88993951
594239.395017042 6006049.87955384
594234.422884406 6006049.35239442
594229.45075177 6006048.82523501
594224.478619134 6006048.29807559
594219.506486498 6006047.77091618
594214.534353862 6006047.24375676
594209.562221226 6006046.71659735
594204.59008859 6006046.18943793
594199.617955954 6006045.66227852
594194.645823318 6006045.1351191
594189.673690682 6006044.60795969
594184.701558046 6006044.08080027
594179.72942541 6006043.55364086
594174.757292774 6006043.02648144
594169.785160138 6006042.49932203
594166.028181261 6006042.10099661
594163.280106218 6006041.69801474
594158.344891733 6006040.89573176
594153.409677248 6006040.09344877
594153.409677248 6006040.09344877
594148.474462763 6006039.29116579
594143.597036559 6006038.49827704
594138.806029723 6006037.70759468
594133.874687509 6006036.88184413
594133.874687509 6006036.88184413
594130.6256817 6006036.33779989
594125.653015532 6006036.85990254
594120.680349363 6006037.38200519
594119.055158011 6006037.55264136
594114.288178373 6006039.06125169
594114.288178373 6006039.06125169
594109.521198734 6006040.56986202
594104.754219096 6006042.07847235
594104.754219096 6006042.07847235
594101.233030742 6006043.19282599
594097.173617105 6006044.57454029
594092.459126922 6006046.23994784
594087.744636739 6006047.90535539
594084.494775832 6006049.05337833
594083.492258024 6006049.22436523
594078.59656737 6006050.24034408
594078.596567369 6006050.24034408
594073.700876715 6006051.25632292
594068.805186062 6006052.27230177
594068.805186061 6006052.27230177
594065.7937838 6006052.89724342
594064.42298584 6006053.0228972
594059.453325905 6006053.57287913
594054.48366597 6006054.12286107
594054.48366597 6006054.12286107
594049.488945738 6006053.89314426
594045.304190473 6006053.7006793
594040.403271414 6006052.71022871
594035.502352355 6006051.71977811
594030.601433296 6006050.72932752
594028.600598339 6006050.19259732
594024.007547255 6006048.216773
594024.007547255 6006048.216773
594019.414496171 6006046.24094868
594014.821445086 6006044.26512436
594014.821445086 6006044.26512436
594010.228394002 6006042.28930005
594005.635342918 6006040.31347573
594005.635342917 6006040.31347573
594003.14943801 6006039.24409695
594001.774499575 6006038.51867861
593997.317235088 6006036.25311173
593997.317235088 6006036.25311173
593992.8599706 6006033.98754485
593992.8599706 6006033.98754485
593988.402706112 6006031.72197797
593988.402706112 6006031.72197797
593983.945441624 6006029.45641109
593983.945441624 6006029.45641109
593980.629100007 6006027.77075978
593978.541829666 6006026.5597094
593974.260424293 6006023.97715872
593974.260424292 6006023.97715872
593969.979018919 6006021.39460803
593969.979018919 6006021.39460803
593965.697613545 6006018.81205735
593965.697613545 6006018.81205735
593961.416208171 6006016.22950667
593961.416208171 6006016.22950667
593958.329616288 6006014.36766943
593957.708682895 6006013.79379715
593953.871600238 6006010.58805283
593953.871600238 6006010.58805283
593950.034517581 6006007.3823085
593950.034517581 6006007.3823085
593946.197434924 6006004.17656418
593946.197434924 6006004.17656418
593943.648549711 6006002.04706241
593942.465844514 6006000.85957851
593938.937191402 6005997.31717717
593938.937191401 6005997.31717717
593935.408538289 6005993.77477584
593931.879885176 6005990.23237451
593931.879885176 6005990.23237451
593929.424303102 6005987.76722508
593925.656653173 6005984.48015738
593925.323005357 6005984.18906798
593921.428743964 6005981.05303096
593917.534482571 6005977.91699394
593917.534482571 6005977.91699394
593913.640221178 6005974.78095692
593911.411404007 6005972.98609713
593907.212884067 6005970.27087517
593906.746973987 6005969.96956678
593902.427593708 6005967.45104459
593902.427593708 6005967.45104459
593898.119247668 6005964.9389562
593893.434186565 6005963.19247331
593888.749125462 6005961.44599043
593887.77853073 6005961.08417507
593882.864912804 6005960.15877846
593882.864912804 6005960.15877846
593877.951294879 6005959.23338185
593873.037676953 6005958.30798524
593873.037676953 6005958.30798524
593868.682787584 6005957.48781569
593864.614739234 6005956.68374074
593859.716364391 6005955.68078316
593859.716364391 6005955.68078316
593854.817989549 6005954.67782558
593849.919614706 6005953.674868
593849.919614706 6005953.674868
593845.021239864 6005952.67191042
593840.122865021 6005951.66895285
593840.122865021 6005951.66895285
593835.224490179 6005950.66599527
593831.494369542 6005949.9022414
593827.971535103 6005949.15295314
593823.084948246 6005948.0940533
593823.084948246 6005948.0940533
593818.198361389 6005947.03515345
593818.198361389 6005947.03515345
593813.311774531 6005945.9762536
593813.311774531 6005945.9762536
593808.425187674 6005944.91735375
593808.425187674 6005944.91735375
593805.381313984 6005944.25776098
593800.418876496 6005943.6460305
593799.877747472 6005943.57932435
593794.892925614 6005943.19002877
593789.908103757 6005942.80073319
593789.908103756 6005942.80073319
593784.923281899 6005942.41143762
593779.938460041 6005942.02214204
593779.938460041 6005942.02214204
593775.3781967 6005941.66600286
593770.378984842 6005941.57722902
593768.778107987 6005941.54880134
593763.78119399 6005941.72444446
593758.784279993 6005941.90008758
593753.787365996 6005942.0757307
593749.591449639 6005942.2232185
593745.18585908 6005942.40864502
593740.191347979 6005942.64286471
593740.191347979 6005942.64286471
593735.196836879 6005942.87708441
593730.622984956 6005943.09157712
593725.760907907 6005944.25785614
593720.898830857 6005945.42413517
593719.919253304 6005945.65910897
593715.333977712 6005947.65291131
593715.333977712 6005947.65291131
593710.74870212 6005949.64671364
593710.748702119 6005949.64671364
593706.487980891 6005951.49939092
593702.128895056 6005953.94854806
593699.401584623 6005955.4808904
593695.289505275 6005958.32532417
593695.289505275 6005958.32532417
593694.693092872 6005955.01673808
593695.507194438 6005950.08345938
593695.507194438 6005950.08345938
593696.321296003 6005945.15018069
593696.321296003 6005945.15018069
593697.135397569 6005940.216902
593697.135397569 6005940.216902
593697.609568494 6005937.34352917
593697.822476422 6005937.11083413
};
\addplot [color0, forget plot]
table {%
594434.389630404 6005795.693239
594427.563364607 6005803.00091272
594420.73709881 6005810.30858645
594413.910833012 6005817.61626017
594407.084567215 6005824.9239339
594400.258301418 6005832.23160762
594393.432035621 6005839.53928134
594386.605769823 6005846.84695507
594379.779504026 6005854.15462879
594372.953238229 6005861.46230252
594366.126972432 6005868.76997624
594359.300706634 6005876.07764997
594352.474440837 6005883.38532369
594345.64817504 6005890.69299741
594338.821909243 6005898.00067114
594331.995643445 6005905.30834486
594325.169377648 6005912.61601859
594318.343111851 6005919.92369231
594311.516846054 6005927.23136604
594304.690580256 6005934.53903976
594297.864314459 6005941.84671349
594291.038048662 6005949.15438721
594284.211782865 6005956.46206093
594277.385517067 6005963.76973466
594270.55925127 6005971.07740838
594263.732985473 6005978.38508211
594256.906719676 6005985.69275583
594256.570938529 6005986.05221724
594253.157805635 6005989.70605409
594249.744672731 6005993.35989096
594246.331539837 6005997.01372782
594242.918406933 6006000.66756468
594239.505274039 6006004.32140154
594236.092141135 6006007.97523841
594232.679008241 6006011.62907527
594230.760233241 6006012.76230032
594225.788100605 6006012.23514091
594220.815967969 6006011.70798149
594215.843835333 6006011.18082208
594210.871702697 6006010.65366266
594205.899570061 6006010.12650325
594200.927437425 6006009.59934383
594195.955304789 6006009.07218442
594190.983172153 6006008.545025
594186.011039517 6006008.01786559
594181.038906881 6006007.49070617
594176.066774245 6006006.96354675
594171.702218524 6006006.50080434
594169.877377213 6006006.28044011
594166.588936457 6006005.76332896
594161.653721985 6006004.96104598
594156.718507487 6006004.15876299
594151.812187148 6006003.36117712
594147.063489062 6006002.58339937
594142.285762578 6006001.78905547
594138.195588554 6006001.10415807
594128.198080861 6006000.88090949
594124.380209541 6006000.7956548
594119.407543372 6006001.31775745
594116.108614604 6006001.66412686
594106.353187855 6006003.86222807
594105.809673812 6006003.98469313
594101.042694187 6006005.49330346
594096.275714535 6006007.00191379
594092.13163055 6006008.31339577
594087.603435357 6006009.80373911
594082.825437643 6006011.46291474
594078.11094746 6006013.12832229
594073.729364987 6006014.48338194
594068.833674346 6006015.49936079
594063.937983679 6006016.51533964
594057.97828594 6006017.51633663
594047.988665622 6006017.06083042
594045.084056139 6006016.92838618
594040.183137079 6006015.93793559
594035.936956796 6006014.15889303
594031.343905724 6006012.18306872
594026.750854628 6006010.2072444
594022.157803555 6006008.23142008
594015.857948867 6006005.29359086
594011.400684379 6006003.02802398
594006.943419891 6006000.7624571
594002.486155403 6005998.49689022
593998.599352337 6005996.52128112
593997.652155981 6005996.02691943
593994.995491891 6005994.44231537
593990.714086517 6005991.85976468
593986.432681143 6005989.277214
593982.151275769 6005986.69466332
593978.871500714 6005984.56392986
593975.034418057 6005981.35818554
593971.1973354 6005978.15244121
593968.004351464 6005975.48481816
593966.206807564 6005973.68207543
593962.678154443 6005970.13967409
593959.149501338 6005966.59727276
593956.157383739 6005963.59349738
593951.207365524 6005958.99661174
593949.15671664 6005957.20753319
593945.955341218 6005954.58236744
593942.061079825 6005951.44633042
593938.166818432 6005948.3102934
593935.105279148 6005945.84484499
593928.861742183 6005941.39914259
593926.529527164 6005939.8908774
593922.720643588 6005937.61076767
593918.406780422 6005935.09546238
593909.369092489 6005930.81525247
593908.351393872 6005930.33327481
593903.666332769 6005928.58679193
593900.83850487 6005927.53264281
593891.984577346 6005925.2434277
593887.070959407 6005924.31803109
593882.157341495 6005923.39263448
593877.523087839 6005922.5198514
593873.629334397 6005921.76904523
593869.386846379 6005920.91396308
593864.488471524 6005919.9110055
593859.590096695 6005918.90804793
593854.691721839 6005917.90509035
593849.79334701 6005916.90213277
593844.894972154 6005915.89917519
593840.580724404 6005915.01581946
593837.222427409 6005914.31527325
593833.152320578 6005913.44007785
593828.265733721 6005912.381178
593823.379146864 6005911.32227815
593818.492560007 6005910.26337831
593814.527329725 6005909.40413199
593807.304554673 6005908.22234583
593804.552771436 6005907.88312751
593800.188264691 6005907.49395918
593795.203442847 6005907.10466361
593790.218620976 6005906.71536803
593785.233799132 6005906.32607245
593780.461256515 6005905.95335507
593773.51776246 6005905.62729056
593770.217718105 6005905.5686898
593765.015020512 6005905.65884212
593760.018106515 6005905.83448524
593755.021192518 6005906.01012836
593750.424777336 6005906.17169383
593745.874793815 6005906.34777604
593741.002221729 6005906.56527494
593736.007710615 6005906.79949464
593731.223529111 6005907.02385084
593721.23450691 6005907.49229023
593711.245484709 6005907.96072962
593707.087943751 6005908.15569925
};
\addplot [color0, forget plot]
table {%
594390.76034711 6005789.66191322
594384.190074706 6005796.69554016
594377.363808908 6005804.00321389
594370.537543111 6005811.31088761
594363.711277314 6005818.61856134
594356.885011517 6005825.92623506
594350.058745719 6005833.23390878
594343.232479922 6005840.54158251
594336.406214125 6005847.84925623
594329.579948328 6005855.15692996
594322.75368253 6005862.46460368
594315.927416733 6005869.77227741
594309.101150936 6005877.07995113
594302.274885138 6005884.38762486
594295.448619341 6005891.69529858
594288.622353544 6005899.0029723
594281.796087747 6005906.31064603
594274.969821949 6005913.61831975
594268.143556152 6005920.92599348
594261.317290355 6005928.2336672
594254.491024558 6005935.54134093
594247.66475876 6005942.84901465
594240.838492963 6005950.15668837
594234.012227166 6005957.4643621
594230.431203539 6005961.29792983
594228.556746674 6005963.30457879
594225.143613779 6005966.95841565
594221.730480876 6005970.61225252
594218.31734798 6005974.26608938
594217.153316805 6005975.11788739
594212.181184169 6005974.59072797
594207.209051533 6005974.06356856
594202.236918897 6005973.53640914
594197.264786261 6005973.00924973
594192.292653625 6005972.48209031
594187.320520989 6005971.9549309
594182.348388353 6005971.42777148
594177.68004419 6005970.93282057
594175.105732156 6005970.65027092
594173.825477848 6005970.45889892
594169.897766711 6005969.82864318
594164.962552221 6005969.02636019
594160.041784801 6005968.22642576
594155.256658529 6005967.4456598
594150.578930904 6005966.67370594
594146.186079518 6005965.94094283
594136.215665374 6005965.17228048
594134.000529608 6005965.00150608
594127.092840107 6005964.84725445
594118.134737388 6005965.25350971
594113.99893991 6005965.68774574
594104.162494759 6005967.48895278
594103.317736862 6005967.64364117
594098.168266464 6005968.80392431
594092.564189624 6005970.4167449
594087.79720999 6005971.92535522
594083.341678164 6005973.33540139
594078.612923357 6005974.86304488
594073.405071491 6005976.62540288
594068.477258181 6005978.3512892
594065.283740167 6005979.4130236
594063.966471964 6005979.74239866
594059.070781308 6005980.7583775
594054.995064429 6005981.51313695
594054.623298131 6005981.32595038
594047.866366345 6005980.10101306
594043.273315268 6005978.12518875
594038.680264177 6005976.14936443
594034.222808879 6005974.13574002
594029.941398158 6005972.06850311
594025.48413367 6005969.80293623
594021.026869182 6005967.53736935
594016.854835401 6005965.41678136
594014.782693186 6005964.35942681
594014.765218199 6005964.31674267
594011.449154115 6005962.32492134
594007.167748741 6005959.74237065
594002.886343367 6005957.15981997
594000.123719052 6005955.44061527
594000.034318533 6005955.33406257
593996.197235875 6005952.12831824
593992.682202582 6005949.19163456
593992.598155412 6005949.16438753
593989.947770605 6005946.50457235
593986.419117491 6005942.96217101
593983.15873214 6005939.68908266
593978.179873743 6005934.91565849
593973.848928467 6005930.97499298
593970.383091154 6005928.05747144
593966.587677082 6005924.9756669
593962.693415683 6005921.83962988
593959.215515347 6005919.03888717
593952.864623998 6005914.29659344
593947.245232813 6005910.41566643
593943.115794236 6005907.86241556
593938.697071738 6005905.25357701
593929.803968711 6005900.68053442
593929.296692115 6005900.41968087
593924.268998837 6005898.03858708
593918.583540076 6005895.72759343
593914.827095587 6005894.32727743
593905.423131966 6005891.53417994
593896.190623951 6005889.40268033
593891.277006021 6005888.47728372
593886.503070244 6005887.57819388
593882.392290701 6005886.79560025
593878.620929023 6005886.05117224
593874.158953512 6005885.14418543
593869.260578669 6005884.14122785
593864.362203827 6005883.13827027
593859.463828984 6005882.13531269
593854.565454143 6005881.13235512
593849.959142823 6005880.18919846
593846.252990527 6005879.42414027
593842.755467474 6005878.68216503
593838.333106054 6005877.72720255
593833.446519196 6005876.66830271
593828.559932339 6005875.60940286
593824.134023764 6005874.65032978
593816.728943916 6005873.28565792
593810.333122478 6005872.32318675
593805.567831255 6005871.83080794
593800.498781925 6005871.40859402
593795.513960065 6005871.01929844
593790.52913821 6005870.63000287
593785.650455984 6005870.24899639
593778.678198345 6005869.82995116
593772.506911972 6005869.6036648
593766.992655095 6005869.61916941
593761.251933036 6005869.7688829
593756.255019039 6005869.94452603
593751.458354453 6005870.11313032
593746.757644675 6005870.28666245
593741.833160235 6005870.49233692
593736.81858437 6005870.72190486
593731.92923805 6005870.95119281
593724.542636197 6005871.29759061
593718.796080446 6005871.56707775
};
\addplot [color0, forget plot]
table {%
594370.118915184 6005759.02156658
594363.292649387 6005766.32924031
594361.167585499 6005768.60416982
594354.469316399 6005775.77482015
594347.643050601 6005783.08249388
594340.816784804 6005790.3901676
594333.990519007 6005797.69784133
594327.16425321 6005805.00551505
594320.337987412 6005812.31318878
594313.511721615 6005819.6208625
594306.685455818 6005826.92853623
594299.859190021 6005834.23620995
594293.032924223 6005841.54388367
594286.206658426 6005848.8515574
594279.380392629 6005856.15923112
594272.554126832 6005863.46690485
594265.727861034 6005870.77457857
594258.901595237 6005878.0822523
594252.07532944 6005885.38992602
594245.249063643 6005892.69759974
594238.422797845 6005900.00527347
594231.596532048 6005907.31294719
594224.770266251 6005914.62062092
594217.944000454 6005921.92829464
594211.117734656 6005929.23596837
594205.914089938 6005934.8065891
594198.574267732 6005936.94631504
594193.602135096 6005936.41915563
594188.63000246 6005935.89199621
594183.809764066 6005935.38094105
594180.320565614 6005935.00644619
594179.787742532 6005934.95016311
594177.565356691 6005934.59848425
594173.206596961 6005933.89395739
594168.278605994 6005933.09284868
594163.4465047 6005932.30589348
594158.779502978 6005931.5401055
594154.305754549 6005930.79795777
594144.365469852 6005929.70674737
594143.968056893 6005929.66312074
594137.875281942 6005929.19340237
594131.350379764 6005928.93335257
594121.351482692 6005929.08186972
594120.982843735 6005929.08734525
594112.307699574 6005929.66743131
594102.596371999 6005931.17714672
594097.25577046 6005932.15509444
594092.829837299 6005933.10424644
594085.409761342 6005935.01454337
594079.318705432 6005936.84879666
594074.7074497 6005938.30812491
594069.910512182 6005939.8424546
594064.469295057 6005941.64385336
594059.041475837 6005943.51192183
594055.202724821 6005944.06730879
594051.272204682 6005942.33481235
594047.735212849 6005940.68329728
594044.024847448 6005938.84341536
594039.56758296 6005936.57784848
594035.252933823 6005934.38477104
594031.643968629 6005932.46005276
594027.902816339 6005930.2075273
594023.621410966 6005927.62497662
594021.197136351 6005926.10419528
594017.521078376 6005923.03298127
594016.773973906 6005922.42388287
594013.688733647 6005919.32706926
594010.294214417 6005915.91932442
594005.583386329 6005911.31605785
594000.242207578 6005906.31802032
593995.299882843 6005901.97520769
593991.177982492 6005898.56936933
593987.22001294 6005895.36896636
593983.533932074 6005892.40057649
593977.579341884 6005887.82229434
593970.512903896 6005882.73398891
593964.112829042 6005878.51931811
593959.20911835 6005875.55780744
593950.713473559 6005870.95188482
593946.013283759 6005868.53493675
593942.191601133 6005866.69345742
593934.982267624 6005863.53290415
593929.279994591 6005861.29499549
593920.375022123 6005858.42073914
593910.706611776 6005855.86694953
593908.905141841 6005855.39111379
593900.39667056 6005853.56193296
593895.552893703 6005852.64968973
593891.180295981 6005851.82205735
593887.478122932 6005851.10486412
593883.56101916 6005850.31913519
593878.931060649 6005849.37440777
593874.03268581 6005848.37145019
593869.134310964 6005847.36849262
593864.235936125 6005846.36553504
593859.483593038 6005845.39247792
593855.384068052 6005844.55002891
593851.975116776 6005843.83688033
593848.142964254 6005843.01576365
593843.513891529 6005842.01432726
593838.627304672 6005840.95542741
593833.971056955 6005839.94644095
593826.956004944 6005838.56417168
593818.88815267 6005837.20524719
593811.650516471 6005836.26764512
593806.021489971 6005835.74393256
593800.809299149 6005835.32322885
593795.824477294 6005834.93393328
593790.892725251 6005834.54878225
593784.324094677 6005834.10431823
593776.911702816 6005833.74098486
593769.648561587 6005833.61155941
593763.183761648 6005833.70626217
593757.48884556 6005833.87892369
593752.592056269 6005834.05104739
593747.779922605 6005834.22440179
593742.79314743 6005834.42085737
593737.679511899 6005834.64478647
593732.687529406 6005834.87606891
593730.50461756 6005834.97720493
};
\addplot [color0, forget plot]
table {%
594355.079680159 6005722.38393998
594348.253414361 6005729.69161371
594341.427148564 6005736.99928743
594340.398156878 6005738.10084658
594335.922492035 6005742.89214819
594331.51082554 6005747.61493812
594324.748558092 6005754.85410015
594317.922292295 6005762.16177387
594311.096026497 6005769.4694476
594304.2697607 6005776.77712132
594297.443494903 6005784.08479504
594290.617229106 6005791.39246877
594283.790963308 6005798.70014249
594276.964697511 6005806.00781622
594270.138431714 6005813.31548994
594263.312165917 6005820.62316367
594256.485900119 6005827.93083739
594249.659634322 6005835.23851111
594242.833368525 6005842.54618484
594236.007102728 6005849.85385856
594229.18083693 6005857.16153229
594222.354571133 6005864.46920601
594215.528305336 6005871.77687974
594208.702039539 6005879.08455346
594201.875773741 6005886.39222718
594195.049507944 6005893.69990091
594186.563392876 6005898.99006641
594185.90697157 6005899.39927337
594184.303313214 6005899.2167713
594181.130273006 6005898.70746646
594176.519038962 6005897.95985875
594171.649270062 6005897.16749901
594166.942136108 6005896.39806153
594162.434134551 6005895.65438452
594153.263969647 6005894.46732766
594148.09512084 6005893.89990915
594143.688853868 6005893.53477063
594136.046471682 6005893.09193499
594126.046780135 6005893.01339224
594125.816269493 6005893.01158169
594120.632501456 6005893.08857802
594114.243401787 6005893.45760235
594104.306610042 6005894.58017521
594101.921929558 6005894.84957581
594093.44172589 6005896.25491803
594087.494146954 6005897.42998608
594080.144285573 6005899.19623164
594071.983700805 6005901.46074686
594066.151083188 6005903.25620739
594061.341530929 6005904.78658841
594058.108296739 6005905.61832761
594053.722339927 6005903.38900545
594050.389194933 6005901.65747521
594048.342704824 6005900.49257347
594044.356478566 6005898.09013327
594040.734808794 6005895.46733205
594037.496763632 6005892.21689443
594033.098996332 6005887.86959335
594027.510261473 6005882.53083093
594021.533805042 6005877.10347726
594016.169827086 6005872.52027811
594011.834459818 6005868.97567118
594007.956439066 6005865.8460894
594002.499684112 6005861.57194203
593995.082372919 6005856.0638269
593987.112485531 6005850.56047509
593980.271851922 6005846.22241098
593972.119340045 6005841.60675736
593964.826331999 6005837.72823989
593959.729517111 6005835.1828151
593953.041243615 6005832.14239152
593945.283058671 6005828.90235777
593935.885478465 6005825.59825119
593926.287401889 6005822.791665
593924.734459529 6005822.33756708
593918.999519397 6005820.82275441
593912.217432244 6005819.28067584
593904.637637704 6005817.72776228
593900.061695212 6005816.86391246
593896.175920363 6005816.12053287
593892.599749714 6005815.41510078
593888.443414927 6005814.57358346
593883.703167795 6005813.60463012
593878.804792943 6005812.60167254
593873.90641811 6005811.59871496
593869.081059143 6005810.61070761
593864.680372644 6005809.70813348
593861.051171716 6005808.95626094
593857.601570757 6005808.22532431
593853.440444422 6005807.32900839
593848.694677004 6005806.30145196
593843.923259716 6005805.26750881
593837.423268081 6005803.93446177
593828.901580242 6005802.38477193
593819.894320177 6005801.03477241
593812.170963411 6005800.16059334
593806.311727002 6005799.65028016
593801.119816371 6005799.23786369
593796.161529426 6005798.85064039
593790.038779645 6005798.40868138
593782.380395435 6005797.96582179
593773.921531878 6005797.68198639
593765.88885473 6005797.66277284
593759.245337625 6005797.80912737
593753.775820441 6005797.98720476
593748.889950498 6005798.16106155
593743.869402876 6005798.35053294
593742.136732605 6005798.41592251
};
\addplot [color0, forget plot]
table {%
594339.464407848 6005686.36297448
594332.63814205 6005693.6706482
594325.811876253 6005700.97832193
594325.358921853 6005701.46321997
594318.532656055 6005708.7708937
594318.532656055 6005708.7708937
594314.605027315 6005712.97551013
594311.852699049 6005715.92194051
594307.409033382 6005720.67898628
594301.822066406 6005726.65996226
594295.027799785 6005733.93338014
594288.201533988 6005741.24105386
594281.375268191 6005748.54872759
594274.549002393 6005755.85640131
594267.722736596 6005763.16407504
594260.896470799 6005770.47174876
594254.070205002 6005777.77942248
594247.243939204 6005785.08709621
594240.417673407 6005792.39476993
594233.59140761 6005799.70244366
594226.765141813 6005807.01011738
594219.938876015 6005814.31779111
594213.112610218 6005821.62546483
594206.286344421 6005828.93313855
594199.460078624 6005836.24081228
594192.633812826 6005843.548486
594185.807547029 6005850.85615973
594178.981281232 6005858.16383345
594175.103257753 6005861.25430847
594170.54779272 6005860.50630727
594162.470609535 6005859.35873841
594154.607902693 6005858.39859349
594148.865044506 6005857.84031477
594141.950179262 6005857.37363766
594131.954711262 6005857.07260698
594131.32937982 6005857.05377405
594126.214278705 6005857.01359739
594122.689723741 6005857.0540504
594115.362108022 6005857.332989
594105.402530315 6005858.23121609
594105.233743616 6005858.2464385
594099.073007497 6005858.94242523
594091.796167733 6005860.03663055
594083.490267214 6005861.52514564
594075.407528591 6005863.30963031
594066.437945743 6005865.63930923
594060.606401561 6005864.44092494
594055.171651283 6005859.16886185
594048.724117676 6005853.16646724
594042.237637063 6005847.44212474
594036.789030314 6005842.87759992
594032.50392873 6005839.39558689
594027.426892687 6005835.36802248
594020.253952921 6005829.91558567
594012.122047087 6005824.0956108
594011.55313653 6005823.68844362
594003.22294618 6005818.15600033
594002.972002833 6005817.9893379
593994.388029258 6005812.85948432
593993.932112661 6005812.5870248
593985.376381887 6005807.8827517
593978.362534254 6005804.24861316
593971.283501651 6005800.88996256
593963.035505663 6005797.3029521
593953.693786243 6005793.73472029
593952.525015052 6005793.28828785
593943.005477465 6005790.22586983
593941.190150458 6005789.64188242
593935.614640997 6005788.01154037
593931.060632039 6005786.77388349
593923.590256757 6005784.94771004
593915.652968683 6005783.23676795
593909.027816461 6005781.92067218
593904.883221509 6005781.13345138
593901.3549067 6005780.4484183
593897.665414141 6005779.71027111
593893.282966014 6005778.81843071
593888.475274922 6005777.83485246
593883.576900093 6005776.83189489
593878.715033188 6005775.83641242
593874.113699279 6005774.89351702
593870.168919738 6005774.08075702
593866.788736953 6005773.37271349
593863.101618999 6005772.58434989
593858.685772399 6005771.63053392
593853.933047264 6005770.60105501
593847.905771397 6005769.33498416
593839.603474946 6005767.74051375
593829.737624491 6005766.10803256
593829.733994891 6005766.10743198
593820.08150003 6005764.82609153
593812.364958657 6005764.04120611
593806.566431742 6005763.55711416
593801.443601053 6005763.15353466
593795.692002317 6005762.72308314
593788.287879164 6005762.24729188
593779.358256704 6005761.84415362
593769.991302294 6005761.6724826
593761.774220178 6005761.74468245
593755.339106211 6005761.91723151
593752.634214059 6005761.98975961
};
\addplot [color0, forget plot]
table {%
594323.752813012 6005650.44512444
594316.926547214 6005657.75279816
594310.100281416 6005665.06047189
594309.743649541 6005665.44225447
594302.917383744 6005672.74992819
594302.917383744 6005672.74992819
594299.277773655 6005676.64621407
594295.638163546 6005680.54249997
594290.261216279 6005686.29864504
594286.921237773 6005689.87416845
594283.323240808 6005693.72590653
594278.307924487 6005699.0949174
594272.117307686 6005705.72211433
594265.307041478 6005713.01266013
594258.480775681 6005720.32033385
594251.654509884 6005727.62800758
594244.828244087 6005734.9356813
594238.001978289 6005742.24335503
594231.175712492 6005749.55102875
594224.349446695 6005756.85870248
594217.523180898 6005764.1663762
594210.6969151 6005771.47404992
594203.870649303 6005778.78172365
594197.044383506 6005786.08939737
594190.218117709 6005793.3970711
594183.391851911 6005800.70474482
594176.565586114 6005808.01241855
594169.739320317 6005815.32009227
594162.91305452 6005822.627766
594155.219710488 6005822.28836343
594147.831700388 6005821.6886829
594138.036155735 6005821.23943752
594132.725756009 6005821.07950571
594129.054583178 6005821.03479615
594124.03883921 6005821.03619485
594117.656504283 6005821.2195748
594107.679129655 6005821.89188093
594107.148701641 6005821.9276228
594102.084519524 6005822.38434755
594098.112113255 6005822.82198159
594090.081512164 6005823.88974442
594081.292766257 6005825.34542889
594071.433498199 6005823.67365338
594069.301542707 6005823.31215078
594062.631689128 6005817.56381838
594057.349259251 6005813.19766371
594052.338858454 6005809.17845673
594045.625959581 6005803.98189501
594037.574621413 6005798.05096307
594037.139909541 6005797.73073723
594032.789501333 6005794.6171662
594027.304837188 6005790.93353671
594023.014270332 6005788.08398385
594017.147488904 6005784.52210624
594012.627543802 6005781.82094968
594006.999418957 6005778.68896903
593998.431280722 6005774.1015458
593990.254479608 6005770.04437447
593981.516758189 6005766.08328962
593972.254487439 6005762.31362908
593971.210280476 6005761.88864628
593965.955035183 6005759.88131416
593958.789951132 6005757.48674353
593953.122518832 6005755.66354081
593948.50610601 6005754.27363572
593942.779004544 6005752.65281311
593935.874116624 6005750.89052077
593927.207446198 6005748.90054778
593919.354779964 6005747.26868793
593913.673224739 6005746.15938685
593909.980448801 6005745.45085278
593906.572629 6005744.778898
593902.653145955 6005743.98740954
593898.094700908 6005743.05717322
593893.247382068 6005742.06507481
593888.3672612 6005741.06585479
593883.641235814 6005740.09780782
593879.405955257 6005739.22774221
593875.859528308 6005738.49145084
593872.472403402 6005737.77425812
593868.494355037 6005736.91894978
593863.930563124 6005735.93173525
593858.319949529 6005734.73689692
593850.544402683 6005733.18383978
593840.698675432 6005731.43408125
593840.547481977 6005731.40721152
593835.612739949 6005730.59067031
593829.645084231 6005729.77982241
593819.866161127 6005728.61844188
593812.460747846 6005727.92396453
593806.832356557 6005727.46652188
593801.254539583 6005727.03870669
593794.298550323 6005726.55928708
593785.446676297 6005726.08235395
593775.45161696 6005725.76804702
593775.334451695 6005725.76436261
593765.566457425 6005725.70997211
593763.089401882 6005725.69617927
};
\addplot [color0, forget plot]
table {%
594285.702337233 6005638.44155757
594283.614340071 6005640.67680631
594280.022891235 6005644.52153446
594274.789953294 6005650.12351426
594271.150343192 6005654.01980015
594266.642064505 6005658.84601563
594262.283601617 6005663.51184988
594258.814613882 6005667.22548062
594254.507957241 6005671.83585509
594248.904990679 6005677.833959
594242.404549172 6005684.79283036
594235.586283172 6005692.09194012
594228.760017374 6005699.39961385
594221.933751577 6005706.70728757
594215.10748578 6005714.01496129
594208.281219983 6005721.32263502
594201.454954185 6005728.63030874
594194.628688388 6005735.93798247
594187.802422591 6005743.24565619
594180.976156794 6005750.55332992
594174.149890996 6005757.86100364
594167.323625199 6005765.16867737
594160.497359402 6005772.47635109
594153.671093605 6005779.78402481
594145.20702309 6005785.10938962
594144.583234197 6005785.50186076
594136.464666344 6005785.17578682
594131.328564888 6005785.05982034
594126.536672197 6005785.0354969
594119.813731199 6005785.14273557
594110.247514872 6005785.63717921
594104.993613541 6005785.99120321
594101.382993055 6005786.30150543
594096.156101755 6005786.81966357
594089.351947539 6005787.66992383
594082.925724646 6005787.63233052
594077.370264561 6005783.10657065
594071.019261782 6005778.11305237
594063.033884797 6005772.09360436
594062.951645487 6005772.03161163
594058.708620483 6005768.90603276
594055.916614973 6005766.89909071
594050.118815736 6005762.8900874
594045.076349591 6005759.52007502
594038.763721346 6005755.53046919
594033.354989209 6005752.26922309
594027.319022589 6005748.7977499
594019.707690789 6005744.65789223
594010.821690779 6005740.07106284
594010.343962253 6005739.82446603
594001.308068713 6005735.54046931
594000.749531179 6005735.27566174
593991.561327483 6005731.32890195
593990.456400744 6005730.85428465
593985.303161873 6005728.75696297
593981.428292347 6005727.2547903
593973.783319401 6005724.54031721
593966.98093986 6005722.30480686
593961.192955783 6005720.49709625
593955.445855117 6005718.82371934
593948.229237861 6005716.88983303
593939.597173661 6005714.80857739
593930.605775006 6005712.83764171
593923.412598347 6005711.38120035
593918.610430256 6005710.45002316
593915.240931086 6005709.79494841
593911.738777832 6005709.09545497
593907.572048655 6005708.24925645
593902.88950578 6005707.29224576
593898.028616194 6005706.29716593
593893.228253815 6005705.31408758
593888.767892296 6005704.39919374
593884.950825862 6005703.61125408
593881.623297694 6005702.91370909
593878.050697051 6005702.15092665
593873.823744561 6005701.23914731
593868.623680235 6005700.12389662
593861.483397534 6005698.65767332
593851.920669754 6005696.86434241
593846.922209312 6005695.97602827
593843.957043221 6005695.48187928
593837.475831399 6005694.51302505
593829.001276577 6005693.45036401
593819.524774842 6005692.42846998
593812.562805443 6005691.81355613
593806.796540238 6005691.35803971
593800.251859149 6005690.88419743
593791.809460288 6005690.37296072
593781.818283545 6005689.95297586
593781.580651576 6005689.94298687
593776.524539383 6005689.7839912
593774.8702471 6005689.73196995
};
\addplot [color0, forget plot]
table {%
594224.935829688 6005650.75602246
594219.347144516 6005656.73883781
594212.687790763 6005663.86782837
594205.865524865 6005671.17122011
594199.039259068 6005678.47889384
594192.21299327 6005685.78656756
594185.386727473 6005693.09424129
594178.560461676 6005700.40191501
594171.734195878 6005707.70958874
594164.907930081 6005715.01726246
594158.081664284 6005722.32493618
594151.255398487 6005729.63260991
594144.429132689 6005736.94028363
594137.602866892 6005744.24795736
594129.115350667 6005749.04812239
594122.601033195 6005749.09369527
594113.172391752 6005749.43794803
594105.20026212 6005749.89564255
594100.105771248 6005750.27856939
594095.218162182 6005750.73618411
594088.696586143 6005746.35597122
594084.662777936 6005743.3152508
594082.181487977 6005741.48400479
594078.324813877 6005738.67094164
594073.492500251 6005735.28406418
594067.60116496 6005731.27421595
594061.153027329 6005727.09351198
594054.648245349 6005723.07042568
594048.285045112 6005719.32663006
594040.714305687 6005715.10303089
594031.875111995 6005710.42663752
594031.777276579 6005710.3748775
594027.09541231 6005707.9581644
594021.248403691 6005705.15325093
594016.451188152 6005702.87884878
594010.363764582 6005700.22474854
594005.217199361 6005698.01405999
594001.450559239 6005696.46144911
593996.378261735 6005694.43991259
593989.651420916 6005691.97259011
593981.621657285 6005689.22207932
593974.819252557 6005687.0379244
593968.383547774 6005685.09578658
593961.155929196 6005683.08368682
593952.351276669 6005680.85207733
593942.809741635 6005678.6580329
593934.153330445 6005676.82541318
593927.864541458 6005675.57390808
593923.795920766 6005674.78412418
593920.540951138 6005674.14248174
593916.820201638 6005673.39253418
593912.439386559 6005672.49985728
593907.678945204 6005671.52611824
593902.851063206 6005670.53760099
593898.231666856 6005669.59086234
593894.137232467 6005668.74855703
593890.673147596 6005668.02832577
593887.353898126 6005667.32583831
593883.528050106 6005666.50442302
593878.772915474 6005665.48195474
593872.294873551 6005664.12659531
593863.337562753 6005662.37782325
593855.720570231 6005660.97556723
593851.357461265 6005660.21868443
593846.038815415 6005659.39306632
593837.717672587 6005658.26142722
593828.122692713 6005657.14691819
593819.211148586 6005656.2606193
593812.514724864 6005655.69760376
593806.123835588 6005655.21510385
593798.206684523 6005654.69440431
593788.325817397 6005654.19473201
593786.726794752 6005654.11386995
};
\addplot [color0, forget plot]
table {%
594173.4022822 6005653.18639236
594169.318500761 6005657.55817383
594162.492234963 6005664.86584755
594155.665969166 6005672.17352128
594148.839703369 6005679.481195
594142.013437572 6005686.78886873
594135.187171774 6005694.09654245
594128.360905977 6005701.40421618
594121.53464018 6005708.7118899
594116.573177807 6005713.28979315
594107.12289907 6005713.72597914
594104.799438095 6005713.43394422
594101.467803996 6005710.99245138
594096.570731427 6005707.49736243
594090.802911395 6005703.51857434
594083.96180375 6005698.97725495
594076.836866494 6005694.46466673
594069.722038366 6005690.17046603
594062.03874649 6005685.77630339
594053.248657345 6005681.00825003
594053.129724947 6005680.94373692
594048.661210313 6005678.57966018
594045.94893024 6005677.17692092
594039.742778615 6005674.09730369
594034.272184132 6005671.48683311
594027.79532075 6005668.55195118
594021.998817226 6005666.04187097
594017.053272796 6005663.9544518
594012.242504779 6005662.00876251
594005.411614563 6005659.40802635
593997.302532527 6005656.53996257
593989.226133128 6005653.85355153
593982.002049078 6005651.60199655
593974.424641125 6005649.40857676
593965.598412677 6005647.07133009
593955.877336275 6005644.72597861
593955.648049814 6005644.6706599
593945.937714654 6005642.52233349
593938.035358781 6005640.89202148
593932.69035005 6005639.83868834
593929.131017956 6005639.1430191
593925.793623649 6005638.4772181
593921.817787055 6005637.67109463
593917.273518533 6005636.74326823
593912.486251834 6005635.76355114
593907.769274523 6005634.79728787
593903.438448305 6005633.90812289
593899.733372861 6005633.14219711
593896.467470304 6005632.45722021
593892.998012795 6005631.71724484
593888.718373234 6005630.7976347
593882.906311329 6005629.56725656
593874.714406548 6005627.91929266
593866.046983908 6005626.27165672
593859.692156773 6005625.12687272
593854.220313392 6005624.23193009
593846.729431462 6005623.15560565
593837.07385125 6005621.94460004
593827.229728702 6005620.88050258
593818.879068761 6005620.10568198
593812.029498263 6005619.55851657
593804.527823703 6005619.03236144
593797.843876325 6005618.56356035
};
\addplot [color0, forget plot]
table {%
594164.655025197 6005609.81305932
594157.8287594 6005617.12073305
594151.002493602 6005624.42840677
594145.052766072 6005630.79772623
594139.597742454 6005636.63745382
594132.771476657 6005643.94512755
594125.945210859 6005651.25280127
594119.118945062 6005658.56047499
594112.292679265 6005665.86814872
594107.292584487 6005671.25486771
594099.661599862 6005666.30772101
594091.881836219 6005661.49628611
594083.752768758 6005656.72313408
594075.01378882 6005651.86204062
594074.808694007 6005651.74795579
594070.354183151 6005649.33167251
594067.730483737 6005647.94060126
594063.842767884 6005645.90166537
594058.847954873 6005643.38912351
594052.511352171 6005640.30160841
594045.892269532 6005637.22877657
594039.202597032 6005634.26129594
594033.525056365 6005631.83149618
594028.145729495 6005629.60784057
594021.636406343 6005627.06436616
594013.361055464 6005624.03427705
594004.626748199 6005621.03690463
593996.326106281 6005618.3584166
593988.2232657 6005615.92492388
593979.226946054 6005613.43943547
593969.531271867 6005610.99119078
593969.181139817 6005610.9027793
593964.205958322 6005609.70244419
593958.569515803 6005608.44647578
593949.260407318 6005606.44968457
593942.323448871 6005605.04467931
593937.816200717 6005604.15936863
593934.505434474 6005603.50580513
593930.959348236 6005602.79207318
593926.747377638 6005601.93488126
593922.097709707 6005600.98440049
593917.35226822 6005600.01277815
593912.844026366 6005599.08827554
593908.873858235 6005598.27057421
593905.490128584 6005597.56631214
593902.242022355 6005596.8791269
593898.421246933 6005596.06084597
593893.268091962 6005594.96296527
593885.910233335 6005593.4503322
593877.103730001 6005591.72881237
593869.252020097 6005590.26955494
593862.766978396 6005589.15145097
593855.59493584 6005588.05972585
593846.381673044 6005586.82995004
593836.449054795 6005585.67103041
593836.02066193 6005585.62104632
593826.380392306 6005584.64706368
593818.320945669 6005583.94641622
593810.797453991 6005583.38366264
593808.057627653 6005583.17872494
};
\addplot [color0, forget plot]
table {%
594162.900336917 6005558.95402148
594156.07407112 6005566.2616952
594149.247805322 6005573.56936892
594142.421539525 6005580.87704265
594135.595273727 6005588.18471637
594134.934266891 6005588.89233932
594128.108001093 6005596.20001304
594128.108001093 6005596.20001304
594121.720004431 6005603.03850963
594116.017628856 6005609.14303315
594109.876984147 6005615.71673381
594103.05071835 6005623.02440754
594096.88321525 6005622.83225957
594092.411177902 6005620.34467044
594089.746430665 6005618.89549322
594085.90573617 6005616.8300738
594082.507048464 6005615.03967371
594077.522965712 6005612.48509099
594071.44841941 6005609.48264014
594064.36054492 6005606.11227866
594057.144970757 6005602.83740948
594050.528017881 6005599.9499357
594044.588055199 6005597.45009848
594037.993128392 6005594.80498332
594029.876750855 6005591.74422403
594020.679179932 6005588.48483056
594011.531748349 6005585.43718959
594002.629517542 6005582.66301795
593993.311972751 6005579.98215109
593983.643187277 6005577.42978211
593983.192789838 6005577.31088605
593978.169886749 6005576.04255797
593975.136814403 6005575.30673669
593969.217583005 6005573.9362541
593961.465174764 6005572.24872961
593952.93823045 6005570.46361122
593947.008341549 6005569.27700472
593943.132867584 6005568.51417073
593939.835771035 6005567.85670209
593936.032674055 6005567.08660814
593931.632529266 6005566.18902835
593926.946129103 6005565.23025884
593922.330147496 6005564.28442169
593918.121120808 6005563.41952183
593914.517542225 6005562.67373118
593911.317475717 6005562.00231869
593907.870659182 6005561.26823777
593903.346119046 6005560.30213064
593896.838459938 6005558.9440951
593888.413635456 6005557.25830946
593879.755911999 6005555.60526568
593872.126112814 6005554.23393268
593864.598456605 6005553.01555189
593855.751300488 6005551.76131418
593845.828254162 6005550.52310918
593845.587474613 6005550.49306453
593840.40696905 6005549.88861267
593834.819282428 6005549.3163972
593825.468566705 6005548.43201196
593819.973011367 6005547.91224554
};
\addplot [color0, forget plot]
table {%
594161.41978872 6005507.8015104
594154.593522922 6005515.10918412
594147.767257125 6005522.41685785
594140.940991327 6005529.72453157
594134.11472553 6005537.03220529
594133.179578611 6005538.03330147
594126.353312814 6005545.34097519
594126.353312813 6005545.34097519
594119.527047016 6005552.64864892
594112.700781218 6005559.95632264
594112.700781218 6005559.95632264
594108.95714491 6005563.96397096
594105.213508585 6005567.97161931
594098.606377356 6005575.04470446
594090.437207891 6005578.71082483
594083.364078182 6005575.28590929
594075.631071497 6005571.69320618
594068.234813767 6005568.39839418
594061.52239586 6005565.51874724
594054.691854392 6005562.71487623
594046.63764501 6005559.59016697
594037.302757662 6005556.18217738
594027.846028469 6005552.93098176
594027.484613316 6005552.80672829
594017.967391039 6005549.73712243
594017.791180399 6005549.68028891
594008.211389503 6005546.81190847
594007.924920804 6005546.72613402
593998.284459512 6005544.06878458
593997.666108365 6005543.89833889
593992.606516937 6005542.56270638
593989.495019171 6005541.77229494
593985.140736401 6005540.68944644
593980.297488181 6005539.54927136
593972.998457286 6005537.91623352
593964.578395766 6005536.12004693
593957.037065632 6005534.57012359
593952.023302054 6005533.5733568
593948.524414901 6005532.88052098
593945.07890413 6005532.18775617
593941.028014886 6005531.36422999
593936.504949312 6005530.44018335
593931.864569205 6005529.49009347
593927.471761022 6005528.58876649
593923.615222082 6005527.79368364
593920.309786706 6005527.10516769
593917.092936995 6005526.42495367
593913.125863054 6005525.57882703
593907.446440323 6005524.38227767
593899.689535232 6005522.80095945
593890.836391485 6005521.07057071
593882.309384964 6005519.48735636
593874.114173229 6005518.08721595
593865.227976575 6005516.74483333
593855.315026619 6005515.42823803
593855.247315321 6005515.41924491
593850.165402385 6005514.78512008
593847.169332516 6005514.4334129
593844.114014577 6005514.07475062
};
\addplot [color0, forget plot]
table {%
594158.450251814 6005458.2429958
594151.623986017 6005465.55066952
594144.797720219 6005472.85834325
594137.971454422 6005480.16601697
594131.699030414 6005486.88079039
594124.872764616 6005494.18846411
594118.046498818 6005501.49613784
594118.046498818 6005501.49613784
594111.220233021 6005508.80381156
594107.339526669 6005512.9581965
594103.458820305 6005517.11258146
594096.632554507 6005524.42025518
594096.632554507 6005524.42025518
594089.80628871 6005531.72792891
594080.000426767 6005533.68881431
594079.071759188 6005533.87452065
594071.777820836 6005530.81347738
594063.685723762 6005527.58983049
594054.324697397 6005524.0725609
594054.316087869 6005524.06932599
594044.890425232 6005520.7291338
594044.278697304 6005520.51235447
594039.369625172 6005518.82462994
594033.776583277 6005517.00992517
594028.929866758 6005515.44670546
594023.327454559 6005513.75885146
594018.394324734 6005512.28177401
594012.67114816 6005510.69179865
594007.541741944 6005509.27790108
594004.324840996 6005508.42289492
593999.914305762 6005507.27570077
593996.00594316 6005506.2949648
593990.968554288 6005505.07728837
593984.508056514 6005503.60129812
593976.29903876 6005501.8103186
593968.055108236 6005500.08213702
593961.549826065 6005498.76275234
593957.266659438 6005497.91262543
593953.897911632 6005497.24046767
593950.225381784 6005496.49762108
593945.972319375 6005495.63074641
593941.405744021 6005494.69677611
593936.903988684 6005493.77410909
593932.812552578 6005492.93274025
593929.30366784 6005492.20588272
593926.149005636 6005491.54386533
593922.618836093 6005490.79381784
593917.707763883 6005489.75386258
593910.759023244 6005488.31713757
593902.168661968 6005486.60431554
593893.144712199 6005484.88389143
593884.274482124 6005483.30146318
593875.048362171 6005481.81989027
};
\addplot [color0, forget plot]
table {%
594122.384430112 6005444.11481133
594121.90322771 6005444.62994951
594115.076961913 6005451.93762324
594108.527617009 6005458.94884681
594101.978272107 6005465.96007038
594095.15200631 6005473.2677441
594088.325740512 6005480.57541783
594088.325740512 6005480.57541783
594082.972254439 6005486.30644716
594079.091548079 6005490.46083211
594071.667381113 6005492.13150078
594066.982563561 6005490.37124868
594061.627948436 6005488.46684441
594056.609253142 6005486.68835864
594053.528465476 6005485.62426711
594047.683401677 6005483.67459526
594042.403806117 6005481.96631512
594036.513425568 6005480.13313011
594031.187059261 6005478.53306551
594025.169063857 6005476.80046058
594019.672903055 6005475.27918922
594015.180526878 6005474.05832078
594011.181758583 6005473.00856308
594006.722055299 6005471.86787916
594001.945827193 6005470.6939496
593995.756410439 6005469.24356713
593988.077239654 6005467.53317054
593979.563233768 6005465.7120876
593971.958202853 6005464.1407859
593966.416839123 6005463.02650685
593962.626425435 6005462.27243782
593959.198864653 6005461.58363493
593955.288674168 6005460.78945572
593950.902540501 6005459.89386913
593946.383066987 6005458.96855848
593942.109626227 6005458.09129425
593938.360402897 6005457.31769419
593935.120018732 6005456.64231143
593931.865752427 6005455.95489269
593927.621185376 6005455.05481203
593921.522595309 6005453.78117356
593915.53918456 6005452.53158931
};
\end{axis}

\end{tikzpicture}


==> Field7_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=7959.0m, NrLanes=19},
title style={yshift=-0.3cm,},
title={\small{Field 7 (33.8ha):~~$N_l=19$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=593629.167919074, xmax=594545.679311969,
ymin=6005291.45096269, ymax=6006202.04937886,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={6005291.45096269,6005691.45096269,6006091.45096269},
yticklabels={0,400,800},
xtick={593629.167919074,594029.167919074,594429.167919074},
xticklabels={0,400,800},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
593679.916885352 6005934.00603004
593681.440737756 6005929.24390091
593682.964590159 6005924.48177178
593684.488442563 6005919.71964265
593686.012294966 6005914.95751352
593687.53614737 6005910.19538439
593689.059999773 6005905.43325526
593690.583852177 6005900.67112613
593692.10770458 6005895.908997
593693.631556984 6005891.14686787
593695.155409387 6005886.38473874
593696.679261791 6005881.62260961
593698.203114194 6005876.86048048
593699.726966598 6005872.09835135
593701.250819001 6005867.33622222
593702.774671405 6005862.57409309
593704.298523808 6005857.81196396
593705.822376212 6005853.04983483
593707.346228615 6005848.2877057
593708.870081019 6005843.52557657
593710.393933422 6005838.76344744
593711.917785826 6005834.00131831
593713.441638229 6005829.23918918
593714.965490633 6005824.47706005
593716.489343036 6005819.71493092
593718.01319544 6005814.95280179
593719.537047843 6005810.19067266
593721.060900247 6005805.42854353
593722.58475265 6005800.6664144
593724.108605054 6005795.90428527
593724.346913484 6005795.15955728
593725.730991717 6005790.35494206
593727.115069951 6005785.55032684
593728.499148185 6005780.74571161
593729.883226418 6005775.94109639
593731.267304652 6005771.13648117
593732.651382886 6005766.33186594
593734.035461119 6005761.52725072
593735.419539353 6005756.7226355
593736.803617586 6005751.91802028
593738.18769582 6005747.11340505
593739.571774054 6005742.30878983
593740.955852287 6005737.50417461
593742.339930521 6005732.69955938
593743.724008754 6005727.89494416
593745.108086988 6005723.09032894
593746.492165222 6005718.28571372
593747.122031361 6005716.09923005
593748.701233826 6005711.35516855
593748.701233826 6005711.35516855
593750.280436291 6005706.61110704
593750.280436291 6005706.61110704
593751.859638756 6005701.86704553
593751.859638756 6005701.86704553
593753.438841221 6005697.12298403
593753.438841221 6005697.12298403
593755.018043686 6005692.37892252
593755.018043686 6005692.37892252
593756.597246151 6005687.63486101
593756.597246151 6005687.63486101
593758.176448616 6005682.89079951
593758.176448616 6005682.89079951
593759.755651081 6005678.146738
593759.755651081 6005678.146738
593761.334853546 6005673.40267649
593761.334853546 6005673.40267649
593762.914056011 6005668.65861499
593762.914056011 6005668.65861499
593764.493258476 6005663.91455348
593764.493258476 6005663.91455348
593766.072460941 6005659.17049198
593766.072460941 6005659.17049198
593767.651663406 6005654.42643047
593767.651663406 6005654.42643047
593769.230865871 6005649.68236896
593769.230865871 6005649.68236896
593770.810068336 6005644.93830746
593770.810068336 6005644.93830746
593772.389270801 6005640.19424595
593772.389270801 6005640.19424595
593773.968473266 6005635.45018444
593773.968473266 6005635.45018444
593775.547675731 6005630.70612294
593775.547675731 6005630.70612294
593775.972284293 6005629.43056191
593777.358913125 6005624.62668217
593778.745541957 6005619.82280244
593780.132170788 6005615.01892271
593781.51879962 6005610.21504298
593782.905428452 6005605.41116325
593784.292057284 6005600.60728351
593785.678686116 6005595.80340378
593787.065314948 6005590.99952405
593788.45194378 6005586.19564432
593789.838572611 6005581.39176458
593791.225201443 6005576.58788485
593792.611830275 6005571.78400512
593793.998459107 6005566.98012539
593794.780377405 6005564.2712235
593796.507422637 6005559.57896234
593798.23446787 6005554.88670118
593799.961513102 6005550.19444003
593801.688558335 6005545.50217887
593803.415603567 6005540.80991771
593804.894877695 6005536.79083333
593807.870395434 6005532.77258816
593810.845913173 6005528.754343
593813.821430912 6005524.73609784
593816.796948651 6005520.71785268
593819.77246639 6005516.69960751
593822.747984129 6005512.68136235
593825.723501867 6005508.66311719
593828.699019606 6005504.64487203
593831.674537345 6005500.62662686
593831.710914807 6005500.57750144
593835.19980856 6005496.99593469
593835.19980856 6005496.99593469
593838.688702312 6005493.41436794
593838.688702313 6005493.41436794
593842.177596065 6005489.83280119
593842.177596065 6005489.83280119
593845.666489818 6005486.25123444
593845.666489818 6005486.25123444
593849.15538357 6005482.66966769
593849.155383571 6005482.66966769
593852.644277323 6005479.08810094
593852.644277323 6005479.08810094
593856.133171076 6005475.50653419
593856.133171076 6005475.50653419
593859.622064828 6005471.92496744
593859.622064829 6005471.92496744
593863.110958581 6005468.34340069
593863.110958581 6005468.34340069
593864.720289928 6005466.69132183
593868.789873389 6005463.78641383
593872.85945685 6005460.88150584
593876.929040311 6005457.97659784
593880.998623772 6005455.07168985
593885.068207233 6005452.16678186
593889.137790694 6005449.26187386
593893.207374154 6005446.35696587
593897.276957615 6005443.45205787
593901.346541076 6005440.54714988
593905.416124537 6005437.64224189
593908.592889021 6005435.3746367
593913.125998904 6005433.26491758
593913.125998904 6005433.26491758
593917.659108786 6005431.15519845
593917.659108786 6005431.15519845
593922.192218669 6005429.04547932
593922.192218669 6005429.04547932
593926.725328551 6005426.9357602
593926.725328551 6005426.9357602
593931.258438434 6005424.82604107
593931.258438434 6005424.82604107
593935.791548317 6005422.71632194
593935.791548317 6005422.71632194
593940.186981704 6005420.67067776
593945.178818313 6005420.95627759
593950.170654922 6005421.24187742
593955.162491532 6005421.52747726
593960.154328141 6005421.81307709
593965.14616475 6005422.09867693
593970.13800136 6005422.38427676
593970.43407897 6005422.40121636
593975.412284812 6005422.86754949
593980.390490655 6005423.33388262
593985.368696498 6005423.80021575
593990.346902341 6005424.26654887
593995.325108184 6005424.732882
594000.303314026 6005425.19921513
594005.281519869 6005425.66554826
594010.259725712 6005426.13188139
594015.237931555 6005426.59821452
594020.216137397 6005427.06454765
594022.838105353 6005427.31016034
594027.778343343 6005428.08090582
594032.718581333 6005428.8516513
594037.658819324 6005429.62239678
594042.599057314 6005430.39314227
594047.539295304 6005431.16388775
594052.479533295 6005431.93463323
594057.419771285 6005432.70537871
594059.609786128 6005433.04705133
594064.579316161 6005432.49589686
594065.939794527 6005432.34501061
594070.81258029 6005431.22431489
594070.81258029 6005431.22431489
594075.685366053 6005430.10361916
594075.685366053 6005430.10361916
594080.558151816 6005428.98292344
594080.558151816 6005428.98292344
594085.430937579 6005427.86222771
594085.430937579 6005427.86222771
594087.162033686 6005427.4640916
594092.15485989 6005427.19634826
594097.147686094 6005426.92860492
594102.140512298 6005426.66086158
594107.133338502 6005426.39311824
594112.126164706 6005426.1253749
594117.11899091 6005425.85763156
594117.165970581 6005425.85511224
594122.160665577 6005426.08537707
594127.155360574 6005426.3156419
594132.150055571 6005426.54590672
594137.144750567 6005426.77617155
594142.139445564 6005427.00643638
594147.134140561 6005427.2367012
594152.128835557 6005427.46696603
594154.584530533 6005427.58017818
594159.362434797 6005429.05382361
594159.362434797 6005429.05382361
594164.140339061 6005430.52746904
594164.140339061 6005430.52746904
594168.321273539 6005431.81699152
594171.141431534 6005435.94575754
594171.141431534 6005435.94575754
594173.961589529 6005440.07452357
594173.961589529 6005440.07452357
594175.205544554 6005441.89569786
594175.602421663 6005446.87992183
594175.999298771 6005451.86414579
594176.39617588 6005456.84836976
594176.793052989 6005461.83259373
594177.189930097 6005466.8168177
594177.586807206 6005471.80104166
594177.983684314 6005476.78526563
594178.380561423 6005481.7694896
594178.777438532 6005486.75371357
594178.841357824 6005487.55645089
594178.986016257 6005492.55435785
594178.986016257 6005492.55435785
594179.130674691 6005497.55226481
594179.130674691 6005497.55226481
594179.275333125 6005502.55017176
594179.275333125 6005502.55017176
594179.419991559 6005507.54807872
594179.419991559 6005507.54807872
594179.564649992 6005512.54598567
594179.564649992 6005512.54598567
594179.709308426 6005517.54389263
594179.709308426 6005517.54389263
594179.85396686 6005522.54179959
594179.85396686 6005522.54179959
594179.998625293 6005527.53970654
594179.998625293 6005527.53970654
594180.143283727 6005532.5376135
594180.143283727 6005532.5376135
594180.287942161 6005537.53552045
594180.287942161 6005537.53552045
594180.432600595 6005542.53342741
594180.432600595 6005542.53342741
594180.577259028 6005547.53133436
594180.577259028 6005547.53133436
594180.721917462 6005552.52924132
594180.721917462 6005552.52924132
594180.866575896 6005557.52714828
594180.866575896 6005557.52714828
594181.01123433 6005562.52505523
594181.01123433 6005562.52505523
594181.155892763 6005567.52296219
594181.155892763 6005567.52296219
594181.283077736 6005571.91716612
594181.465554593 6005576.91383523
594181.648031451 6005581.91050434
594181.830508309 6005586.90717345
594182.012985167 6005591.90384256
594182.195462025 6005596.90051167
594182.377938883 6005601.89718078
594182.560415741 6005606.89384989
594182.742892599 6005611.890519
594182.925369457 6005616.88718811
594183.107846315 6005621.88385722
594183.290323173 6005626.88052633
594183.47280003 6005631.87719544
594183.655276888 6005636.87386455
594183.837753746 6005641.87053366
594183.966058359 6005645.3838323
594186.497549875 6005645.85753733
594191.318147414 6005644.53019435
594191.318147414 6005644.53019435
594196.138744953 6005643.20285138
594196.138744953 6005643.20285138
594199.278971758 6005642.3381955
594203.859340763 6005640.33314693
594208.439709769 6005638.32809836
594213.020078775 6005636.32304979
594217.600447781 6005634.31800122
594222.180816786 6005632.31295265
594223.140612422 6005631.89280378
594227.947669585 6005630.51723065
594232.754726748 6005629.14165752
594237.56178391 6005627.7660844
594242.368841073 6005626.39051127
594246.503232817 6005625.20742607
594251.464522025 6005624.58645152
594256.425811234 6005623.96547697
594261.387100442 6005623.34450242
594266.348389651 6005622.72352787
594271.309678859 6005622.10255332
594276.270968067 6005621.48157877
594281.232257276 6005620.86060422
594286.193546484 6005620.23962967
594287.429375998 6005620.08494837
594292.422251859 6005619.81813264
594297.41512772 6005619.5513169
594302.408003581 6005619.28450116
594307.400879442 6005619.01768542
594312.393755303 6005618.75086969
594315.854587405 6005618.56592528
594320.404877064 6005620.63833065
594320.404877064 6005620.63833065
594324.955166723 6005622.71073602
594324.955166723 6005622.71073602
594328.483975402 6005624.31791328
594331.191520457 6005628.521388
594331.191520458 6005628.521388
594333.899065513 6005632.72486273
594333.899065513 6005632.72486273
594336.606610568 6005636.92833746
594336.606610568 6005636.92833746
594339.314155623 6005641.13181218
594339.314155623 6005641.13181218
594339.567819881 6005641.52562698
594341.564502601 6005646.10964902
594341.564502601 6005646.10964902
594343.561185321 6005650.69367107
594343.561185321 6005650.69367107
594345.557868041 6005655.27769311
594345.557868041 6005655.27769311
594347.554550761 6005659.86171516
594347.554550761 6005659.86171516
594349.551233481 6005664.44573721
594349.551233481 6005664.44573721
594351.547916201 6005669.02975925
594351.547916201 6005669.02975925
594353.544598921 6005673.6137813
594353.544598921 6005673.6137813
594355.541281641 6005678.19780334
594355.541281641 6005678.19780334
594357.537964361 6005682.78182539
594357.537964361 6005682.78182539
594359.534647081 6005687.36584744
594359.534647081 6005687.36584744
594361.531329801 6005691.94986948
594361.531329801 6005691.94986948
594363.528012521 6005696.53389153
594363.528012521 6005696.53389153
594365.524695241 6005701.11791357
594365.524695241 6005701.11791357
594367.521377961 6005705.70193562
594367.521377961 6005705.70193562
594369.518060681 6005710.28595767
594369.518060681 6005710.28595767
594370.439069513 6005712.4004272
594372.33776047 6005717.02589719
594374.236451427 6005721.65136718
594376.135142384 6005726.27683718
594378.033833341 6005730.90230717
594379.932524298 6005735.52777716
594381.831215255 6005740.15324715
594383.729906212 6005744.77871714
594385.628597169 6005749.40418714
594387.527288126 6005754.02965713
594389.425979083 6005758.65512712
594391.32467004 6005763.28059711
594393.223360997 6005767.9060671
594394.47452793 6005770.95408031
594398.212126126 6005774.27527885
594398.212126126 6005774.27527885
594398.937644316 6005774.91996825
594403.910879305 6005775.43662456
594403.910879305 6005775.43662456
594408.884114295 6005775.95328087
594408.884114295 6005775.95328087
594413.857349284 6005776.46993717
594413.857349284 6005776.46993717
594414.936287254 6005776.5820252
594419.928552258 6005776.86003623
594419.928552258 6005776.86003623
594424.920817262 6005777.13804725
594424.920817262 6005777.13804725
594429.913082266 6005777.41605827
594429.913082266 6005777.41605827
594434.905347271 6005777.69406929
594434.905347271 6005777.69406929
594439.897612275 6005777.97208031
594439.897612275 6005777.97208031
594444.889877279 6005778.25009134
594444.889877279 6005778.25009134
594449.882142283 6005778.52810236
594449.882142283 6005778.52810236
594454.874407287 6005778.80611338
594454.874407287 6005778.80611338
594459.866672292 6005779.0841244
594459.866672292 6005779.0841244
594462.520991151 6005779.23193905
594467.469517855 6005779.94753912
594472.418044559 6005780.66313919
594477.366571263 6005781.37873926
594482.315097967 6005782.09433933
594487.26362467 6005782.8099394
594488.881828741 6005783.04394581
594493.802417623 6005783.93152964
594493.802417623 6005783.93152964
594498.723006506 6005784.81911347
594498.723006506 6005784.81911347
594499.45590387 6005784.95131468
594502.487273578 6005788.92759406
594502.487273578 6005788.92759406
594504.019703201 6005790.93769804
594501.952793732 6005795.49048677
594499.885884263 6005800.0432755
594498.669399667 6005802.72283039
594495.341049791 6005806.4540617
594492.012699915 6005810.18529301
594488.684350038 6005813.91652432
594485.356000162 6005817.64775563
594482.027650286 6005821.37898694
594478.69930041 6005825.11021825
594475.370950534 6005828.84144957
594472.042600657 6005832.57268088
594468.714250781 6005836.30391219
594465.670314347 6005839.71630312
594462.268148043 6005843.3803534
594462.268148043 6005843.3803534
594458.865981739 6005847.04440368
594458.865981739 6005847.04440368
594455.463815436 6005850.70845396
594455.463815435 6005850.70845396
594452.061649132 6005854.37250424
594452.061649131 6005854.37250424
594448.659482828 6005858.03655452
594448.659482828 6005858.03655452
594445.257316524 6005861.70060479
594445.257316524 6005861.70060479
594441.85515022 6005865.36465507
594441.85515022 6005865.36465507
594438.452983916 6005869.02870535
594438.452983916 6005869.02870535
594435.050817612 6005872.69275563
594435.050817612 6005872.69275563
594431.648651308 6005876.35680591
594431.648651308 6005876.35680591
594428.246485004 6005880.02085618
594428.246485004 6005880.02085618
594424.8443187 6005883.68490646
594424.8443187 6005883.68490646
594421.442152396 6005887.34895674
594421.442152396 6005887.34895674
594418.039986092 6005891.01300702
594418.039986092 6005891.01300702
594414.637819788 6005894.6770573
594414.637819788 6005894.6770573
594411.235653484 6005898.34110758
594411.235653484 6005898.34110758
594407.83348718 6005902.00515785
594407.83348718 6005902.00515785
594404.431320876 6005905.66920813
594404.431320876 6005905.66920813
594401.029154572 6005909.33325841
594401.029154572 6005909.33325841
594397.626988268 6005912.99730869
594397.626988268 6005912.99730869
594394.224821965 6005916.66135897
594394.224821964 6005916.66135897
594393.516238489 6005917.42448612
594390.125094105 6005921.09873975
594386.73394972 6005924.77299338
594383.342805336 6005928.44724702
594379.951660951 6005932.12150065
594376.560516567 6005935.79575428
594373.169372182 6005939.47000792
594369.778227797 6005943.14426155
594366.387083413 6005946.81851518
594362.995939028 6005950.49276882
594359.604794644 6005954.16702245
594356.213650259 6005957.84127608
594352.822505875 6005961.51552972
594349.43136149 6005965.18978335
594346.040217106 6005968.86403698
594342.649072721 6005972.53829062
594339.257928337 6005976.21254425
594335.866783952 6005979.88679788
594332.475639568 6005983.56105151
594329.084495183 6005987.23530515
594325.693350799 6005990.90955878
594322.302206414 6005994.58381241
594318.91106203 6005998.25806605
594315.519917645 6006001.93231968
594312.128773261 6006005.60657331
594308.737628876 6006009.28082695
594306.271775338 6006011.95254196
594302.858642439 6006015.60637882
594302.858642439 6006015.60637882
594299.44550954 6006019.26021568
594299.44550954 6006019.26021568
594296.032376641 6006022.91405254
594296.032376641 6006022.91405254
594292.619243742 6006026.56788941
594292.619243742 6006026.56788941
594289.206110843 6006030.22172627
594289.206110843 6006030.22172627
594285.792977944 6006033.87556313
594285.792977944 6006033.87556313
594282.379845045 6006037.52939999
594282.379845045 6006037.52939999
594278.966712146 6006041.18323685
594278.966712146 6006041.18323685
594275.553579247 6006044.83707372
594275.553579247 6006044.83707372
594272.140446348 6006048.49091058
594272.140446347 6006048.49091058
594268.727313448 6006052.14474744
594268.727313448 6006052.14474744
594265.728352998 6006055.35520322
594262.363889693 6006059.05390389
594262.363889693 6006059.05390389
594258.999426389 6006062.75260457
594258.999426389 6006062.75260457
594256.278523254 6006065.74381159
594251.427346243 6006066.95463016
594251.427346243 6006066.95463016
594246.576169232 6006068.16544873
594246.576169232 6006068.16544873
594244.955442101 6006068.56997045
594239.983309465 6006068.04281104
594235.011176829 6006067.51565162
594230.039044193 6006066.98849221
594225.066911557 6006066.46133279
594220.094778921 6006065.93417338
594215.122646285 6006065.40701396
594210.150513649 6006064.87985455
594205.178381013 6006064.35269513
594200.206248377 6006063.82553572
594195.234115741 6006063.2983763
594190.261983105 6006062.77121689
594185.289850469 6006062.24405747
594180.317717833 6006061.71689805
594175.345585197 6006061.18973864
594170.373452561 6006060.66257922
594165.401319925 6006060.13541981
594162.859494717 6006059.86592838
594157.924280232 6006059.0636454
594157.924280232 6006059.0636454
594152.989065747 6006058.26136241
594152.989065747 6006058.26136241
594148.053851262 6006057.45907943
594148.053851262 6006057.45907943
594143.118636777 6006056.65679644
594143.118636777 6006056.65679644
594138.298998852 6006055.87330193
594133.367656638 6006055.04755138
594133.367656638 6006055.04755138
594128.436314424 6006054.22180083
594128.436314424 6006054.22180083
594126.869645017 6006053.95946289
594122.102665378 6006055.46807322
594122.102665378 6006055.46807322
594117.33568574 6006056.97668355
594117.33568574 6006056.97668355
594112.568706102 6006058.48529388
594112.568706102 6006058.48529388
594107.801726463 6006059.99390421
594107.801726463 6006059.99390421
594105.526329382 6006060.71400117
594100.811839199 6006062.37940872
594096.097349016 6006064.04481627
594091.382858833 6006065.71022382
594089.597627202 6006066.34086216
594084.701936548 6006067.35684101
594079.806245894 6006068.37281985
594074.91055524 6006069.3887987
594070.014864586 6006070.40477755
594068.887750776 6006070.63868199
594063.918090841 6006071.18866393
594058.948430906 6006071.73864586
594053.978770971 6006072.2886278
594049.089946935 6006072.8296638
594044.189027876 6006071.83921321
594039.288108817 6006070.84876262
594034.387189757 6006069.85831202
594029.486270698 6006068.86786143
594024.585351639 6006067.87741084
594023.784156337 6006067.71549338
594019.191105253 6006065.73966906
594014.598054168 6006063.76384475
594010.005003084 6006061.78802043
594005.411951999 6006059.81219611
594000.818900915 6006057.83637179
593996.225849831 6006055.86054747
593995.847091052 6006055.69761421
593991.389826564 6006053.43204733
593991.389826564 6006053.43204733
593986.932562076 6006051.16648045
593986.932562076 6006051.16648045
593982.475297588 6006048.90091357
593982.475297588 6006048.90091357
593978.018033101 6006046.63534669
593978.0180331 6006046.63534669
593973.560768613 6006044.36977981
593973.560768612 6006044.36977981
593971.385349897 6006043.26404409
593967.103944524 6006040.6814934
593967.103944524 6006040.6814934
593962.82253915 6006038.09894272
593962.82253915 6006038.09894272
593958.541133776 6006035.51639204
593958.541133776 6006035.51639204
593954.259728402 6006032.93384136
593954.259728402 6006032.93384136
593949.978323028 6006030.35129067
593949.978323028 6006030.35129067
593948.08654465 6006029.21016688
593944.249461993 6006026.00442256
593944.249461993 6006026.00442256
593940.412379336 6006022.79867823
593940.412379336 6006022.79867823
593936.575296679 6006019.5929339
593936.575296679 6006019.5929339
593932.738214022 6006016.38718958
593932.738214022 6006016.38718958
593931.47752627 6006015.33393038
593927.948873157 6006011.79152905
593924.420220044 6006008.24912771
593920.891566932 6006004.70672638
593917.362913819 6006001.16432505
593915.980402775 6005999.77642751
593912.086141382 6005996.64039049
593912.086141382 6005996.64039049
593908.191879989 6005993.50435347
593908.191879989 6005993.50435347
593904.297618596 6005990.36831644
593904.297618596 6005990.36831644
593900.403357202 6005987.23227942
593900.403357202 6005987.23227942
593899.839984257 6005986.77859688
593895.520603977 6005984.26007469
593895.520603977 6005984.26007469
593891.201223698 6005981.74155251
593891.201223697 6005981.74155251
593886.903911907 6005979.2358979
593881.990293981 6005978.3105013
593877.076676055 6005977.38510469
593872.16305813 6005976.45970808
593867.249440204 6005975.53431147
593863.453279375 6005974.81936896
593858.554904532 6005973.81641138
593858.554904532 6005973.81641138
593853.65652969 6005972.8134538
593853.65652969 6005972.8134538
593848.758154847 6005971.81049622
593848.758154847 6005971.81049622
593843.859780005 6005970.80753865
593843.859780005 6005970.80753865
593838.961405162 6005969.80458107
593838.961405162 6005969.80458107
593834.06303032 6005968.80162349
593834.06303032 6005968.80162349
593829.164655477 6005967.79866591
593829.164655477 6005967.79866591
593826.60278908 6005967.27411575
593821.716202223 6005966.21521591
593821.716202222 6005966.21521591
593816.829615365 6005965.15631606
593816.829615365 6005965.15631606
593811.943028508 6005964.09741621
593811.943028508 6005964.09741621
593807.056441651 6005963.03851636
593807.056441651 6005963.03851636
593802.169854793 6005961.97961651
593802.169854793 6005961.97961651
593800.968694323 6005961.71933082
593795.983872466 6005961.33003525
593795.983872466 6005961.33003525
593790.999050608 6005960.94073967
593790.999050608 6005960.94073967
593786.01422875 6005960.55144409
593786.01422875 6005960.55144409
593781.029406892 6005960.16214852
593781.029406892 6005960.16214852
593776.044585035 6005959.77285294
593776.044585035 6005959.77285294
593771.908880224 6005959.44987017
593766.911966227 6005959.62551329
593761.91505223 6005959.80115641
593756.918138233 6005959.97679953
593751.921224236 6005960.15244265
593748.526305534 6005960.27177513
593743.531794433 6005960.50599483
593738.537283333 6005960.74021452
593733.542772232 6005960.97443422
593729.3895795 6005961.16919994
593724.804303908 6005963.16300227
593724.804303908 6005963.16300227
593720.219028315 6005965.1568046
593720.219028315 6005965.1568046
593715.633752723 6005967.15060694
593715.633752723 6005967.15060694
593711.697585847 6005968.86215917
593707.5855065 6005971.70659294
593707.5855065 6005971.70659294
593703.473427152 6005974.5510267
593703.473427152 6005974.5510267
593699.361347804 6005977.39546046
593699.361347804 6005977.39546046
593695.249268456 6005980.23989423
593695.249268456 6005980.23989423
593691.137189108 6005983.08432799
593691.137189108 6005983.08432799
593689.314765949 6005984.34494617
593685.022184927 6005986.90887834
593685.022184927 6005986.90887834
593680.729603904 6005989.47281051
593680.729603904 6005989.47281051
593677.679483004 6005991.29462891
593672.920687985 6005989.76039621
593670.827527842 6005989.08556262
593671.641629408 6005984.15228393
593671.641629408 6005984.15228393
593672.455730974 6005979.21900524
593672.455730974 6005979.21900524
593673.269832539 6005974.28572655
593673.269832539 6005974.28572655
593674.083934105 6005969.35244786
593674.083934105 6005969.35244786
593674.898035671 6005964.41916917
593674.898035671 6005964.41916917
593675.712137236 6005959.48589048
593675.712137236 6005959.48589048
593676.526238802 6005954.55261179
593676.526238802 6005954.55261179
593677.340340368 6005949.61933309
593677.340340368 6005949.61933309
593678.154441934 6005944.6860544
593678.154441934 6005944.6860544
593678.968543499 6005939.75277571
593678.968543499 6005939.75277571
593679.782645065 6005934.81949702
593679.782645065 6005934.81949702
593679.916885352 6005934.00603004
};
\addplot [blue]
table {%
593697.822476422 6005937.11083413
593699.346328826 6005932.348705
593700.870181229 6005927.58657587
593702.394033633 6005922.82444674
593703.917886036 6005918.06231761
593705.44173844 6005913.30018848
593706.965590843 6005908.53805935
593708.489443247 6005903.77593022
593710.01329565 6005899.01380109
593711.537148054 6005894.25167196
593713.061000457 6005889.48954283
593714.584852861 6005884.7274137
593716.108705264 6005879.96528457
593717.632557668 6005875.20315544
593719.156410071 6005870.44102631
593720.680262475 6005865.67889718
593722.204114878 6005860.91676805
593723.727967282 6005856.15463892
593725.251819685 6005851.39250979
593726.775672089 6005846.63038066
593728.299524492 6005841.86825153
593729.823376896 6005837.1061224
593731.347229299 6005832.34399327
593732.871081703 6005827.58186414
593734.394934107 6005822.81973501
593735.91878651 6005818.05760588
593737.442638914 6005813.29547675
593738.966491317 6005808.53334762
593740.490343721 6005803.77121849
593741.371424167 6005801.01778984
593742.335567404 6005797.73993131
593743.719645638 6005792.93531609
593745.103723871 6005788.13070087
593745.103723871 6005788.13070087
593746.487802105 6005783.32608564
593747.871880339 6005778.52147042
593747.871880339 6005778.52147042
593749.255958572 6005773.7168552
593750.640036806 6005768.91223998
593750.640036806 6005768.91223997
593752.024115039 6005764.10762475
593753.408193273 6005759.30300953
593753.408193273 6005759.30300953
593754.792271507 6005754.49839431
593756.17634974 6005749.69377908
593756.17634974 6005749.69377908
593757.560427974 6005744.88916386
593758.944506207 6005740.08454864
593758.944506208 6005740.08454864
593760.328584441 6005735.27993342
593761.712662675 6005730.47531819
593761.712662675 6005730.47531819
593763.096740908 6005725.67070297
593764.103713098 6005722.17515352
593764.990254016 6005719.41232817
593766.56945648 6005714.66826667
593766.569456481 6005714.66826667
593768.148658946 6005709.92420516
593769.72786141 6005705.18014365
593769.727861411 6005705.18014365
593771.307063876 6005700.43608215
593772.886266341 6005695.69202064
593772.886266341 6005695.69202064
593774.465468806 6005690.94795914
593776.044671271 6005686.20389763
593776.044671271 6005686.20389763
593777.623873736 6005681.45983612
593779.203076201 6005676.71577462
593779.203076201 6005676.71577462
593780.782278666 6005671.97171311
593782.361481131 6005667.2276516
593782.361481131 6005667.2276516
593783.940683596 6005662.4835901
593785.519886061 6005657.73952859
593785.519886061 6005657.73952859
593787.099088526 6005652.99546708
593788.678290991 6005648.25140558
593788.678290991 6005648.25140558
593790.257493456 6005643.50734407
593791.836695921 6005638.76328257
593791.836695921 6005638.76328256
593792.838601427 6005635.75347132
593793.959565745 6005632.02048584
593795.346194577 6005627.2166061
593796.732823409 6005622.41272637
593798.119452241 6005617.60884664
593799.506081073 6005612.80496691
593800.892709904 6005608.00108717
593802.279338736 6005603.19720744
593803.665967568 6005598.39332771
593805.0525964 6005593.58944798
593806.439225232 6005588.78556824
593807.825854064 6005583.98168851
593809.212482896 6005579.17780878
593810.599111728 6005574.37392905
593811.683385292 6005570.61753824
593812.536040186 6005568.14245576
593814.263085418 6005563.4501946
593815.990130651 6005558.75793344
593815.990130651 6005558.75793344
593817.717175883 6005554.06567229
593819.444221116 6005549.37341113
593819.444221116 6005549.37341113
593820.84831915 6005545.4935746
593823.823836889 6005541.47532944
593826.799354627 6005537.45708428
593829.774872366 6005533.43883912
593832.750390105 6005529.42059395
593835.725907844 6005525.40234879
593838.701425583 6005521.38410363
593841.676943322 6005517.36585847
593844.652461061 6005513.3476133
593846.158408665 6005511.31392801
593846.349001983 6005511.34673558
593849.837895736 6005507.76516883
593853.326789488 6005504.18360208
593853.326789489 6005504.18360208
593856.815683241 6005500.60203533
593860.304576993 6005497.02046858
593860.304576994 6005497.02046857
593863.793470747 6005493.43890183
593867.282364499 6005489.85733508
593867.2823645 6005489.85733507
593870.771258252 6005486.27576833
593874.260152004 6005482.69420158
593874.260152005 6005482.69420157
593876.809264543 6005480.07737878
593877.212750437 6005479.88936829
593881.282333898 6005476.9844603
593885.351917359 6005474.0795523
593889.42150082 6005471.17464431
593893.491084281 6005468.26973631
593897.560667742 6005465.36482832
593901.630251202 6005462.45992033
593905.699834663 6005459.55501233
593909.769418124 6005456.65010434
593913.839001585 6005453.74519634
593917.462175566 6005451.15893975
593918.454432818 6005450.63897272
593922.9875427 6005448.52925359
593927.520652582 6005446.41953446
593927.520652583 6005446.41953446
593932.053762465 6005444.30981534
593936.586872348 6005442.20009621
593936.586872348 6005442.20009621
593941.119982231 6005440.09037708
593946.036830648 6005439.18230129
593946.646577214 6005439.0696893
593951.638413823 6005439.35528914
593951.638413823 6005439.35528914
593956.630250433 6005439.64088897
593961.622087042 6005439.9264888
593961.622087042 6005439.9264888
593966.613923651 6005440.21208864
593969.257880773 6005440.36335836
593971.244382628 6005440.55592396
593976.222588471 6005441.02225709
593976.222588471 6005441.02225709
593981.200794314 6005441.48859022
593986.179000157 6005441.95492334
593986.179000157 6005441.95492334
593991.157205999 6005442.42125647
593996.135411842 6005442.8875896
593996.135411842 6005442.8875896
594001.113617685 6005443.35392273
594006.091823528 6005443.82025586
594006.091823528 6005443.82025586
594011.070029371 6005444.28658899
594016.048235213 6005444.75292212
594016.048235214 6005444.75292212
594019.848322092 6005445.10889502
594022.533540612 6005445.48038984
594027.473778602 6005446.25113533
594032.414016592 6005447.02188081
594037.354254583 6005447.79262629
594042.294492573 6005448.56337177
594047.234730563 6005449.33411726
594052.174968554 6005450.10486274
594055.740094954 6005450.66107179
594060.740094936 6005450.66149777
594064.078707241 6005450.66178222
594067.243711444 6005450.31076186
594072.155424617 6005449.37530811
594072.410692019 6005449.3266915
594077.283477782 6005448.20599577
594077.283477782 6005448.20599577
594082.156263545 6005447.08530005
594087.029049308 6005445.96460432
594087.029049308 6005445.96460432
594090.33099024 6005445.2051884
594090.622322811 6005445.30439426
594095.615149015 6005445.03665092
594100.607975219 6005444.76890758
594105.600801423 6005444.50116424
594110.593627627 6005444.2334209
594115.586453831 6005443.96567756
594118.106357421 6005443.8305462
594118.834364703 6005443.95114665
594123.8290597 6005444.18141147
594128.823754696 6005444.4116763
594128.823754696 6005444.4116763
594133.818449693 6005444.64194112
594138.81314469 6005444.87220595
594138.81314469 6005444.87220595
594143.807839686 6005445.10247078
594148.802534683 6005445.33273561
594148.802534683 6005445.33273561
594151.668359127 6005445.51745624
594156.446263391 6005446.99110167
594156.446263391 6005446.99110167
594157.857653933 6005450.8007914
594158.254531042 6005455.78501537
594158.65140815 6005460.76923934
594159.048285259 6005465.7534633
594159.445162368 6005470.73768727
594159.842039476 6005475.72191124
594160.238916585 6005480.70613521
594160.635793693 6005485.69035917
594160.866191893 6005488.58383981
594160.921222 6005490.57617473
594161.065880434 6005495.57408169
594161.210538868 6005500.57198865
594161.210538868 6005500.57198865
594161.355197301 6005505.5698956
594161.499855735 6005510.56780256
594161.499855735 6005510.56780256
594161.644514169 6005515.56570951
594161.789172602 6005520.56361647
594161.789172602 6005520.56361647
594161.933831036 6005525.56152342
594162.07848947 6005530.55943038
594162.07848947 6005530.55943038
594162.223147904 6005535.55733734
594162.367806337 6005540.55524429
594162.367806337 6005540.55524429
594162.512464771 6005545.55315125
594162.657123205 6005550.5510582
594162.657123205 6005550.5510582
594162.801781639 6005555.54896516
594162.946440072 6005560.54687212
594162.946440072 6005560.54687212
594163.091098506 6005565.54477907
594163.227020209 6005570.24083451
594163.386307368 6005575.07241736
594163.568784226 6005580.06908647
594163.751261084 6005585.06575558
594163.933737942 6005590.06242469
594164.1162148 6005595.0590938
594164.298691657 6005600.05576291
594164.481168515 6005605.05243202
594164.663645373 6005610.04910113
594164.846122231 6005615.04577024
594165.028599089 6005620.04243935
594165.211075947 6005625.03910846
594165.393552805 6005630.03577757
594165.576029663 6005635.03244668
594165.758506521 6005640.02911579
594165.913897256 6005644.28409966
594169.132492617 6005648.1104091
594172.351087977 6005651.93671854
594175.569683338 6005655.76302797
594178.788278698 6005659.58933741
594181.921022368 6005663.3135852
594186.910470528 6005662.98892067
594191.899918688 6005662.66425614
594193.686283348 6005662.54801698
594198.506880886 6005661.22067401
594198.506880887 6005661.22067401
594202.487293057 6005660.12467458
594207.184161056 6005658.41019769
594208.787331113 6005657.82499964
594213.367700119 6005655.81995107
594213.367700119 6005655.81995107
594217.948069125 6005653.8149025
594222.528438131 6005651.80985393
594222.528438131 6005651.80985393
594227.108807137 6005649.80480536
594229.878889485 6005648.59220663
594230.496204266 6005648.510423
594235.303261428 6005647.13484988
594240.110318591 6005645.75927675
594244.917375754 6005644.38370362
594249.388100206 6005643.10437445
594251.219385798 6005642.75757994
594256.180675006 6005642.13660539
594256.180675006 6005642.13660539
594261.141964215 6005641.51563084
594266.103253423 6005640.89465629
594266.103253423 6005640.89465629
594271.064542632 6005640.27368175
594276.02583184 6005639.6527072
594276.02583184 6005639.6527072
594280.987121048 6005639.03173265
594285.948410257 6005638.4107581
594285.948410257 6005638.4107581
594289.046969624 6005638.02293017
594290.886350582 6005637.9258936
594295.879226442 6005637.65907787
594300.872102303 6005637.39226213
594300.872102303 6005637.39226213
594305.864978164 6005637.12544639
594310.857854025 6005636.85863066
594310.857854025 6005636.85863066
594315.219362558 6005638.05557611
594317.41278397 6005640.37028757
594320.120329025 6005644.57376229
594320.120329025 6005644.57376229
594322.82787408 6005648.77723702
594322.827874081 6005648.77723702
594324.063681876 6005651.00569579
594326.060364595 6005655.58971784
594326.060364596 6005655.58971784
594328.057047316 6005660.17373988
594330.053730035 6005664.75776193
594330.053730036 6005664.75776193
594332.050412756 6005669.34178397
594334.047095475 6005673.92580602
594334.047095476 6005673.92580602
594336.043778196 6005678.50982807
594338.040460916 6005683.09385011
594338.040460916 6005683.09385011
594340.037143636 6005687.67787216
594342.033826356 6005692.2618942
594342.033826356 6005692.26189421
594344.030509076 6005696.84591625
594346.027191796 6005701.4299383
594346.027191796 6005701.4299383
594348.023874516 6005706.01396034
594350.020557236 6005710.59798239
594350.020557236 6005710.59798239
594352.017239956 6005715.18200443
594353.47608574 6005718.53125024
594354.73672302 6005721.54844964
594356.635413977 6005726.17391963
594358.534104934 6005730.79938963
594360.432795891 6005735.42485962
594362.331486848 6005740.05032961
594364.230177805 6005744.6757996
594366.128868762 6005749.30126959
594368.027559719 6005753.92673959
594369.926250676 6005758.55220958
594371.824941633 6005763.17767957
594373.72363259 6005767.80314956
594375.622323547 6005772.42861955
594377.197252487 6005776.26536114
594380.153981764 6005780.29745142
594383.110711042 6005784.32954169
594384.387012291 6005786.07003308
594386.618570487 6005788.05297706
594391.279260549 6005789.86349305
594395.939950611 6005791.67400903
594399.564299103 6005793.08194237
594404.537534093 6005793.59859867
594404.537534093 6005793.59859867
594409.510769082 6005794.11525498
594409.510769082 6005794.11525498
594412.536855557 6005794.42962715
594416.431580076 6005794.69318473
594421.42384508 6005794.97119575
594421.42384508 6005794.97119575
594426.416110085 6005795.24920677
594426.416110085 6005795.24920677
594431.408375089 6005795.5272178
594431.408375089 6005795.5272178
594436.400640093 6005795.80522882
594436.400640093 6005795.80522882
594441.392905097 6005796.08323984
594441.392905097 6005796.08323984
594446.385170101 6005796.36125086
594446.385170101 6005796.36125086
594451.377435106 6005796.63926188
594451.377435106 6005796.63926188
594456.36970011 6005796.91727291
594456.36970011 6005796.91727291
594460.192992059 6005797.13018574
594462.419094249 6005797.40443522
594467.367620953 6005798.12003529
594467.367620953 6005798.12003529
594472.316147657 6005798.83563536
594477.264674361 6005799.55123543
594477.264674361 6005799.55123543
594476.916092255 6005800.06884911
594473.587742379 6005803.80008042
594470.259392502 6005807.53131173
594466.931042626 6005811.26254304
594463.60269275 6005814.99377436
594460.274342874 6005818.72500567
594456.945992998 6005822.45623698
594453.759849835 6005826.02804811
594450.778650194 6005829.30052957
594447.37648389 6005832.96457985
594443.974317586 6005836.62863013
594443.974317586 6005836.62863013
594440.572151282 6005840.2926804
594437.169984979 6005843.95673068
594437.169984978 6005843.95673068
594433.767818674 6005847.62078096
594430.365652371 6005851.28483124
594430.36565237 6005851.28483124
594426.963486066 6005854.94888152
594423.561319763 6005858.6129318
594423.561319762 6005858.6129318
594420.159153458 6005862.27698207
594416.756987155 6005865.94103235
594416.756987154 6005865.94103235
594413.35482085 6005869.60508263
594409.952654547 6005873.26913291
594409.952654546 6005873.26913291
594406.550488242 6005876.93318319
594403.148321939 6005880.59723346
594403.148321938 6005880.59723347
594399.746155635 6005884.26128374
594396.343989331 6005887.92533402
594396.343989331 6005887.92533402
594392.941823027 6005891.5893843
594389.539656723 6005895.25343458
594389.539656723 6005895.25343458
594386.137490419 6005898.91748486
594382.735324115 6005902.58153513
594382.735324115 6005902.58153514
594380.679949243 6005904.79512383
594378.593353217 6005907.05349315
594375.202208832 6005910.72774678
594371.811064448 6005914.40200042
594368.419920063 6005918.07625405
594365.028775679 6005921.75050768
594361.637631294 6005925.42476131
594358.24648691 6005929.09901495
594354.855342525 6005932.77326858
594351.464198141 6005936.44752221
594348.073053756 6005940.12177585
594344.681909372 6005943.79602948
594341.290764987 6005947.47028311
594337.899620602 6005951.14453675
594334.508476218 6005954.81879038
594331.117331833 6005958.49304401
594327.726187449 6005962.16729765
594324.335043064 6005965.84155128
594320.94389868 6005969.51580491
594317.552754295 6005973.19005855
594314.161609911 6005976.86431218
594310.770465526 6005980.53856581
594307.379321142 6005984.21281945
594303.988176757 6005987.88707308
594300.597032373 6005991.56132671
594297.205887988 6005995.23558035
594294.277389008 6005998.40856469
594291.411396185 6006001.49218195
594287.998263287 6006005.14601881
594287.998263286 6006005.14601881
594284.585130387 6006008.79985568
594281.171997489 6006012.45369254
594281.171997488 6006012.45369254
594277.758864589 6006016.1075294
594274.345731691 6006019.76136626
594274.34573169 6006019.76136626
594270.932598791 6006023.41520312
594267.519465892 6006027.06903999
594267.519465892 6006027.06903999
594264.106332993 6006030.72287685
594260.693200094 6006034.37671371
594260.693200094 6006034.37671371
594257.280067194 6006038.03055057
594254.074020525 6006041.46269689
594250.73079892 6006045.09248566
594247.366335616 6006048.79118633
594247.366335616 6006048.79118633
594244.642810888 6006050.0958022
594239.647050631 6006049.88993951
594239.395017042 6006049.87955384
594234.422884406 6006049.35239442
594229.45075177 6006048.82523501
594224.478619134 6006048.29807559
594219.506486498 6006047.77091618
594214.534353862 6006047.24375676
594209.562221226 6006046.71659735
594204.59008859 6006046.18943793
594199.617955954 6006045.66227852
594194.645823318 6006045.1351191
594189.673690682 6006044.60795969
594184.701558046 6006044.08080027
594179.72942541 6006043.55364086
594174.757292774 6006043.02648144
594169.785160138 6006042.49932203
594166.028181261 6006042.10099661
594163.280106218 6006041.69801474
594158.344891733 6006040.89573176
594153.409677248 6006040.09344877
594153.409677248 6006040.09344877
594148.474462763 6006039.29116579
594143.597036559 6006038.49827704
594138.806029723 6006037.70759468
594133.874687509 6006036.88184413
594133.874687509 6006036.88184413
594130.6256817 6006036.33779989
594125.653015532 6006036.85990254
594120.680349363 6006037.38200519
594119.055158011 6006037.55264136
594114.288178373 6006039.06125169
594114.288178373 6006039.06125169
594109.521198734 6006040.56986202
594104.754219096 6006042.07847235
594104.754219096 6006042.07847235
594101.233030742 6006043.19282599
594097.173617105 6006044.57454029
594092.459126922 6006046.23994784
594087.744636739 6006047.90535539
594084.494775832 6006049.05337833
594083.492258024 6006049.22436523
594078.59656737 6006050.24034408
594078.596567369 6006050.24034408
594073.700876715 6006051.25632292
594068.805186062 6006052.27230177
594068.805186061 6006052.27230177
594065.7937838 6006052.89724342
594064.42298584 6006053.0228972
594059.453325905 6006053.57287913
594054.48366597 6006054.12286107
594054.48366597 6006054.12286107
594049.488945738 6006053.89314426
594045.304190473 6006053.7006793
594040.403271414 6006052.71022871
594035.502352355 6006051.71977811
594030.601433296 6006050.72932752
594028.600598339 6006050.19259732
594024.007547255 6006048.216773
594024.007547255 6006048.216773
594019.414496171 6006046.24094868
594014.821445086 6006044.26512436
594014.821445086 6006044.26512436
594010.228394002 6006042.28930005
594005.635342918 6006040.31347573
594005.635342917 6006040.31347573
594003.14943801 6006039.24409695
594001.774499575 6006038.51867861
593997.317235088 6006036.25311173
593997.317235088 6006036.25311173
593992.8599706 6006033.98754485
593992.8599706 6006033.98754485
593988.402706112 6006031.72197797
593988.402706112 6006031.72197797
593983.945441624 6006029.45641109
593983.945441624 6006029.45641109
593980.629100007 6006027.77075978
593978.541829666 6006026.5597094
593974.260424293 6006023.97715872
593974.260424292 6006023.97715872
593969.979018919 6006021.39460803
593969.979018919 6006021.39460803
593965.697613545 6006018.81205735
593965.697613545 6006018.81205735
593961.416208171 6006016.22950667
593961.416208171 6006016.22950667
593958.329616288 6006014.36766943
593957.708682895 6006013.79379715
593953.871600238 6006010.58805283
593953.871600238 6006010.58805283
593950.034517581 6006007.3823085
593950.034517581 6006007.3823085
593946.197434924 6006004.17656418
593946.197434924 6006004.17656418
593943.648549711 6006002.04706241
593942.465844514 6006000.85957851
593938.937191402 6005997.31717717
593938.937191401 6005997.31717717
593935.408538289 6005993.77477584
593931.879885176 6005990.23237451
593931.879885176 6005990.23237451
593929.424303102 6005987.76722508
593925.656653173 6005984.48015738
593925.323005357 6005984.18906798
593921.428743964 6005981.05303096
593917.534482571 6005977.91699394
593917.534482571 6005977.91699394
593913.640221178 6005974.78095692
593911.411404007 6005972.98609713
593907.212884067 6005970.27087517
593906.746973987 6005969.96956678
593902.427593708 6005967.45104459
593902.427593708 6005967.45104459
593898.119247668 6005964.9389562
593893.434186565 6005963.19247331
593888.749125462 6005961.44599043
593887.77853073 6005961.08417507
593882.864912804 6005960.15877846
593882.864912804 6005960.15877846
593877.951294879 6005959.23338185
593873.037676953 6005958.30798524
593873.037676953 6005958.30798524
593868.682787584 6005957.48781569
593864.614739234 6005956.68374074
593859.716364391 6005955.68078316
593859.716364391 6005955.68078316
593854.817989549 6005954.67782558
593849.919614706 6005953.674868
593849.919614706 6005953.674868
593845.021239864 6005952.67191042
593840.122865021 6005951.66895285
593840.122865021 6005951.66895285
593835.224490179 6005950.66599527
593831.494369542 6005949.9022414
593827.971535103 6005949.15295314
593823.084948246 6005948.0940533
593823.084948246 6005948.0940533
593818.198361389 6005947.03515345
593818.198361389 6005947.03515345
593813.311774531 6005945.9762536
593813.311774531 6005945.9762536
593808.425187674 6005944.91735375
593808.425187674 6005944.91735375
593805.381313984 6005944.25776098
593800.418876496 6005943.6460305
593799.877747472 6005943.57932435
593794.892925614 6005943.19002877
593789.908103757 6005942.80073319
593789.908103756 6005942.80073319
593784.923281899 6005942.41143762
593779.938460041 6005942.02214204
593779.938460041 6005942.02214204
593775.3781967 6005941.66600286
593770.378984842 6005941.57722902
593768.778107987 6005941.54880134
593763.78119399 6005941.72444446
593758.784279993 6005941.90008758
593753.787365996 6005942.0757307
593749.591449639 6005942.2232185
593745.18585908 6005942.40864502
593740.191347979 6005942.64286471
593740.191347979 6005942.64286471
593735.196836879 6005942.87708441
593730.622984956 6005943.09157712
593725.760907907 6005944.25785614
593720.898830857 6005945.42413517
593719.919253304 6005945.65910897
593715.333977712 6005947.65291131
593715.333977712 6005947.65291131
593710.74870212 6005949.64671364
593710.748702119 6005949.64671364
593706.487980891 6005951.49939092
593702.128895056 6005953.94854806
593699.401584623 6005955.4808904
593695.289505275 6005958.32532417
593695.289505275 6005958.32532417
593694.693092872 6005955.01673808
593695.507194438 6005950.08345938
593695.507194438 6005950.08345938
593696.321296003 6005945.15018069
593696.321296003 6005945.15018069
593697.135397569 6005940.216902
593697.135397569 6005940.216902
593697.609568494 6005937.34352917
593697.822476422 6005937.11083413
};
\addplot [color0]
table {%
593874.86591402 6005482.07234913
593733.543443991 6005942.95462096
};
\addplot [color0]
table {%
593874.86591402 6005482.07234913
593733.543443991 6005942.95462096
};
\addplot [color0]
table {%
593922.775569311 6005448.62790646
593771.613508602 6005941.59915116
};
\addplot [color0]
table {%
593922.775569311 6005448.62790646
593771.613508602 6005941.59915116
};
\addplot [color0]
table {%
593963.072706906 6005440.00948367
593808.261349769 6005944.88185087
};
\addplot [color0]
table {%
593963.072706906 6005440.00948367
593808.261349769 6005944.88185087
};
\addplot [color0]
table {%
593999.741042473 6005443.22534683
593843.615346445 6005952.38404935
};
\addplot [color0]
table {%
593999.741042473 6005443.22534683
593843.615346445 6005952.38404935
};
\addplot [color0]
table {%
594036.05704454 6005447.59024358
593879.103022808 6005959.45029027
};
\addplot [color0]
table {%
594036.05704454 6005447.59024358
593879.103022808 6005959.45029027
};
\addplot [color0]
table {%
594073.237316198 6005449.13657557
593912.370158917 6005973.75817959
};
\addplot [color0]
table {%
594073.237316198 6005449.13657557
593912.370158917 6005973.75817959
};
\addplot [color0]
table {%
594112.42534365 6005444.13519402
593941.891241475 6006000.28273672
};
\addplot [color0]
table {%
594112.42534365 6005444.13519402
593941.891241475 6006000.28273672
};
\addplot [color0]
table {%
594149.694928757 6005445.39025609
593972.589246709 6006022.96910168
};
\addplot [color0]
table {%
594149.694928757 6005445.39025609
593972.589246709 6006022.96910168
};
\addplot [color0]
table {%
594162.005612185 6005528.04154132
594005.008037472 6006040.04362344
};
\addplot [color0]
table {%
594162.005612185 6005528.04154132
594005.008037472 6006040.04362344
};
\addplot [color0]
table {%
594165.711921379 6005638.75349902
594038.873261735 6006052.4010216
};
\addplot [color0]
table {%
594165.711921379 6005638.75349902
594038.873261735 6006052.4010216
};
\addplot [color0]
table {%
594196.289960364 6005661.83109913
594077.094657823 6006050.55202805
};
\addplot [color0]
table {%
594196.289960364 6005661.83109913
594077.094657823 6006050.55202805
};
\addplot [color0]
table {%
594238.753514836 6005646.14753566
594118.700759551 6006037.66479816
};
\addplot [color0]
table {%
594238.753514836 6005646.14753566
594118.700759551 6006037.66479816
};
\addplot [color0]
table {%
594278.494220625 6005639.34375391
594155.505986145 6006040.43423092
};
\addplot [color0]
table {%
594278.494220625 6005639.34375391
594155.505986145 6006040.43423092
};
\addplot [color0]
table {%
594316.219889869 6005639.11142977
594191.811118592 6006044.83457578
};
\addplot [color0]
table {%
594316.219889869 6005639.11142977
594191.811118592 6006044.83457578
};
\addplot [color0]
table {%
594339.418017674 6005686.25647103
594228.279938298 6006048.70110209
};
\addplot [color0]
table {%
594339.418017674 6005686.25647103
594228.279938298 6006048.70110209
};
\addplot [color0]
table {%
594361.32742544 6005737.60429915
594275.034334897 6006019.02420078
};
\addplot [color0]
table {%
594361.32742544 6005737.60429915
594275.034334897 6006019.02420078
};
\addplot [color0]
table {%
594384.199142349 6005785.81383494
594331.315579733 6005958.27824541
};
\addplot [color0]
table {%
594384.199142349 6005785.81383494
594331.315579733 6005958.27824541
};
\addplot [color0]
table {%
594419.085537801 6005794.84097927
594387.682196607 6005897.2538739
};
\addplot [color0]
table {%
594419.085537801 6005794.84097927
594387.682196607 6005897.2538739
};
\addplot [color0]
table {%
594456.107777446 6005796.90268686
594443.902813829 6005836.70563793
};
\addplot [color0]
table {%
594456.107777446 6005796.90268686
594443.902813829 6005836.70563793
};
\end{axis}

\end{tikzpicture}


==> Field8_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=1478.4m, NrLanes=3,[210, 300]},
title style={yshift=-0.3cm,},
title={\small{$N_l=3$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=678287.912470719, xmax=679154.489564138,
ymin=5952722.61109116, ymax=5953583.59736462,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5952722.61109116,5953022.61109116,5953322.61109116},
yticklabels={\empty},
xtick={678287.912470719,678587.912470719,678887.912470719},
xticklabels={0,300,600},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black, forget plot]
table {%
679043.730698894 5953292.91446929
679039.679498827 5953289.9839782
679039.679498827 5953289.9839782
679035.628298761 5953287.05348712
679035.628298761 5953287.05348712
679031.577098694 5953284.12299603
679031.577098694 5953284.12299603
679027.525898628 5953281.19250494
679027.525898627 5953281.19250494
679023.474698561 5953278.26201385
679023.474698561 5953278.26201385
679019.423498494 5953275.33152276
679019.423498494 5953275.33152276
679015.372298428 5953272.40103167
679015.372298428 5953272.40103167
679014.65311427 5953271.88079996
679010.524952544 5953269.05975746
679006.396790817 5953266.23871497
679002.26862909 5953263.41767247
678998.140467363 5953260.59662998
678994.012305637 5953257.77558748
678989.88414391 5953254.95454499
678985.755982183 5953252.13350249
678984.394352983 5953251.20301234
678980.316458753 5953248.30978254
678976.238564523 5953245.41655275
678972.160670293 5953242.52332295
678968.082776064 5953239.63009316
678964.004881834 5953236.73686336
678961.158841467 5953234.71762296
678956.971415971 5953231.98532215
678956.971415971 5953231.98532215
678952.783990474 5953229.25302134
678952.783990474 5953229.25302134
678948.596564978 5953226.52072053
678948.596564978 5953226.52072053
678944.409139482 5953223.78841972
678944.409139481 5953223.78841972
678943.789702527 5953223.38423627
678939.320637931 5953221.14203609
678934.851573334 5953218.89983591
678930.382508738 5953216.65763574
678925.913444142 5953214.41543556
678921.444379546 5953212.17323538
678919.357140495 5953211.12603464
678914.49867179 5953209.94481415
678909.640203085 5953208.76359366
678904.78173438 5953207.58237317
678899.923265676 5953206.40115268
678898.787474166 5953206.12501214
678893.997701165 5953204.69041303
678893.997701165 5953204.69041303
678889.207928165 5953203.25581392
678889.207928165 5953203.25581392
678884.418155164 5953201.82121481
678884.418155164 5953201.82121481
678879.763624637 5953200.42712257
678875.226095694 5953198.3269247
678875.226095693 5953198.3269247
678870.68856675 5953196.22672684
678870.68856675 5953196.22672684
678866.151037806 5953194.12652897
678866.151037806 5953194.12652897
678861.613508862 5953192.0263311
678861.613508862 5953192.0263311
678857.075979919 5953189.92613323
678857.075979918 5953189.92613323
678852.538450975 5953187.82593536
678852.538450975 5953187.82593536
678848.000922031 5953185.72573749
678848.000922031 5953185.72573749
678843.463393087 5953183.62553963
678843.463393087 5953183.62553963
678838.925864144 5953181.52534176
678838.925864144 5953181.52534176
678834.828091665 5953179.62868543
678830.339483933 5953177.4258689
678825.850876201 5953175.22305238
678821.362268469 5953173.02023586
678816.873660737 5953170.81741934
678812.385053005 5953168.61460282
678807.896445273 5953166.41178629
678803.407837541 5953164.20896977
678798.91922981 5953162.00615325
678794.430622078 5953159.80333673
678790.937991247 5953158.08930303
678786.344333261 5953156.11489013
678786.344333261 5953156.11489013
678781.750675276 5953154.14047723
678781.750675276 5953154.14047723
678777.15701729 5953152.16606432
678777.15701729 5953152.16606432
678772.563359305 5953150.19165142
678772.563359305 5953150.19165142
678767.969701319 5953148.21723852
678767.969701319 5953148.21723852
678763.376043333 5953146.24282561
678763.376043333 5953146.24282561
678760.19096575 5953144.87383857
678755.347893838 5953143.63099728
678750.504821926 5953142.388156
678745.661750014 5953141.14531472
678744.020096777 5953140.72402954
678739.054861568 5953141.3126205
678739.054861568 5953141.3126205
678734.08962636 5953141.90121147
678734.08962636 5953141.90121147
678729.124391151 5953142.48980243
678729.124391151 5953142.48980243
678724.159155942 5953143.0783934
678724.159155942 5953143.0783934
678719.193920734 5953143.66698436
678719.193920734 5953143.66698436
678717.210068727 5953143.90215497
678712.370291758 5953145.15776593
678707.53051479 5953146.4133769
678702.690737822 5953147.66898786
678697.850960854 5953148.92459883
678693.011183886 5953150.1802098
678688.171406918 5953151.43582076
678683.33162995 5953152.69143173
678679.821589922 5953153.60206145
678675.033345721 5953155.04175499
678670.24510152 5953156.48144852
678665.456857319 5953157.92114205
678660.668613118 5953159.36083559
678655.880368917 5953160.80052912
678651.092124716 5953162.24022266
678646.303880515 5953163.67991619
678641.515636314 5953165.11960972
678637.843387444 5953166.22375411
678633.06693063 5953167.70208435
678628.290473815 5953169.18041459
678623.514017001 5953170.65874483
678618.737560186 5953172.13707507
678613.961103372 5953173.61540531
678609.184646558 5953175.09373555
678604.408189743 5953176.57206579
678599.631732929 5953178.05039604
678596.374667098 5953179.0584694
678591.503500589 5953180.18618251
678586.63233408 5953181.31389561
678581.761167572 5953182.44160871
678576.890001063 5953183.56932182
678572.018834554 5953184.69703492
678567.147668046 5953185.82474803
678563.781413846 5953186.60406218
678558.888999529 5953187.63570269
678558.888999529 5953187.63570269
678553.996585212 5953188.6673432
678553.996585212 5953188.6673432
678549.104170895 5953189.69898372
678549.104170895 5953189.69898372
678544.211756578 5953190.73062423
678544.211756578 5953190.73062423
678539.319342261 5953191.76226474
678539.319342261 5953191.76226474
678534.426927943 5953192.79390526
678534.426927943 5953192.79390526
678529.534513626 5953193.82554577
678529.534513626 5953193.82554577
678524.642099309 5953194.85718629
678524.642099309 5953194.85718629
678519.749684992 5953195.8888268
678519.749684992 5953195.8888268
678514.857270675 5953196.92046731
678514.857270675 5953196.92046731
678509.964856358 5953197.95210783
678509.964856358 5953197.95210783
678505.072442041 5953198.98374834
678505.072442041 5953198.98374834
678500.180027724 5953200.01538885
678500.180027724 5953200.01538885
678496.721967906 5953200.74457375
678491.859516229 5953201.90928988
678491.859516229 5953201.90928988
678486.997064551 5953203.07400602
678486.997064551 5953203.07400602
678482.134612874 5953204.23872216
678482.134612873 5953204.23872216
678477.272161196 5953205.4034383
678477.272161196 5953205.4034383
678472.409709518 5953206.56815444
678472.409709518 5953206.56815444
678467.547257841 5953207.73287058
678467.54725784 5953207.73287058
678462.684806163 5953208.89758672
678462.684806163 5953208.89758672
678457.822354485 5953210.06230285
678457.822354485 5953210.06230285
678452.959902807 5953211.22701899
678452.959902807 5953211.22701899
678448.09745113 5953212.39173513
678448.09745113 5953212.39173513
678443.234999452 5953213.55645127
678443.234999452 5953213.55645127
678438.372547774 5953214.72116741
678438.372547774 5953214.72116741
678433.510096097 5953215.88588355
678433.510096097 5953215.88588355
678428.647644419 5953217.05059968
678428.647644419 5953217.05059968
678424.770361387 5953217.97933572
678419.901932908 5953219.1188111
678415.033504428 5953220.25828648
678410.165075949 5953221.39776186
678405.29664747 5953222.53723724
678400.42821899 5953223.67671262
678395.559790511 5953224.81618799
678390.691362031 5953225.95566337
678385.822933552 5953227.09513875
678380.954505072 5953228.23461413
678377.87406222 5953228.95560424
678372.972644248 5953229.94358292
678372.972644248 5953229.94358292
678368.071226276 5953230.9315616
678368.071226276 5953230.9315616
678363.169808304 5953231.91954027
678363.169808304 5953231.91954027
678358.268390332 5953232.90751895
678358.268390332 5953232.90751895
678353.36697236 5953233.89549763
678353.36697236 5953233.89549763
678351.287772445 5953234.31460189
678346.28780148 5953234.3316414
678341.287830514 5953234.3486809
678340.618640772 5953234.35096145
678336.025465488 5953232.37542587
678332.353629078 5953230.79616033
678330.553939473 5953226.13127905
678330.553939473 5953226.13127905
678328.754249867 5953221.46639778
678328.754249867 5953221.46639778
678328.66954239 5953221.24683196
678328.120674168 5953216.2770489
678328.120674168 5953216.2770489
678327.571805946 5953211.30726584
678327.571805946 5953211.30726584
678327.302338602 5953208.8673464
678328.311213243 5953203.97018682
678329.320087885 5953199.07302724
678330.328962526 5953194.17586766
678331.010284198 5953190.86867684
678333.071196163 5953186.31317008
678333.071196163 5953186.31317008
678335.132108128 5953181.75766331
678335.132108128 5953181.75766331
678337.193020092 5953177.20215655
678337.193020093 5953177.20215655
678339.253932057 5953172.64664979
678339.253932057 5953172.64664979
678339.862060825 5953171.3024222
678342.321647997 5953166.94921293
678344.781235169 5953162.59600366
678347.240822341 5953158.2427944
678349.700409513 5953153.88958513
678352.159996685 5953149.53637586
678352.435072061 5953149.04952152
678356.325020259 5953145.908136
678360.214968458 5953142.76675047
678362.209203579 5953141.15627624
678366.66048473 5953138.87897606
678366.66048473 5953138.87897606
678371.111765882 5953136.60167587
678371.111765882 5953136.60167587
678375.563047033 5953134.32437569
678375.563047033 5953134.32437569
678377.793294912 5953133.18336848
678382.657994272 5953132.02807625
678382.657994272 5953132.02807625
678387.522693632 5953130.87278402
678387.522693632 5953130.87278402
678392.387392992 5953129.71749179
678392.387392992 5953129.71749179
678397.252092351 5953128.56219956
678397.252092351 5953128.56219956
678399.705212149 5953127.97962086
678404.589422225 5953126.90981156
678404.589422225 5953126.90981156
678409.473632302 5953125.84000227
678409.473632302 5953125.84000227
678414.357842379 5953124.77019297
678414.357842379 5953124.77019297
678419.242052456 5953123.70038368
678419.242052456 5953123.70038368
678423.713065786 5953122.72107863
678428.548936813 5953121.45050734
678428.548936813 5953121.45050734
678433.384807841 5953120.17993605
678433.384807841 5953120.17993605
678438.220678869 5953118.90936476
678438.220678869 5953118.90936476
678443.056549896 5953117.63879346
678443.056549896 5953117.63879346
678447.892420924 5953116.36822217
678447.892420924 5953116.36822217
678452.728291952 5953115.09765088
678452.728291952 5953115.09765088
678455.105101835 5953114.47317054
678459.923448376 5953113.13767939
678459.923448376 5953113.13767939
678464.741794917 5953111.80218824
678464.741794917 5953111.80218824
678469.560141458 5953110.46669709
678469.560141458 5953110.46669709
678474.378488 5953109.13120595
678474.378488 5953109.13120595
678479.196834541 5953107.7957148
678479.196834541 5953107.7957148
678482.942604583 5953106.75750746
678487.524349496 5953104.75560498
678492.10609441 5953102.7537025
678496.687839324 5953100.75180001
678499.987570942 5953099.31004779
678504.434153625 5953097.02358711
678504.434153625 5953097.02358711
678508.880736308 5953094.73712643
678508.880736308 5953094.73712643
678513.327318991 5953092.45066575
678513.327318991 5953092.45066575
678517.773901674 5953090.16420507
678517.773901674 5953090.16420507
678522.220484357 5953087.87774439
678522.220484357 5953087.87774439
678522.920637645 5953087.51772118
678527.368677646 5953085.23409683
678527.368677646 5953085.23409683
678531.816717647 5953082.95047249
678531.816717647 5953082.95047249
678536.264757647 5953080.66684814
678536.264757647 5953080.66684814
678540.712797648 5953078.3832238
678540.712797648 5953078.3832238
678545.160837649 5953076.09959945
678545.160837649 5953076.09959945
678549.208454001 5953074.02155266
678553.503400544 5953071.46158505
678556.621512299 5953069.60306014
678561.402786063 5953068.14038411
678561.402786063 5953068.14038411
678566.184059827 5953066.67770807
678566.184059827 5953066.67770807
678570.965333591 5953065.21503203
678570.965333591 5953065.21503203
678575.746607355 5953063.75235599
678575.746607355 5953063.75235599
678579.757919314 5953062.52522486
678584.542263652 5953061.072624
678584.542263652 5953061.072624
678589.326607989 5953059.62002314
678589.326607989 5953059.62002314
678594.110952327 5953058.16742228
678594.110952327 5953058.16742228
678598.895296664 5953056.71482142
678598.895296664 5953056.71482142
678603.679641002 5953055.26222055
678603.679641002 5953055.26222055
678607.262395162 5953054.17444104
678612.071044342 5953052.80444357
678616.879693522 5953051.4344461
678621.688342702 5953050.06444863
678626.496991881 5953048.69445116
678631.305641061 5953047.32445369
678636.114290241 5953045.95445623
678640.922939421 5953044.58445876
678645.392665372 5953043.31102145
678650.259428525 5953042.16445422
678650.259428525 5953042.16445422
678655.126191678 5953041.01788699
678655.126191678 5953041.01788699
678659.992954831 5953039.87131976
678659.992954831 5953039.87131976
678664.859717983 5953038.72475253
678664.859717983 5953038.72475253
678669.726481136 5953037.5781853
678669.726481136 5953037.5781853
678674.593244289 5953036.43161807
678674.593244289 5953036.43161807
678675.762588619 5953036.15613067
678680.66367478 5953035.16650729
678680.66367478 5953035.16650729
678685.56476094 5953034.1768839
678685.56476094 5953034.1768839
678690.465847101 5953033.18726051
678690.465847101 5953033.18726051
678695.366933262 5953032.19763713
678695.366933262 5953032.19763713
678700.268019422 5953031.20801374
678700.268019422 5953031.20801374
678701.306599457 5953030.99830449
678705.94873436 5953029.14072985
678705.94873436 5953029.14072985
678710.590869263 5953027.28315521
678710.590869263 5953027.28315521
678715.233004165 5953025.42558057
678715.233004165 5953025.42558057
678719.875139068 5953023.56800593
678719.875139068 5953023.56800593
678724.517273971 5953021.71043129
678724.517273971 5953021.71043129
678725.192569749 5953021.44020814
678729.649215495 5953019.17342437
678729.649215495 5953019.17342437
678734.105861242 5953016.90664059
678734.105861242 5953016.90664059
678738.562506989 5953014.63985681
678738.562506989 5953014.63985681
678743.019152735 5953012.37307304
678743.019152736 5953012.37307304
678747.084999621 5953010.30506129
678751.501219443 5953007.96049257
678751.501219443 5953007.96049257
678755.917439265 5953005.61592385
678755.917439265 5953005.61592385
678760.333659088 5953003.27135513
678760.333659088 5953003.27135513
678764.74987891 5953000.92678641
678764.74987891 5953000.92678641
678765.463919463 5953000.54770267
678770.174994544 5952998.87265891
678770.174994544 5952998.87265891
678774.886069624 5952997.19761515
678774.886069624 5952997.19761515
678779.597144704 5952995.52257139
678779.597144704 5952995.52257139
678784.308219785 5952993.84752764
678784.308219785 5952993.84752764
678789.019294865 5952992.17248388
678789.019294865 5952992.17248388
678793.730369945 5952990.49744012
678793.730369945 5952990.49744012
678798.441445026 5952988.82239637
678798.441445026 5952988.82239637
678798.581882979 5952988.77246303
678803.552667145 5952988.23273645
678808.52345131 5952987.69300986
678813.494235475 5952987.15328328
678818.46501964 5952986.6135567
678823.048929316 5952986.11583686
678823.402641307 5952986.4951281
678828.398515822 5952986.6981991
678833.394390338 5952986.90127009
678838.390264853 5952987.10434109
678843.386139368 5952987.30741208
678845.182345342 5952987.38042379
678849.766637869 5952989.37648542
678854.350930396 5952991.37254705
678858.935222922 5952993.36860868
678863.519515449 5952995.36467031
678866.233671711 5952996.54644986
678869.826820193 5953000.02341463
678869.826820193 5953000.02341463
678873.419968674 5953003.5003794
678873.419968674 5953003.5003794
678877.013117156 5953006.97734416
678877.013117156 5953006.97734416
678880.606265637 5953010.45430893
678880.606265638 5953010.45430893
678884.199414119 5953013.9312737
678884.199414119 5953013.9312737
678887.792562601 5953017.40823846
678887.792562601 5953017.40823846
678891.385711082 5953020.88520323
678891.385711082 5953020.88520323
678894.978859564 5953024.362168
678894.978859564 5953024.362168
678896.551646899 5953025.88409958
678900.062247347 5953029.44439233
678900.062247347 5953029.44439233
678903.572847796 5953033.00468508
678903.572847796 5953033.00468508
678907.083448245 5953036.56497784
678907.083448245 5953036.56497784
678910.594048694 5953040.12527059
678910.594048694 5953040.12527059
678914.104649142 5953043.68556334
678914.104649142 5953043.68556334
678917.615249591 5953047.2458561
678917.615249591 5953047.2458561
678920.517136907 5953050.18881943
678924.478901554 5953053.23913431
678924.478901554 5953053.23913431
678928.440666201 5953056.28944919
678928.440666201 5953056.28944919
678932.402430847 5953059.33976407
678932.402430848 5953059.33976407
678936.364195494 5953062.39007896
678936.364195494 5953062.39007896
678940.325960141 5953065.44039384
678940.325960141 5953065.44039384
678944.287724788 5953068.49070872
678944.287724788 5953068.49070872
678948.249489435 5953071.54102361
678948.249489435 5953071.54102361
678951.017464807 5953073.67219424
678955.476280952 5953075.9347058
678955.476280953 5953075.9347058
678959.935097098 5953078.19721737
678959.935097098 5953078.19721737
678964.393913244 5953080.45972893
678964.393913244 5953080.45972893
678968.85272939 5953082.7222405
678968.85272939 5953082.7222405
678973.311545536 5953084.98475206
678973.311545536 5953084.98475206
678977.770361681 5953087.24726362
678977.770361681 5953087.24726362
678982.229177827 5953089.50977519
678982.229177827 5953089.50977519
678986.687993973 5953091.77228675
678986.687993973 5953091.77228675
678991.146810119 5953094.03479832
678991.146810119 5953094.03479832
678992.35165532 5953094.64616602
678997.00072332 5953096.48632002
678997.00072332 5953096.48632002
679001.649791319 5953098.32647402
679001.649791319 5953098.32647402
679006.298859318 5953100.16662802
679006.298859318 5953100.16662802
679010.947927317 5953102.00678202
679010.947927317 5953102.00678202
679015.596995317 5953103.84693602
679015.596995317 5953103.84693602
679020.246063316 5953105.68709002
679020.246063316 5953105.68709002
679024.895131315 5953107.52724401
679024.895131315 5953107.52724401
679027.407439451 5953108.52164415
679032.031293447 5953110.42426714
679036.655147444 5953112.32689012
679041.27900144 5953114.2295131
679045.902855437 5953116.13213609
679050.526709433 5953118.03475907
679055.15056343 5953119.93738206
679059.774417426 5953121.84000504
679064.113475492 5953123.62544022
679067.95008903 5953126.83174597
679067.95008903 5953126.83174597
679071.786702568 5953130.03805172
679071.786702568 5953130.03805172
679074.97029453 5953132.6986192
679076.923815164 5953137.30120078
679076.923815164 5953137.30120078
679078.837308352 5953141.8094759
679078.373254883 5953146.78789476
679078.373254883 5953146.78789476
679077.909201414 5953151.76631363
679077.909201414 5953151.76631363
679077.445147945 5953156.74473249
679077.445147945 5953156.74473249
679076.981094477 5953161.72315135
679076.981094477 5953161.72315135
679076.517041008 5953166.70157022
679076.517041008 5953166.70157022
679076.131198884 5953170.84092879
679075.119203936 5953175.73744452
679075.119203936 5953175.73744452
679074.107208989 5953180.63396024
679074.107208989 5953180.63396024
679073.095214041 5953185.53047596
679073.095214041 5953185.53047596
679072.083219094 5953190.42699169
679072.083219094 5953190.42699169
679072.050673597 5953190.58446237
679071.872285339 5953195.58127912
679071.872285339 5953195.58127912
679071.693897081 5953200.57809587
679071.693897081 5953200.57809587
679071.600982076 5953203.18072937
679073.23877601 5953207.90488337
679074.876569944 5953212.62903737
679076.514363878 5953217.35319137
679078.152157812 5953222.07734537
679079.789951746 5953226.80149937
679081.42774568 5953231.52565337
679082.38629449 5953234.29055078
679084.615755479 5953238.76598413
679084.615755479 5953238.76598413
679086.845216468 5953243.24141749
679086.845216468 5953243.24141749
679089.074677457 5953247.71685084
679089.074677457 5953247.71685084
679091.304138446 5953252.19228419
679091.304138446 5953252.19228419
679093.533599435 5953256.66771755
679093.533599435 5953256.66771755
679095.763060424 5953261.1431509
679095.763060424 5953261.1431509
679097.992521413 5953265.61858425
679097.992521413 5953265.61858425
679100.221982402 5953270.09401761
679100.221982402 5953270.09401761
679102.451443391 5953274.56945096
679102.451443391 5953274.56945096
679102.568017364 5953274.80346225
679105.641897134 5953278.74697124
679108.715776903 5953282.69048023
679111.789656672 5953286.63398922
679114.863536442 5953290.57749821
679115.099696256 5953290.88046984
679112.34269875 5953295.05167647
679112.34269875 5953295.05167647
679109.585701245 5953299.2228831
679109.585701244 5953299.2228831
679106.828703739 5953303.39408973
679106.828703739 5953303.39408973
679104.071706233 5953307.56529636
679104.071706233 5953307.56529636
679103.918461923 5953307.79714774
679099.55224424 5953310.23356789
679095.186026556 5953312.66998804
679090.819808873 5953315.10640819
679086.453591189 5953317.54282834
679082.087373506 5953319.97924848
679081.884206564 5953320.09261893
679077.811788818 5953317.19168568
679077.811788818 5953317.19168568
679073.739371072 5953314.29075243
679073.739371072 5953314.29075243
679069.666953326 5953311.38981919
679069.666953326 5953311.38981919
679065.59453558 5953308.48888594
679065.59453558 5953308.48888594
679061.522117834 5953305.58795269
679061.522117834 5953305.58795269
679057.449700088 5953302.68701945
679057.449700088 5953302.68701945
679053.377282342 5953299.7860862
679053.377282342 5953299.7860862
679049.304864596 5953296.88515295
679049.304864596 5953296.88515295
679045.23244685 5953293.9842197
679045.23244685 5953293.9842197
679043.730698894 5953292.91446929
};
\addplot [blue, forget plot]
table {%
679052.25486678 5953276.86490351
679048.203666714 5953273.93441242
679048.203666714 5953273.93441242
679044.152466647 5953271.00392133
679040.101266581 5953268.07343024
679040.101266581 5953268.07343024
679036.050066514 5953265.14293915
679031.998866448 5953262.21244807
679031.998866448 5953262.21244807
679027.947666381 5953259.28195698
679025.562474255 5953257.55659556
679022.744786388 5953255.60889649
679018.616624662 5953252.787854
679014.488462935 5953249.9668115
679010.360301208 5953247.14576901
679006.232139481 5953244.32472651
679002.103977755 5953241.50368402
678997.975816028 5953238.68264152
678995.230920564 5953236.8068752
678992.771033132 5953235.07597821
678988.693138902 5953232.18274842
678984.615244673 5953229.28951862
678984.615244673 5953229.28951862
678980.537350443 5953226.39628883
678976.459456213 5953223.50305903
678976.459456213 5953223.50305903
678972.997488916 5953221.04682393
678968.901411633 5953218.27674077
678964.713986137 5953215.54443996
678964.713986137 5953215.54443996
678960.52656064 5953212.81213915
678956.339135145 5953210.07983834
678956.339135144 5953210.07983834
678953.935703898 5953208.51159619
678949.627090867 5953206.17450363
678945.15802627 5953203.93230346
678940.688961674 5953201.69010328
678936.219897078 5953199.4479031
678931.750832482 5953197.20570292
678928.472680664 5953195.56100247
678923.746105738 5953193.93020834
678921.180299902 5953193.04493705
678916.321831197 5953191.86371657
678911.463362492 5953190.68249608
678906.604893787 5953189.50127559
678903.607763697 5953188.77259508
678901.557144458 5953188.16452978
678896.767371458 5953186.72993067
678891.977598457 5953185.29533156
678891.977598457 5953185.29533156
678887.255446693 5953183.88098589
678885.055572491 5953183.04191944
678880.518043548 5953180.94172157
678880.518043548 5953180.94172157
678875.980514604 5953178.84152371
678875.980514604 5953178.84152371
678871.44298566 5953176.74132584
678871.44298566 5953176.74132584
678866.905456717 5953174.64112797
678866.905456717 5953174.64112797
678862.367927773 5953172.5409301
678862.367927773 5953172.5409301
678857.830398829 5953170.44073223
678857.830398829 5953170.44073223
678853.292869885 5953168.34053436
678853.292869885 5953168.34053436
678848.755340942 5953166.24033649
678848.755340942 5953166.24033649
678844.437690215 5953164.24190939
678840.513927277 5953162.36828933
678836.025319545 5953160.16547281
678831.536711813 5953157.96265629
678827.048104081 5953155.75983976
678822.55949635 5953153.55702324
678818.070888618 5953151.35420672
678813.582280886 5953149.1513902
678809.093673154 5953146.94857368
678804.605065422 5953144.74575716
678800.614446149 5953142.78733205
678796.066445721 5953140.70990766
678795.749048705 5953140.56492783
678791.15539072 5953138.59051493
678791.15539072 5953138.59051493
678786.561732734 5953136.61610203
678786.561732734 5953136.61610203
678781.968074749 5953134.64168912
678781.968074749 5953134.64168912
678777.374416763 5953132.66727622
678777.374416763 5953132.66727622
678772.780758778 5953130.69286332
678772.780758778 5953130.69286332
678768.891390988 5953129.02116334
678764.145387912 5953127.44780553
678762.243658412 5953126.81735904
678757.4005865 5953125.57451776
678752.557514588 5953124.33167648
678752.557514588 5953124.33167648
678749.315152014 5953123.49961325
678744.318386279 5953123.3198017
678739.4185517 5953123.14347827
678734.453316491 5953123.73206924
678734.453316491 5953123.73206924
678729.488081283 5953124.3206602
678729.488081283 5953124.3206602
678724.522846074 5953124.90925117
678724.522846074 5953124.90925117
678719.557610865 5953125.49784213
678719.557610865 5953125.49784213
678716.083067275 5953125.90972291
678711.185820087 5953126.91817221
678710.269980764 5953127.10676336
678705.430203796 5953128.36237433
678700.590426828 5953129.6179853
678700.590426828 5953129.6179853
678695.75064986 5953130.87359626
678690.910872892 5953132.12920723
678690.910872892 5953132.12920723
678686.071095924 5953133.38481819
678681.231318956 5953134.64042916
678681.231318956 5953134.64042916
678677.056410448 5953135.72354951
678672.24507596 5953137.08408633
678672.2445711 5953137.08422909
678667.456326899 5953138.52392263
678667.456326899 5953138.52392263
678662.668082698 5953139.96361616
678657.879838497 5953141.4033097
678657.879838497 5953141.4033097
678653.091594296 5953142.84300323
678648.303350095 5953144.28269676
678648.303350095 5953144.28269676
678643.515105894 5953145.7223903
678638.726861693 5953147.16208383
678638.726861693 5953147.16208383
678634.496615148 5953148.4340028
678630.133170171 5953149.7676747
678625.356713356 5953151.24600494
678620.580256542 5953152.72433518
678620.580256542 5953152.72433518
678615.803799728 5953154.20266542
678611.027342913 5953155.68099566
678611.027342913 5953155.68099566
678606.250886099 5953157.1593259
678601.474429285 5953158.63765614
678601.474429284 5953158.63765614
678596.69797247 5953160.11598638
678592.681211153 5953161.35918819
678589.87931667 5953162.08612652
678585.008150161 5953163.21383963
678585.008150161 5953163.21383963
678580.136983652 5953164.34155273
678575.265817144 5953165.46926584
678575.265817144 5953165.46926584
678570.394650635 5953166.59697894
678565.523484127 5953167.72469204
678565.523484127 5953167.72469204
678561.404773761 5953168.67820567
678557.621300838 5953169.50719089
678552.728886521 5953170.5388314
678547.836472204 5953171.57047192
678547.836472204 5953171.57047192
678542.944057886 5953172.60211243
678538.05164357 5953173.63375295
678538.051643569 5953173.63375295
678533.159229252 5953174.66539346
678528.266814935 5953175.69703397
678528.266814935 5953175.69703397
678523.374400618 5953176.72867449
678518.481986301 5953177.760315
678518.481986301 5953177.760315
678513.589571984 5953178.79195551
678508.697157667 5953179.82359603
678508.697157667 5953179.82359603
678503.80474335 5953180.85523654
678498.912329033 5953181.88687706
678498.912329033 5953181.88687706
678494.737091971 5953182.76728976
678490.097763969 5953183.82210578
678485.235312291 5953184.98682191
678480.372860614 5953186.15153805
678480.372860614 5953186.15153805
678475.510408936 5953187.31625419
678470.647957259 5953188.48097033
678470.647957258 5953188.48097033
678465.785505581 5953189.64568647
678460.923053903 5953190.81040261
678460.923053903 5953190.81040261
678456.060602225 5953191.97511875
678451.198150548 5953193.13983488
678451.198150548 5953193.13983488
678446.33569887 5953194.30455102
678441.473247193 5953195.46926716
678441.473247192 5953195.46926716
678436.610795515 5953196.6339833
678431.748343837 5953197.79869944
678431.748343837 5953197.79869944
678426.885892159 5953198.96341558
678422.516024831 5953200.01014166
678418.234035783 5953201.02273088
678413.365607303 5953202.16220626
678408.497178824 5953203.30168164
678403.628750344 5953204.44115702
678398.760321865 5953205.5806324
678393.891893385 5953206.72010778
678389.023464906 5953207.85958316
678384.155036427 5953208.99905854
678379.286607947 5953210.13853392
678375.312172268 5953211.06876667
678371.866629999 5953211.80448888
678366.965212027 5953212.79246756
678362.063794055 5953213.78044624
678362.063794055 5953213.78044624
678357.162376083 5953214.76842491
678352.260958111 5953215.75640359
678352.260958111 5953215.75640359
678348.770649188 5953216.45994506
678348.726444738 5953216.32322617
678345.962986395 5953212.15629708
678345.737459077 5953211.81623177
678346.265777375 5953206.84422213
678346.445425054 5953205.15355574
678347.454299696 5953200.25639616
678348.299397853 5953196.15422096
678348.44056453 5953196.01020653
678350.501476494 5953191.45469977
678350.501476494 5953191.45469977
678352.562388459 5953186.899193
678352.562388459 5953186.899193
678354.623300424 5953182.34368624
678354.623300424 5953182.34368624
678355.957820788 5953179.39381907
678356.76340778 5953177.98033139
678359.222994952 5953173.62712212
678359.222994952 5953173.62712212
678361.682582124 5953169.27391285
678364.142169296 5953164.92070358
678364.142169296 5953164.92070358
678367.327139792 5953161.06636019
678369.578982247 5953158.34125675
678372.52107391 5953155.96532687
678372.633124806 5953156.04223829
678377.084405957 5953153.76493811
678381.535687108 5953151.48763793
678381.535687108 5953151.48763793
678384.384696622 5953150.11864006
678389.249395982 5953148.96334783
678394.114095342 5953147.8080556
678394.114095342 5953147.8080556
678398.978794702 5953146.65276337
678402.637704281 5953145.7838279
678405.998630646 5953145.02787249
678410.882840723 5953143.95806319
678410.882840723 5953143.95806319
678415.7670508 5953142.8882539
678420.651260877 5953141.8184446
678420.651260877 5953141.8184446
678425.328872572 5953140.79388743
678430.189023929 5953139.61960944
678430.705057946 5953139.49492868
678435.540928973 5953138.22435739
678440.376800001 5953136.9537861
678440.376800001 5953136.9537861
678445.212671028 5953135.68321481
678450.048542056 5953134.41264352
678450.048542056 5953134.41264352
678454.884413084 5953133.14207223
678458.490753539 5953132.19454641
678462.322043241 5953131.15147251
678467.140389782 5953129.81598137
678471.958736323 5953128.48049022
678471.958736323 5953128.48049022
678476.777082864 5953127.14499907
678481.595429406 5953125.80950792
678481.595429406 5953125.80950792
678485.877487694 5953124.62265868
678490.579820553 5953122.92322769
678492.440325973 5953122.25083791
678497.022070887 5953120.24893543
678501.6038158 5953118.24703295
678505.544554071 5953116.52520559
678510.052220169 5953114.36165611
678510.442120734 5953114.17451511
678514.888703417 5953111.88805443
678514.888703417 5953111.88805443
678519.3352861 5953109.60159375
678519.3352861 5953109.60159375
678523.781868783 5953107.31513306
678523.781868784 5953107.31513306
678528.228451466 5953105.02867238
678528.228451466 5953105.02867238
678530.801819412 5953103.70543046
678533.365705289 5953102.38885301
678537.81374529 5953100.10522866
678537.81374529 5953100.10522866
678542.261785291 5953097.82160432
678542.261785291 5953097.82160432
678546.709825291 5953095.53797997
678546.709825291 5953095.53797997
678551.157865292 5953093.25435563
678551.157865292 5953093.25435563
678555.405693469 5953091.07352006
678559.776451644 5953088.64525464
678560.571810689 5953088.20337641
678564.278339839 5953085.99413015
678564.277782918 5953086.08430768
678569.059056681 5953084.62163164
678569.059056682 5953084.62163164
678573.840330446 5953083.1589556
678578.62160421 5953081.69627956
678578.62160421 5953081.69627956
678583.017897071 5953080.35137598
678587.379454582 5953079.02256404
678592.16379892 5953077.56996318
678592.16379892 5953077.56996318
678596.948143257 5953076.11736232
678596.948143258 5953076.11736232
678601.732487595 5953074.66476146
678601.732487595 5953074.66476146
678606.516831932 5953073.2121606
678606.516831933 5953073.2121606
678610.700381174 5953071.94197041
678614.59871064 5953070.80057935
678619.40735982 5953069.43058188
678624.216008999 5953068.06058441
678624.216008999 5953068.06058441
678629.024658179 5953066.69058695
678633.833307359 5953065.32058948
678633.833307359 5953065.32058948
678638.641956539 5953063.95059201
678643.450605718 5953062.58059454
678643.450605718 5953062.58059454
678648.089793295 5953061.25887715
678651.95368898 5953060.25808519
678656.820452133 5953059.11151795
678656.820452133 5953059.11151795
678661.687215286 5953057.96495072
678666.553978439 5953056.81838349
678666.553978439 5953056.81838349
678671.420741591 5953055.67181626
678676.287504744 5953054.52524903
678676.287504744 5953054.52524903
678679.305558481 5953053.81422172
678681.775775891 5953053.30522916
678686.676862051 5953052.31560577
678691.577948212 5953051.32598239
678691.577948212 5953051.32598239
678696.479034372 5953050.336359
678701.380120533 5953049.34673561
678701.380120533 5953049.34673561
678704.349953614 5953048.7470693
678709.098707167 5953047.18203266
678710.314935615 5953046.78120282
678714.957070518 5953044.92362818
678714.957070518 5953044.92362818
678719.599205421 5953043.06605354
678724.241340323 5953041.2084789
678724.241340323 5953041.2084789
678728.883475226 5953039.35090426
678731.542190543 5953038.28700538
678735.581314218 5953036.35074094
678740.037959965 5953034.08395717
678744.494605711 5953031.81717339
678744.494605712 5953031.81717339
678748.951251458 5953029.55038961
678753.212497769 5953027.38299185
678757.648231211 5953025.07555413
678757.733556924 5953025.03116829
678762.149776747 5953022.68659957
678762.149776747 5953022.68659957
678766.565996569 5953020.34203085
678766.565996569 5953020.34203085
678770.982216391 5953017.99746213
678770.982216391 5953017.99746213
678773.547346573 5953016.6356359
678773.849614529 5953016.67005108
678778.560689609 5953014.99500732
678778.560689609 5953014.99500732
678783.27176469 5953013.31996356
678787.98283977 5953011.6449198
678787.98283977 5953011.6449198
678792.69391485 5953009.96987605
678797.40498993 5953008.29483229
678797.404989931 5953008.29483229
678802.116065011 5953006.61978853
678803.010290755 5953006.39742273
678807.98107492 5953005.85769615
678812.951859085 5953005.31796957
678817.922643251 5953004.77824299
678822.920807476 5953004.64276467
678825.169522985 5953004.58181186
678830.1653975 5953004.78488285
678835.161272015 5953004.98795384
678835.161272015 5953004.98795384
678840.15714653 5953005.19102484
678844.864993937 5953006.8751189
678844.872962266 5953006.87796933
678849.457254792 5953008.87403096
678854.041547319 5953010.87009259
678854.041547319 5953010.87009259
678858.030724498 5953013.88446905
678859.106321272 5953014.69723155
678862.699469753 5953018.17419631
678862.699469754 5953018.17419631
678866.292618236 5953021.65116108
678869.885766717 5953025.12812585
678869.885766717 5953025.12812585
678873.478915199 5953028.60509061
678877.07206368 5953032.08205538
678877.07206368 5953032.08205538
678880.665212162 5953035.55902015
678883.248180082 5953038.05846833
678885.489893211 5953040.30240757
678889.000493659 5953043.86270032
678889.00049366 5953043.86270032
678892.511094108 5953047.42299308
678896.021694557 5953050.98328583
678896.021694557 5953050.98328583
678899.532295006 5953054.54357858
678903.042895454 5953058.10387134
678903.042895455 5953058.10387134
678906.249139338 5953061.35549938
678910.007934861 5953064.65268852
678911.516885652 5953065.9763296
678915.478650299 5953069.02664448
678915.478650299 5953069.02664448
678919.440414946 5953072.07695936
678919.440414946 5953072.07695936
678923.402179593 5953075.12727424
678923.402179593 5953075.12727424
678927.36394424 5953078.17758913
678927.36394424 5953078.17758913
678931.325708886 5953081.22790401
678931.325708886 5953081.22790401
678935.287473533 5953084.27821889
678935.287473533 5953084.27821889
678938.652343547 5953086.86896165
678942.90553156 5953089.49772405
678945.101831248 5953090.85518814
678949.560647393 5953093.11769971
678949.560647393 5953093.11769971
678954.019463539 5953095.38021127
678954.019463539 5953095.38021127
678958.478279685 5953097.64272284
678958.478279685 5953097.64272284
678962.937095831 5953099.9052344
678962.937095831 5953099.9052344
678967.395911976 5953102.16774597
678967.395911977 5953102.16774597
678971.854728122 5953104.43025753
678971.854728122 5953104.43025753
678976.313544268 5953106.6927691
678976.313544268 5953106.6927691
678980.772360414 5953108.95528066
678980.772360414 5953108.95528066
678983.604191104 5953110.3922203
678988.051634925 5953112.30288782
678992.700702924 5953114.14304182
678997.349770923 5953115.98319582
678997.349770923 5953115.98319582
679001.998838922 5953117.82334981
679006.647906921 5953119.66350381
679006.647906922 5953119.66350381
679011.296974921 5953121.50365781
679015.94604292 5953123.34381181
679015.94604292 5953123.34381181
679019.526730984 5953124.76108888
679022.869923707 5953126.11883003
679027.493777703 5953128.02145302
679027.493777704 5953128.02145302
679032.1176317 5953129.924076
679036.741485696 5953131.82669898
679036.741485697 5953131.82669898
679041.365339693 5953133.72932197
679045.989193689 5953135.63194495
679045.98919369 5953135.63194495
679050.613047686 5953137.53456793
679054.879738637 5953140.14135683
679058.3256951 5953142.24670759
679059.990992025 5953146.96123685
679060.218920241 5953147.60651171
679059.754866772 5953152.58493057
679059.754866772 5953152.58493057
679059.290813303 5953157.56334943
679058.826759835 5953162.5417683
679058.826759834 5953162.5417683
679058.401812038 5953167.10065702
679057.997744807 5953169.64600485
679056.985749859 5953174.54252057
679056.985749859 5953174.54252057
679055.973754912 5953179.43903629
679055.973754912 5953179.43903629
679054.961759965 5953184.33555202
679054.961759965 5953184.33555202
679054.439489752 5953186.86254517
679054.022748487 5953191.84514758
679053.97293917 5953192.44067302
679053.794550911 5953197.43748976
679053.794550911 5953197.43748977
679053.65889928 5953201.23721489
679054.506144752 5953206.16490959
679055.353390224 5953211.0926043
679055.412924637 5953211.43886453
679057.050718572 5953216.16301853
679058.688512506 5953220.88717253
679060.32630644 5953225.61132653
679061.964100374 5953230.33548053
679063.601894308 5953235.05963453
679064.900065677 5953238.80416023
679066.886530895 5953243.39261923
679067.389464913 5953244.55432701
679069.618925901 5953249.02976037
679069.618925902 5953249.02976037
679071.84838689 5953253.50519372
679071.848386891 5953253.50519372
679074.077847879 5953257.98062707
679074.07784788 5953257.98062707
679076.307308869 5953262.45606043
679076.307308869 5953262.45606043
679078.536769858 5953266.93149378
679078.536769858 5953266.93149378
679080.766230847 5953271.40692713
679080.766230847 5953271.40692713
679082.995691836 5953275.88236049
679082.995691836 5953275.88236049
679085.225152825 5953280.35779384
679085.225152825 5953280.35779384
679086.398170337 5953282.71251623
679089.222174109 5953286.83865276
679089.908324881 5953287.84118392
679092.98220465 5953291.78469291
679089.266972064 5953295.13089177
679088.598022864 5953295.7333943
679084.23180518 5953298.16981445
679082.146521889 5953298.17958193
679078.074104143 5953295.27864868
679078.074104142 5953295.27864868
679074.001686397 5953292.37771543
679074.001686396 5953292.37771543
679069.929268651 5953289.47678219
679069.92926865 5953289.47678219
679065.856850905 5953286.57584894
679065.856850904 5953286.57584894
679061.784433158 5953283.67491569
679061.784433158 5953283.67491569
679057.712015412 5953280.77398244
679057.712015412 5953280.77398244
679054.924932537 5953278.7886406
679052.25486678 5953276.86490351
};
\addplot [red, line width=2pt]
table {%
678362.063794055 5953213.78044624
678362.063794055 5953213.78044624
678357.162376083 5953214.76842491
678352.260958111 5953215.75640359
678352.260958111 5953215.75640359
678348.770649188 5953216.45994506
678348.726444738 5953216.32322617
678345.962986395 5953212.15629708
678345.737459077 5953211.81623177
678346.265777375 5953206.84422213
678346.445425054 5953205.15355574
678347.454299696 5953200.25639616
678348.299397853 5953196.15422096
678348.44056453 5953196.01020653
678350.501476494 5953191.45469977
678350.501476494 5953191.45469977
678352.562388459 5953186.899193
678352.562388459 5953186.899193
678354.623300424 5953182.34368624
678354.623300424 5953182.34368624
678355.957820788 5953179.39381907
678356.76340778 5953177.98033139
678359.222994952 5953173.62712212
678359.222994952 5953173.62712212
678361.682582124 5953169.27391285
678364.142169296 5953164.92070358
678364.142169296 5953164.92070358
678367.327139792 5953161.06636019
678369.578982247 5953158.34125675
678372.52107391 5953155.96532687
678372.633124806 5953156.04223829
678377.084405957 5953153.76493811
678381.535687108 5953151.48763793
678381.535687108 5953151.48763793
678384.384696622 5953150.11864006
678389.249395982 5953148.96334783
678394.114095342 5953147.8080556
678394.114095342 5953147.8080556
678398.978794702 5953146.65276337
678402.637704281 5953145.7838279
678405.998630646 5953145.02787249
678410.882840723 5953143.95806319
678410.882840723 5953143.95806319
678415.7670508 5953142.8882539
678420.651260877 5953141.8184446
678420.651260877 5953141.8184446
678425.328872572 5953140.79388743
678430.189023929 5953139.61960944
678430.705057946 5953139.49492868
678435.540928973 5953138.22435739
678440.376800001 5953136.9537861
678440.376800001 5953136.9537861
678445.212671028 5953135.68321481
678450.048542056 5953134.41264352
678450.048542056 5953134.41264352
678454.884413084 5953133.14207223
678458.490753539 5953132.19454641
678462.322043241 5953131.15147251
678467.140389782 5953129.81598137
678471.958736323 5953128.48049022
678471.958736323 5953128.48049022
678476.777082864 5953127.14499907
678481.595429406 5953125.80950792
678481.595429406 5953125.80950792
678485.877487694 5953124.62265868
678490.579820553 5953122.92322769
678492.440325973 5953122.25083791
678497.022070887 5953120.24893543
678501.6038158 5953118.24703295
678505.544554071 5953116.52520559
678510.052220169 5953114.36165611
678510.442120734 5953114.17451511
678514.888703417 5953111.88805443
678514.888703417 5953111.88805443
678519.3352861 5953109.60159375
678519.3352861 5953109.60159375
678523.781868783 5953107.31513306
678523.781868784 5953107.31513306
678528.228451466 5953105.02867238
678528.228451466 5953105.02867238
678530.801819412 5953103.70543046
678533.365705289 5953102.38885301
678537.81374529 5953100.10522866
678537.81374529 5953100.10522866
678542.261785291 5953097.82160432
678542.261785291 5953097.82160432
678546.709825291 5953095.53797997
678546.709825291 5953095.53797997
678551.157865292 5953093.25435563
678551.157865292 5953093.25435563
678555.405693469 5953091.07352006
678559.776451644 5953088.64525464
678560.571810689 5953088.20337641
678564.278339839 5953085.99413015
678564.277782918 5953086.08430768
678569.059056681 5953084.62163164
678569.059056682 5953084.62163164
678573.840330446 5953083.1589556
678578.62160421 5953081.69627956
678578.62160421 5953081.69627956
678583.017897071 5953080.35137598
678587.379454582 5953079.02256404
678592.16379892 5953077.56996318
678592.16379892 5953077.56996318
678596.948143257 5953076.11736232
678596.948143258 5953076.11736232
678601.732487595 5953074.66476146
678601.732487595 5953074.66476146
678606.516831932 5953073.2121606
678606.516831933 5953073.2121606
678610.700381174 5953071.94197041
678614.59871064 5953070.80057935
678619.40735982 5953069.43058188
678624.216008999 5953068.06058441
678624.216008999 5953068.06058441
678629.024658179 5953066.69058695
678633.833307359 5953065.32058948
678633.833307359 5953065.32058948
678638.641956539 5953063.95059201
678643.450605718 5953062.58059454
678643.450605718 5953062.58059454
678648.089793295 5953061.25887715
678651.95368898 5953060.25808519
678656.820452133 5953059.11151795
678656.820452133 5953059.11151795
678661.687215286 5953057.96495072
678666.553978439 5953056.81838349
678666.553978439 5953056.81838349
678671.420741591 5953055.67181626
678676.287504744 5953054.52524903
678676.287504744 5953054.52524903
678679.305558481 5953053.81422172
678681.775775891 5953053.30522916
678686.676862051 5953052.31560577
678691.577948212 5953051.32598239
678691.577948212 5953051.32598239
678696.479034372 5953050.336359
678701.380120533 5953049.34673561
678701.380120533 5953049.34673561
678704.349953614 5953048.7470693
678709.098707167 5953047.18203266
678710.314935615 5953046.78120282
678714.957070518 5953044.92362818
678714.957070518 5953044.92362818
678719.599205421 5953043.06605354
678724.241340323 5953041.2084789
678724.241340323 5953041.2084789
678728.883475226 5953039.35090426
678731.542190543 5953038.28700538
678735.581314218 5953036.35074094
678740.037959965 5953034.08395717
678744.494605711 5953031.81717339
678744.494605712 5953031.81717339
678748.951251458 5953029.55038961
678753.212497769 5953027.38299185
678757.648231211 5953025.07555413
678757.733556924 5953025.03116829
678762.149776747 5953022.68659957
678762.149776747 5953022.68659957
678766.565996569 5953020.34203085
678766.565996569 5953020.34203085
678770.982216391 5953017.99746213
678770.982216391 5953017.99746213
678773.547346573 5953016.6356359
678773.849614529 5953016.67005108
678778.560689609 5953014.99500732
678778.560689609 5953014.99500732
678783.27176469 5953013.31996356
678787.98283977 5953011.6449198
678787.98283977 5953011.6449198
678792.69391485 5953009.96987605
678797.40498993 5953008.29483229
678797.404989931 5953008.29483229
678802.116065011 5953006.61978853
678803.010290755 5953006.39742273
678807.98107492 5953005.85769615
678812.951859085 5953005.31796957
678817.922643251 5953004.77824299
678822.920807476 5953004.64276467
678825.169522985 5953004.58181186
678830.1653975 5953004.78488285
678835.161272015 5953004.98795384
678835.161272015 5953004.98795384
678840.15714653 5953005.19102484
678844.864993937 5953006.8751189
678844.872962266 5953006.87796933
678849.457254792 5953008.87403096
678854.041547319 5953010.87009259
678854.041547319 5953010.87009259
678858.030724498 5953013.88446905
678859.106321272 5953014.69723155
678862.699469753 5953018.17419631
678862.699469754 5953018.17419631
678866.292618236 5953021.65116108
678869.885766717 5953025.12812585
678869.885766717 5953025.12812585
678873.478915199 5953028.60509061
678877.07206368 5953032.08205538
678877.07206368 5953032.08205538
678880.665212162 5953035.55902015
678883.248180082 5953038.05846833
678885.489893211 5953040.30240757
678889.000493659 5953043.86270032
678889.00049366 5953043.86270032
678892.511094108 5953047.42299308
678896.021694557 5953050.98328583
678896.021694557 5953050.98328583
678899.532295006 5953054.54357858
678903.042895454 5953058.10387134
678903.042895455 5953058.10387134
678906.249139338 5953061.35549938
678910.007934861 5953064.65268852
678911.516885652 5953065.9763296
678915.478650299 5953069.02664448
678915.478650299 5953069.02664448
678919.440414946 5953072.07695936
678919.440414946 5953072.07695936
678923.402179593 5953075.12727424
678923.402179593 5953075.12727424
678927.36394424 5953078.17758913
678927.36394424 5953078.17758913
678931.325708886 5953081.22790401
678931.325708886 5953081.22790401
678935.287473533 5953084.27821889
678935.287473533 5953084.27821889
678938.652343547 5953086.86896165
678942.90553156 5953089.49772405
678945.101831248 5953090.85518814
678949.560647393 5953093.11769971
678949.560647393 5953093.11769971
678954.019463539 5953095.38021127
678954.019463539 5953095.38021127
678958.478279685 5953097.64272284
678958.478279685 5953097.64272284
678962.937095831 5953099.9052344
678962.937095831 5953099.9052344
678967.395911976 5953102.16774597
678967.395911977 5953102.16774597
678971.854728122 5953104.43025753
678971.854728122 5953104.43025753
678976.313544268 5953106.6927691
678976.313544268 5953106.6927691
678980.772360414 5953108.95528066
678980.772360414 5953108.95528066
678983.604191104 5953110.3922203
678988.051634925 5953112.30288782
678992.700702924 5953114.14304182
678997.349770923 5953115.98319582
678997.349770923 5953115.98319582
679001.998838922 5953117.82334981
679006.647906921 5953119.66350381
679006.647906922 5953119.66350381
679011.296974921 5953121.50365781
679015.94604292 5953123.34381181
679015.94604292 5953123.34381181
679019.526730984 5953124.76108888
679022.869923707 5953126.11883003
679027.493777703 5953128.02145302
679027.493777704 5953128.02145302
679032.1176317 5953129.924076
679036.741485696 5953131.82669898
679036.741485697 5953131.82669898
679041.365339693 5953133.72932197
679045.989193689 5953135.63194495
679045.98919369 5953135.63194495
679050.613047686 5953137.53456793
679054.879738637 5953140.14135683
679058.3256951 5953142.24670759
679059.990992025 5953146.96123685
679060.218920241 5953147.60651171
679059.754866772 5953152.58493057
679059.754866772 5953152.58493057
679059.290813303 5953157.56334943
679058.826759835 5953162.5417683
679058.826759834 5953162.5417683
679058.401812038 5953167.10065702
679057.997744807 5953169.64600485
679056.985749859 5953174.54252057
679056.985749859 5953174.54252057
679055.973754912 5953179.43903629
679055.973754912 5953179.43903629
679054.961759965 5953184.33555202
679054.961759965 5953184.33555202
679054.439489752 5953186.86254517
679054.022748487 5953191.84514758
679053.97293917 5953192.44067302
679053.794550911 5953197.43748976
679053.794550911 5953197.43748977
679053.65889928 5953201.23721489
679054.506144752 5953206.16490959
679055.353390224 5953211.0926043
679055.412924637 5953211.43886453
679057.050718572 5953216.16301853
679058.688512506 5953220.88717253
679060.32630644 5953225.61132653
679061.964100374 5953230.33548053
679063.601894308 5953235.05963453
679064.900065677 5953238.80416023
679066.886530895 5953243.39261923
679067.389464913 5953244.55432701
};
\addplot [color0, forget plot]
table {%
678372.087407554 5953211.75734654
678375.373826315 5953207.98913055
678378.660245076 5953204.22091456
678381.946663837 5953200.45269858
678385.233082599 5953196.68448259
678388.51950136 5953192.9162666
678391.795895276 5953189.15954513
678395.082314038 5953185.39132914
678395.706607835 5953184.67551231
678399.999849729 5953183.41153711
678404.864549077 5953182.25624488
678409.12635356 5953181.24413103
678412.218089798 5953180.52836757
678416.14336261 5953179.65928039
678421.027572674 5953178.5894711
678425.911782751 5953177.5196618
678425.911782764 5953177.5196618
678430.692693635 5953176.47247857
678435.564929729 5953175.34939556
678436.213749752 5953175.19983821
678438.901842419 5953174.55035884
678442.271106745 5953173.67791444
678447.106977772 5953172.40734315
678447.106977785 5953172.40734314
678451.9428488 5953171.13677185
678456.778719828 5953169.86620056
678456.77871984 5953169.86620056
678461.614590856 5953168.59562927
678465.835696611 5953167.48658072
678469.863237921 5953166.40869984
678474.346752783 5953165.17582204
678479.165099324 5953163.84033089
678483.983445865 5953162.50483974
678483.983445865 5953162.50483974
678488.801792406 5953161.16934859
678493.351994818 5953159.9081784
678498.113645308 5953158.38283102
678500.464557238 5953157.62973977
678503.745976369 5953156.44382939
678508.37469291 5953154.55306679
678509.144896297 5953154.23845005
678513.726641211 5953152.23654756
678513.726641211 5953152.23654756
678517.987882803 5953150.37468265
678522.531119705 5953148.28686119
678523.375943363 5953147.89862676
678525.824726693 5953146.72328152
678529.127928978 5953145.04668008
678533.574511661 5953142.7602194
678533.574511661 5953142.7602194
678538.021094344 5953140.47375872
678542.467677027 5953138.18729804
678542.467677027 5953138.18729804
678545.977652322 5953136.38244675
678548.528606541 5953135.07161831
678552.031820576 5953133.27292884
678556.479860577 5953130.9893045
678556.479860577 5953130.9893045
678560.927900578 5953128.70568015
678560.927900578 5953128.70568015
678565.375940579 5953126.42205581
678565.375940579 5953126.42205581
678569.723874668 5953124.18982585
678574.133149964 5953121.83222297
678575.074583612 5953121.32884621
678577.657642215 5953119.89377439
678581.980961031 5953118.31546472
678586.762234795 5953116.85278868
678586.762234809 5953116.85278868
678591.351018109 5953115.44899887
678595.690475821 5953114.12419018
678600.23035295 5953112.74354284
678605.014697287 5953111.29094198
678605.014697288 5953111.29094198
678609.799041625 5953109.83834112
678609.799041625 5953109.83834112
678614.583385963 5953108.38574026
678614.583385963 5953108.38574026
678619.067332749 5953107.02434474
678622.765301701 5953105.92082603
678626.867016999 5953104.73785471
678631.675666179 5953103.36785725
678631.675666191 5953103.36785724
678636.484315359 5953101.99785978
678641.292964538 5953100.62786231
678641.292964551 5953100.6278623
678646.101613718 5953099.25786484
678650.910262898 5953097.88786737
678650.91026291 5953097.88786737
678655.634181291 5953096.54200994
678659.048275724 5953095.60846931
678662.64235462 5953094.72549627
678667.509117773 5953093.57892904
678667.509117773 5953093.57892904
678672.375880926 5953092.43236181
678677.242644078 5953091.28579458
678677.242644079 5953091.28579458
678682.109407231 5953090.13922735
678686.051815662 5953089.21043008
678687.80590139 5953088.818999
678691.351607353 5953088.09823782
678696.252693514 5953087.10861443
678701.153779674 5953086.11899105
678701.153779674 5953086.11899105
678706.054865835 5953085.12936766
678709.99032544 5953084.33472282
678714.814647786 5953083.02098239
678717.992594229 5953082.15557656
678720.975085228 5953081.17264332
678725.654110635 5953079.41005396
678726.010540487 5953079.2757868
678730.652675377 5953077.41821216
678735.29481028 5953075.56063752
678735.294810292 5953075.56063752
678739.936945183 5953073.70306288
678743.587370295 5953072.24232612
678748.156373841 5953070.21151185
678749.123641102 5953069.78158437
678753.605414611 5953067.56489625
678754.130480278 5953067.30519843
678758.587126024 5953065.03841465
678758.587126036 5953065.03841465
678763.043771771 5953062.77163088
678767.402717803 5953060.55454011
678771.848734259 5953058.2669786
678772.043916073 5953058.16655378
678774.304445773 5953056.99064193
678776.82256162 5953055.65566665
678781.238781442 5953053.31109793
678781.238781442 5953053.31109793
678785.655001264 5953050.96652921
678785.655001264 5953050.96652921
678788.265467127 5953049.75226977
678792.976542194 5953048.07722602
678797.687617274 5953046.40218226
678797.687617287 5953046.40218226
678802.398692355 5953044.72713851
678807.109767435 5953043.05209475
678807.109767448 5953043.05209474
678811.981248992 5953041.9257433
678814.352498389 5953041.37747885
678819.323282554 5953040.83775227
678821.397169231 5953040.69728625
678825.020609104 5953040.59907069
678826.205349082 5953040.65364386
678831.201223597 5953040.85671486
678835.868749189 5953042.30638299
678839.46189767 5953045.78334776
678839.461897676 5953045.78334777
678843.055046152 5953049.26031253
678846.648194633 5953052.73727729
678846.648194639 5953052.7372773
678850.241343115 5953056.21424206
678853.834491596 5953059.69120683
678853.834491603 5953059.69120683
678856.922549807 5953062.67941331
678858.900562611 5953064.62364589
678861.611085609 5953067.35887717
678865.121686058 5953070.91916993
678865.121686063 5953070.91916993
678868.632286507 5953074.47946268
678872.142886955 5953078.03975543
678872.14288696 5953078.03975544
678875.653487404 5953081.60004819
678879.011909577 5953085.00600859
678882.652627822 5953088.43313139
678884.3887753 5953090.06742171
678887.022648457 5953092.37783682
678890.910939062 5953095.52127382
678891.53550082 5953096.02619249
678895.497265466 5953099.07650738
678895.497265467 5953099.07650738
678899.459030113 5953102.12682226
678899.459030113 5953102.12682226
678903.42079476 5953105.17713714
678903.42079476 5953105.17713714
678907.382559407 5953108.22745202
678907.382559407 5953108.22745202
678911.344324054 5953111.27776691
678911.344324054 5953111.27776691
678915.007641391 5953114.09829573
678919.127117899 5953116.9320059
678921.851848315 5953118.80629654
678925.07659216 5953120.79940979
678929.454568588 5953123.21463698
678931.041156057 5953124.08992018
678935.499972202 5953126.35243174
678935.499972202 5953126.35243174
678939.958788348 5953128.6149433
678939.958788348 5953128.6149433
678944.417604494 5953130.87745487
678944.417604494 5953130.87745487
678948.87642064 5953133.13996643
678948.87642064 5953133.13996643
678953.335236785 5953135.402478
678953.335236786 5953135.402478
678957.794052931 5953137.66498956
678957.794052931 5953137.66498956
678962.252869077 5953139.92750113
678962.252869077 5953139.92750113
678965.898192507 5953141.77722673
678970.435789936 5953143.87727663
678971.617794313 5953144.42432123
678976.240176284 5953146.33051769
678977.127060139 5953146.69625441
678981.776128126 5953148.53640841
678986.425196125 5953150.37656241
678986.425196138 5953150.37656241
678991.074264125 5953152.21671641
678995.723332124 5953154.0568704
678995.723332136 5953154.05687041
679000.372400123 5953155.8970244
679004.487278162 5953157.52573994
679007.65244366 5953158.79425506
679011.482965215 5953160.3618903
679016.106819212 5953162.26451328
679016.106819224 5953162.26451328
679020.730673208 5953164.16713626
679022.236834127 5953164.80789909
679021.22483918 5953169.70441481
679021.22483918 5953169.70441481
679020.212844232 5953174.60093053
679020.212844232 5953174.60093053
679019.445711653 5953178.31268497
679018.774452574 5953183.26742121
679018.356381809 5953186.35330927
679018.123106518 5953189.14237319
679017.906664443 5953193.65468593
679017.794550911 5953197.43748976
679017.749644498 5953198.05295687
679018.111924295 5953203.03981493
679018.474204091 5953208.026673
679018.603120137 5953209.80122964
679019.450365609 5953214.72892435
679019.903755551 5953217.36590181
679021.257629603 5953222.1791154
679022.217912795 5953225.59305786
679023.855706728 5953230.31721186
679025.493500662 5953235.04136586
679025.493500663 5953235.04136586
679027.131294596 5953239.76551986
679028.76908853 5953244.48967386
679028.769088531 5953244.48967386
679030.23707118 5953248.7240137
679031.874865115 5953253.4481677
679033.512659049 5953258.17232171
679035.150452983 5953262.89647571
679035.888834869 5953265.02631004
};
\addplot [color0, forget plot]
table {%
678563.986736222 5953168.08046119
678568.396011518 5953165.72285831
678572.805286814 5953163.36525542
678577.214562111 5953161.00765254
678581.623837407 5953158.65004965
678586.033112704 5953156.29244677
678588.903253082 5953154.75780654
678591.578607567 5953153.32731672
678594.902865394 5953152.0092978
678596.491464847 5953151.51317072
678599.58789393 5953150.57606488
678604.03236489 5953149.21777064
678608.434911096 5953147.87635363
678613.081251318 5953146.46452164
678617.865595655 5953145.01192078
678617.865595655 5953145.01192078
678622.649939993 5953143.55931992
678622.649939993 5953143.55931992
678627.284085547 5953142.15232173
678631.210575778 5953140.96937134
678634.792262833 5953139.91947422
678639.135323364 5953138.67513007
678643.943972545 5953137.30513261
678643.943972549 5953137.30513261
678648.752621724 5953135.93513514
678653.561270904 5953134.56513767
678653.561270909 5953134.56513767
678658.369920083 5953133.1951402
678663.136203888 5953131.83721274
678666.836400683 5953130.80047116
678669.434194672 5953130.1274054
678673.33102026 5953129.19290735
678678.197783413 5953128.04634012
678678.197783413 5953128.04634012
678683.075867986 5953126.94893824
678687.953952559 5953125.85153635
678692.832037132 5953124.75413446
678697.710121705 5953123.65673258
678702.588206278 5953122.55933069
678707.466290851 5953121.46192881
678712.344375424 5953120.36452692
678717.222459997 5953119.26712503
678722.10054457 5953118.16972315
678725.862552064 5953117.32340036
678730.65130611 5953115.8854036
678730.752103563 5953115.85513552
678735.461186859 5953114.17450036
678736.005241294 5953113.98033157
678738.522968956 5953113.0319033
678741.706145346 5953111.77037078
678746.348280242 5953109.91279614
678748.437961323 5953109.07567267
678750.990415151 5953108.0552215
678755.136695147 5953106.3960658
678759.739715944 5953104.44358032
678760.493734816 5953104.12374451
678763.26187022 5953102.89337364
678767.324682306 5953100.94200958
678769.828101911 5953099.7038166
678772.679646343 5953098.25965592
678775.403483222 5953096.86937648
678777.136292093 5953095.99287214
678781.544087979 5953093.75093487
678785.995374238 5953091.47364467
678786.096168915 5953091.42207784
678788.416768061 5953090.22808467
678789.787732512 5953089.51587863
678792.425761426 5953088.12982441
678795.911566315 5953086.28016501
678800.327786138 5953083.93559629
678800.327786138 5953083.93559629
678802.143458857 5953083.00093268
678802.68131971 5953082.83448847
678807.392394785 5953081.15944472
678812.103469866 5953079.48440096
678812.103469871 5953079.48440096
678816.814544946 5953077.80935721
678817.65523859 5953077.56358614
678820.964060854 5953077.96276583
678823.410622559 5953080.34642875
678827.003771032 5953083.82339351
678828.150357817 5953084.91669537
678830.344374389 5953087.05597915
678832.675885719 5953089.32565928
678834.684745823 5953091.33134747
678837.732278008 5953094.41534678
678841.242878456 5953097.97563953
678841.242878463 5953097.97563954
678844.753478905 5953101.53593229
678848.264079354 5953105.09622504
678848.26407936 5953105.09622505
678851.698590665 5953108.57935162
678855.276001193 5953112.07250692
678856.156984569 5953112.93274136
678858.845417428 5953115.46344791
678861.965950083 5953118.28595703
678865.798754002 5953121.49681582
678866.334047366 5953121.94524768
678868.590473547 5953123.76942552
678871.554115987 5953126.07605539
678875.515880634 5953129.12637027
678875.515880634 5953129.12637027
678879.477645281 5953132.17668516
678879.477645281 5953132.17668516
678883.439409927 5953135.22700004
678883.439409928 5953135.22700004
678887.401174574 5953138.27731492
678887.401174574 5953138.27731492
678891.21371557 5953141.21273678
678895.257989886 5953144.15277849
678896.664666452 5953145.17538167
678900.086769918 5953147.52938208
678904.277399543 5953150.25676605
678904.537131001 5953150.42580686
678908.860129387 5953152.93811356
678909.875944582 5953153.52845366
678912.858226531 5953155.17370886
678916.980480866 5953157.32465221
678921.439297011 5953159.58716377
678921.439297011 5953159.58716377
678925.898113157 5953161.84967533
678925.898113157 5953161.84967533
678930.356929303 5953164.1121869
678930.356929303 5953164.1121869
678934.815745449 5953166.37469846
678934.815745449 5953166.37469846
678939.274561594 5953168.63721003
678939.274561595 5953168.63721003
678943.73337774 5953170.89972159
678943.73337774 5953170.89972159
678947.785447538 5953172.95584019
678952.287458074 5953175.13113353
678953.046631962 5953175.49795317
678955.906432859 5953176.82150042
678960.204370832 5953178.65856965
678962.959003749 5953179.79453624
678966.202485341 5953181.08962101
678970.851553335 5953182.929775
678975.500621334 5953184.769929
678975.500621339 5953184.769929
678980.149689334 5953186.610083
678982.056229135 5953189.67370093
678981.866408327 5953194.47959964
678981.867541951 5953195.12551415
678981.965828322 5953200.12454803
678982.025406337 5953203.15480044
678982.387686133 5953208.1416585
678982.387686133 5953208.1416585
678982.633284055 5953211.52236586
678983.295293244 5953216.47834647
678983.547340995 5953218.3652444
678984.209350184 5953223.32122501
678984.871359373 5953228.27720562
678985.04755279 5953229.5962374
};
\addplot [color0, forget plot]
table {%
678781.201386258 5953134.31215661
678785.657980972 5953132.0452725
678790.114575686 5953129.7783884
678790.407790549 5953129.62924221
678792.519194656 5953128.55525888
678795.661033232 5953126.95975288
678800.114987813 5953124.68768585
678800.166220527 5953124.66155083
678802.442260949 5953123.49712234
678803.726911373 5953122.83639974
678805.698190711 5953121.81841747
678807.851080027 5953120.69175973
678811.042779209 5953119.00537571
678813.853470408 5953121.47181639
678817.364070857 5953125.03210914
678817.36407086 5953125.03210914
678820.874671305 5953128.5924019
678824.347227188 5953132.11411156
678827.891713282 5953135.64067056
678828.336577803 5953136.08328507
678830.565774746 5953138.25997993
678832.82591687 5953140.411266
678836.256708968 5953143.57352299
678840.032007811 5953146.85180282
678840.764168812 5953147.48757464
678842.948217437 5953149.31721995
678844.829514066 5953150.85302896
678847.961028864 5953153.3321037
678851.572731155 5953156.12591829
678855.534495801 5953159.17623317
678855.534495801 5953159.17623317
678859.496260448 5953162.22654806
678859.496260448 5953162.22654806
678863.458025095 5953165.27686294
678863.458025095 5953165.27686294
678867.419789742 5953168.32717782
678871.381554389 5953171.3774927
678875.343319035 5953174.42780759
678879.305083682 5953177.47812247
678883.266848329 5953180.52843735
678887.228612976 5953183.57875223
678887.853997069 5953184.06025949
};
\end{axis}

\end{tikzpicture}


==> Field8_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
title={Criterion=NrLanes, TotalAccumPathl=1734.2m, NrLanes=9},
title style={yshift=-0.3cm,},
title={\small{Field 8 (10.3ha):~~$N_l=9$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=678287.912470719, xmax=679154.489564138,
ymin=5952722.61109116, ymax=5953583.59736462,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5952722.61109116,5953022.61109116,5953322.61109116},
yticklabels={0,300,600},
xtick={678287.912470719,678587.912470719,678887.912470719},
xticklabels={0,300,600},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
679043.730698894 5953292.91446929
679039.679498827 5953289.9839782
679039.679498827 5953289.9839782
679035.628298761 5953287.05348712
679035.628298761 5953287.05348712
679031.577098694 5953284.12299603
679031.577098694 5953284.12299603
679027.525898628 5953281.19250494
679027.525898627 5953281.19250494
679023.474698561 5953278.26201385
679023.474698561 5953278.26201385
679019.423498494 5953275.33152276
679019.423498494 5953275.33152276
679015.372298428 5953272.40103167
679015.372298428 5953272.40103167
679014.65311427 5953271.88079996
679010.524952544 5953269.05975746
679006.396790817 5953266.23871497
679002.26862909 5953263.41767247
678998.140467363 5953260.59662998
678994.012305637 5953257.77558748
678989.88414391 5953254.95454499
678985.755982183 5953252.13350249
678984.394352983 5953251.20301234
678980.316458753 5953248.30978254
678976.238564523 5953245.41655275
678972.160670293 5953242.52332295
678968.082776064 5953239.63009316
678964.004881834 5953236.73686336
678961.158841467 5953234.71762296
678956.971415971 5953231.98532215
678956.971415971 5953231.98532215
678952.783990474 5953229.25302134
678952.783990474 5953229.25302134
678948.596564978 5953226.52072053
678948.596564978 5953226.52072053
678944.409139482 5953223.78841972
678944.409139481 5953223.78841972
678943.789702527 5953223.38423627
678939.320637931 5953221.14203609
678934.851573334 5953218.89983591
678930.382508738 5953216.65763574
678925.913444142 5953214.41543556
678921.444379546 5953212.17323538
678919.357140495 5953211.12603464
678914.49867179 5953209.94481415
678909.640203085 5953208.76359366
678904.78173438 5953207.58237317
678899.923265676 5953206.40115268
678898.787474166 5953206.12501214
678893.997701165 5953204.69041303
678893.997701165 5953204.69041303
678889.207928165 5953203.25581392
678889.207928165 5953203.25581392
678884.418155164 5953201.82121481
678884.418155164 5953201.82121481
678879.763624637 5953200.42712257
678875.226095694 5953198.3269247
678875.226095693 5953198.3269247
678870.68856675 5953196.22672684
678870.68856675 5953196.22672684
678866.151037806 5953194.12652897
678866.151037806 5953194.12652897
678861.613508862 5953192.0263311
678861.613508862 5953192.0263311
678857.075979919 5953189.92613323
678857.075979918 5953189.92613323
678852.538450975 5953187.82593536
678852.538450975 5953187.82593536
678848.000922031 5953185.72573749
678848.000922031 5953185.72573749
678843.463393087 5953183.62553963
678843.463393087 5953183.62553963
678838.925864144 5953181.52534176
678838.925864144 5953181.52534176
678834.828091665 5953179.62868543
678830.339483933 5953177.4258689
678825.850876201 5953175.22305238
678821.362268469 5953173.02023586
678816.873660737 5953170.81741934
678812.385053005 5953168.61460282
678807.896445273 5953166.41178629
678803.407837541 5953164.20896977
678798.91922981 5953162.00615325
678794.430622078 5953159.80333673
678790.937991247 5953158.08930303
678786.344333261 5953156.11489013
678786.344333261 5953156.11489013
678781.750675276 5953154.14047723
678781.750675276 5953154.14047723
678777.15701729 5953152.16606432
678777.15701729 5953152.16606432
678772.563359305 5953150.19165142
678772.563359305 5953150.19165142
678767.969701319 5953148.21723852
678767.969701319 5953148.21723852
678763.376043333 5953146.24282561
678763.376043333 5953146.24282561
678760.19096575 5953144.87383857
678755.347893838 5953143.63099728
678750.504821926 5953142.388156
678745.661750014 5953141.14531472
678744.020096777 5953140.72402954
678739.054861568 5953141.3126205
678739.054861568 5953141.3126205
678734.08962636 5953141.90121147
678734.08962636 5953141.90121147
678729.124391151 5953142.48980243
678729.124391151 5953142.48980243
678724.159155942 5953143.0783934
678724.159155942 5953143.0783934
678719.193920734 5953143.66698436
678719.193920734 5953143.66698436
678717.210068727 5953143.90215497
678712.370291758 5953145.15776593
678707.53051479 5953146.4133769
678702.690737822 5953147.66898786
678697.850960854 5953148.92459883
678693.011183886 5953150.1802098
678688.171406918 5953151.43582076
678683.33162995 5953152.69143173
678679.821589922 5953153.60206145
678675.033345721 5953155.04175499
678670.24510152 5953156.48144852
678665.456857319 5953157.92114205
678660.668613118 5953159.36083559
678655.880368917 5953160.80052912
678651.092124716 5953162.24022266
678646.303880515 5953163.67991619
678641.515636314 5953165.11960972
678637.843387444 5953166.22375411
678633.06693063 5953167.70208435
678628.290473815 5953169.18041459
678623.514017001 5953170.65874483
678618.737560186 5953172.13707507
678613.961103372 5953173.61540531
678609.184646558 5953175.09373555
678604.408189743 5953176.57206579
678599.631732929 5953178.05039604
678596.374667098 5953179.0584694
678591.503500589 5953180.18618251
678586.63233408 5953181.31389561
678581.761167572 5953182.44160871
678576.890001063 5953183.56932182
678572.018834554 5953184.69703492
678567.147668046 5953185.82474803
678563.781413846 5953186.60406218
678558.888999529 5953187.63570269
678558.888999529 5953187.63570269
678553.996585212 5953188.6673432
678553.996585212 5953188.6673432
678549.104170895 5953189.69898372
678549.104170895 5953189.69898372
678544.211756578 5953190.73062423
678544.211756578 5953190.73062423
678539.319342261 5953191.76226474
678539.319342261 5953191.76226474
678534.426927943 5953192.79390526
678534.426927943 5953192.79390526
678529.534513626 5953193.82554577
678529.534513626 5953193.82554577
678524.642099309 5953194.85718629
678524.642099309 5953194.85718629
678519.749684992 5953195.8888268
678519.749684992 5953195.8888268
678514.857270675 5953196.92046731
678514.857270675 5953196.92046731
678509.964856358 5953197.95210783
678509.964856358 5953197.95210783
678505.072442041 5953198.98374834
678505.072442041 5953198.98374834
678500.180027724 5953200.01538885
678500.180027724 5953200.01538885
678496.721967906 5953200.74457375
678491.859516229 5953201.90928988
678491.859516229 5953201.90928988
678486.997064551 5953203.07400602
678486.997064551 5953203.07400602
678482.134612874 5953204.23872216
678482.134612873 5953204.23872216
678477.272161196 5953205.4034383
678477.272161196 5953205.4034383
678472.409709518 5953206.56815444
678472.409709518 5953206.56815444
678467.547257841 5953207.73287058
678467.54725784 5953207.73287058
678462.684806163 5953208.89758672
678462.684806163 5953208.89758672
678457.822354485 5953210.06230285
678457.822354485 5953210.06230285
678452.959902807 5953211.22701899
678452.959902807 5953211.22701899
678448.09745113 5953212.39173513
678448.09745113 5953212.39173513
678443.234999452 5953213.55645127
678443.234999452 5953213.55645127
678438.372547774 5953214.72116741
678438.372547774 5953214.72116741
678433.510096097 5953215.88588355
678433.510096097 5953215.88588355
678428.647644419 5953217.05059968
678428.647644419 5953217.05059968
678424.770361387 5953217.97933572
678419.901932908 5953219.1188111
678415.033504428 5953220.25828648
678410.165075949 5953221.39776186
678405.29664747 5953222.53723724
678400.42821899 5953223.67671262
678395.559790511 5953224.81618799
678390.691362031 5953225.95566337
678385.822933552 5953227.09513875
678380.954505072 5953228.23461413
678377.87406222 5953228.95560424
678372.972644248 5953229.94358292
678372.972644248 5953229.94358292
678368.071226276 5953230.9315616
678368.071226276 5953230.9315616
678363.169808304 5953231.91954027
678363.169808304 5953231.91954027
678358.268390332 5953232.90751895
678358.268390332 5953232.90751895
678353.36697236 5953233.89549763
678353.36697236 5953233.89549763
678351.287772445 5953234.31460189
678346.28780148 5953234.3316414
678341.287830514 5953234.3486809
678340.618640772 5953234.35096145
678336.025465488 5953232.37542587
678332.353629078 5953230.79616033
678330.553939473 5953226.13127905
678330.553939473 5953226.13127905
678328.754249867 5953221.46639778
678328.754249867 5953221.46639778
678328.66954239 5953221.24683196
678328.120674168 5953216.2770489
678328.120674168 5953216.2770489
678327.571805946 5953211.30726584
678327.571805946 5953211.30726584
678327.302338602 5953208.8673464
678328.311213243 5953203.97018682
678329.320087885 5953199.07302724
678330.328962526 5953194.17586766
678331.010284198 5953190.86867684
678333.071196163 5953186.31317008
678333.071196163 5953186.31317008
678335.132108128 5953181.75766331
678335.132108128 5953181.75766331
678337.193020092 5953177.20215655
678337.193020093 5953177.20215655
678339.253932057 5953172.64664979
678339.253932057 5953172.64664979
678339.862060825 5953171.3024222
678342.321647997 5953166.94921293
678344.781235169 5953162.59600366
678347.240822341 5953158.2427944
678349.700409513 5953153.88958513
678352.159996685 5953149.53637586
678352.435072061 5953149.04952152
678356.325020259 5953145.908136
678360.214968458 5953142.76675047
678362.209203579 5953141.15627624
678366.66048473 5953138.87897606
678366.66048473 5953138.87897606
678371.111765882 5953136.60167587
678371.111765882 5953136.60167587
678375.563047033 5953134.32437569
678375.563047033 5953134.32437569
678377.793294912 5953133.18336848
678382.657994272 5953132.02807625
678382.657994272 5953132.02807625
678387.522693632 5953130.87278402
678387.522693632 5953130.87278402
678392.387392992 5953129.71749179
678392.387392992 5953129.71749179
678397.252092351 5953128.56219956
678397.252092351 5953128.56219956
678399.705212149 5953127.97962086
678404.589422225 5953126.90981156
678404.589422225 5953126.90981156
678409.473632302 5953125.84000227
678409.473632302 5953125.84000227
678414.357842379 5953124.77019297
678414.357842379 5953124.77019297
678419.242052456 5953123.70038368
678419.242052456 5953123.70038368
678423.713065786 5953122.72107863
678428.548936813 5953121.45050734
678428.548936813 5953121.45050734
678433.384807841 5953120.17993605
678433.384807841 5953120.17993605
678438.220678869 5953118.90936476
678438.220678869 5953118.90936476
678443.056549896 5953117.63879346
678443.056549896 5953117.63879346
678447.892420924 5953116.36822217
678447.892420924 5953116.36822217
678452.728291952 5953115.09765088
678452.728291952 5953115.09765088
678455.105101835 5953114.47317054
678459.923448376 5953113.13767939
678459.923448376 5953113.13767939
678464.741794917 5953111.80218824
678464.741794917 5953111.80218824
678469.560141458 5953110.46669709
678469.560141458 5953110.46669709
678474.378488 5953109.13120595
678474.378488 5953109.13120595
678479.196834541 5953107.7957148
678479.196834541 5953107.7957148
678482.942604583 5953106.75750746
678487.524349496 5953104.75560498
678492.10609441 5953102.7537025
678496.687839324 5953100.75180001
678499.987570942 5953099.31004779
678504.434153625 5953097.02358711
678504.434153625 5953097.02358711
678508.880736308 5953094.73712643
678508.880736308 5953094.73712643
678513.327318991 5953092.45066575
678513.327318991 5953092.45066575
678517.773901674 5953090.16420507
678517.773901674 5953090.16420507
678522.220484357 5953087.87774439
678522.220484357 5953087.87774439
678522.920637645 5953087.51772118
678527.368677646 5953085.23409683
678527.368677646 5953085.23409683
678531.816717647 5953082.95047249
678531.816717647 5953082.95047249
678536.264757647 5953080.66684814
678536.264757647 5953080.66684814
678540.712797648 5953078.3832238
678540.712797648 5953078.3832238
678545.160837649 5953076.09959945
678545.160837649 5953076.09959945
678549.208454001 5953074.02155266
678553.503400544 5953071.46158505
678556.621512299 5953069.60306014
678561.402786063 5953068.14038411
678561.402786063 5953068.14038411
678566.184059827 5953066.67770807
678566.184059827 5953066.67770807
678570.965333591 5953065.21503203
678570.965333591 5953065.21503203
678575.746607355 5953063.75235599
678575.746607355 5953063.75235599
678579.757919314 5953062.52522486
678584.542263652 5953061.072624
678584.542263652 5953061.072624
678589.326607989 5953059.62002314
678589.326607989 5953059.62002314
678594.110952327 5953058.16742228
678594.110952327 5953058.16742228
678598.895296664 5953056.71482142
678598.895296664 5953056.71482142
678603.679641002 5953055.26222055
678603.679641002 5953055.26222055
678607.262395162 5953054.17444104
678612.071044342 5953052.80444357
678616.879693522 5953051.4344461
678621.688342702 5953050.06444863
678626.496991881 5953048.69445116
678631.305641061 5953047.32445369
678636.114290241 5953045.95445623
678640.922939421 5953044.58445876
678645.392665372 5953043.31102145
678650.259428525 5953042.16445422
678650.259428525 5953042.16445422
678655.126191678 5953041.01788699
678655.126191678 5953041.01788699
678659.992954831 5953039.87131976
678659.992954831 5953039.87131976
678664.859717983 5953038.72475253
678664.859717983 5953038.72475253
678669.726481136 5953037.5781853
678669.726481136 5953037.5781853
678674.593244289 5953036.43161807
678674.593244289 5953036.43161807
678675.762588619 5953036.15613067
678680.66367478 5953035.16650729
678680.66367478 5953035.16650729
678685.56476094 5953034.1768839
678685.56476094 5953034.1768839
678690.465847101 5953033.18726051
678690.465847101 5953033.18726051
678695.366933262 5953032.19763713
678695.366933262 5953032.19763713
678700.268019422 5953031.20801374
678700.268019422 5953031.20801374
678701.306599457 5953030.99830449
678705.94873436 5953029.14072985
678705.94873436 5953029.14072985
678710.590869263 5953027.28315521
678710.590869263 5953027.28315521
678715.233004165 5953025.42558057
678715.233004165 5953025.42558057
678719.875139068 5953023.56800593
678719.875139068 5953023.56800593
678724.517273971 5953021.71043129
678724.517273971 5953021.71043129
678725.192569749 5953021.44020814
678729.649215495 5953019.17342437
678729.649215495 5953019.17342437
678734.105861242 5953016.90664059
678734.105861242 5953016.90664059
678738.562506989 5953014.63985681
678738.562506989 5953014.63985681
678743.019152735 5953012.37307304
678743.019152736 5953012.37307304
678747.084999621 5953010.30506129
678751.501219443 5953007.96049257
678751.501219443 5953007.96049257
678755.917439265 5953005.61592385
678755.917439265 5953005.61592385
678760.333659088 5953003.27135513
678760.333659088 5953003.27135513
678764.74987891 5953000.92678641
678764.74987891 5953000.92678641
678765.463919463 5953000.54770267
678770.174994544 5952998.87265891
678770.174994544 5952998.87265891
678774.886069624 5952997.19761515
678774.886069624 5952997.19761515
678779.597144704 5952995.52257139
678779.597144704 5952995.52257139
678784.308219785 5952993.84752764
678784.308219785 5952993.84752764
678789.019294865 5952992.17248388
678789.019294865 5952992.17248388
678793.730369945 5952990.49744012
678793.730369945 5952990.49744012
678798.441445026 5952988.82239637
678798.441445026 5952988.82239637
678798.581882979 5952988.77246303
678803.552667145 5952988.23273645
678808.52345131 5952987.69300986
678813.494235475 5952987.15328328
678818.46501964 5952986.6135567
678823.048929316 5952986.11583686
678823.402641307 5952986.4951281
678828.398515822 5952986.6981991
678833.394390338 5952986.90127009
678838.390264853 5952987.10434109
678843.386139368 5952987.30741208
678845.182345342 5952987.38042379
678849.766637869 5952989.37648542
678854.350930396 5952991.37254705
678858.935222922 5952993.36860868
678863.519515449 5952995.36467031
678866.233671711 5952996.54644986
678869.826820193 5953000.02341463
678869.826820193 5953000.02341463
678873.419968674 5953003.5003794
678873.419968674 5953003.5003794
678877.013117156 5953006.97734416
678877.013117156 5953006.97734416
678880.606265637 5953010.45430893
678880.606265638 5953010.45430893
678884.199414119 5953013.9312737
678884.199414119 5953013.9312737
678887.792562601 5953017.40823846
678887.792562601 5953017.40823846
678891.385711082 5953020.88520323
678891.385711082 5953020.88520323
678894.978859564 5953024.362168
678894.978859564 5953024.362168
678896.551646899 5953025.88409958
678900.062247347 5953029.44439233
678900.062247347 5953029.44439233
678903.572847796 5953033.00468508
678903.572847796 5953033.00468508
678907.083448245 5953036.56497784
678907.083448245 5953036.56497784
678910.594048694 5953040.12527059
678910.594048694 5953040.12527059
678914.104649142 5953043.68556334
678914.104649142 5953043.68556334
678917.615249591 5953047.2458561
678917.615249591 5953047.2458561
678920.517136907 5953050.18881943
678924.478901554 5953053.23913431
678924.478901554 5953053.23913431
678928.440666201 5953056.28944919
678928.440666201 5953056.28944919
678932.402430847 5953059.33976407
678932.402430848 5953059.33976407
678936.364195494 5953062.39007896
678936.364195494 5953062.39007896
678940.325960141 5953065.44039384
678940.325960141 5953065.44039384
678944.287724788 5953068.49070872
678944.287724788 5953068.49070872
678948.249489435 5953071.54102361
678948.249489435 5953071.54102361
678951.017464807 5953073.67219424
678955.476280952 5953075.9347058
678955.476280953 5953075.9347058
678959.935097098 5953078.19721737
678959.935097098 5953078.19721737
678964.393913244 5953080.45972893
678964.393913244 5953080.45972893
678968.85272939 5953082.7222405
678968.85272939 5953082.7222405
678973.311545536 5953084.98475206
678973.311545536 5953084.98475206
678977.770361681 5953087.24726362
678977.770361681 5953087.24726362
678982.229177827 5953089.50977519
678982.229177827 5953089.50977519
678986.687993973 5953091.77228675
678986.687993973 5953091.77228675
678991.146810119 5953094.03479832
678991.146810119 5953094.03479832
678992.35165532 5953094.64616602
678997.00072332 5953096.48632002
678997.00072332 5953096.48632002
679001.649791319 5953098.32647402
679001.649791319 5953098.32647402
679006.298859318 5953100.16662802
679006.298859318 5953100.16662802
679010.947927317 5953102.00678202
679010.947927317 5953102.00678202
679015.596995317 5953103.84693602
679015.596995317 5953103.84693602
679020.246063316 5953105.68709002
679020.246063316 5953105.68709002
679024.895131315 5953107.52724401
679024.895131315 5953107.52724401
679027.407439451 5953108.52164415
679032.031293447 5953110.42426714
679036.655147444 5953112.32689012
679041.27900144 5953114.2295131
679045.902855437 5953116.13213609
679050.526709433 5953118.03475907
679055.15056343 5953119.93738206
679059.774417426 5953121.84000504
679064.113475492 5953123.62544022
679067.95008903 5953126.83174597
679067.95008903 5953126.83174597
679071.786702568 5953130.03805172
679071.786702568 5953130.03805172
679074.97029453 5953132.6986192
679076.923815164 5953137.30120078
679076.923815164 5953137.30120078
679078.837308352 5953141.8094759
679078.373254883 5953146.78789476
679078.373254883 5953146.78789476
679077.909201414 5953151.76631363
679077.909201414 5953151.76631363
679077.445147945 5953156.74473249
679077.445147945 5953156.74473249
679076.981094477 5953161.72315135
679076.981094477 5953161.72315135
679076.517041008 5953166.70157022
679076.517041008 5953166.70157022
679076.131198884 5953170.84092879
679075.119203936 5953175.73744452
679075.119203936 5953175.73744452
679074.107208989 5953180.63396024
679074.107208989 5953180.63396024
679073.095214041 5953185.53047596
679073.095214041 5953185.53047596
679072.083219094 5953190.42699169
679072.083219094 5953190.42699169
679072.050673597 5953190.58446237
679071.872285339 5953195.58127912
679071.872285339 5953195.58127912
679071.693897081 5953200.57809587
679071.693897081 5953200.57809587
679071.600982076 5953203.18072937
679073.23877601 5953207.90488337
679074.876569944 5953212.62903737
679076.514363878 5953217.35319137
679078.152157812 5953222.07734537
679079.789951746 5953226.80149937
679081.42774568 5953231.52565337
679082.38629449 5953234.29055078
679084.615755479 5953238.76598413
679084.615755479 5953238.76598413
679086.845216468 5953243.24141749
679086.845216468 5953243.24141749
679089.074677457 5953247.71685084
679089.074677457 5953247.71685084
679091.304138446 5953252.19228419
679091.304138446 5953252.19228419
679093.533599435 5953256.66771755
679093.533599435 5953256.66771755
679095.763060424 5953261.1431509
679095.763060424 5953261.1431509
679097.992521413 5953265.61858425
679097.992521413 5953265.61858425
679100.221982402 5953270.09401761
679100.221982402 5953270.09401761
679102.451443391 5953274.56945096
679102.451443391 5953274.56945096
679102.568017364 5953274.80346225
679105.641897134 5953278.74697124
679108.715776903 5953282.69048023
679111.789656672 5953286.63398922
679114.863536442 5953290.57749821
679115.099696256 5953290.88046984
679112.34269875 5953295.05167647
679112.34269875 5953295.05167647
679109.585701245 5953299.2228831
679109.585701244 5953299.2228831
679106.828703739 5953303.39408973
679106.828703739 5953303.39408973
679104.071706233 5953307.56529636
679104.071706233 5953307.56529636
679103.918461923 5953307.79714774
679099.55224424 5953310.23356789
679095.186026556 5953312.66998804
679090.819808873 5953315.10640819
679086.453591189 5953317.54282834
679082.087373506 5953319.97924848
679081.884206564 5953320.09261893
679077.811788818 5953317.19168568
679077.811788818 5953317.19168568
679073.739371072 5953314.29075243
679073.739371072 5953314.29075243
679069.666953326 5953311.38981919
679069.666953326 5953311.38981919
679065.59453558 5953308.48888594
679065.59453558 5953308.48888594
679061.522117834 5953305.58795269
679061.522117834 5953305.58795269
679057.449700088 5953302.68701945
679057.449700088 5953302.68701945
679053.377282342 5953299.7860862
679053.377282342 5953299.7860862
679049.304864596 5953296.88515295
679049.304864596 5953296.88515295
679045.23244685 5953293.9842197
679045.23244685 5953293.9842197
679043.730698894 5953292.91446929
};
\addplot [blue]
table {%
679052.25486678 5953276.86490351
679048.203666714 5953273.93441242
679048.203666714 5953273.93441242
679044.152466647 5953271.00392133
679040.101266581 5953268.07343024
679040.101266581 5953268.07343024
679036.050066514 5953265.14293915
679031.998866448 5953262.21244807
679031.998866448 5953262.21244807
679027.947666381 5953259.28195698
679025.562474255 5953257.55659556
679022.744786388 5953255.60889649
679018.616624662 5953252.787854
679014.488462935 5953249.9668115
679010.360301208 5953247.14576901
679006.232139481 5953244.32472651
679002.103977755 5953241.50368402
678997.975816028 5953238.68264152
678995.230920564 5953236.8068752
678992.771033132 5953235.07597821
678988.693138902 5953232.18274842
678984.615244673 5953229.28951862
678984.615244673 5953229.28951862
678980.537350443 5953226.39628883
678976.459456213 5953223.50305903
678976.459456213 5953223.50305903
678972.997488916 5953221.04682393
678968.901411633 5953218.27674077
678964.713986137 5953215.54443996
678964.713986137 5953215.54443996
678960.52656064 5953212.81213915
678956.339135145 5953210.07983834
678956.339135144 5953210.07983834
678953.935703898 5953208.51159619
678949.627090867 5953206.17450363
678945.15802627 5953203.93230346
678940.688961674 5953201.69010328
678936.219897078 5953199.4479031
678931.750832482 5953197.20570292
678928.472680664 5953195.56100247
678923.746105738 5953193.93020834
678921.180299902 5953193.04493705
678916.321831197 5953191.86371657
678911.463362492 5953190.68249608
678906.604893787 5953189.50127559
678903.607763697 5953188.77259508
678901.557144458 5953188.16452978
678896.767371458 5953186.72993067
678891.977598457 5953185.29533156
678891.977598457 5953185.29533156
678887.255446693 5953183.88098589
678885.055572491 5953183.04191944
678880.518043548 5953180.94172157
678880.518043548 5953180.94172157
678875.980514604 5953178.84152371
678875.980514604 5953178.84152371
678871.44298566 5953176.74132584
678871.44298566 5953176.74132584
678866.905456717 5953174.64112797
678866.905456717 5953174.64112797
678862.367927773 5953172.5409301
678862.367927773 5953172.5409301
678857.830398829 5953170.44073223
678857.830398829 5953170.44073223
678853.292869885 5953168.34053436
678853.292869885 5953168.34053436
678848.755340942 5953166.24033649
678848.755340942 5953166.24033649
678844.437690215 5953164.24190939
678840.513927277 5953162.36828933
678836.025319545 5953160.16547281
678831.536711813 5953157.96265629
678827.048104081 5953155.75983976
678822.55949635 5953153.55702324
678818.070888618 5953151.35420672
678813.582280886 5953149.1513902
678809.093673154 5953146.94857368
678804.605065422 5953144.74575716
678800.614446149 5953142.78733205
678796.066445721 5953140.70990766
678795.749048705 5953140.56492783
678791.15539072 5953138.59051493
678791.15539072 5953138.59051493
678786.561732734 5953136.61610203
678786.561732734 5953136.61610203
678781.968074749 5953134.64168912
678781.968074749 5953134.64168912
678777.374416763 5953132.66727622
678777.374416763 5953132.66727622
678772.780758778 5953130.69286332
678772.780758778 5953130.69286332
678768.891390988 5953129.02116334
678764.145387912 5953127.44780553
678762.243658412 5953126.81735904
678757.4005865 5953125.57451776
678752.557514588 5953124.33167648
678752.557514588 5953124.33167648
678749.315152014 5953123.49961325
678744.318386279 5953123.3198017
678739.4185517 5953123.14347827
678734.453316491 5953123.73206924
678734.453316491 5953123.73206924
678729.488081283 5953124.3206602
678729.488081283 5953124.3206602
678724.522846074 5953124.90925117
678724.522846074 5953124.90925117
678719.557610865 5953125.49784213
678719.557610865 5953125.49784213
678716.083067275 5953125.90972291
678711.185820087 5953126.91817221
678710.269980764 5953127.10676336
678705.430203796 5953128.36237433
678700.590426828 5953129.6179853
678700.590426828 5953129.6179853
678695.75064986 5953130.87359626
678690.910872892 5953132.12920723
678690.910872892 5953132.12920723
678686.071095924 5953133.38481819
678681.231318956 5953134.64042916
678681.231318956 5953134.64042916
678677.056410448 5953135.72354951
678672.24507596 5953137.08408633
678672.2445711 5953137.08422909
678667.456326899 5953138.52392263
678667.456326899 5953138.52392263
678662.668082698 5953139.96361616
678657.879838497 5953141.4033097
678657.879838497 5953141.4033097
678653.091594296 5953142.84300323
678648.303350095 5953144.28269676
678648.303350095 5953144.28269676
678643.515105894 5953145.7223903
678638.726861693 5953147.16208383
678638.726861693 5953147.16208383
678634.496615148 5953148.4340028
678630.133170171 5953149.7676747
678625.356713356 5953151.24600494
678620.580256542 5953152.72433518
678620.580256542 5953152.72433518
678615.803799728 5953154.20266542
678611.027342913 5953155.68099566
678611.027342913 5953155.68099566
678606.250886099 5953157.1593259
678601.474429285 5953158.63765614
678601.474429284 5953158.63765614
678596.69797247 5953160.11598638
678592.681211153 5953161.35918819
678589.87931667 5953162.08612652
678585.008150161 5953163.21383963
678585.008150161 5953163.21383963
678580.136983652 5953164.34155273
678575.265817144 5953165.46926584
678575.265817144 5953165.46926584
678570.394650635 5953166.59697894
678565.523484127 5953167.72469204
678565.523484127 5953167.72469204
678561.404773761 5953168.67820567
678557.621300838 5953169.50719089
678552.728886521 5953170.5388314
678547.836472204 5953171.57047192
678547.836472204 5953171.57047192
678542.944057886 5953172.60211243
678538.05164357 5953173.63375295
678538.051643569 5953173.63375295
678533.159229252 5953174.66539346
678528.266814935 5953175.69703397
678528.266814935 5953175.69703397
678523.374400618 5953176.72867449
678518.481986301 5953177.760315
678518.481986301 5953177.760315
678513.589571984 5953178.79195551
678508.697157667 5953179.82359603
678508.697157667 5953179.82359603
678503.80474335 5953180.85523654
678498.912329033 5953181.88687706
678498.912329033 5953181.88687706
678494.737091971 5953182.76728976
678490.097763969 5953183.82210578
678485.235312291 5953184.98682191
678480.372860614 5953186.15153805
678480.372860614 5953186.15153805
678475.510408936 5953187.31625419
678470.647957259 5953188.48097033
678470.647957258 5953188.48097033
678465.785505581 5953189.64568647
678460.923053903 5953190.81040261
678460.923053903 5953190.81040261
678456.060602225 5953191.97511875
678451.198150548 5953193.13983488
678451.198150548 5953193.13983488
678446.33569887 5953194.30455102
678441.473247193 5953195.46926716
678441.473247192 5953195.46926716
678436.610795515 5953196.6339833
678431.748343837 5953197.79869944
678431.748343837 5953197.79869944
678426.885892159 5953198.96341558
678422.516024831 5953200.01014166
678418.234035783 5953201.02273088
678413.365607303 5953202.16220626
678408.497178824 5953203.30168164
678403.628750344 5953204.44115702
678398.760321865 5953205.5806324
678393.891893385 5953206.72010778
678389.023464906 5953207.85958316
678384.155036427 5953208.99905854
678379.286607947 5953210.13853392
678375.312172268 5953211.06876667
678371.866629999 5953211.80448888
678366.965212027 5953212.79246756
678362.063794055 5953213.78044624
678362.063794055 5953213.78044624
678357.162376083 5953214.76842491
678352.260958111 5953215.75640359
678352.260958111 5953215.75640359
678348.770649188 5953216.45994506
678348.726444738 5953216.32322617
678345.962986395 5953212.15629708
678345.737459077 5953211.81623177
678346.265777375 5953206.84422213
678346.445425054 5953205.15355574
678347.454299696 5953200.25639616
678348.299397853 5953196.15422096
678348.44056453 5953196.01020653
678350.501476494 5953191.45469977
678350.501476494 5953191.45469977
678352.562388459 5953186.899193
678352.562388459 5953186.899193
678354.623300424 5953182.34368624
678354.623300424 5953182.34368624
678355.957820788 5953179.39381907
678356.76340778 5953177.98033139
678359.222994952 5953173.62712212
678359.222994952 5953173.62712212
678361.682582124 5953169.27391285
678364.142169296 5953164.92070358
678364.142169296 5953164.92070358
678367.327139792 5953161.06636019
678369.578982247 5953158.34125675
678372.52107391 5953155.96532687
678372.633124806 5953156.04223829
678377.084405957 5953153.76493811
678381.535687108 5953151.48763793
678381.535687108 5953151.48763793
678384.384696622 5953150.11864006
678389.249395982 5953148.96334783
678394.114095342 5953147.8080556
678394.114095342 5953147.8080556
678398.978794702 5953146.65276337
678402.637704281 5953145.7838279
678405.998630646 5953145.02787249
678410.882840723 5953143.95806319
678410.882840723 5953143.95806319
678415.7670508 5953142.8882539
678420.651260877 5953141.8184446
678420.651260877 5953141.8184446
678425.328872572 5953140.79388743
678430.189023929 5953139.61960944
678430.705057946 5953139.49492868
678435.540928973 5953138.22435739
678440.376800001 5953136.9537861
678440.376800001 5953136.9537861
678445.212671028 5953135.68321481
678450.048542056 5953134.41264352
678450.048542056 5953134.41264352
678454.884413084 5953133.14207223
678458.490753539 5953132.19454641
678462.322043241 5953131.15147251
678467.140389782 5953129.81598137
678471.958736323 5953128.48049022
678471.958736323 5953128.48049022
678476.777082864 5953127.14499907
678481.595429406 5953125.80950792
678481.595429406 5953125.80950792
678485.877487694 5953124.62265868
678490.579820553 5953122.92322769
678492.440325973 5953122.25083791
678497.022070887 5953120.24893543
678501.6038158 5953118.24703295
678505.544554071 5953116.52520559
678510.052220169 5953114.36165611
678510.442120734 5953114.17451511
678514.888703417 5953111.88805443
678514.888703417 5953111.88805443
678519.3352861 5953109.60159375
678519.3352861 5953109.60159375
678523.781868783 5953107.31513306
678523.781868784 5953107.31513306
678528.228451466 5953105.02867238
678528.228451466 5953105.02867238
678530.801819412 5953103.70543046
678533.365705289 5953102.38885301
678537.81374529 5953100.10522866
678537.81374529 5953100.10522866
678542.261785291 5953097.82160432
678542.261785291 5953097.82160432
678546.709825291 5953095.53797997
678546.709825291 5953095.53797997
678551.157865292 5953093.25435563
678551.157865292 5953093.25435563
678555.405693469 5953091.07352006
678559.776451644 5953088.64525464
678560.571810689 5953088.20337641
678564.278339839 5953085.99413015
678564.277782918 5953086.08430768
678569.059056681 5953084.62163164
678569.059056682 5953084.62163164
678573.840330446 5953083.1589556
678578.62160421 5953081.69627956
678578.62160421 5953081.69627956
678583.017897071 5953080.35137598
678587.379454582 5953079.02256404
678592.16379892 5953077.56996318
678592.16379892 5953077.56996318
678596.948143257 5953076.11736232
678596.948143258 5953076.11736232
678601.732487595 5953074.66476146
678601.732487595 5953074.66476146
678606.516831932 5953073.2121606
678606.516831933 5953073.2121606
678610.700381174 5953071.94197041
678614.59871064 5953070.80057935
678619.40735982 5953069.43058188
678624.216008999 5953068.06058441
678624.216008999 5953068.06058441
678629.024658179 5953066.69058695
678633.833307359 5953065.32058948
678633.833307359 5953065.32058948
678638.641956539 5953063.95059201
678643.450605718 5953062.58059454
678643.450605718 5953062.58059454
678648.089793295 5953061.25887715
678651.95368898 5953060.25808519
678656.820452133 5953059.11151795
678656.820452133 5953059.11151795
678661.687215286 5953057.96495072
678666.553978439 5953056.81838349
678666.553978439 5953056.81838349
678671.420741591 5953055.67181626
678676.287504744 5953054.52524903
678676.287504744 5953054.52524903
678679.305558481 5953053.81422172
678681.775775891 5953053.30522916
678686.676862051 5953052.31560577
678691.577948212 5953051.32598239
678691.577948212 5953051.32598239
678696.479034372 5953050.336359
678701.380120533 5953049.34673561
678701.380120533 5953049.34673561
678704.349953614 5953048.7470693
678709.098707167 5953047.18203266
678710.314935615 5953046.78120282
678714.957070518 5953044.92362818
678714.957070518 5953044.92362818
678719.599205421 5953043.06605354
678724.241340323 5953041.2084789
678724.241340323 5953041.2084789
678728.883475226 5953039.35090426
678731.542190543 5953038.28700538
678735.581314218 5953036.35074094
678740.037959965 5953034.08395717
678744.494605711 5953031.81717339
678744.494605712 5953031.81717339
678748.951251458 5953029.55038961
678753.212497769 5953027.38299185
678757.648231211 5953025.07555413
678757.733556924 5953025.03116829
678762.149776747 5953022.68659957
678762.149776747 5953022.68659957
678766.565996569 5953020.34203085
678766.565996569 5953020.34203085
678770.982216391 5953017.99746213
678770.982216391 5953017.99746213
678773.547346573 5953016.6356359
678773.849614529 5953016.67005108
678778.560689609 5953014.99500732
678778.560689609 5953014.99500732
678783.27176469 5953013.31996356
678787.98283977 5953011.6449198
678787.98283977 5953011.6449198
678792.69391485 5953009.96987605
678797.40498993 5953008.29483229
678797.404989931 5953008.29483229
678802.116065011 5953006.61978853
678803.010290755 5953006.39742273
678807.98107492 5953005.85769615
678812.951859085 5953005.31796957
678817.922643251 5953004.77824299
678822.920807476 5953004.64276467
678825.169522985 5953004.58181186
678830.1653975 5953004.78488285
678835.161272015 5953004.98795384
678835.161272015 5953004.98795384
678840.15714653 5953005.19102484
678844.864993937 5953006.8751189
678844.872962266 5953006.87796933
678849.457254792 5953008.87403096
678854.041547319 5953010.87009259
678854.041547319 5953010.87009259
678858.030724498 5953013.88446905
678859.106321272 5953014.69723155
678862.699469753 5953018.17419631
678862.699469754 5953018.17419631
678866.292618236 5953021.65116108
678869.885766717 5953025.12812585
678869.885766717 5953025.12812585
678873.478915199 5953028.60509061
678877.07206368 5953032.08205538
678877.07206368 5953032.08205538
678880.665212162 5953035.55902015
678883.248180082 5953038.05846833
678885.489893211 5953040.30240757
678889.000493659 5953043.86270032
678889.00049366 5953043.86270032
678892.511094108 5953047.42299308
678896.021694557 5953050.98328583
678896.021694557 5953050.98328583
678899.532295006 5953054.54357858
678903.042895454 5953058.10387134
678903.042895455 5953058.10387134
678906.249139338 5953061.35549938
678910.007934861 5953064.65268852
678911.516885652 5953065.9763296
678915.478650299 5953069.02664448
678915.478650299 5953069.02664448
678919.440414946 5953072.07695936
678919.440414946 5953072.07695936
678923.402179593 5953075.12727424
678923.402179593 5953075.12727424
678927.36394424 5953078.17758913
678927.36394424 5953078.17758913
678931.325708886 5953081.22790401
678931.325708886 5953081.22790401
678935.287473533 5953084.27821889
678935.287473533 5953084.27821889
678938.652343547 5953086.86896165
678942.90553156 5953089.49772405
678945.101831248 5953090.85518814
678949.560647393 5953093.11769971
678949.560647393 5953093.11769971
678954.019463539 5953095.38021127
678954.019463539 5953095.38021127
678958.478279685 5953097.64272284
678958.478279685 5953097.64272284
678962.937095831 5953099.9052344
678962.937095831 5953099.9052344
678967.395911976 5953102.16774597
678967.395911977 5953102.16774597
678971.854728122 5953104.43025753
678971.854728122 5953104.43025753
678976.313544268 5953106.6927691
678976.313544268 5953106.6927691
678980.772360414 5953108.95528066
678980.772360414 5953108.95528066
678983.604191104 5953110.3922203
678988.051634925 5953112.30288782
678992.700702924 5953114.14304182
678997.349770923 5953115.98319582
678997.349770923 5953115.98319582
679001.998838922 5953117.82334981
679006.647906921 5953119.66350381
679006.647906922 5953119.66350381
679011.296974921 5953121.50365781
679015.94604292 5953123.34381181
679015.94604292 5953123.34381181
679019.526730984 5953124.76108888
679022.869923707 5953126.11883003
679027.493777703 5953128.02145302
679027.493777704 5953128.02145302
679032.1176317 5953129.924076
679036.741485696 5953131.82669898
679036.741485697 5953131.82669898
679041.365339693 5953133.72932197
679045.989193689 5953135.63194495
679045.98919369 5953135.63194495
679050.613047686 5953137.53456793
679054.879738637 5953140.14135683
679058.3256951 5953142.24670759
679059.990992025 5953146.96123685
679060.218920241 5953147.60651171
679059.754866772 5953152.58493057
679059.754866772 5953152.58493057
679059.290813303 5953157.56334943
679058.826759835 5953162.5417683
679058.826759834 5953162.5417683
679058.401812038 5953167.10065702
679057.997744807 5953169.64600485
679056.985749859 5953174.54252057
679056.985749859 5953174.54252057
679055.973754912 5953179.43903629
679055.973754912 5953179.43903629
679054.961759965 5953184.33555202
679054.961759965 5953184.33555202
679054.439489752 5953186.86254517
679054.022748487 5953191.84514758
679053.97293917 5953192.44067302
679053.794550911 5953197.43748976
679053.794550911 5953197.43748977
679053.65889928 5953201.23721489
679054.506144752 5953206.16490959
679055.353390224 5953211.0926043
679055.412924637 5953211.43886453
679057.050718572 5953216.16301853
679058.688512506 5953220.88717253
679060.32630644 5953225.61132653
679061.964100374 5953230.33548053
679063.601894308 5953235.05963453
679064.900065677 5953238.80416023
679066.886530895 5953243.39261923
679067.389464913 5953244.55432701
679069.618925901 5953249.02976037
679069.618925902 5953249.02976037
679071.84838689 5953253.50519372
679071.848386891 5953253.50519372
679074.077847879 5953257.98062707
679074.07784788 5953257.98062707
679076.307308869 5953262.45606043
679076.307308869 5953262.45606043
679078.536769858 5953266.93149378
679078.536769858 5953266.93149378
679080.766230847 5953271.40692713
679080.766230847 5953271.40692713
679082.995691836 5953275.88236049
679082.995691836 5953275.88236049
679085.225152825 5953280.35779384
679085.225152825 5953280.35779384
679086.398170337 5953282.71251623
679089.222174109 5953286.83865276
679089.908324881 5953287.84118392
679092.98220465 5953291.78469291
679089.266972064 5953295.13089177
679088.598022864 5953295.7333943
679084.23180518 5953298.16981445
679082.146521889 5953298.17958193
679078.074104143 5953295.27864868
679078.074104142 5953295.27864868
679074.001686397 5953292.37771543
679074.001686396 5953292.37771543
679069.929268651 5953289.47678219
679069.92926865 5953289.47678219
679065.856850905 5953286.57584894
679065.856850904 5953286.57584894
679061.784433158 5953283.67491569
679061.784433158 5953283.67491569
679057.712015412 5953280.77398244
679057.712015412 5953280.77398244
679054.924932537 5953278.7886406
679052.25486678 5953276.86490351
};
\addplot [color0]
table {%
678872.404315154 5953027.56523754
678526.000963982 5953106.17406041
};
\addplot [color0]
table {%
678872.404315154 5953027.56523754
678526.000963982 5953106.17406041
};
\addplot [color0]
table {%
678902.578703618 5953057.6331089
678354.806729451 5953181.93822876
};
\addplot [color0]
table {%
678902.578703618 5953057.6331089
678354.806729451 5953181.93822876
};
\addplot [color0]
table {%
678938.144060914 5953086.47761532
678761.369057965 5953126.59291688
};
\addplot [color0]
table {%
678938.144060914 5953086.47761532
678761.369057965 5953126.59291688
};
\addplot [color0]
table {%
678987.693049822 5953112.14883598
678817.077064483 5953150.86648038
};
\addplot [color0]
table {%
678987.693049822 5953112.14883598
678817.077064483 5953150.86648038
};
\addplot [color0]
table {%
679046.307378962 5953135.7628718
678869.563073214 5953175.87120728
};
\addplot [color0]
table {%
679046.307378962 5953135.7628718
678869.563073214 5953175.87120728
};
\addplot [color0]
table {%
679057.915496659 5953170.04396074
678933.766392912 5953198.21694137
};
\addplot [color0]
table {%
679057.915496659 5953170.04396074
678933.766392912 5953198.21694137
};
\addplot [color0]
table {%
679054.765621259 5953207.67406019
678978.532146988 5953224.97361476
};
\addplot [color0]
table {%
679054.765621259 5953207.67406019
678978.532146988 5953224.97361476
};
\addplot [color0]
table {%
679066.274009812 5953241.97778052
679018.621842294 5953252.79141955
};
\addplot [color0]
table {%
679066.274009812 5953241.97778052
679018.621842294 5953252.79141955
};
\addplot [color0]
table {%
679082.64484691 5953275.17807228
679057.778090504 5953280.82105017
};
\addplot [color0]
table {%
679082.64484691 5953275.17807228
679057.778090504 5953280.82105017
};
\end{axis}

\end{tikzpicture}


==> Field9_NrLanes_CURVED.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=13865.0m, NrLanes=33,[400, 500]},
title style={yshift=-0.3cm,},
title={\small{$N_l=33$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=643962.361605333, xmax=645390.780255973,
ymin=5960011.88611705, ymax=5961431.0891635,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5960011.88611705,5960611.88611705,5961211.88611705},
yticklabels={\empty},
xtick={643962.361605333,644562.361605333,645162.361605333},
xticklabels={0,600,1200},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, black]
table {%
644083.161917493 5960741.0953753
644081.230617839 5960736.48342543
644079.299318184 5960731.87147555
644077.36801853 5960727.25952568
644075.436718876 5960722.6475758
644073.505419221 5960718.03562593
644072.349890572 5960715.27621974
644070.383627163 5960710.67906756
644070.383627163 5960710.67906756
644068.417363754 5960706.08191537
644068.417363754 5960706.08191537
644066.451100345 5960701.48476319
644066.451100345 5960701.48476319
644064.484836936 5960696.887611
644064.484836936 5960696.887611
644062.518573527 5960692.29045882
644062.518573527 5960692.29045882
644060.552310118 5960687.69330663
644060.552310118 5960687.69330663
644058.586046709 5960683.09615445
644058.586046709 5960683.09615445
644057.588124744 5960680.76299852
644055.675815227 5960676.14314221
644053.76350571 5960671.5232859
644051.851196193 5960666.90342959
644049.938886676 5960662.28357328
644048.026577159 5960657.66371698
644046.114267642 5960653.04386067
644044.201958125 5960648.42400436
644042.289648607 5960643.80414805
644040.37733909 5960639.18429174
644038.465029573 5960634.56443543
644037.540980776 5960632.33207052
644035.433143578 5960627.79808526
644035.433143578 5960627.79808526
644033.32530638 5960623.2641
644033.32530638 5960623.2641
644031.217469181 5960618.73011474
644031.217469181 5960618.73011474
644029.208271522 5960614.40830441
644028.764668808 5960609.42802163
644028.321066094 5960604.44773884
644027.87746338 5960599.46745605
644027.745532444 5960597.98628079
644027.289725816 5960595.13175232
644031.724735734 5960592.82292426
644033.603688439 5960591.84475762
644038.31853062 5960590.18034685
644043.033372802 5960588.51593608
644047.748214983 5960586.85152531
644052.463057164 5960585.18711455
644057.177899346 5960583.52270378
644060.219781106 5960582.4488734
644065.010908957 5960581.0188056
644065.010908957 5960581.0188056
644069.802036808 5960579.5887378
644069.802036808 5960579.5887378
644074.593164659 5960578.15867
644074.593164659 5960578.15867
644079.38429251 5960576.7286022
644079.38429251 5960576.7286022
644084.175420361 5960575.2985344
644084.175420361 5960575.2985344
644088.966548212 5960573.86846659
644088.966548212 5960573.86846659
644093.757676063 5960572.43839879
644093.757676064 5960572.43839879
644098.548803915 5960571.00833099
644098.548803915 5960571.00833099
644103.339931766 5960569.57826319
644103.339931766 5960569.57826319
644108.131059617 5960568.14819539
644108.131059617 5960568.14819539
644112.922187468 5960566.71812759
644112.922187468 5960566.71812759
644117.713315319 5960565.28805979
644117.713315319 5960565.28805979
644122.50444317 5960563.85799199
644122.50444317 5960563.85799199
644127.295571021 5960562.42792419
644127.295571021 5960562.42792419
644130.373183839 5960561.50931064
644135.156540189 5960560.05345967
644139.939896539 5960558.59760871
644144.723252889 5960557.14175775
644149.506609239 5960555.68590678
644154.289965589 5960554.23005582
644159.073321939 5960552.77420486
644163.856678289 5960551.31835389
644168.640034639 5960549.86250293
644173.423390989 5960548.40665197
644178.206747339 5960546.950801
644182.990103689 5960545.49495004
644187.773460039 5960544.03909908
644192.409833211 5960542.62798356
644197.198389857 5960541.18932959
644201.986946504 5960539.75067562
644206.775503151 5960538.31202166
644211.564059798 5960536.87336769
644216.352616445 5960535.43471372
644221.141173091 5960533.99605975
644225.929729738 5960532.55740578
644230.718286385 5960531.11875181
644235.506843032 5960529.68009785
644240.295399679 5960528.24144388
644245.083956325 5960526.80278991
644249.872512972 5960525.36413594
644254.661069619 5960523.92548197
644259.449626266 5960522.486828
644264.238182912 5960521.04817404
644269.026739559 5960519.60952007
644273.815296206 5960518.1708661
644278.603852853 5960516.73221213
644283.3924095 5960515.29355816
644288.180966146 5960513.85490419
644292.969522793 5960512.41625023
644297.75807944 5960510.97759626
644302.546636087 5960509.53894229
644307.335192734 5960508.10028832
644312.12374938 5960506.66163435
644316.912306027 5960505.22298038
644321.700862674 5960503.78432642
644326.489419321 5960502.34567245
644331.277975968 5960500.90701848
644336.066532614 5960499.46836451
644340.855089261 5960498.02971054
644345.643645908 5960496.59105658
644350.432202555 5960495.15240261
644355.220759201 5960493.71374864
644360.009315848 5960492.27509467
644364.797872495 5960490.8364407
644369.586429142 5960489.39778673
644374.374985789 5960487.95913277
644379.163542435 5960486.5204788
644383.952099082 5960485.08182483
644388.740655729 5960483.64317086
644393.529212376 5960482.20451689
644396.494440228 5960481.31365622
644401.238867621 5960479.73555333
644405.983295013 5960478.15745045
644410.727722406 5960476.57934756
644415.472149799 5960475.00124468
644420.216577192 5960473.42314179
644424.961004584 5960471.84503891
644429.705431977 5960470.26693602
644434.44985937 5960468.68883314
644439.194286763 5960467.11073025
644443.938714155 5960465.53262737
644448.683141548 5960463.95452448
644453.427568941 5960462.3764216
644458.171996333 5960460.79831871
644462.916423726 5960459.22021583
644465.135668975 5960458.48204512
644469.9126268 5960457.00533461
644474.689584625 5960455.52862409
644479.466542449 5960454.05191358
644484.243500274 5960452.57520307
644489.020458099 5960451.09849255
644493.797415924 5960449.62178204
644498.574373748 5960448.14507153
644503.351331573 5960446.66836101
644508.128289398 5960445.1916505
644512.905247222 5960443.71493999
644517.682205047 5960442.23822947
644517.984583156 5960442.14475472
644522.748068626 5960440.62514747
644522.748068626 5960440.62514747
644527.511554095 5960439.10554023
644527.511554095 5960439.10554023
644532.275039565 5960437.58593298
644532.275039565 5960437.58593298
644537.038525034 5960436.06632574
644537.038525034 5960436.06632574
644541.802010504 5960434.54671849
644541.802010504 5960434.54671849
644546.565495973 5960433.02711125
644546.565495973 5960433.02711125
644551.328981443 5960431.507504
644551.328981443 5960431.507504
644556.092466912 5960429.98789675
644556.092466912 5960429.98789675
644560.855952382 5960428.46828951
644560.855952382 5960428.46828951
644565.619437851 5960426.94868226
644565.619437851 5960426.94868226
644570.382923321 5960425.42907502
644570.382923321 5960425.42907502
644575.14640879 5960423.90946777
644575.14640879 5960423.90946777
644579.90989426 5960422.38986052
644579.90989426 5960422.38986052
644584.673379729 5960420.87025328
644584.673379729 5960420.87025328
644589.436865199 5960419.35064603
644589.436865199 5960419.35064603
644594.200350668 5960417.83103879
644594.200350668 5960417.83103879
644598.963836138 5960416.31143154
644598.963836138 5960416.31143154
644603.727321607 5960414.79182429
644603.727321607 5960414.79182429
644608.490807077 5960413.27221705
644608.490807077 5960413.27221705
644613.254292546 5960411.7526098
644613.254292546 5960411.7526098
644618.017778016 5960410.23300256
644618.017778016 5960410.23300256
644622.781263485 5960408.71339531
644622.781263485 5960408.71339531
644627.544748955 5960407.19378806
644627.544748955 5960407.19378806
644632.308234424 5960405.67418082
644632.308234424 5960405.67418082
644637.071719894 5960404.15457357
644637.071719894 5960404.15457357
644641.835205363 5960402.63496633
644641.835205363 5960402.63496633
644644.988892989 5960401.62890331
644649.753580532 5960400.11306934
644649.753580532 5960400.11306934
644654.518268075 5960398.59723538
644654.518268075 5960398.59723538
644659.282955618 5960397.08140141
644659.282955618 5960397.08140141
644664.047643161 5960395.56556744
644664.047643161 5960395.56556744
644668.812330705 5960394.04973347
644668.812330705 5960394.04973347
644673.577018248 5960392.53389951
644673.577018248 5960392.53389951
644678.341705791 5960391.01806554
644678.341705791 5960391.01806554
644683.106393334 5960389.50223157
644683.106393334 5960389.50223157
644687.871080877 5960387.9863976
644687.871080877 5960387.9863976
644692.63576842 5960386.47056364
644692.63576842 5960386.47056364
644697.400455963 5960384.95472967
644697.400455963 5960384.95472967
644702.165143507 5960383.4388957
644702.165143507 5960383.4388957
644706.92983105 5960381.92306173
644706.92983105 5960381.92306173
644711.694518593 5960380.40722777
644711.694518593 5960380.40722777
644716.459206136 5960378.8913938
644716.459206136 5960378.8913938
644721.223893679 5960377.37555983
644721.223893679 5960377.37555983
644725.988581222 5960375.85972586
644725.988581222 5960375.85972586
644730.753268766 5960374.3438919
644730.753268766 5960374.3438919
644735.517956309 5960372.82805793
644735.517956309 5960372.82805793
644740.282643852 5960371.31222396
644740.282643852 5960371.31222396
644745.047331395 5960369.79639
644745.047331395 5960369.79639
644749.812018938 5960368.28055603
644749.812018938 5960368.28055603
644754.576706481 5960366.76472206
644754.576706481 5960366.76472206
644759.341394024 5960365.24888809
644759.341394024 5960365.24888809
644764.106081568 5960363.73305413
644764.106081568 5960363.73305413
644768.870769111 5960362.21722016
644768.870769111 5960362.21722016
644773.635456654 5960360.70138619
644773.635456654 5960360.70138619
644778.400144197 5960359.18555222
644778.400144197 5960359.18555222
644783.16483174 5960357.66971826
644783.16483174 5960357.66971826
644787.929519283 5960356.15388429
644787.929519283 5960356.15388429
644792.694206827 5960354.63805032
644792.694206827 5960354.63805032
644797.45889437 5960353.12221635
644797.45889437 5960353.12221635
644802.223581913 5960351.60638239
644802.223581913 5960351.60638239
644806.988269456 5960350.09054842
644806.988269456 5960350.09054842
644811.752956999 5960348.57471445
644811.752956999 5960348.57471445
644816.517644542 5960347.05888048
644816.517644542 5960347.05888048
644821.282332085 5960345.54304652
644821.282332085 5960345.54304652
644826.047019629 5960344.02721255
644826.047019629 5960344.02721255
644830.811707172 5960342.51137858
644830.811707172 5960342.51137858
644834.391608957 5960341.37247143
644839.15044437 5960339.83836403
644843.909279783 5960338.30425663
644848.668115196 5960336.77014924
644853.426950609 5960335.23604184
644858.185786022 5960333.70193444
644862.944621435 5960332.16782704
644867.703456849 5960330.63371964
644872.462292262 5960329.09961225
644877.221127675 5960327.56550485
644881.979963088 5960326.03139745
644886.738798501 5960324.49729005
644891.497633914 5960322.96318265
644896.256469327 5960321.42907525
644901.015304741 5960319.89496786
644905.774140154 5960318.36086046
644910.532975567 5960316.82675306
644915.29181098 5960315.29264566
644920.050646393 5960313.75853826
644924.809481806 5960312.22443086
644929.568317219 5960310.69032347
644934.327152633 5960309.15621607
644939.085988046 5960307.62210867
644943.844823459 5960306.08800127
644948.603658872 5960304.55389387
644953.362494285 5960303.01978648
644958.121329698 5960301.48567908
644962.880165111 5960299.95157168
644967.639000525 5960298.41746428
644972.397835938 5960296.88335688
644977.156671351 5960295.34924948
644981.915506764 5960293.81514209
644986.674342177 5960292.28103469
644991.43317759 5960290.74692729
644996.192013003 5960289.21281989
645000.950848417 5960287.67871249
645002.327526626 5960287.23491225
645007.235372494 5960286.27937632
645012.143218363 5960285.32384038
645017.051064232 5960284.36830444
645021.9589101 5960283.4127685
645022.250098037 5960283.35607549
645025.590312197 5960287.07668961
645028.930526357 5960290.79730372
645032.270740518 5960294.51791783
645035.610954678 5960298.23853194
645038.951168838 5960301.95914605
645042.291382998 5960305.67976016
645045.631597159 5960309.40037427
645048.971811319 5960313.12098838
645049.492676829 5960313.70117261
645053.010733463 5960317.25409781
645056.528790097 5960320.80702302
645060.046846731 5960324.35994823
645063.564903365 5960327.91287343
645067.08296 5960331.46579864
645070.194337834 5960334.60801432
645073.208766243 5960338.59715224
645073.208766243 5960338.59715224
645076.223194651 5960342.58629017
645076.223194651 5960342.58629017
645079.237623059 5960346.57542809
645079.237623059 5960346.57542809
645082.252051468 5960350.56456601
645082.252051468 5960350.56456601
645085.266479876 5960354.55370394
645085.266479876 5960354.55370394
645088.280908284 5960358.54284186
645088.280908284 5960358.54284186
645090.492665401 5960361.4697663
645093.508946224 5960365.45750376
645093.508946224 5960365.45750376
645096.525227047 5960369.44524121
645096.525227047 5960369.44524121
645099.54150787 5960373.43297867
645099.54150787 5960373.43297867
645102.557788693 5960377.42071612
645102.557788693 5960377.42071612
645105.574069515 5960381.40845357
645105.574069515 5960381.40845357
645108.590350338 5960385.39619103
645108.590350338 5960385.39619103
645109.336873996 5960386.38314832
645112.557290362 5960390.20792523
645115.777706727 5960394.03270214
645118.998123092 5960397.85747906
645122.218539457 5960401.68225597
645125.438955822 5960405.50703288
645128.659372188 5960409.3318098
645131.879788553 5960413.15658671
645132.77700358 5960414.2221779
645136.089141908 5960417.96780732
645136.089141908 5960417.96780732
645139.401280236 5960421.71343673
645139.401280236 5960421.71343673
645142.713418563 5960425.45906614
645142.713418564 5960425.45906614
645146.025556891 5960429.20469556
645146.025556892 5960429.20469556
645149.337695219 5960432.95032497
645149.337695219 5960432.95032497
645152.649833547 5960436.69595438
645152.649833547 5960436.69595438
645155.961971875 5960440.44158379
645155.961971875 5960440.44158379
645159.274110203 5960444.18721321
645159.274110203 5960444.18721321
645162.586248531 5960447.93284262
645162.586248531 5960447.93284262
645163.365129786 5960448.81366348
645166.592804056 5960452.63231754
645166.592804056 5960452.63231754
645169.820478327 5960456.45097159
645169.820478327 5960456.45097159
645173.048152597 5960460.26962565
645173.048152597 5960460.26962565
645176.275826868 5960464.08827971
645176.275826868 5960464.08827971
645179.503501138 5960467.90693376
645179.503501138 5960467.90693376
645182.731175408 5960471.72558782
645182.731175408 5960471.72558782
645185.958849679 5960475.54424188
645185.958849679 5960475.54424188
645189.186523949 5960479.36289593
645189.186523949 5960479.36289593
645192.41419822 5960483.18154999
645192.41419822 5960483.18154999
645195.202295528 5960486.48014154
645198.095476707 5960490.55807027
645198.095476708 5960490.55807027
645200.988657887 5960494.63599899
645200.988657888 5960494.63599899
645203.881839067 5960498.71392771
645203.881839068 5960498.71392771
645206.775020247 5960502.79185643
645206.775020248 5960502.79185643
645209.668201427 5960506.86978515
645209.668201428 5960506.86978515
645212.561382607 5960510.94771388
645212.561382608 5960510.94771388
645212.622005073 5960511.03316103
645215.334434277 5960515.23348575
645218.046863482 5960519.43381048
645220.759292687 5960523.63413521
645223.471721892 5960527.83445993
645226.184151096 5960532.03478466
645228.896580301 5960536.23510939
645231.609009506 5960540.43543411
645232.041428893 5960541.10505596
645233.941594846 5960545.72992021
645233.941594846 5960545.72992021
645235.841760799 5960550.35478446
645235.841760799 5960550.35478446
645237.741926753 5960554.97964871
645237.741926753 5960554.97964871
645239.642092706 5960559.60451297
645239.642092706 5960559.60451297
645241.542258659 5960564.22937722
645241.542258659 5960564.22937722
645243.442424613 5960568.85424147
645243.442424613 5960568.85424147
645243.904342843 5960569.97851649
645245.571687502 5960574.69232193
645247.239032161 5960579.40612738
645248.90637682 5960584.11993283
645250.573721479 5960588.83373827
645252.241066138 5960593.54754372
645253.908410797 5960598.26134917
645254.316053198 5960599.41380853
645256.609629543 5960603.85672509
645256.609629544 5960603.85672509
645258.903205889 5960608.29964165
645258.903205889 5960608.29964165
645261.196782234 5960612.74255821
645261.196782234 5960612.74255821
645263.49035858 5960617.18547477
645263.49035858 5960617.18547477
645265.783934925 5960621.62839133
645265.783934925 5960621.62839133
645268.077511271 5960626.07130789
645268.077511271 5960626.07130789
645270.371087616 5960630.51422445
645270.371087616 5960630.51422445
645271.71634618 5960633.1201423
645273.705729836 5960637.70733672
645273.705729836 5960637.70733672
645275.695113493 5960642.29453114
645275.695113493 5960642.29453114
645277.684497149 5960646.88172557
645277.684497149 5960646.88172557
645279.673880805 5960651.46891999
645279.673880805 5960651.46891999
645281.663264462 5960656.05611441
645281.663264462 5960656.05611441
645283.652648118 5960660.64330883
645283.652648118 5960660.64330883
645285.642031775 5960665.23050325
645285.642031775 5960665.23050325
645287.631415431 5960669.81769768
645287.631415431 5960669.81769768
645289.334353597 5960673.74439549
645291.570387038 5960678.21654871
645293.806420478 5960682.68870194
645296.042453919 5960687.16085516
645298.27848736 5960691.63300838
645300.5145208 5960696.10516161
645302.750554241 5960700.57731483
645304.986587681 5960705.04946805
645305.291846707 5960705.65999789
645307.399773131 5960710.19394167
645309.507699555 5960714.72788545
645311.615625978 5960719.26182923
645313.723552402 5960723.79577301
645315.831478826 5960728.32971679
645317.93940525 5960732.86366057
645320.047331674 5960737.39760434
645322.155258098 5960741.93154812
645324.263184522 5960746.4654919
645325.85213549 5960749.88317018
645323.547922175 5960754.32057945
645321.243708861 5960758.75798872
645318.946392845 5960763.1821153
645314.455093858 5960765.37943945
645309.963794871 5960767.5767636
645305.472495885 5960769.77408774
645300.981196898 5960771.97141189
645300.730829803 5960772.09390155
645295.924084203 5960773.47056299
645291.117338604 5960774.84722444
645286.338756537 5960776.2158198
645281.466030968 5960777.33677721
645280.233357759 5960777.62035037
645276.039411715 5960780.34263187
645276.039411714 5960780.34263187
645272.171703701 5960782.85315296
645268.029129974 5960785.65298919
645263.886556248 5960788.45282542
645259.743982521 5960791.25266165
645255.601408794 5960794.05249788
645251.458835067 5960796.85233411
645247.31626134 5960799.65217034
645243.173687613 5960802.45200657
645239.031113887 5960805.2518428
645234.88854016 5960808.05167903
645233.300494434 5960809.12498955
645229.101626907 5960811.83967397
645229.101626907 5960811.83967397
645224.90275938 5960814.55435839
645224.902759379 5960814.55435839
645220.703891853 5960817.26904281
645220.703891852 5960817.26904281
645216.505024325 5960819.98372723
645216.505024325 5960819.98372723
645212.306156798 5960822.69841164
645212.306156798 5960822.69841164
645208.107289271 5960825.41309606
645208.107289271 5960825.41309606
645203.908421744 5960828.12778048
645203.908421744 5960828.12778048
645199.709554217 5960830.8424649
645199.709554217 5960830.8424649
645195.51068669 5960833.55714932
645195.51068669 5960833.55714932
645191.311819163 5960836.27183374
645191.311819163 5960836.27183374
645187.112951636 5960838.98651815
645187.112951636 5960838.98651815
645182.914084109 5960841.70120257
645182.914084109 5960841.70120257
645178.715216582 5960844.41588699
645178.715216582 5960844.41588699
645174.516349055 5960847.13057141
645174.516349055 5960847.13057141
645170.317481528 5960849.84525583
645170.317481528 5960849.84525583
645168.273664345 5960851.16664037
645164.199318018 5960854.06486431
645164.199318018 5960854.06486431
645160.124971691 5960856.96308825
645160.124971691 5960856.96308825
645156.050625364 5960859.86131219
645156.050625364 5960859.86131219
645151.976279037 5960862.75953613
645151.976279037 5960862.75953613
645147.90193271 5960865.65776007
645147.90193271 5960865.65776007
645143.827586383 5960868.55598401
645143.827586383 5960868.55598401
645139.753240056 5960871.45420795
645139.753240056 5960871.45420795
645135.678893729 5960874.35243189
645135.678893729 5960874.35243189
645131.604547402 5960877.25065583
645131.604547402 5960877.25065583
645127.530201075 5960880.14887977
645127.530201075 5960880.14887977
645123.455854748 5960883.04710371
645123.455854748 5960883.04710371
645119.381508421 5960885.94532765
645119.381508421 5960885.94532765
645115.307162094 5960888.84355159
645115.307162094 5960888.84355159
645111.232815767 5960891.74177554
645111.232815767 5960891.74177554
645107.15846944 5960894.63999948
645107.15846944 5960894.63999948
645103.084123113 5960897.53822342
645103.084123113 5960897.53822342
645099.009776786 5960900.43644736
645099.009776786 5960900.43644736
645094.935430459 5960903.3346713
645094.935430459 5960903.3346713
645091.377159303 5960905.86579305
645086.997566506 5960908.27808801
645086.997566506 5960908.27808801
645082.617973709 5960910.69038296
645082.617973709 5960910.69038296
645078.238380913 5960913.10267791
645078.238380913 5960913.10267791
645073.858788116 5960915.51497286
645073.858788116 5960915.51497286
645069.47919532 5960917.92726782
645069.47919532 5960917.92726782
645065.099602523 5960920.33956277
645065.099602523 5960920.33956277
645060.720009727 5960922.75185772
645060.720009727 5960922.75185772
645056.34041693 5960925.16415267
645056.34041693 5960925.16415267
645052.074072767 5960927.51406988
645047.339946184 5960929.12281023
645047.339946183 5960929.12281023
645042.605819601 5960930.73155057
645042.6058196 5960930.73155057
645039.38762248 5960931.82515114
645034.679868951 5960930.14079468
645029.972115422 5960928.45643821
645025.264361893 5960926.77208174
645023.194111762 5960926.03138043
645019.709683572 5960922.44546908
645019.709683572 5960922.44546908
645016.225255382 5960918.85955774
645016.225255382 5960918.85955774
645012.740827193 5960915.27364639
645012.740827193 5960915.27364639
645010.06394622 5960912.51880188
645006.657369474 5960908.85885177
645003.250792727 5960905.19890165
644999.844215981 5960901.53895153
644996.437639234 5960897.87900141
644993.031062488 5960894.21905129
644989.624485742 5960890.55910117
644986.217908995 5960886.89915105
644985.452030053 5960886.07630779
644981.667513102 5960882.80867387
644977.88299615 5960879.54103995
644975.980454093 5960877.89834392
644971.007966489 5960877.37454336
644968.898347567 5960877.15231665
644964.739567267 5960879.92802312
644960.580786966 5960882.70372959
644956.848260481 5960885.19494028
644952.724828855 5960888.02289212
644948.60139723 5960890.85084396
644944.477965605 5960893.67879581
644941.841375027 5960895.48703513
644937.299903186 5960897.5786932
644932.758431345 5960899.67035128
644928.216959503 5960901.76200936
644924.240247334 5960903.59355702
644919.570719649 5960905.3811563
644914.901191963 5960907.16875559
644910.231664277 5960908.95635487
644905.562136591 5960910.74395415
644900.892608906 5960912.53155343
644898.857201259 5960913.31075285
644894.298340722 5960915.3642354
644894.298340722 5960915.3642354
644889.739480184 5960917.41771796
644889.739480184 5960917.41771796
644885.180619647 5960919.47120051
644885.180619647 5960919.47120051
644881.898000047 5960920.94981606
644876.898039752 5960920.92989017
644876.898039752 5960920.92989017
644871.898079456 5960920.90996427
644871.898079456 5960920.90996427
644869.861397271 5960920.90184767
644867.679333433 5960916.4031148
644865.497269596 5960911.90438193
644863.315205758 5960907.40564907
644861.133141921 5960902.9069162
644858.981505835 5960898.47091584
644855.755090116 5960894.65119836
644855.755090116 5960894.65119836
644852.543163395 5960890.84863425
644848.350042856 5960888.12508139
644846.636673215 5960887.01219834
644843.970404644 5960888.52252689
644843.997641129 5960893.5224527
644844.004718141 5960894.82161209
644845.298071351 5960899.65143999
644846.591424561 5960904.48126788
644847.88477777 5960909.31109577
644848.061536849 5960909.97117527
644849.902672729 5960914.61985451
644851.743808608 5960919.26853374
644853.234864135 5960923.03329601
644853.727540304 5960928.00896382
644853.727540304 5960928.00896382
644854.220216472 5960932.98463163
644854.220216472 5960932.98463163
644854.436697062 5960935.17092676
644851.394696216 5960939.13907883
644848.352695369 5960943.1072309
644847.353375516 5960944.4107983
644842.982665407 5960946.83915024
644838.611955298 5960949.26750218
644834.241245189 5960951.69585412
644829.87053508 5960954.12420606
644825.757763635 5960956.40924814
644820.976219352 5960957.8710396
644820.976219352 5960957.8710396
644816.194675069 5960959.33283106
644816.194675068 5960959.33283106
644811.413130785 5960960.79462251
644811.413130785 5960960.79462251
644806.631586502 5960962.25641397
644806.631586502 5960962.25641397
644801.850042219 5960963.71820543
644801.850042219 5960963.71820543
644797.068497936 5960965.17999689
644797.068497935 5960965.17999689
644792.286953652 5960966.64178835
644792.286953652 5960966.64178835
644788.846871259 5960967.69347432
644783.963954113 5960968.76916951
644779.081036968 5960969.84486471
644774.198119822 5960970.9205599
644769.315202677 5960971.9962551
644764.432285532 5960973.07195029
644759.549368386 5960974.14764549
644756.128622502 5960974.90122778
644751.519145711 5960976.83842259
644746.90966892 5960978.77561739
644742.300192129 5960980.7128122
644737.690715339 5960982.650007
644733.081238548 5960984.58720181
644728.471761757 5960986.52439662
644723.862284966 5960988.46159142
644719.252808176 5960990.39878623
644714.643331385 5960992.33598103
644710.033854594 5960994.27317584
644708.879756422 5960994.75820117
644704.383638693 5960996.94564839
644704.383638693 5960996.94564839
644699.887520964 5960999.13309562
644699.887520964 5960999.13309562
644695.391403235 5961001.32054285
644695.391403235 5961001.32054285
644690.895285506 5961003.50799007
644690.895285506 5961003.50799007
644686.399167778 5961005.6954373
644686.399167777 5961005.6954373
644681.903050049 5961007.88288453
644681.903050049 5961007.88288453
644677.40693232 5961010.07033175
644677.40693232 5961010.07033175
644672.910814591 5961012.25777898
644672.910814591 5961012.25777898
644671.614013247 5961012.88869762
644666.950487106 5961014.69189588
644666.950487106 5961014.69189588
644662.286960966 5961016.49509413
644662.286960966 5961016.49509413
644657.623434826 5961018.29829238
644657.623434826 5961018.29829238
644652.959908685 5961020.10149063
644652.959908685 5961020.10149063
644648.296382545 5961021.90468889
644648.296382545 5961021.90468889
644643.632856405 5961023.70788714
644643.632856404 5961023.70788714
644640.10459684 5961025.0721234
644635.212855197 5961026.10694884
644635.212855197 5961026.10694884
644630.321113553 5961027.14177428
644630.321113553 5961027.14177428
644625.429371909 5961028.17659972
644625.429371909 5961028.17659972
644620.537630266 5961029.21142516
644620.537630266 5961029.21142516
644619.546108543 5961029.42117702
644614.587784829 5961030.0654021
644614.587784829 5961030.0654021
644609.629461115 5961030.70962717
644609.629461115 5961030.70962717
644604.671137401 5961031.35385225
644604.671137401 5961031.35385225
644599.712813687 5961031.99807733
644599.712813687 5961031.99807733
644594.754489973 5961032.6423024
644594.754489973 5961032.6423024
644589.796166259 5961033.28652748
644589.796166259 5961033.28652748
644586.89820563 5961033.6630537
644581.967104526 5961034.49024286
644577.036003423 5961035.31743202
644572.10490232 5961036.14462118
644567.173801216 5961036.97181035
644567.130052794 5961036.97914912
644562.332485878 5961038.38746431
644557.534918962 5961039.7957795
644552.737352047 5961041.2040947
644547.939785131 5961042.61240989
644543.142218215 5961044.02072509
644538.344651299 5961045.42904028
644534.772095929 5961046.47775604
644529.958036558 5961047.82861961
644525.143977187 5961049.17948317
644520.329917816 5961050.53034674
644515.515858445 5961051.8812103
644510.701799074 5961053.23207387
644505.887739703 5961054.58293744
644501.073680332 5961055.933801
644496.259620962 5961057.28466457
644491.445561591 5961058.63552813
644486.63150222 5961059.9863917
644481.817442849 5961061.33725526
644477.003383478 5961062.68811883
644472.189324107 5961064.0389824
644467.375264736 5961065.38984596
644463.872840498 5961066.37265422
644459.05205963 5961067.6993312
644454.231278762 5961069.02600819
644449.410497894 5961070.35268517
644444.589717026 5961071.67936216
644439.768936158 5961073.00603914
644434.94815529 5961074.33271613
644430.127374422 5961075.65939311
644428.138725414 5961076.20666853
644423.293914323 5961077.44271282
644423.293914323 5961077.44271282
644418.449103231 5961078.67875711
644418.449103231 5961078.67875711
644413.604292139 5961079.9148014
644413.604292139 5961079.9148014
644408.759481047 5961081.15084569
644408.759481047 5961081.15084569
644403.914669956 5961082.38688998
644403.914669955 5961082.38688998
644402.51495003 5961082.74399695
644397.649309994 5961083.89532099
644397.649309994 5961083.89532099
644392.783669959 5961085.04664503
644392.783669958 5961085.04664503
644388.650633834 5961086.02461788
644384.530649496 5961088.85758965
644381.327404286 5961091.0601959
644377.894939061 5961094.69587775
644377.894939061 5961094.69587775
644374.462473836 5961098.33155959
644374.462473835 5961098.33155959
644371.03000861 5961101.96724144
644371.03000861 5961101.96724144
644369.502107655 5961103.58560066
644365.574160661 5961106.6793415
644365.574160661 5961106.6793415
644361.646213667 5961109.77308235
644361.646213667 5961109.77308235
644357.718266672 5961112.86682319
644357.718266672 5961112.86682319
644356.46076885 5961113.85725722
644352.269834401 5961116.58417278
644352.269834401 5961116.58417278
644348.078899952 5961119.31108833
644348.078899951 5961119.31108833
644343.887965502 5961122.03800389
644343.887965502 5961122.03800389
644339.697031053 5961124.76491944
644339.697031053 5961124.76491944
644335.506096604 5961127.491835
644335.506096604 5961127.491835
644333.143176459 5961129.02931638
644328.971283845 5961131.78527574
644324.799391231 5961134.54123511
644320.627498616 5961137.29719447
644316.455606002 5961140.05315383
644312.283713388 5961142.8091132
644311.232114348 5961143.50380132
644306.960007215 5961146.10170444
644306.960007215 5961146.10170444
644302.687900082 5961148.69960756
644302.687900082 5961148.69960756
644298.415792948 5961151.29751069
644298.415792948 5961151.29751069
644295.06125092 5961153.337435
644290.903206842 5961156.11424422
644290.903206842 5961156.11424422
644286.745162764 5961158.89105344
644286.745162764 5961158.89105344
644285.654815437 5961159.61920506
644281.947703703 5961156.26401168
644278.24059197 5961152.9088183
644275.955086413 5961150.84027717
644273.811313444 5961146.32317218
644271.667540475 5961141.8060672
644269.523767506 5961137.28896221
644267.379994537 5961132.77185722
644265.236221568 5961128.25475224
644263.092448599 5961123.73764725
644260.94867563 5961119.22054227
644258.804902661 5961114.70343728
644256.661129692 5961110.18633229
644254.517356724 5961105.66922731
644252.373583755 5961101.15212232
644251.322866898 5961098.93817596
644249.133125917 5961094.44317491
644246.943384937 5961089.94817386
644244.753643956 5961085.45317281
644242.563902975 5961080.95817176
644240.374161995 5961076.46317071
644238.184421014 5961071.96816966
644235.994680033 5961067.47316861
644233.804939053 5961062.97816756
644231.615198072 5961058.48316651
644229.425457092 5961053.98816546
644227.235716111 5961049.49316441
644225.04597513 5961044.99816336
644222.85623415 5961040.50316231
644220.666493169 5961036.00816126
644219.923701063 5961034.48339129
644217.757537878 5961029.97698063
644217.757537878 5961029.97698063
644215.591374693 5961025.47056997
644215.591374693 5961025.47056997
644213.425211507 5961020.9641593
644213.425211507 5961020.9641593
644211.259048322 5961016.45774864
644211.259048322 5961016.45774864
644209.092885136 5961011.95133798
644209.092885136 5961011.95133798
644206.926721951 5961007.44492732
644206.926721951 5961007.44492732
644204.760558765 5961002.93851666
644204.760558765 5961002.93851666
644202.59439558 5960998.43210599
644202.59439558 5960998.43210599
644200.428232394 5960993.92569533
644200.428232394 5960993.92569533
644198.262069209 5960989.41928467
644198.262069209 5960989.41928467
644196.095906023 5960984.91287401
644196.095906023 5960984.91287401
644193.929742838 5960980.40646334
644193.929742838 5960980.40646334
644191.763579652 5960975.90005268
644191.763579652 5960975.90005268
644189.597416467 5960971.39364202
644189.597416467 5960971.39364202
644187.431253281 5960966.88723136
644187.431253281 5960966.88723136
644185.265090096 5960962.3808207
644185.265090096 5960962.3808207
644184.305079066 5960960.38364709
644182.038875894 5960955.92670608
644182.038875894 5960955.92670608
644179.772672723 5960951.46976507
644179.772672723 5960951.46976507
644177.506469552 5960947.01282406
644177.506469552 5960947.01282406
644175.24026638 5960942.55588305
644175.24026638 5960942.55588305
644172.974063209 5960938.09894203
644172.974063209 5960938.09894203
644170.707860038 5960933.64200102
644170.707860038 5960933.64200102
644168.441656866 5960929.18506001
644168.441656866 5960929.18506001
644166.175453695 5960924.728119
644166.175453695 5960924.728119
644163.909250524 5960920.27117798
644163.909250524 5960920.27117798
644161.643047352 5960915.81423697
644161.643047352 5960915.81423697
644161.093494469 5960914.7334315
644158.933217938 5960910.22419595
644158.933217938 5960910.22419595
644156.772941407 5960905.71496039
644156.772941407 5960905.71496039
644154.612664876 5960901.20572483
644154.612664876 5960901.20572483
644152.452388345 5960896.69648927
644152.452388345 5960896.69648927
644150.292111814 5960892.18725372
644150.292111814 5960892.18725372
644148.131835283 5960887.67801816
644148.131835283 5960887.67801816
644145.971558752 5960883.1687826
644145.971558752 5960883.1687826
644143.811282221 5960878.65954705
644143.811282221 5960878.65954705
644141.65100569 5960874.15031149
644141.65100569 5960874.15031149
644139.490729159 5960869.64107593
644139.490729159 5960869.64107593
644139.046502464 5960868.71382297
644137.100602204 5960864.10801444
644137.100602204 5960864.10801444
644135.154701944 5960859.50220592
644135.154701943 5960859.50220592
644133.208801683 5960854.89639739
644133.208801683 5960854.89639739
644131.262901423 5960850.29058887
644131.262901423 5960850.29058887
644129.317001163 5960845.68478034
644129.317001163 5960845.68478034
644127.371100903 5960841.07897181
644127.371100902 5960841.07897181
644125.425200642 5960836.47316329
644125.425200642 5960836.47316329
644123.479300382 5960831.86735476
644123.479300382 5960831.86735476
644121.533400122 5960827.26154623
644121.533400122 5960827.26154623
644119.587499862 5960822.65573771
644119.587499861 5960822.65573771
644117.641599601 5960818.04992918
644117.641599601 5960818.04992918
644117.134437978 5960816.84951343
644115.341981735 5960812.181848
644113.549525492 5960807.51418256
644111.757069249 5960802.84651713
644109.964613006 5960798.17885169
644108.172156762 5960793.51118626
644108.074190637 5960793.25607649
644106.108551995 5960788.65865713
644104.142913353 5960784.06123778
644102.177274711 5960779.46381842
644100.211636069 5960774.86639907
644099.50573825 5960773.21537928
644097.238224522 5960768.75910488
644094.970710794 5960764.30283049
644092.703197065 5960759.84655609
644090.435683337 5960755.39028169
644088.168169609 5960750.9340073
644085.900655881 5960746.4777329
644083.633142152 5960742.02145851
644083.161917493 5960741.0953753
};
\addplot [blue, forget plot]
table {%
644098.799287214 5960731.83672161
644096.86798756 5960727.22477173
644094.936687905 5960722.61282186
644093.005388251 5960718.00087198
644091.074088597 5960713.38892211
644089.530674447 5960709.70324409
644087.916506732 5960705.89909538
644085.950243323 5960701.30194319
644085.950243323 5960701.30194319
644083.983979914 5960696.70479101
644083.983979914 5960696.70479101
644082.017716505 5960692.10763882
644082.017716505 5960692.10763882
644080.051453096 5960687.51048664
644080.051453096 5960687.51048664
644078.085189687 5960682.91333445
644078.085189687 5960682.91333445
644076.118926278 5960678.31618227
644076.118926278 5960678.31618227
644074.636833587 5960674.8510282
644073.263452696 5960671.5687561
644071.351143179 5960666.94889979
644071.351143179 5960666.94889979
644069.438833662 5960662.32904349
644067.526524145 5960657.70918718
644067.526524144 5960657.70918718
644065.614214628 5960653.08933087
644063.701905111 5960648.46947456
644063.70190511 5960648.46947456
644061.789595593 5960643.84961825
644059.877286077 5960639.22976194
644059.877286076 5960639.22976194
644057.964976559 5960634.60990564
644056.052667042 5960629.99004933
644056.052667042 5960629.99004933
644054.634487887 5960626.56393872
644052.809409116 5960622.47686398
644050.701571918 5960617.94287872
644050.701571918 5960617.94287872
644048.593734719 5960613.40889346
644048.593734719 5960613.40889346
644047.282584693 5960608.58386645
644046.667830476 5960606.32157332
644051.382672657 5960604.65716255
644056.097514839 5960602.99275178
644056.097514839 5960602.99275178
644060.81235702 5960601.32834101
644064.690718997 5960599.95922044
644067.763589115 5960598.98189976
644072.554716966 5960597.55183196
644077.345844816 5960596.12176416
644077.345844817 5960596.12176416
644082.136972668 5960594.69169636
644086.928100519 5960593.26162856
644086.928100519 5960593.26162856
644091.71922837 5960591.83156076
644096.510356221 5960590.40149296
644096.510356221 5960590.40149296
644101.301484072 5960588.97142516
644106.092611923 5960587.54135736
644106.092611923 5960587.54135736
644110.883739775 5960586.11128956
644115.674867625 5960584.68122175
644115.674867626 5960584.68122175
644120.465995477 5960583.25115395
644125.257123328 5960581.82108615
644125.257123328 5960581.82108615
644130.048251179 5960580.39101835
644133.982621478 5960579.21667769
644138.005925482 5960578.00146802
644142.789281833 5960576.54561705
644147.572638182 5960575.08976609
644147.572638182 5960575.08976609
644152.355994533 5960573.63391513
644157.139350882 5960572.17806416
644157.139350882 5960572.17806416
644161.922707233 5960570.7222132
644166.706063582 5960569.26636223
644166.706063583 5960569.26636223
644171.489419933 5960567.81051127
644176.272776283 5960566.35466031
644176.272776283 5960566.35466031
644181.056132633 5960564.89880935
644185.839488983 5960563.44295838
644185.839488983 5960563.44295838
644190.622845333 5960561.98710742
644195.332710104 5960560.55362417
644199.98326582 5960559.1474605
644204.771822467 5960557.70880654
644209.560379113 5960556.27015257
644214.34893576 5960554.8314986
644219.137492407 5960553.39284463
644223.926049054 5960551.95419066
644228.714605701 5960550.51553669
644233.503162347 5960549.07688273
644238.291718994 5960547.63822876
644243.080275641 5960546.19957479
644247.868832288 5960544.76092082
644252.657388935 5960543.32226685
644257.445945581 5960541.88361289
644262.234502228 5960540.44495892
644267.023058875 5960539.00630495
644271.811615522 5960537.56765098
644276.600172168 5960536.12899701
644281.388728815 5960534.69034304
644286.177285462 5960533.25168908
644290.965842109 5960531.81303511
644295.754398756 5960530.37438114
644300.542955402 5960528.93572717
644305.331512049 5960527.4970732
644310.120068696 5960526.05841923
644314.908625343 5960524.61976527
644319.69718199 5960523.1811113
644324.485738636 5960521.74245733
644329.274295283 5960520.30380336
644334.06285193 5960518.86514939
644338.851408577 5960517.42649542
644343.639965223 5960515.98784146
644348.42852187 5960514.54918749
644353.217078517 5960513.11053352
644358.005635164 5960511.67187955
644362.794191811 5960510.23322558
644367.582748457 5960508.79457161
644372.371305104 5960507.35591765
644377.159861751 5960505.91726368
644381.948418398 5960504.47860971
644386.736975045 5960503.03995574
644391.525531691 5960501.60130177
644396.314088338 5960500.16264781
644400.190980581 5960498.99789049
644404.54782431 5960497.60454339
644409.292251702 5960496.0264405
644414.036679095 5960494.44833762
644418.781106488 5960492.87023473
644423.525533881 5960491.29213185
644428.269961273 5960489.71402896
644433.014388666 5960488.13592608
644437.758816059 5960486.55782319
644442.503243451 5960484.97972031
644447.247670844 5960483.40161742
644451.992098237 5960481.82351454
644456.73652563 5960480.24541165
644461.480953022 5960478.66730877
644466.225380415 5960477.08920589
644469.707216743 5960475.93106909
644472.840305735 5960474.94073803
644477.61726356 5960473.46402752
644482.394221385 5960471.98731701
644482.394221385 5960471.98731701
644487.171179209 5960470.51060649
644491.948137034 5960469.03389598
644491.948137034 5960469.03389598
644496.725094859 5960467.55718547
644501.502052684 5960466.08047495
644501.502052684 5960466.08047495
644506.279010508 5960464.60376444
644511.055968333 5960463.12705393
644511.055968333 5960463.12705393
644515.832926158 5960461.65034341
644520.609883983 5960460.1736329
644520.609883983 5960460.1736329
644523.149552177 5960459.3885402
644525.836911976 5960458.53349879
644530.600397446 5960457.01389154
644535.363882915 5960455.4942843
644535.363882915 5960455.4942843
644540.127368385 5960453.97467705
644544.890853854 5960452.4550698
644544.890853854 5960452.4550698
644549.654339324 5960450.93546256
644554.417824793 5960449.41585531
644554.417824793 5960449.41585531
644559.181310263 5960447.89624807
644563.944795732 5960446.37664082
644563.944795733 5960446.37664082
644568.708281202 5960444.85703357
644573.471766671 5960443.33742633
644573.471766672 5960443.33742633
644578.235252141 5960441.81781908
644582.99873761 5960440.29821184
644582.998737611 5960440.29821184
644587.76222308 5960438.77860459
644592.525708549 5960437.25899735
644592.52570855 5960437.25899735
644597.289194019 5960435.7393901
644602.052679488 5960434.21978285
644602.052679489 5960434.21978285
644606.816164958 5960432.70017561
644611.579650427 5960431.18056836
644611.579650428 5960431.18056836
644616.343135897 5960429.66096112
644621.106621366 5960428.14135387
644621.106621367 5960428.14135387
644625.870106836 5960426.62174662
644630.633592305 5960425.10213938
644630.633592306 5960425.10213938
644635.397077775 5960423.58253213
644640.160563244 5960422.06292489
644640.160563245 5960422.06292489
644644.924048714 5960420.54331764
644648.882635258 5960419.28048251
644652.828239043 5960418.02386148
644657.592926586 5960416.50802751
644662.357614129 5960414.99219355
644662.357614129 5960414.99219355
644667.122301672 5960413.47635958
644671.886989215 5960411.96052561
644671.886989216 5960411.96052561
644676.651676759 5960410.44469164
644681.416364301 5960408.92885768
644681.416364302 5960408.92885768
644686.181051845 5960407.41302371
644690.945739388 5960405.89718974
644690.945739388 5960405.89718974
644695.710426931 5960404.38135578
644700.475114474 5960402.86552181
644700.475114474 5960402.86552181
644705.239802017 5960401.34968784
644710.00448956 5960399.83385387
644710.004489561 5960399.83385387
644714.769177104 5960398.31801991
644719.533864647 5960396.80218594
644719.533864647 5960396.80218594
644724.29855219 5960395.28635197
644729.063239733 5960393.770518
644729.063239733 5960393.770518
644733.827927276 5960392.25468404
644738.592614819 5960390.73885007
644738.59261482 5960390.73885007
644743.357302363 5960389.2230161
644748.121989905 5960387.70718213
644748.121989906 5960387.70718213
644752.886677449 5960386.19134817
644757.651364992 5960384.6755142
644757.651364992 5960384.6755142
644762.416052535 5960383.15968023
644767.180740078 5960381.64384626
644767.180740079 5960381.64384626
644771.945427622 5960380.1280123
644776.710115164 5960378.61217833
644776.710115165 5960378.61217833
644781.474802708 5960377.09634436
644786.239490251 5960375.58051039
644786.239490251 5960375.58051039
644791.004177794 5960374.06467643
644795.768865337 5960372.54884246
644795.768865337 5960372.54884246
644800.533552881 5960371.03300849
644805.298240423 5960369.51717453
644805.298240424 5960369.51717453
644810.062927967 5960368.00134056
644814.82761551 5960366.48550659
644814.82761551 5960366.48550659
644819.592303053 5960364.96967262
644824.356990596 5960363.45383866
644824.356990596 5960363.45383866
644829.121678139 5960361.93800469
644833.886365682 5960360.42217072
644833.886365683 5960360.42217072
644838.058660339 5960359.09480016
644842.293813297 5960357.73722522
644847.05264871 5960356.20311782
644851.811484123 5960354.66901042
644856.570319536 5960353.13490302
644861.329154949 5960351.60079563
644866.087990363 5960350.06668823
644870.846825776 5960348.53258083
644875.605661189 5960346.99847343
644880.364496602 5960345.46436603
644885.123332015 5960343.93025864
644889.882167428 5960342.39615124
644894.641002842 5960340.86204384
644899.399838255 5960339.32793644
644904.158673668 5960337.79382904
644908.917509081 5960336.25972164
644913.676344494 5960334.72561425
644918.435179907 5960333.19150685
644923.19401532 5960331.65739945
644927.952850733 5960330.12329205
644932.711686147 5960328.58918465
644937.47052156 5960327.05507725
644942.229356973 5960325.52096986
644946.988192386 5960323.98686246
644951.747027799 5960322.45275506
644956.505863212 5960320.91864766
644961.264698626 5960319.38454026
644966.023534039 5960317.85043287
644970.782369452 5960316.31632547
644975.541204865 5960314.78221807
644980.300040278 5960313.24811067
644985.058875691 5960311.71400327
644989.817711104 5960310.17989587
644994.576546517 5960308.64578848
644999.335381931 5960307.11168108
645004.094217344 5960305.57757368
645007.161974304 5960304.58861981
645008.221378937 5960304.42538941
645013.129224806 5960303.46985348
645017.206422638 5960304.68238175
645020.546636798 5960308.40299586
645023.886850958 5960312.12360997
645027.227065118 5960315.84422408
645030.567279279 5960319.56483819
645033.907493439 5960323.2854523
645035.838033276 5960325.43585148
645038.461174405 5960328.14263909
645041.979231038 5960331.6955643
645041.979231039 5960331.6955643
645045.497287673 5960335.24848951
645049.015344307 5960338.80141471
645049.015344307 5960338.80141471
645052.533400942 5960342.35433992
645055.848118176 5960345.70191036
645057.340655515 5960347.45452555
645060.355083923 5960351.44366348
645060.355083923 5960351.44366348
645063.369512331 5960355.4328014
645063.369512331 5960355.4328014
645066.38394074 5960359.42193932
645066.38394074 5960359.42193932
645069.398369148 5960363.41107725
645069.398369148 5960363.41107725
645072.412797556 5960367.40021517
645072.412797556 5960367.40021517
645075.025890319 5960370.85824635
645077.64495098 5960374.32224599
645080.661231802 5960378.30998345
645080.661231803 5960378.30998345
645083.677512626 5960382.2977209
645086.693793448 5960386.28545835
645086.693793449 5960386.28545835
645089.710074271 5960390.27319581
645092.726355094 5960394.26093326
645092.726355094 5960394.26093326
645094.607757337 5960396.74828064
645097.177885292 5960399.88903569
645100.398301657 5960403.7138126
645100.398301657 5960403.7138126
645103.618718022 5960407.53858951
645106.839134387 5960411.36336643
645106.839134388 5960411.36336643
645110.059550753 5960415.18814334
645113.279967117 5960419.01292025
645113.279967118 5960419.01292025
645116.500383483 5960422.83769717
645118.559199181 5960425.28288122
645120.948806857 5960428.01869059
645124.260945185 5960431.76432
645124.260945185 5960431.76432
645127.573083513 5960435.50994941
645127.573083513 5960435.50994941
645130.885221841 5960439.25557883
645130.885221841 5960439.25557883
645134.197360169 5960443.00120824
645134.197360169 5960443.00120824
645137.509498496 5960446.74683765
645137.509498497 5960446.74683765
645140.821636824 5960450.49246707
645140.821636825 5960450.49246707
645144.133775152 5960454.23809648
645144.133775152 5960454.23809648
645147.44591348 5960457.98372589
645147.44591348 5960457.98372589
645149.491423301 5960460.29695106
645151.231812318 5960462.34261788
645154.459486588 5960466.16127194
645157.687160858 5960469.97992599
645157.687160858 5960469.97992599
645160.914835129 5960473.79858005
645164.142509399 5960477.61723411
645164.142509399 5960477.61723411
645167.370183669 5960481.43588816
645170.59785794 5960485.25454222
645170.59785794 5960485.25454222
645173.82553221 5960489.07319628
645177.053206481 5960492.89185033
645177.053206481 5960492.89185033
645180.06109227 5960496.45047314
645181.968342719 5960498.93455815
645184.861523899 5960503.01248688
645184.861523899 5960503.01248688
645187.754705079 5960507.0904156
645187.754705079 5960507.0904156
645190.647886259 5960511.16834432
645190.647886259 5960511.16834432
645193.541067439 5960515.24627304
645193.541067439 5960515.24627304
645196.434248619 5960519.32420176
645196.434248619 5960519.32420176
645197.911150478 5960521.40588975
645198.857050659 5960522.89806853
645201.569479864 5960527.09839325
645201.569479864 5960527.09839325
645204.281909069 5960531.29871798
645206.994338273 5960535.49904271
645206.994338274 5960535.49904271
645209.706767478 5960539.69936743
645212.419196683 5960543.89969216
645212.419196683 5960543.89969216
645215.131625888 5960548.10001689
645216.342000562 5960550.25808551
645218.242166515 5960554.88294977
645218.242166515 5960554.88294977
645220.142332468 5960559.50781402
645220.142332468 5960559.50781402
645222.042498422 5960564.13267827
645222.042498422 5960564.13267827
645223.942664375 5960568.75754252
645223.942664375 5960568.75754252
645225.842830328 5960573.38240678
645225.842830328 5960573.38240678
645227.023872424 5960576.25697642
645227.768315565 5960578.33785998
645229.435660224 5960583.05166543
645231.103004883 5960587.76547088
645232.770349542 5960592.47927632
645234.437694201 5960597.19308177
645236.10503886 5960601.90688722
645237.142532388 5960604.84001962
645239.233420574 5960609.38184597
645239.468341759 5960609.89214166
645241.761918104 5960614.33505822
645241.761918104 5960614.33505822
645244.05549445 5960618.77797477
645244.05549445 5960618.77797477
645246.349070795 5960623.22089133
645246.349070795 5960623.22089133
645248.642647141 5960627.66380789
645248.642647141 5960627.66380789
645250.936223486 5960632.10672445
645250.936223486 5960632.10672445
645253.229799832 5960636.54964101
645253.229799832 5960636.54964101
645255.04921729 5960640.07405822
645256.197138088 5960642.57552067
645258.186521744 5960647.1627151
645260.175905401 5960651.74990952
645260.175905401 5960651.74990952
645262.165289057 5960656.33710394
645264.154672714 5960660.92429836
645264.154672714 5960660.92429836
645266.14405637 5960665.51149278
645268.133440026 5960670.09868721
645268.133440026 5960670.09868721
645270.122823683 5960674.68588163
645271.968984594 5960678.94282775
645274.090374596 5960683.47048768
645274.352618714 5960684.03019249
645276.588652154 5960688.50234571
645276.588652154 5960688.50234571
645278.824685595 5960692.97449894
645281.060719035 5960697.44665216
645281.060719035 5960697.44665216
645283.296752476 5960701.91880538
645285.532785916 5960706.3909586
645285.532785917 5960706.39095861
645287.768819357 5960710.86311183
645289.039465586 5960713.40445335
645290.023612314 5960715.51550491
645292.131538738 5960720.04944869
645292.131538738 5960720.04944869
645294.239465162 5960724.58339247
645296.347391586 5960729.11733624
645296.347391586 5960729.11733625
645298.45531801 5960733.65128002
645300.563244434 5960738.1852238
645300.563244434 5960738.1852238
645302.671170858 5960742.71916758
645304.779097281 5960747.25311136
645304.779097282 5960747.25311136
645304.299077434 5960750.30942517
645299.807778447 5960752.50674932
645299.807778447 5960752.50674932
645295.31647946 5960754.70407347
645293.371475794 5960755.47794811
645288.564730195 5960756.85460956
645283.772066362 5960758.22723796
645279.866947057 5960759.23448646
645276.81424766 5960759.93675174
645272.28130522 5960762.04683061
645268.336171328 5960763.88328536
645264.305344301 5960766.49968666
645260.137876088 5960769.26233189
645260.021006408 5960769.33980566
645255.878432682 5960772.13964189
645255.878432681 5960772.13964189
645251.735858954 5960774.93947812
645247.593285228 5960777.73931435
645247.593285228 5960777.73931435
645243.450711501 5960780.53915058
645239.308137774 5960783.33898681
645239.308137774 5960783.33898681
645235.165564047 5960786.13882304
645231.022990321 5960788.93865927
645231.02299032 5960788.93865927
645226.880416594 5960791.7384955
645224.015106868 5960793.67506887
645221.428196764 5960795.36640866
645217.229329237 5960798.08109308
645213.030461711 5960800.7957775
645213.03046171 5960800.7957775
645208.831594183 5960803.51046192
645204.632726656 5960806.22514634
645204.632726656 5960806.22514634
645200.433859129 5960808.93983076
645196.234991602 5960811.65451518
645196.234991602 5960811.65451518
645192.036124075 5960814.36919959
645187.837256548 5960817.08388401
645187.837256548 5960817.08388401
645183.63838902 5960819.79856843
645179.439521494 5960822.51325285
645179.439521493 5960822.51325285
645175.240653966 5960825.22793727
645171.04178644 5960827.94262169
645171.041786439 5960827.94262169
645166.842918912 5960830.6573061
645162.644051386 5960833.37199052
645162.644051385 5960833.37199052
645159.522709046 5960835.39002499
645155.802884997 5960837.94810556
645151.72853867 5960840.8463295
645151.72853867 5960840.8463295
645147.654192343 5960843.74455344
645147.654192343 5960843.74455344
645143.579846016 5960846.64277739
645143.579846016 5960846.64277739
645139.505499689 5960849.54100133
645139.505499689 5960849.54100133
645135.431153362 5960852.43922527
645135.431153362 5960852.43922527
645131.356807035 5960855.33744921
645131.356807035 5960855.33744921
645127.282460708 5960858.23567315
645127.282460708 5960858.23567315
645123.208114381 5960861.13389709
645123.208114381 5960861.13389709
645119.133768054 5960864.03212103
645119.133768054 5960864.03212103
645115.059421727 5960866.93034497
645115.059421727 5960866.93034497
645110.9850754 5960869.82856891
645110.9850754 5960869.82856891
645106.910729073 5960872.72679285
645106.910729073 5960872.72679285
645102.836382746 5960875.62501679
645102.836382746 5960875.62501679
645098.762036419 5960878.52324073
645098.762036419 5960878.52324073
645094.687690092 5960881.42146467
645094.687690092 5960881.42146467
645090.613343765 5960884.31968861
645090.613343765 5960884.31968861
645086.538997438 5960887.21791255
645086.538997438 5960887.21791255
645082.722688703 5960889.93258539
645080.503101076 5960891.30540646
645076.12350828 5960893.71770142
645076.12350828 5960893.71770142
645071.743915483 5960896.12999637
645071.743915483 5960896.12999637
645067.364322687 5960898.54229132
645067.364322687 5960898.54229132
645062.98472989 5960900.95458627
645062.98472989 5960900.95458627
645058.605137094 5960903.36688122
645058.605137094 5960903.36688122
645054.225544297 5960905.77917618
645054.225544297 5960905.77917618
645049.8459515 5960908.19147113
645049.8459515 5960908.19147113
645045.522983022 5960910.57257721
645043.915544234 5960911.27558436
645039.007574635 5960912.23048457
645038.389675471 5960912.35070374
645033.681921942 5960910.66634727
645030.876750328 5960908.10857193
645027.392322139 5960904.52266058
645027.392322138 5960904.52266058
645024.311667555 5960901.35228265
645021.536478274 5960898.42515054
645018.129901527 5960894.76520042
645014.723324781 5960891.1052503
645011.316748035 5960887.44530018
645007.910171288 5960883.78535006
645004.503594542 5960880.12539994
645001.097017795 5960876.46544983
644999.010789961 5960874.22405315
644995.337737832 5960870.83160741
644995.323253692 5960870.8182298
644991.53873674 5960867.55059588
644988.695207238 5960865.09543091
644984.056896903 5960863.22832694
644979.418586568 5960861.36122297
644975.379892311 5960859.73548827
644971.838839048 5960859.36247463
644967.024236112 5960860.7113996
644962.209633177 5960862.06032457
644957.395030241 5960863.40924954
644956.826414121 5960863.5685608
644952.667633821 5960866.34426727
644948.721980424 5960868.97772585
644944.60591803 5960871.76456235
644940.482486405 5960874.59251419
644940.482486405 5960874.59251419
644936.35905478 5960877.42046603
644932.979043674 5960879.73856162
644932.040670025 5960880.18356554
644927.499198184 5960882.27522361
644927.499198184 5960882.27522361
644922.957726343 5960884.36688169
644918.698634336 5960886.32848456
644915.470126078 5960887.67705699
644910.800598393 5960889.46465628
644910.800598392 5960889.46465628
644906.131070707 5960891.25225556
644901.461543021 5960893.03985484
644901.461543021 5960893.03985484
644896.792015335 5960894.82745412
644893.439547651 5960896.11085348
644889.185233796 5960897.92559619
644884.626373259 5960899.97907874
644880.601675998 5960901.79958568
644878.41961216 5960897.30085282
644876.2527622 5960892.8334862
644873.525359731 5960888.64286862
644871.119280893 5960884.94596051
644867.900109672 5960881.13481971
644864.149541033 5960877.82827546
644860.398972393 5960874.52173121
644860.251393396 5960874.39162388
644857.29814831 5960872.47340593
644852.298925052 5960872.38527635
644847.299701795 5960872.29714678
644842.300478537 5960872.20901721
644837.30125528 5960872.12088763
644836.431789241 5960872.10556012
644834.024096037 5960876.48768442
644831.616402832 5960880.86980873
644829.208709628 5960885.25193303
644826.801016423 5960889.63405734
644825.984289946 5960891.12054114
644826.001446695 5960894.27008375
644826.818497668 5960899.20287481
644827.264014332 5960901.8925976
644828.557367541 5960906.72242549
644828.557367541 5960906.72242549
644829.850720751 5960911.55225338
644830.585776895 5960914.29720707
644832.246859526 5960918.92360405
644834.087995405 5960923.57228329
644835.56879809 5960927.29476412
644835.588348341 5960930.17195181
644832.05524337 5960932.31876982
644827.684533261 5960934.74712176
644823.313823152 5960937.1754737
644823.313823152 5960937.1754737
644819.072082372 5960939.53217071
644818.104542243 5960939.92658445
644813.32299796 5960941.38837591
644813.322997959 5960941.38837591
644808.541453676 5960942.85016737
644803.759909393 5960944.31195883
644803.759909393 5960944.31195883
644798.97836511 5960945.77375028
644794.196820827 5960947.23554174
644794.196820826 5960947.23554174
644789.415276543 5960948.6973332
644785.304463216 5960949.95407191
644782.532909986 5960950.65282019
644777.649992841 5960951.72851539
644772.767075696 5960952.80421058
644772.767075696 5960952.80421058
644767.88415855 5960953.87990578
644763.001241405 5960954.95560097
644763.001241405 5960954.95560097
644758.11832426 5960956.03129617
644753.966492745 5960956.94593491
644749.214652042 5960958.50157302
644746.849982806 5960959.27570874
644742.240506015 5960961.21290354
644737.631029224 5960963.15009835
644733.021552434 5960965.08729315
644728.412075643 5960967.02448796
644723.802598852 5960968.96168277
644719.193122061 5960970.89887757
644714.583645271 5960972.83607238
644709.97416848 5960974.77326718
644705.364691689 5960976.71046199
644702.482904168 5960977.92157207
644698.756887542 5960979.66590096
644694.260769813 5960981.85334818
644689.764652084 5960984.04079541
644689.764652084 5960984.04079541
644685.268534355 5960986.22824264
644680.772416627 5960988.41568986
644680.772416626 5960988.41568986
644676.276298897 5960990.60313709
644671.780181169 5960992.79058432
644671.780181168 5960992.79058432
644667.284063439 5960994.97803154
644664.387603915 5960996.38721447
644662.790736467 5960997.00160265
644658.127210326 5960998.8048009
644653.463684186 5961000.60799915
644653.463684186 5961000.60799915
644648.800158045 5961002.4111974
644644.136631905 5961004.21439566
644644.136631905 5961004.21439566
644639.473105765 5961006.01759391
644635.37721292 5961007.60131116
644633.933354433 5961007.97926621
644629.041612789 5961009.01409165
644629.041612789 5961009.01409165
644624.149871145 5961010.04891709
644624.149871145 5961010.04891709
644619.258129502 5961011.08374253
644619.258129502 5961011.08374253
644616.316497844 5961011.70603117
644614.747736413 5961011.89332419
644609.789412699 5961012.53754927
644609.789412699 5961012.53754927
644604.831088985 5961013.18177434
644604.831088985 5961013.18177434
644599.872765271 5961013.82599942
644599.872765271 5961013.82599942
644594.914441557 5961014.47022449
644594.914441557 5961014.47022449
644589.956117843 5961015.11444957
644589.956117843 5961015.11444957
644586.027975681 5961015.62482522
644581.454774097 5961016.32468431
644576.523672994 5961017.15187347
644576.523672993 5961017.15187347
644571.59257189 5961017.97906263
644566.661470787 5961018.80625179
644566.661470787 5961018.80625179
644564.174046449 5961019.22351569
644559.661334635 5961020.41206582
644554.863767719 5961021.82038101
644550.066200803 5961023.2286962
644545.268633887 5961024.6370114
644540.471066972 5961026.04532659
644535.673500056 5961027.45364179
644531.488438905 5961028.68215727
644527.501957407 5961029.82257409
644522.687898036 5961031.17343765
644517.873838665 5961032.52430122
644517.873838665 5961032.52430122
644513.059779294 5961033.87516479
644508.245719923 5961035.22602835
644508.245719923 5961035.22602835
644503.431660552 5961036.57689192
644498.617601181 5961037.92775548
644498.617601181 5961037.92775548
644493.80354181 5961039.27861905
644488.98948244 5961040.62948261
644488.989482439 5961040.62948261
644484.175423069 5961041.98034618
644479.361363698 5961043.33120975
644479.361363698 5961043.33120975
644474.547304327 5961044.68207331
644469.733244956 5961046.03293688
644469.733244956 5961046.03293688
644464.919185585 5961047.38380044
644460.760943774 5961048.55063636
644456.686412917 5961049.68118159
644451.865632049 5961051.00785857
644447.044851181 5961052.33453556
644442.224070313 5961053.66121254
644437.403289445 5961054.98788953
644432.582508577 5961056.31456651
644427.761727709 5961057.6412435
644424.357012777 5961058.5782197
644421.266560426 5961059.38337075
644416.421749335 5961060.61941504
644416.421749334 5961060.61941504
644411.576938243 5961061.85545933
644411.576938243 5961061.85545933
644406.732127151 5961063.09150362
644406.732127151 5961063.09150362
644401.887316059 5961064.32754791
644401.887316059 5961064.32754791
644398.765050572 5961065.12412353
644395.93736347 5961065.80335484
644391.071723435 5961066.95467888
644391.071723435 5961066.95467888
644386.572385359 5961068.01932732
644382.014225595 5961070.07436493
644377.456065831 5961072.12940254
644376.391943288 5961072.60916015
644372.730328514 5961075.12694916
644368.95618418 5961078.40655806
644366.522717031 5961080.52116201
644363.090251806 5961084.15684386
644363.090251805 5961084.15684386
644359.65778658 5961087.7925257
644359.65778658 5961087.7925257
644357.177603495 5961090.41954623
644356.400667119 5961090.9918619
644352.472720125 5961094.08560275
644348.544773131 5961097.17934359
644348.544773131 5961097.17934359
644345.952050727 5961099.22143102
644344.548405627 5961100.13335098
644340.357471178 5961102.86026654
644340.357471178 5961102.86026654
644336.166536729 5961105.58718209
644336.166536729 5961105.58718209
644331.97560228 5961108.31409765
644331.97560228 5961108.31409765
644327.784667831 5961111.0410132
644327.78466783 5961111.0410132
644324.507740545 5961113.17321166
644321.135776443 5961115.38848265
644316.963883828 5961118.14444201
644312.791991214 5961120.90040138
644308.6200986 5961123.65636074
644304.448205986 5961126.4123201
644301.836460147 5961128.13764385
644299.743609535 5961129.4231672
644295.471502402 5961132.02107032
644295.471502402 5961132.02107032
644291.199395268 5961134.61897345
644286.992467857 5961131.91679622
644286.857231941 5961131.82993201
644284.713458973 5961127.31282703
644284.713458972 5961127.31282703
644282.569686003 5961122.79572204
644280.425913035 5961118.27861706
644280.425913034 5961118.27861706
644278.282140065 5961113.76151207
644276.138367097 5961109.24440708
644276.138367097 5961109.24440708
644273.994594128 5961104.7273021
644271.850821159 5961100.21019711
644271.850821159 5961100.21019711
644269.70704819 5961095.69309213
644268.109803282 5961092.32756646
644266.410000187 5961088.80760791
644264.220259206 5961084.31260686
644262.030518226 5961079.81760581
644259.840777245 5961075.32260476
644257.651036264 5961070.82760371
644255.461295284 5961066.33260266
644253.271554303 5961061.83760161
644251.081813322 5961057.34260056
644248.892072342 5961052.84759951
644246.702331361 5961048.35259846
644244.512590381 5961043.85759741
644242.3228494 5961039.36259636
644240.133108419 5961034.86759531
644237.943367439 5961030.37259426
644236.477100901 5961027.36270876
644235.063697854 5961024.43199849
644232.897534669 5961019.92558783
644232.897534668 5961019.92558783
644230.731371483 5961015.41917717
644230.731371483 5961015.41917717
644228.565208298 5961010.91276651
644228.565208297 5961010.91276651
644226.399045112 5961006.40635584
644226.399045112 5961006.40635584
644224.232881927 5961001.89994518
644224.232881926 5961001.89994518
644222.066718741 5960997.39353452
644222.066718741 5960997.39353452
644219.900555556 5960992.88712386
644219.900555555 5960992.88712386
644217.73439237 5960988.38071319
644217.73439237 5960988.38071319
644215.568229185 5960983.87430253
644215.568229184 5960983.87430253
644213.402065999 5960979.36789187
644213.402065999 5960979.36789187
644211.235902814 5960974.86148121
644211.235902813 5960974.86148121
644209.069739628 5960970.35507055
644209.069739628 5960970.35507055
644206.903576443 5960965.84865988
644206.903576443 5960965.84865988
644204.737413257 5960961.34224922
644204.737413257 5960961.34224922
644202.571250072 5960956.83583856
644202.571250072 5960956.83583856
644201.008162957 5960953.58404641
644199.216965124 5960949.99684517
644196.950761953 5960945.53990416
644196.950761953 5960945.53990416
644194.684558781 5960941.08296315
644194.684558781 5960941.08296315
644192.41835561 5960936.62602213
644192.41835561 5960936.62602213
644190.152152439 5960932.16908112
644190.152152439 5960932.16908112
644187.885949267 5960927.71214011
644187.885949267 5960927.71214011
644185.619746096 5960923.2551991
644185.619746096 5960923.2551991
644183.353542925 5960918.79825809
644183.353542925 5960918.79825809
644181.087339753 5960914.34131707
644181.087339753 5960914.34131707
644178.821136582 5960909.88437606
644178.821136582 5960909.88437606
644177.41325855 5960907.11550281
644176.246604209 5960904.70181821
644174.086327678 5960900.19258266
644174.086327678 5960900.19258266
644171.926051147 5960895.6833471
644171.926051147 5960895.6833471
644169.765774616 5960891.17411154
644169.765774616 5960891.17411154
644167.605498085 5960886.66487598
644167.605498085 5960886.66487598
644165.445221554 5960882.15564043
644165.445221554 5960882.15564043
644163.284945023 5960877.64640487
644163.284945023 5960877.64640487
644161.124668492 5960873.13716931
644161.124668492 5960873.13716931
644158.964391961 5960868.62793376
644158.964391961 5960868.62793376
644156.80411543 5960864.1186982
644156.80411543 5960864.1186982
644155.501863816 5960861.40045394
644154.654463027 5960859.40567777
644152.708562767 5960854.79986925
644152.708562767 5960854.79986925
644150.762662507 5960850.19406072
644150.762662507 5960850.19406072
644148.816762247 5960845.58825219
644148.816762247 5960845.58825219
644146.870861987 5960840.98244367
644146.870861986 5960840.98244367
644144.924961726 5960836.37663514
644144.924961726 5960836.37663514
644142.979061466 5960831.77082661
644142.979061466 5960831.77082661
644141.033161206 5960827.16501809
644141.033161206 5960827.16501809
644139.087260946 5960822.55920956
644139.087260945 5960822.55920956
644137.141360685 5960817.95340104
644137.141360685 5960817.95340104
644135.195460425 5960813.34759251
644135.195460425 5960813.34759251
644133.968929471 5960810.44448034
644133.041805423 5960808.06283824
644131.24934918 5960803.3951728
644129.456892937 5960798.72750737
644127.664436694 5960794.05984193
644125.871980451 5960789.3921765
644124.92676929 5960786.93078896
644123.642080995 5960783.8810677
644121.676442353 5960779.28364834
644119.710803711 5960774.68622899
644117.745165069 5960770.08880963
644116.40939684 5960766.96459006
644114.414569211 5960762.82419266
644112.147055483 5960758.36791826
644109.879541755 5960753.91164387
644107.612028027 5960749.45536947
644105.344514298 5960744.99909507
644103.07700057 5960740.54282068
644100.809486842 5960736.08654628
644099.44011765 5960733.39536749
644098.799287214 5960731.83672161
};
\addplot [ultra thick, black, forget plot]
table {%
644489.595229645 5960637.9574365
644489.842835191 5960642.95130188
644490.090440736 5960647.94516727
644490.338046282 5960652.93903265
644490.40795614 5960654.34901894
644488.887811841 5960659.11233305
644488.887811841 5960659.11233305
644487.367667542 5960663.87564716
644487.367667542 5960663.87564716
644486.862773614 5960665.457713
644482.444208099 5960667.79785804
644482.444208099 5960667.79785804
644478.025642584 5960670.13800307
644478.025642584 5960670.13800307
644477.704568772 5960670.30804905
644472.884173224 5960668.97997271
644468.063777676 5960667.65189637
644467.203282158 5960667.41481961
644463.490112908 5960664.06633128
644459.776943658 5960660.71784295
644456.896535896 5960658.12032823
644455.24897669 5960653.39957101
644453.601417483 5960648.6788138
644452.827530197 5960646.46139183
644452.467179894 5960641.47439397
644452.467179894 5960641.47439397
644452.106829591 5960636.48739611
644452.106829591 5960636.48739611
644451.875491651 5960633.28583972
644455.082019715 5960629.44941198
644455.082019715 5960629.44941198
644458.288547779 5960625.61298424
644458.288547779 5960625.61298424
644459.194314437 5960624.52928616
644463.951231602 5960622.989241
644463.951231602 5960622.989241
644468.263709337 5960621.59308248
644472.941698883 5960623.35841922
644472.941698883 5960623.35841922
644477.61968843 5960625.12375596
644477.61968843 5960625.12375596
644478.413261418 5960625.42322724
644481.741801267 5960629.15428909
644481.741801267 5960629.15428909
644485.070341117 5960632.88535093
644485.070341117 5960632.88535093
644488.398880966 5960636.61641277
644488.398880966 5960636.61641277
644489.595229645 5960637.9574365
};
\addplot [blue, forget plot]
table {%
644507.696947808 5960639.56298923
644507.944553353 5960644.55685461
644508.192158899 5960649.55072
644508.350916601 5960652.75264583
644507.539077015 5960657.68629727
644506.795814787 5960662.20319547
644505.275670488 5960666.96650958
644505.275670488 5960666.96650958
644504.263151373 5960670.13919955
644500.913489533 5960673.85131022
644497.563827694 5960677.56342088
644494.214165854 5960681.27553154
644493.078012988 5960682.53462137
644488.659447473 5960684.87476641
644488.659447473 5960684.87476641
644486.289627774 5960686.12986193
644481.297170985 5960686.4044074
644476.304714197 5960686.67895286
644471.312257408 5960686.95349833
644470.51329618 5960686.99743485
644465.692900632 5960685.66935851
644465.692900632 5960685.66935851
644462.852455096 5960684.88678197
644458.573426869 5960682.3002945
644454.294398642 5960679.71380703
644453.292139532 5960679.10798475
644449.578970282 5960675.75949642
644446.282181775 5960672.78649489
644443.559316648 5960668.59292773
644440.836451521 5960664.39936057
644439.078030328 5960661.69116277
644437.430471121 5960656.97040555
644436.219747874 5960653.50131596
644435.309088066 5960648.58494548
644434.694162748 5960645.26515399
644434.333812445 5960640.27815613
644434.037968323 5960636.183879
644435.664913163 5960631.45597772
644437.291858003 5960626.72807645
644438.918802843 5960622.00017517
644439.667615833 5960619.82412482
644442.874143897 5960615.98769708
644442.874143898 5960615.98769708
644444.930291263 5960613.52763417
644449.177692727 5960610.88953242
644453.425094191 5960608.25143068
644456.028610454 5960606.63436179
644460.563307907 5960605.16625995
644465.56126563 5960605.30915359
644470.559223354 5960605.45204724
644475.557181077 5960605.59494089
644476.957916373 5960605.63498848
644481.63590592 5960607.40032522
644484.371687183 5960608.43272923
644488.367477863 5960611.43833347
644492.363268543 5960614.44393771
644493.509353974 5960615.30601471
644496.837893824 5960619.03707655
644496.837893824 5960619.03707655
644500.166433673 5960622.76813839
644500.166433673 5960622.76813839
644502.428877935 5960625.30418117
644504.161697531 5960629.99431297
644505.894517127 5960634.68444476
644507.627336722 5960639.37457656
644507.696947808 5960639.56298923
};
\addplot [ultra thick, black, forget plot]
table {%
644669.130352297 5960535.25897721
644670.299977192 5960540.12025046
644670.299977192 5960540.12025046
644671.469602088 5960544.98152371
644671.469602088 5960544.98152371
644672.639226984 5960549.84279696
644672.639226984 5960549.84279696
644673.287434631 5960552.53692095
644671.595504203 5960557.24195777
644669.903573774 5960561.94699458
644668.211643345 5960566.65203139
644667.448504794 5960568.7742197
644663.872475121 5960572.2687886
644663.872475121 5960572.2687886
644660.296445448 5960575.7633575
644660.296445447 5960575.7633575
644658.581975412 5960577.43877247
644654.141922833 5960579.73788819
644654.141922833 5960579.73788819
644649.701870254 5960582.03700391
644649.701870254 5960582.03700391
644646.155080837 5960583.8735766
644641.200349306 5960583.20228274
644641.200349306 5960583.20228274
644636.245617774 5960582.53098888
644636.245617774 5960582.53098888
644632.558120594 5960582.03138679
644628.428849806 5960579.21196792
644624.299579018 5960576.39254905
644623.767642945 5960576.02934918
644622.47715774 5960571.19875419
644621.186672535 5960566.3681592
644620.87404222 5960565.19790911
644621.245909657 5960560.21175683
644621.617777095 5960555.22560454
644621.989644532 5960550.23945226
644622.124078283 5960548.43690896
644624.587616195 5960544.08593425
644624.587616195 5960544.08593425
644627.051154107 5960539.73495954
644627.051154107 5960539.73495954
644629.514692019 5960535.38398482
644629.514692019 5960535.38398482
644631.978229931 5960531.03301011
644631.978229932 5960531.03301011
644634.323962243 5960526.89009763
644637.241615384 5960522.82964197
644640.159268525 5960518.76918631
644641.290384026 5960517.19502924
644645.901875364 5960515.26263496
644645.901875364 5960515.26263496
644650.513366702 5960513.33024068
644650.513366703 5960513.33024068
644651.296100763 5960513.00224466
644655.612820692 5960515.52532394
644655.612820692 5960515.52532394
644659.929540621 5960518.04840322
644659.929540621 5960518.04840322
644661.64563788 5960519.05144477
644663.741924975 5960523.59078177
644663.741924975 5960523.59078177
644665.838212071 5960528.13011877
644665.838212071 5960528.13011877
644667.934499166 5960532.66945577
644667.934499166 5960532.66945577
644669.130352297 5960535.25897721
};
\addplot [blue, forget plot]
table {%
644687.215748442 5960533.47896421
644688.385373337 5960538.34023746
644688.385373337 5960538.34023746
644689.554998233 5960543.20151071
644689.554998233 5960543.20151071
644690.463914504 5960546.97920933
644690.077848655 5960551.96428236
644689.691782806 5960556.9493554
644689.379601949 5960560.9803889
644687.68767152 5960565.68542571
644687.68767152 5960565.68542572
644685.995741091 5960570.39046253
644684.768206601 5960573.80407509
644681.955095868 5960577.93764595
644679.141985135 5960582.0712168
644678.240937988 5960583.39521098
644674.664908315 5960586.88977987
644674.664908315 5960586.88977987
644672.019658456 5960589.47477181
644667.905543312 5960592.31626026
644664.638765718 5960594.57251962
644660.19871314 5960596.87163534
644660.19871314 5960596.87163534
644656.205292138 5960598.93947954
644651.270397324 5960599.74372651
644646.335502511 5960600.54797347
644641.400607697 5960601.35222043
644641.261057161 5960601.37496318
644636.30632563 5960600.70366932
644636.30632563 5960600.70366932
644631.985211273 5960600.11822134
644627.339329133 5960598.27003869
644622.693446992 5960596.42185603
644620.343577271 5960595.48705219
644616.214306483 5960592.66763332
644613.883703041 5960591.07632394
644611.20038614 5960586.85734179
644608.51706924 5960582.63835964
644605.83375234 5960578.41937748
644605.732258387 5960578.25979843
644604.441773182 5960573.42920344
644604.441773182 5960573.42920344
644603.640215422 5960570.4287809
644603.34809308 5960565.43732174
644603.109827713 5960561.3661102
644603.48169515 5960556.37995791
644603.853562587 5960551.39380563
644603.853562587 5960551.39380563
644604.106713182 5960547.99945784
644605.707947211 5960543.26278711
644607.309181239 5960538.52611638
644607.692338271 5960537.39268512
644610.155876183 5960533.04171041
644612.619414095 5960528.6907357
644612.619414095 5960528.6907357
644615.082952007 5960524.33976099
644617.48758712 5960520.09281739
644620.186083304 5960515.88352786
644621.165148446 5960514.35631849
644624.082801586 5960510.29586283
644626.107185905 5960507.47855647
644630.115965544 5960504.49029848
644634.124745183 5960501.50204049
644636.6395103 5960499.62746328
644641.251001638 5960497.695069
644641.251001639 5960497.695069
644643.948114352 5960496.56487385
644648.914738346 5960497.14162866
644653.881362339 5960497.71838346
644658.847986333 5960498.29513827
644662.537546138 5960498.72359256
644666.854266067 5960501.24667184
644666.854266067 5960501.24667184
644669.870674655 5960503.00973225
644673.111930813 5960506.81686483
644676.353186972 5960510.62399742
644679.035394634 5960513.77447973
644681.131681729 5960518.31381673
644681.131681729 5960518.31381673
644683.227968824 5960522.85315373
644683.227968824 5960522.85315373
644684.874038937 5960526.41758295
644686.447866413 5960531.1634303
644687.215748442 5960533.47896421
};
\addplot [ultra thick, black, forget plot]
table {%
644846.55497752 5960520.77592583
644841.599864239 5960520.10745565
644841.599864239 5960520.10745565
644839.321507651 5960519.80009368
644835.546979054 5960516.52092703
644835.546979054 5960516.52092703
644835.24015378 5960516.25436892
644833.487841371 5960512.03894577
644837.019397427 5960508.76295829
644841.461528144 5960506.46786032
644842.212433554 5960506.07989301
644846.875674598 5960504.2759576
644846.875674598 5960504.2759576
644847.159228365 5960504.16626722
644851.995523748 5960502.89731215
644851.995523748 5960502.89731215
644854.144324787 5960502.33350623
644859.144302118 5960502.34856244
644859.144302118 5960502.34856244
644861.072045518 5960502.35436737
644864.069111126 5960506.35656648
644864.069111126 5960506.35656648
644864.767769114 5960507.28953517
644862.729572952 5960511.8552505
644861.874840206 5960513.76991723
644857.886127878 5960516.78490877
644857.886127878 5960516.78490877
644857.283607867 5960517.24034215
644852.534824276 5960518.80528765
644852.534824276 5960518.80528765
644847.786040685 5960520.37023314
644847.786040685 5960520.37023314
644846.55497752 5960520.77592583
};
\addplot [blue, forget plot]
table {%
644841.670928257 5960538.28009855
644838.05419332 5960537.79218248
644833.557846912 5960535.60520534
644829.061500505 5960533.41822821
644825.629243436 5960531.7488133
644823.5885665 5960529.97595092
644820.847929324 5960525.79397676
644818.107292149 5960521.6120026
644817.742859822 5960521.05591054
644818.821459985 5960516.17363426
644819.900060148 5960511.29135798
644820.97866031 5960506.4090817
644822.057260473 5960501.52680542
644823.012152097 5960497.20449499
644827.107203914 5960494.33560137
644830.978110095 5960491.62373872
644833.57462815 5960490.28220609
644838.049886598 5960488.39025755
644840.523284028 5960487.43344465
644845.009137803 5960486.12112631
644848.501686016 5960485.20474582
644853.474162373 5960484.6808385
644856.698515801 5960484.34111595
644860.162376163 5960484.35154651
644864.547235911 5960486.75425436
644868.932095659 5960489.1569622
644873.316955407 5960491.55967005
644876.97849513 5960493.56603074
644878.826356927 5960496.03361464
644879.151132047 5960501.0230556
644879.475907168 5960506.01249656
644879.800682288 5960511.00193753
644880.125457408 5960515.99137849
644880.185246194 5960516.90989902
644878.738781741 5960520.15009005
644875.514442169 5960523.97156022
644872.290102597 5960527.7930304
644870.734453574 5960529.63677738
644868.438837398 5960531.37198984
644863.921548438 5960533.51537512
644860.543019863 5960535.11843582
644855.794236272 5960536.68338132
644855.794236272 5960536.68338132
644852.804312885 5960537.66870041
644847.811835224 5960537.94286606
644842.819357562 5960538.2170317
644841.670928257 5960538.28009855
};
\addplot [ultra thick, black, forget plot]
table {%
644563.424093534 5960805.4535366
644565.576454819 5960809.96655565
644565.576454819 5960809.96655565
644567.728816104 5960814.47957469
644567.728816104 5960814.47957469
644569.88117739 5960818.99259374
644569.88117739 5960818.99259374
644572.033538675 5960823.50561278
644572.033538675 5960823.50561278
644573.968764781 5960827.56334804
644572.753806062 5960832.41348982
644571.538847343 5960837.2636316
644571.030937683 5960839.29121808
644567.489023362 5960842.82036003
644565.401536325 5960844.90031946
644560.607756327 5960846.32147157
644560.607756327 5960846.32147157
644559.572041227 5960846.6285171
644554.585205724 5960846.99110732
644554.585205724 5960846.99110732
644553.797754012 5960847.04836252
644549.965396739 5960843.83697065
644547.858175213 5960842.07118694
644545.403316791 5960838.17005304
644544.419205359 5960833.26785713
644543.72466632 5960829.80812044
644541.618126996 5960825.27353202
644541.618126996 5960825.27353202
644539.511587672 5960820.73894361
644539.511587672 5960820.73894361
644539.501378268 5960820.7169666
644536.945320032 5960816.41969231
644534.389261796 5960812.12241802
644533.096573765 5960809.94913615
644529.429912087 5960806.54978442
644529.429912087 5960806.54978442
644525.763250409 5960803.1504327
644525.763250409 5960803.1504327
644522.096588731 5960799.75108098
644522.096588731 5960799.75108098
644520.581391627 5960798.34634601
644517.742967179 5960794.23011634
644517.742967179 5960794.23011634
644515.598488098 5960791.12023318
644514.094674579 5960786.35173814
644514.094674579 5960786.35173814
644513.246956284 5960783.66367847
644514.486614928 5960778.81979093
644514.486614928 5960778.81979093
644515.726273571 5960773.9759034
644515.726273572 5960773.9759034
644515.777500668 5960773.77573677
644520.060812728 5960771.19634967
644520.060812728 5960771.19634967
644523.939998144 5960768.86032543
644528.811085051 5960769.98838232
644528.811085051 5960769.98838232
644533.53030251 5960771.08126895
644536.731661412 5960774.92201122
644539.933020314 5960778.76275349
644540.720846631 5960779.70792644
644544.027851654 5960783.45808881
644544.027851654 5960783.45808881
644547.334856678 5960787.20825117
644547.334856678 5960787.20825117
644550.641861701 5960790.95841354
644550.641861701 5960790.95841354
644553.948866725 5960794.70857591
644553.948866725 5960794.70857591
644557.255871748 5960798.45873827
644557.255871748 5960798.45873827
644560.562876771 5960802.20890064
644560.562876772 5960802.20890064
644563.424093534 5960805.4535366
};
\addplot [blue, forget plot]
table {%
644580.747142738 5960799.9615455
644582.899504023 5960804.47456454
644585.051865308 5960808.98758359
644585.051865308 5960808.98758359
644587.204226593 5960813.50060263
644589.248020288 5960817.78597978
644589.720601969 5960822.76359633
644590.193183649 5960827.74121289
644590.665765329 5960832.71882944
644590.821795839 5960834.36227032
644589.60683712 5960839.2124121
644588.745402931 5960842.65127622
644586.148389267 5960846.92392412
644583.551375602 5960851.19657201
644581.964891561 5960853.80668061
644579.150190884 5960856.6112313
644574.801311846 5960859.07846682
644570.452432809 5960861.54570234
644568.120793933 5960862.86850351
644565.206046378 5960863.73260233
644560.262058113 5960864.47891329
644558.383948271 5960864.76242002
644555.496804651 5960864.97234273
644550.819438451 5960863.20535506
644546.14207225 5960861.43836739
644541.464706049 5960859.67137972
644540.320564647 5960859.23915277
644537.350775247 5960856.75056498
644534.122634705 5960852.93230508
644531.396070795 5960849.70731239
644529.556592153 5960845.05797714
644527.717113511 5960840.40864188
644527.263355818 5960839.26175624
644526.424030582 5960835.08078994
644526.34687837 5960835.12436779
644524.240339046 5960830.58977938
644524.240339046 5960830.58977938
644523.181964721 5960828.31149675
644522.75316172 5960827.7701391
644520.197103483 5960823.47286482
644516.868393168 5960819.74195506
644515.358915043 5960818.0500906
644511.692253366 5960814.65073888
644511.692253366 5960814.65073888
644509.101323975 5960812.24869553
644505.911313669 5960808.39852226
644504.343752611 5960806.50655919
644501.852300848 5960802.89350278
644499.699018672 5960798.38092304
644497.679999212 5960794.14971433
644496.504233306 5960790.42143698
644496.476583748 5960785.42151343
644496.448934191 5960780.42158988
644496.428790481 5960776.77896359
644497.668449125 5960771.93507605
644497.668449125 5960771.93507605
644498.313892002 5960769.41304894
644501.520378608 5960765.57658656
644504.726865213 5960761.74012417
644507.933351819 5960757.90366178
644508.633363147 5960757.06611981
644512.714611886 5960754.60841413
644517.656741574 5960753.84989311
644522.598871263 5960753.09137208
644527.541000951 5960752.33285106
644530.436546403 5960751.88844101
644535.231698584 5960752.99891277
644539.48568314 5960755.62638597
644543.739667696 5960758.25385916
644547.993652252 5960760.88133236
644548.957654132 5960761.47674804
644552.159013034 5960765.31749031
644554.153605644 5960767.71044792
644555.874933662 5960769.67778954
644559.181938686 5960773.42795191
644559.181938686 5960773.42795191
644562.488943709 5960777.17811427
644562.488943709 5960777.17811427
644565.795948733 5960780.92827664
644565.795948733 5960780.92827664
644569.102953756 5960784.67843901
644569.102953756 5960784.67843901
644572.40995878 5960788.42860137
644572.40995878 5960788.42860137
644575.494069668 5960791.92600053
644578.229974578 5960796.11107213
644580.747142738 5960799.9615455
};
\addplot [ultra thick, black, forget plot]
table {%
644670.266936118 5960753.67905882
644670.152174623 5960758.67774163
644670.0463298 5960763.28803965
644670.398679889 5960768.27560914
644670.751029977 5960773.26317863
644670.859997746 5960774.80563409
644670.476725332 5960779.79092268
644670.381162253 5960781.03392767
644668.032424862 5960781.43503573
644666.204260277 5960778.85443453
644663.381308397 5960775.90954504
644660.85256229 5960771.5961423
644660.85256229 5960771.5961423
644660.287785972 5960770.63277643
644659.190406924 5960765.75468672
644659.190406924 5960765.75468672
644658.624917293 5960763.24096171
644657.685883135 5960758.3299318
644656.852067123 5960753.96917948
644655.596311396 5960749.12944007
644655.596311396 5960749.12944007
644654.34055567 5960744.28970066
644654.340555669 5960744.28970066
644654.10732518 5960743.3908198
644653.753060979 5960738.4033859
644653.753060979 5960738.4033859
644653.398796777 5960733.41595201
644653.398796777 5960733.41595201
644653.337933971 5960732.55910781
644653.176694096 5960727.56170832
644653.176694096 5960727.56170832
644653.015454222 5960722.56430882
644653.015454222 5960722.56430882
644652.854214347 5960717.56690933
644652.854214347 5960717.56690933
644652.811924389 5960716.25619251
644653.704340026 5960711.33647765
644654.376726624 5960707.62974034
644657.575392723 5960705.65516276
644660.933618121 5960709.35952805
644660.933618121 5960709.35952805
644664.291843519 5960713.06389333
644664.291843519 5960713.06389333
644664.41788627 5960713.2029276
644665.97796753 5960717.95331142
644665.97796753 5960717.95331142
644667.538048789 5960722.70369524
644667.53804879 5960722.70369524
644668.078319501 5960724.34879753
644668.434904339 5960729.33606604
644668.640739259 5960732.21491535
644669.01847378 5960737.20062659
644669.01847378 5960737.20062659
644669.396208302 5960742.18633784
644669.396208302 5960742.18633784
644669.773942824 5960747.17204909
644669.773942824 5960747.17204909
644670.151677345 5960752.15776034
644670.151677345 5960752.15776034
644670.266936118 5960753.67905882
};
\addplot [blue, forget plot]
table {%
644688.204813473 5960756.59154161
644688.094510315 5960761.39603202
644688.177755008 5960764.51336407
644688.530105096 5960769.50093356
644688.530105096 5960769.50093356
644688.760764025 5960772.76594604
644688.637864085 5960777.76443537
644688.615400438 5960778.67805908
644688.375982691 5960781.79220586
644684.953143161 5960785.43695134
644681.530303632 5960789.08169681
644678.107464102 5960792.72644228
644674.684624572 5960796.37118775
644672.236894157 5960798.97760686
644667.636072455 5960797.01994507
644663.035250754 5960795.06228328
644658.434429053 5960793.10462149
644653.833607352 5960791.1469597
644652.430542842 5960790.54995205
644651.798685449 5960789.83804831
644648.808351074 5960785.83081731
644646.588685509 5960782.85632966
644645.041924298 5960780.21794535
644643.370337725 5960775.50564248
644642.177973489 5960772.14429614
644641.34653915 5960768.44838879
644640.475692512 5960764.16596973
644639.589267426 5960759.53007861
644638.801127384 5960756.07003039
644637.545371658 5960751.23029098
644637.545371657 5960751.23029098
644636.800878551 5960748.36098085
644636.139815564 5960743.40487394
644635.975431051 5960742.17245398
644635.621166849 5960737.18502008
644635.621166849 5960737.18502008
644635.413603345 5960734.26288103
644635.266675855 5960730.64087161
644635.10543598 5960725.64347212
644635.10543598 5960725.64347212
644634.944196106 5960720.64607262
644634.944196106 5960720.64607262
644634.84243119 5960717.49201447
644635.349850851 5960712.51782858
644635.547158702 5960710.58363879
644636.329559819 5960706.2704127
644639.146588268 5960702.13951078
644641.963616718 5960698.00860885
644644.780645167 5960693.87770693
644646.520893866 5960691.32579919
644651.460415222 5960692.10112413
644656.399936578 5960692.87644908
644661.339457934 5960693.65177403
644666.27897929 5960694.42709898
644671.218500646 5960695.20242392
644672.590220455 5960695.41773397
644675.948445853 5960699.12209926
644677.690579914 5960701.04379902
644679.986105132 5960705.48570896
644682.28163035 5960709.92761891
644682.299308662 5960709.96182697
644683.859389922 5960714.71221079
644684.909565906 5960717.90995385
644685.748120444 5960722.83913494
644686.210778578 5960725.55872636
644686.491988458 5960729.49178528
644686.778167006 5960733.34792669
644687.155901528 5960738.33363794
644687.155901528 5960738.33363794
644687.533636049 5960743.31934919
644687.533636049 5960743.31934919
644687.911370571 5960748.30506043
644687.911370571 5960748.30506043
644688.157867218 5960751.5585653
644688.20450385 5960756.5583478
644688.204813473 5960756.59154161
};
\addplot [ultra thick, black, forget plot]
table {%
644983.830899985 5960717.38484957
644984.623433869 5960722.32163902
644985.176997468 5960725.76985365
644988.721191723 5960729.29670594
644990.185111188 5960730.75346236
644992.132260382 5960735.35874302
644993.486599868 5960738.56194567
644991.102360239 5960742.95687472
644988.71812061 5960747.35180378
644988.69594976 5960747.39267186
644984.633712399 5960750.30784383
644980.571475037 5960753.2230158
644980.124108501 5960753.54405819
644976.119978677 5960756.53854385
644976.119978677 5960756.53854385
644973.527278008 5960758.47749321
644971.846243651 5960763.18643402
644971.846243651 5960763.18643402
644970.351852564 5960767.37254666
644970.902216472 5960772.3421643
644971.35146536 5960776.39874427
644975.007490511 5960779.80953305
644976.688909687 5960781.37816713
644980.557678391 5960784.54559965
644980.557678391 5960784.54559965
644983.610774205 5960787.04522567
644985.564188531 5960791.64785237
644985.564188532 5960791.64785237
644986.32602673 5960793.44289235
644986.009840973 5960798.43288499
644985.85261853 5960800.91414424
644983.575564068 5960805.36555109
644982.991528514 5960806.50728042
644978.448601141 5960808.59577531
644973.905673768 5960810.68427019
644973.31495804 5960810.95583667
644968.357791718 5960811.60890791
644968.357791718 5960811.60890791
644963.400625395 5960812.26197916
644963.400625395 5960812.26197916
644958.443459073 5960812.91505041
644958.443459073 5960812.91505041
644958.09468556 5960812.96099882
644953.335549755 5960814.49417409
644953.335549755 5960814.49417409
644948.576413949 5960816.02734935
644948.576413949 5960816.02734935
644943.851291016 5960817.54956722
644939.122139444 5960819.17287416
644939.122139444 5960819.17287416
644934.392987871 5960820.79618109
644934.392987871 5960820.79618109
644929.663836299 5960822.41948803
644929.663836298 5960822.41948803
644928.103108139 5960822.95521644
644923.539137412 5960824.99731614
644918.975166684 5960827.03941584
644914.411195957 5960829.08151555
644913.826251061 5960829.34324286
644908.834751679 5960829.05180861
644908.834751679 5960829.05180861
644903.843252297 5960828.76037437
644903.843252297 5960828.76037437
644902.174123333 5960828.66292042
644897.503258197 5960826.87881872
644894.076085526 5960825.5697626
644891.8070028 5960821.11428691
644891.577592904 5960820.66382726
644891.048863983 5960815.69186128
644891.048863983 5960815.69186128
644890.909945836 5960814.38552777
644890.390719866 5960809.41256041
644890.390719866 5960809.41256041
644889.871493897 5960804.43959305
644889.871493897 5960804.43959305
644889.663699078 5960802.4494059
644889.818910983 5960797.45181555
644889.818910983 5960797.45181555
644889.96251098 5960792.82811119
644892.868099822 5960788.75901381
644892.868099822 5960788.75901381
644895.773688665 5960784.68991643
644895.773688665 5960784.68991643
644896.019681973 5960784.34541803
644900.005674929 5960781.32683224
644900.005674929 5960781.32683224
644902.944701642 5960779.10111223
644907.38139574 5960776.79552218
644907.38139574 5960776.79552218
644911.818089838 5960774.48993213
644911.818089838 5960774.48993213
644916.254783936 5960772.18434208
644916.254783936 5960772.18434208
644919.282620166 5960770.6108847
644923.390581849 5960767.76050739
644927.498543531 5960764.91013008
644930.800182414 5960762.61923321
644933.861807877 5960758.66620278
644936.923433341 5960754.71317236
644938.808399606 5960752.27939035
644940.485245424 5960747.56895639
644942.162091243 5960742.85852242
644942.645543191 5960741.50045572
644941.43519295 5960736.64916184
644941.43519295 5960736.64916184
644940.224842709 5960731.79786796
644940.224842709 5960731.79786796
644939.500229617 5960728.8934929
644937.576574203 5960724.27834937
644935.65291879 5960719.66320583
644935.30390596 5960718.82587068
644934.668307625 5960713.86643374
644934.27166214 5960710.77149442
644935.377094905 5960705.89522347
644935.377094905 5960705.89522347
644936.15332815 5960702.47111326
644938.640712682 5960698.13372715
644938.640712682 5960698.13372715
644941.128097214 5960693.79634105
644941.128097214 5960693.79634105
644943.615481746 5960689.45895495
644943.615481746 5960689.45895495
644945.819173854 5960685.61625858
644949.684158311 5960682.44420953
644949.684158311 5960682.44420953
644953.549142768 5960679.27216049
644953.549142768 5960679.27216049
644957.414127225 5960676.10011144
644957.414127226 5960676.10011144
644959.015266537 5960674.78603309
644963.688682414 5960673.00862373
644968.36209829 5960671.23121436
644973.035514167 5960669.453805
644974.621342357 5960668.85067745
644979.588872497 5960668.28177999
644979.588872497 5960668.28177999
644984.556402636 5960667.71288253
644984.556402636 5960667.71288253
644987.862489303 5960667.3342589
644991.593084985 5960664.00519659
644991.593084985 5960664.00519659
644995.323680667 5960660.67613428
644995.323680667 5960660.67613428
644999.054276349 5960657.34707197
644999.054276349 5960657.34707197
645001.413907136 5960655.24141417
645004.256074843 5960651.12776825
645004.256074843 5960651.12776825
645007.098242549 5960647.01412234
645007.09824255 5960647.01412234
645009.940410256 5960642.90047642
645009.940410256 5960642.90047642
645012.782577963 5960638.7868305
645012.782577963 5960638.7868305
645014.223316329 5960636.70156035
645017.214716005 5960632.69512453
645017.214716005 5960632.69512453
645020.206115682 5960628.68868871
645020.206115682 5960628.68868871
645023.197515358 5960624.68225289
645023.197515358 5960624.68225289
645023.574373456 5960624.17752001
645027.026670413 5960620.56066423
645030.478967369 5960616.94380845
645032.181986307 5960615.1596126
645034.407305676 5960610.68211847
645035.947545264 5960607.58305152
645036.52487064 5960602.61649382
645037.102196016 5960597.64993611
645037.246446463 5960596.40899262
645036.147614425 5960591.53123
645035.048782388 5960586.65346739
645034.701316771 5960585.11105258
645032.552439345 5960580.59637366
645030.403561918 5960576.08169473
645028.66316813 5960572.42521853
645028.583544842 5960567.42585256
645028.583544842 5960567.42585256
645028.503921554 5960562.42648659
645028.503921554 5960562.42648659
645028.443569495 5960558.63711741
645031.652406994 5960554.80262111
645031.652406994 5960554.80262111
645034.861244492 5960550.9681248
645034.861244492 5960550.9681248
645038.070081991 5960547.1336285
645038.070081991 5960547.1336285
645038.12360842 5960547.06966549
645043.063940874 5960546.29952573
645043.063940874 5960546.29952573
645048.004273328 5960545.52938598
645048.004273328 5960545.52938598
645052.944605782 5960544.75924622
645052.944605782 5960544.75924622
645055.226542244 5960544.40351915
645059.567796663 5960546.8841461
645063.909051082 5960549.36477305
645065.939958798 5960550.52524971
645066.644468826 5960555.47536745
645066.993997354 5960557.93126913
645063.980540082 5960561.92114072
645061.343555482 5960565.41255572
645057.799168302 5960568.93921413
645057.799168302 5960568.93921413
645054.254781123 5960572.46587254
645054.254781123 5960572.46587254
645050.710393943 5960575.99253094
645050.710393943 5960575.99253094
645050.417972564 5960576.28348965
645047.204101355 5960580.11376795
645047.204101354 5960580.11376795
645043.990230146 5960583.94404625
645043.990230145 5960583.94404625
645043.072348243 5960585.03797407
645044.387112652 5960589.86201746
645044.387112653 5960589.86201746
645045.701877062 5960594.68606084
645045.701877062 5960594.68606084
645046.245434677 5960596.68044515
645048.173067212 5960601.29392896
645048.173067212 5960601.29392896
645050.100699746 5960605.90741276
645050.100699746 5960605.90741276
645052.028332281 5960610.52089656
645052.028332281 5960610.52089656
645052.993158387 5960612.83005536
645052.726209208 5960617.82292408
645052.459260029 5960622.81579281
645052.204520894 5960627.58029169
645048.954394358 5960631.37985449
645048.954394358 5960631.37985449
645045.704267823 5960635.1794173
645045.704267822 5960635.1794173
645045.510867071 5960635.40551259
645041.331536251 5960638.15017903
645041.331536251 5960638.15017903
645037.152205432 5960640.89484548
645037.152205432 5960640.89484548
645032.972874613 5960643.63951193
645032.972874612 5960643.63951193
645030.125038526 5960645.50975396
645027.703162299 5960649.88405568
645027.703162299 5960649.88405568
645025.281286072 5960654.2583574
645025.281286072 5960654.2583574
645022.859409845 5960658.63265912
645022.859409845 5960658.63265912
645022.255287953 5960659.72380135
645018.922197272 5960663.45079833
645018.922197272 5960663.45079833
645015.58910659 5960667.17779531
645015.58910659 5960667.17779531
645012.256015908 5960670.90479229
645012.256015908 5960670.90479229
645010.239622694 5960673.15948385
645007.416425457 5960677.28617228
645004.59322822 5960681.4128607
645002.495750246 5960684.47875988
644999.27741985 5960688.30529218
644999.27741985 5960688.30529218
644996.059089454 5960692.13182448
644996.059089454 5960692.13182448
644992.840759058 5960695.95835678
644992.840759058 5960695.95835678
644991.448755436 5960697.61342204
644989.146071422 5960702.05162509
644988.01142673 5960704.23854414
644986.496194628 5960709.00342312
644984.980962526 5960713.7683021
644983.830899985 5960717.38484957
};
\addplot [blue, forget plot]
table {%
645007.737696183 5960726.04636559
645009.388440523 5960729.95060724
645009.061119316 5960734.93988182
645008.73379811 5960739.9291564
645008.406476903 5960744.91843098
645008.116224649 5960749.34267286
645005.73198502 5960753.73760191
645004.528779781 5960755.95550048
645001.028920303 5960759.52635243
644997.529060824 5960763.09720438
644997.159450174 5960763.47431235
644993.097212813 5960766.38948432
644990.84241088 5960768.00759149
644990.026051083 5960769.03431606
644993.48698334 5960771.86784533
644996.446124195 5960775.89816608
644999.40526505 5960779.92848684
645001.15693746 5960782.31424744
645002.514563723 5960785.51308078
645003.207178349 5960790.46487692
645003.899792975 5960795.41667306
645004.131907363 5960797.0761574
645003.895203263 5960800.81178334
645002.459127943 5960805.60111395
645001.023052623 5960810.39044456
645000.739155972 5960811.33724373
644999.308610965 5960814.13381182
644995.560201055 5960817.44280308
644991.811791146 5960820.75179434
644988.238646413 5960823.90606641
644983.69571904 5960825.99456129
644983.69571904 5960825.99456129
644981.128897493 5960827.17459197
644976.273646725 5960828.36897046
644973.187431365 5960829.12817105
644968.230265043 5960829.7812423
644968.230265043 5960829.7812423
644963.27309872 5960830.43431355
644963.27309872 5960830.43431355
644961.234548603 5960830.86047535
644956.475412798 5960832.39365062
644956.475412797 5960832.39365062
644951.733283425 5960833.92134719
644947.330620195 5960835.38616635
644942.601468623 5960837.00947329
644942.601468622 5960837.00947329
644937.87231705 5960838.63278022
644934.727377174 5960839.7122979
644933.172681707 5960840.40656091
644928.608710979 5960842.44866061
644924.044740252 5960844.49076031
644921.470282455 5960845.64267381
644916.516041828 5960846.31758107
644911.561801201 5960846.99248833
644910.281338087 5960847.16692351
644905.289838705 5960846.87548927
644905.289838705 5960846.87548927
644901.959524541 5960846.68104517
644897.103399465 5960845.49022644
644893.41592464 5960844.58598406
644889.366905735 5960843.03940514
644885.696186753 5960839.64443502
644882.025467771 5960836.24946489
644878.354748789 5960832.85449477
644876.901831696 5960831.51072257
644875.652585385 5960829.0577549
644874.442800351 5960824.20632004
644873.414150907 5960820.08126838
644873.080327373 5960816.94211864
644872.747650344 5960813.76825758
644872.228424375 5960808.79529022
644872.228424375 5960808.79529022
644871.864913981 5960805.31371296
644871.767890026 5960800.31465442
644871.749979785 5960799.39184787
644871.899385736 5960794.58120052
644873.515723921 5960789.84966262
644875.132062105 5960785.11812472
644876.748400289 5960780.38658682
644876.766554836 5960780.33344267
644879.672143679 5960776.26434529
644879.672143679 5960776.26434529
644881.247934767 5960774.05754738
644884.882748395 5960770.62416277
644887.145769617 5960768.48655049
644890.608279452 5960765.86439759
644894.854658428 5960763.22465033
644896.86292451 5960761.97621846
644901.299618608 5960759.67062841
644901.299618608 5960759.67062841
644905.736312706 5960757.36503835
644905.736312706 5960757.36503835
644909.468577873 5960755.42551464
644911.075242687 5960754.39703399
644915.18320437 5960751.54665668
644915.18320437 5960751.54665668
644918.748335936 5960748.04097031
644921.161711088 5960745.6678359
644922.646297913 5960740.89332002
644923.365359867 5960738.58077577
644922.397878201 5960734.7029413
644921.923885184 5960733.51108062
644920.00022977 5960728.89593709
644918.863895648 5960726.16969774
644917.744003682 5960721.29672719
644917.13213381 5960718.63430621
644916.6160119 5960714.60711809
644916.934185095 5960709.61725177
644917.252358289 5960704.62738546
644917.269803094 5960704.35380099
644918.210636099 5960700.20361041
644920.080891015 5960695.5665697
644921.782430452 5960691.34783589
644924.269814984 5960687.01044979
644924.269814984 5960687.01044979
644926.757199516 5960682.67306369
644926.757199516 5960682.67306369
644929.102737837 5960678.58302245
644932.349531161 5960674.78061096
644935.596324485 5960670.97819948
644936.332289518 5960670.11629001
644940.197273975 5960666.94424097
644940.197273976 5960666.94424097
644944.062258433 5960663.77219192
644944.062258433 5960663.77219192
644946.795320326 5960661.52912821
644951.183375264 5960659.1322607
644954.95330077 5960657.07303125
644959.626716646 5960655.29562189
644964.300132523 5960653.51821253
644964.300132523 5960653.51821253
644967.429754547 5960652.32794407
644972.31739738 5960651.27392911
644975.057076579 5960650.68312022
644980.024606718 5960650.11422276
644980.024606718 5960650.11422276
644981.473758513 5960648.91052098
644985.204354195 5960645.58145867
644985.204354195 5960645.58145867
644988.24946743 5960642.86409862
644988.025865689 5960642.95278747
644990.868033396 5960638.83914155
644990.868033396 5960638.83914155
644993.710201103 5960634.72549563
644993.710201103 5960634.72549563
644996.55236881 5960630.61184972
644996.55236881 5960630.61184972
644998.693821848 5960627.51239168
645001.295847216 5960623.9293036
645004.287246893 5960619.92286778
645007.278646568 5960615.91643196
645007.278646569 5960615.91643196
645008.96277547 5960613.66084759
645012.27984113 5960609.94082307
645015.732138086 5960606.3239673
645017.537518755 5960601.6612856
645018.933925599 5960598.05484361
645018.053429953 5960593.13298142
645018.038252983 5960593.04814403
645017.374033923 5960590.58967185
645015.225156497 5960586.07499293
645013.28052089 5960581.98941537
645012.180987507 5960577.1118108
645011.081454124 5960572.23420623
645010.625638983 5960570.21217938
645010.546015695 5960565.21281341
645010.546015695 5960565.21281341
645010.476028022 5960560.81844583
645012.20504041 5960556.12690918
645013.934052798 5960551.43537253
645015.663065186 5960546.74383588
645016.243801549 5960545.16805426
645019.452639047 5960541.33355796
645022.661476546 5960537.49906166
645022.661476546 5960537.49906166
645024.292658522 5960535.54983199
645028.779800103 5960533.34403045
645033.266941684 5960531.13822891
645037.754083266 5960528.93242737
645037.821271523 5960528.89939878
645042.761603977 5960528.12925902
645042.761603977 5960528.12925902
645047.701936431 5960527.35911927
645051.313070886 5960526.79618585
645056.201964916 5960527.844382
645061.090858946 5960528.89257814
645065.979752977 5960529.94077429
645066.327426477 5960530.01531672
645070.668680896 5960532.49594367
645073.854761964 5960534.31649547
645076.535816992 5960538.53691535
645079.21687202 5960542.75733523
645081.897927048 5960546.97775511
645084.112637669 5960550.46407248
645084.639656947 5960554.16708219
645083.254332898 5960558.97133835
645081.869008848 5960563.77559452
645080.483684798 5960568.57985068
645079.850806427 5960570.7746511
645077.025585491 5960574.5152944
645073.727013583 5960578.27287652
645072.267332159 5960579.93567877
645068.722944979 5960583.46233718
645065.1785578 5960586.98899559
645065.1785578 5960586.98899559
645063.260153508 5960588.89780416
645063.340212043 5960590.95010112
645063.817792639 5960592.04770993
645065.745425174 5960596.66119373
645067.673057708 5960601.27467754
645067.673057709 5960601.27467754
645069.119287028 5960604.73599883
645069.853450436 5960609.68180555
645070.587613843 5960614.62761227
645070.834011219 5960616.28750676
645070.56706204 5960621.28037549
645070.56706204 5960621.28037549
645070.306217883 5960626.15905929
645068.438689667 5960630.79719883
645066.571161451 5960635.43533837
645064.703633235 5960640.0734779
645064.257883721 5960641.18052862
645061.007757186 5960644.98009142
645061.007757186 5960644.98009142
645059.28599353 5960646.99292048
645055.395426978 5960650.13354015
645053.30200087 5960651.82343676
645049.12267005 5960654.56810321
645044.943339232 5960657.31276965
645044.943339231 5960657.31276965
645042.239710379 5960660.78996095
645039.817834152 5960665.16426267
645039.817834151 5960665.16426267
645038.304835091 5960667.89698465
645035.290574079 5960671.88624906
645034.005931749 5960673.58642629
645030.672841067 5960677.31342328
645030.672841067 5960677.31342328
645027.339750386 5960681.04042026
645027.339750386 5960681.04042026
645024.665008436 5960684.03126453
645023.684102407 5960685.38633812
645020.860905171 5960689.51302654
645020.86090517 5960689.51302654
645018.400567565 5960693.10932034
645015.355435275 5960697.07506987
645014.662101337 5960697.97801545
645011.443770941 5960701.80454776
645008.225440544 5960705.63108006
645008.225440544 5960705.63108006
645006.274944416 5960708.12218602
645004.556280063 5960711.43474707
645004.407375001 5960712.0758192
645002.892142899 5960716.84069817
645005.221050138 5960721.26519714
645007.549957377 5960725.6896961
645007.737696183 5960726.04636559
};
\addplot [red, line width=2pt]
table {%
645216.342000562 5960550.25808551
645218.242166515 5960554.88294977
645218.242166515 5960554.88294977
645220.142332468 5960559.50781402
645220.142332468 5960559.50781402
645222.042498422 5960564.13267827
645222.042498422 5960564.13267827
645223.942664375 5960568.75754252
645223.942664375 5960568.75754252
645225.842830328 5960573.38240678
645225.842830328 5960573.38240678
645227.023872424 5960576.25697642
645227.768315565 5960578.33785998
645229.435660224 5960583.05166543
645231.103004883 5960587.76547088
645232.770349542 5960592.47927632
645234.437694201 5960597.19308177
645236.10503886 5960601.90688722
645237.142532388 5960604.84001962
645239.233420574 5960609.38184597
645239.468341759 5960609.89214166
645241.761918104 5960614.33505822
645241.761918104 5960614.33505822
645244.05549445 5960618.77797477
645244.05549445 5960618.77797477
645246.349070795 5960623.22089133
645246.349070795 5960623.22089133
645248.642647141 5960627.66380789
645248.642647141 5960627.66380789
645250.936223486 5960632.10672445
645250.936223486 5960632.10672445
645253.229799832 5960636.54964101
645253.229799832 5960636.54964101
645255.04921729 5960640.07405822
645256.197138088 5960642.57552067
645258.186521744 5960647.1627151
645260.175905401 5960651.74990952
645260.175905401 5960651.74990952
645262.165289057 5960656.33710394
645264.154672714 5960660.92429836
645264.154672714 5960660.92429836
645266.14405637 5960665.51149278
645268.133440026 5960670.09868721
645268.133440026 5960670.09868721
645270.122823683 5960674.68588163
645271.968984594 5960678.94282775
645274.090374596 5960683.47048768
645274.352618714 5960684.03019249
645276.588652154 5960688.50234571
645276.588652154 5960688.50234571
645278.824685595 5960692.97449894
645281.060719035 5960697.44665216
645281.060719035 5960697.44665216
645283.296752476 5960701.91880538
645285.532785916 5960706.3909586
645285.532785917 5960706.39095861
645287.768819357 5960710.86311183
645289.039465586 5960713.40445335
645290.023612314 5960715.51550491
645292.131538738 5960720.04944869
645292.131538738 5960720.04944869
645294.239465162 5960724.58339247
645296.347391586 5960729.11733624
645296.347391586 5960729.11733625
645298.45531801 5960733.65128002
645300.563244434 5960738.1852238
645300.563244434 5960738.1852238
645302.671170858 5960742.71916758
645304.779097281 5960747.25311136
645304.779097282 5960747.25311136
645304.299077434 5960750.30942517
645299.807778447 5960752.50674932
645299.807778447 5960752.50674932
645295.31647946 5960754.70407347
645293.371475794 5960755.47794811
645288.564730195 5960756.85460956
645283.772066362 5960758.22723796
645279.866947057 5960759.23448646
645276.81424766 5960759.93675174
645272.28130522 5960762.04683061
645268.336171328 5960763.88328536
645264.305344301 5960766.49968666
645260.137876088 5960769.26233189
645260.021006408 5960769.33980566
645255.878432682 5960772.13964189
645255.878432681 5960772.13964189
645251.735858954 5960774.93947812
645247.593285228 5960777.73931435
645247.593285228 5960777.73931435
645243.450711501 5960780.53915058
645239.308137774 5960783.33898681
645239.308137774 5960783.33898681
645235.165564047 5960786.13882304
645231.022990321 5960788.93865927
645231.02299032 5960788.93865927
645226.880416594 5960791.7384955
645224.015106868 5960793.67506887
645221.428196764 5960795.36640866
645217.229329237 5960798.08109308
645213.030461711 5960800.7957775
645213.03046171 5960800.7957775
645208.831594183 5960803.51046192
645204.632726656 5960806.22514634
645204.632726656 5960806.22514634
645200.433859129 5960808.93983076
645196.234991602 5960811.65451518
645196.234991602 5960811.65451518
645192.036124075 5960814.36919959
645187.837256548 5960817.08388401
645187.837256548 5960817.08388401
645183.63838902 5960819.79856843
645179.439521494 5960822.51325285
645179.439521493 5960822.51325285
645175.240653966 5960825.22793727
645171.04178644 5960827.94262169
645171.041786439 5960827.94262169
645166.842918912 5960830.6573061
645162.644051386 5960833.37199052
645162.644051385 5960833.37199052
645159.522709046 5960835.39002499
645155.802884997 5960837.94810556
645151.72853867 5960840.8463295
645151.72853867 5960840.8463295
645147.654192343 5960843.74455344
645147.654192343 5960843.74455344
645143.579846016 5960846.64277739
645143.579846016 5960846.64277739
645139.505499689 5960849.54100133
645139.505499689 5960849.54100133
645135.431153362 5960852.43922527
645135.431153362 5960852.43922527
645131.356807035 5960855.33744921
645131.356807035 5960855.33744921
645127.282460708 5960858.23567315
645127.282460708 5960858.23567315
645123.208114381 5960861.13389709
645123.208114381 5960861.13389709
645119.133768054 5960864.03212103
645119.133768054 5960864.03212103
645115.059421727 5960866.93034497
645115.059421727 5960866.93034497
645110.9850754 5960869.82856891
645110.9850754 5960869.82856891
645106.910729073 5960872.72679285
645106.910729073 5960872.72679285
645102.836382746 5960875.62501679
645102.836382746 5960875.62501679
645098.762036419 5960878.52324073
645098.762036419 5960878.52324073
645094.687690092 5960881.42146467
645094.687690092 5960881.42146467
645090.613343765 5960884.31968861
645090.613343765 5960884.31968861
645086.538997438 5960887.21791255
645086.538997438 5960887.21791255
645082.722688703 5960889.93258539
645080.503101076 5960891.30540646
645076.12350828 5960893.71770142
645076.12350828 5960893.71770142
645071.743915483 5960896.12999637
645071.743915483 5960896.12999637
645067.364322687 5960898.54229132
645067.364322687 5960898.54229132
645062.98472989 5960900.95458627
645062.98472989 5960900.95458627
645058.605137094 5960903.36688122
645058.605137094 5960903.36688122
645054.225544297 5960905.77917618
645054.225544297 5960905.77917618
645049.8459515 5960908.19147113
645049.8459515 5960908.19147113
645045.522983022 5960910.57257721
645043.915544234 5960911.27558436
645039.007574635 5960912.23048457
645038.389675471 5960912.35070374
645033.681921942 5960910.66634727
645030.876750328 5960908.10857193
645027.392322139 5960904.52266058
645027.392322138 5960904.52266058
645024.311667555 5960901.35228265
645021.536478274 5960898.42515054
645018.129901527 5960894.76520042
645014.723324781 5960891.1052503
645011.316748035 5960887.44530018
645007.910171288 5960883.78535006
645004.503594542 5960880.12539994
645001.097017795 5960876.46544983
644999.010789961 5960874.22405315
644995.337737832 5960870.83160741
644995.323253692 5960870.8182298
644991.53873674 5960867.55059588
644988.695207238 5960865.09543091
644984.056896903 5960863.22832694
644979.418586568 5960861.36122297
644975.379892311 5960859.73548827
644971.838839048 5960859.36247463
644967.024236112 5960860.7113996
644962.209633177 5960862.06032457
644957.395030241 5960863.40924954
644956.826414121 5960863.5685608
644952.667633821 5960866.34426727
644948.721980424 5960868.97772585
644944.60591803 5960871.76456235
644940.482486405 5960874.59251419
644940.482486405 5960874.59251419
644936.35905478 5960877.42046603
644932.979043674 5960879.73856162
644932.040670025 5960880.18356554
644927.499198184 5960882.27522361
644927.499198184 5960882.27522361
644922.957726343 5960884.36688169
644918.698634336 5960886.32848456
644915.470126078 5960887.67705699
644910.800598393 5960889.46465628
644910.800598392 5960889.46465628
644906.131070707 5960891.25225556
644901.461543021 5960893.03985484
644901.461543021 5960893.03985484
644896.792015335 5960894.82745412
644893.439547651 5960896.11085348
644889.185233796 5960897.92559619
644884.626373259 5960899.97907874
644880.601675998 5960901.79958568
644878.41961216 5960897.30085282
644876.2527622 5960892.8334862
644873.525359731 5960888.64286862
644871.119280893 5960884.94596051
644867.900109672 5960881.13481971
644864.149541033 5960877.82827546
644860.398972393 5960874.52173121
644860.251393396 5960874.39162388
644857.29814831 5960872.47340593
644852.298925052 5960872.38527635
644847.299701795 5960872.29714678
644842.300478537 5960872.20901721
644837.30125528 5960872.12088763
644836.431789241 5960872.10556012
644834.024096037 5960876.48768442
644831.616402832 5960880.86980873
644829.208709628 5960885.25193303
644826.801016423 5960889.63405734
644825.984289946 5960891.12054114
644826.001446695 5960894.27008375
644826.818497668 5960899.20287481
644827.264014332 5960901.8925976
644828.557367541 5960906.72242549
644828.557367541 5960906.72242549
644829.850720751 5960911.55225338
644830.585776895 5960914.29720707
644832.246859526 5960918.92360405
644834.087995405 5960923.57228329
644835.56879809 5960927.29476412
644835.588348341 5960930.17195181
644832.05524337 5960932.31876982
644827.684533261 5960934.74712176
644823.313823152 5960937.1754737
644823.313823152 5960937.1754737
644819.072082372 5960939.53217071
644818.104542243 5960939.92658445
644813.32299796 5960941.38837591
644813.322997959 5960941.38837591
644808.541453676 5960942.85016737
644803.759909393 5960944.31195883
644803.759909393 5960944.31195883
644798.97836511 5960945.77375028
644794.196820827 5960947.23554174
644794.196820826 5960947.23554174
644789.415276543 5960948.6973332
644785.304463216 5960949.95407191
644782.532909986 5960950.65282019
644777.649992841 5960951.72851539
644772.767075696 5960952.80421058
644772.767075696 5960952.80421058
644767.88415855 5960953.87990578
644763.001241405 5960954.95560097
644763.001241405 5960954.95560097
644758.11832426 5960956.03129617
644753.966492745 5960956.94593491
644749.214652042 5960958.50157302
644746.849982806 5960959.27570874
644742.240506015 5960961.21290354
644737.631029224 5960963.15009835
644733.021552434 5960965.08729315
644728.412075643 5960967.02448796
644723.802598852 5960968.96168277
644719.193122061 5960970.89887757
644714.583645271 5960972.83607238
644709.97416848 5960974.77326718
644705.364691689 5960976.71046199
644702.482904168 5960977.92157207
644698.756887542 5960979.66590096
644694.260769813 5960981.85334818
644689.764652084 5960984.04079541
644689.764652084 5960984.04079541
644685.268534355 5960986.22824264
644680.772416627 5960988.41568986
644680.772416626 5960988.41568986
644676.276298897 5960990.60313709
644671.780181169 5960992.79058432
644671.780181168 5960992.79058432
644667.284063439 5960994.97803154
644664.387603915 5960996.38721447
644662.790736467 5960997.00160265
644658.127210326 5960998.8048009
644653.463684186 5961000.60799915
644653.463684186 5961000.60799915
644648.800158045 5961002.4111974
644644.136631905 5961004.21439566
644644.136631905 5961004.21439566
644639.473105765 5961006.01759391
644635.37721292 5961007.60131116
644633.933354433 5961007.97926621
644629.041612789 5961009.01409165
644629.041612789 5961009.01409165
644624.149871145 5961010.04891709
644624.149871145 5961010.04891709
644619.258129502 5961011.08374253
644619.258129502 5961011.08374253
644616.316497844 5961011.70603117
644614.747736413 5961011.89332419
644609.789412699 5961012.53754927
644609.789412699 5961012.53754927
644604.831088985 5961013.18177434
644604.831088985 5961013.18177434
644599.872765271 5961013.82599942
644599.872765271 5961013.82599942
644594.914441557 5961014.47022449
644594.914441557 5961014.47022449
644589.956117843 5961015.11444957
644589.956117843 5961015.11444957
644586.027975681 5961015.62482522
644581.454774097 5961016.32468431
644576.523672994 5961017.15187347
644576.523672993 5961017.15187347
644571.59257189 5961017.97906263
644566.661470787 5961018.80625179
644566.661470787 5961018.80625179
644564.174046449 5961019.22351569
644559.661334635 5961020.41206582
644554.863767719 5961021.82038101
644550.066200803 5961023.2286962
644545.268633887 5961024.6370114
644540.471066972 5961026.04532659
644535.673500056 5961027.45364179
644531.488438905 5961028.68215727
644527.501957407 5961029.82257409
644522.687898036 5961031.17343765
644517.873838665 5961032.52430122
644517.873838665 5961032.52430122
644513.059779294 5961033.87516479
644508.245719923 5961035.22602835
644508.245719923 5961035.22602835
644503.431660552 5961036.57689192
644498.617601181 5961037.92775548
644498.617601181 5961037.92775548
644493.80354181 5961039.27861905
644488.98948244 5961040.62948261
644488.989482439 5961040.62948261
644484.175423069 5961041.98034618
644479.361363698 5961043.33120975
644479.361363698 5961043.33120975
644474.547304327 5961044.68207331
644469.733244956 5961046.03293688
644469.733244956 5961046.03293688
644464.919185585 5961047.38380044
644460.760943774 5961048.55063636
644456.686412917 5961049.68118159
644451.865632049 5961051.00785857
644447.044851181 5961052.33453556
644442.224070313 5961053.66121254
644437.403289445 5961054.98788953
644432.582508577 5961056.31456651
644427.761727709 5961057.6412435
644424.357012777 5961058.5782197
644421.266560426 5961059.38337075
644416.421749335 5961060.61941504
644416.421749334 5961060.61941504
644411.576938243 5961061.85545933
644411.576938243 5961061.85545933
644406.732127151 5961063.09150362
644406.732127151 5961063.09150362
644401.887316059 5961064.32754791
644401.887316059 5961064.32754791
644398.765050572 5961065.12412353
644395.93736347 5961065.80335484
644391.071723435 5961066.95467888
644391.071723435 5961066.95467888
644386.572385359 5961068.01932732
644382.014225595 5961070.07436493
644377.456065831 5961072.12940254
644376.391943288 5961072.60916015
644372.730328514 5961075.12694916
644368.95618418 5961078.40655806
644366.522717031 5961080.52116201
644363.090251806 5961084.15684386
644363.090251805 5961084.15684386
644359.65778658 5961087.7925257
644359.65778658 5961087.7925257
644357.177603495 5961090.41954623
644356.400667119 5961090.9918619
644352.472720125 5961094.08560275
644348.544773131 5961097.17934359
644348.544773131 5961097.17934359
644345.952050727 5961099.22143102
644344.548405627 5961100.13335098
644340.357471178 5961102.86026654
644340.357471178 5961102.86026654
644336.166536729 5961105.58718209
644336.166536729 5961105.58718209
644331.97560228 5961108.31409765
644331.97560228 5961108.31409765
644327.784667831 5961111.0410132
644327.78466783 5961111.0410132
644324.507740545 5961113.17321166
644321.135776443 5961115.38848265
644316.963883828 5961118.14444201
644312.791991214 5961120.90040138
644308.6200986 5961123.65636074
644304.448205986 5961126.4123201
644301.836460147 5961128.13764385
644299.743609535 5961129.4231672
644295.471502402 5961132.02107032
644295.471502402 5961132.02107032
644291.199395268 5961134.61897345
644286.992467857 5961131.91679622
644286.857231941 5961131.82993201
644284.713458973 5961127.31282703
644284.713458972 5961127.31282703
644282.569686003 5961122.79572204
644280.425913035 5961118.27861706
644280.425913034 5961118.27861706
644278.282140065 5961113.76151207
644276.138367097 5961109.24440708
644276.138367097 5961109.24440708
644273.994594128 5961104.7273021
644271.850821159 5961100.21019711
644271.850821159 5961100.21019711
644269.70704819 5961095.69309213
644268.109803282 5961092.32756646
644266.410000187 5961088.80760791
644264.220259206 5961084.31260686
644262.030518226 5961079.81760581
644259.840777245 5961075.32260476
644257.651036264 5961070.82760371
644255.461295284 5961066.33260266
644253.271554303 5961061.83760161
644251.081813322 5961057.34260056
644248.892072342 5961052.84759951
644246.702331361 5961048.35259846
644244.512590381 5961043.85759741
644242.3228494 5961039.36259636
644240.133108419 5961034.86759531
644237.943367439 5961030.37259426
644236.477100901 5961027.36270876
644235.063697854 5961024.43199849
644232.897534669 5961019.92558783
644232.897534668 5961019.92558783
644230.731371483 5961015.41917717
644230.731371483 5961015.41917717
644228.565208298 5961010.91276651
644228.565208297 5961010.91276651
644226.399045112 5961006.40635584
644226.399045112 5961006.40635584
644224.232881927 5961001.89994518
644224.232881926 5961001.89994518
644222.066718741 5960997.39353452
644222.066718741 5960997.39353452
644219.900555556 5960992.88712386
644219.900555555 5960992.88712386
644217.73439237 5960988.38071319
644217.73439237 5960988.38071319
644215.568229185 5960983.87430253
644215.568229184 5960983.87430253
644213.402065999 5960979.36789187
644213.402065999 5960979.36789187
644211.235902814 5960974.86148121
644211.235902813 5960974.86148121
644209.069739628 5960970.35507055
644209.069739628 5960970.35507055
644206.903576443 5960965.84865988
644206.903576443 5960965.84865988
644204.737413257 5960961.34224922
644204.737413257 5960961.34224922
644202.571250072 5960956.83583856
644202.571250072 5960956.83583856
644201.008162957 5960953.58404641
644199.216965124 5960949.99684517
644196.950761953 5960945.53990416
644196.950761953 5960945.53990416
644194.684558781 5960941.08296315
644194.684558781 5960941.08296315
644192.41835561 5960936.62602213
644192.41835561 5960936.62602213
644190.152152439 5960932.16908112
644190.152152439 5960932.16908112
644187.885949267 5960927.71214011
644187.885949267 5960927.71214011
644185.619746096 5960923.2551991
644185.619746096 5960923.2551991
644183.353542925 5960918.79825809
};
\addplot [color0, forget plot]
table {%
645132.623027795 5960441.220828
645136.423359702 5960450.4705565
645140.223691608 5960459.72028501
645144.024023514 5960468.97001351
645147.824355421 5960478.21974202
645151.624687327 5960487.46947052
645155.425019234 5960496.71919902
645159.22535114 5960505.96892753
645163.025683047 5960515.21865603
645166.826014953 5960524.46838454
645170.626346859 5960533.71811304
645174.426678766 5960542.96784155
645178.227010672 5960552.21757005
645182.027342579 5960561.46729856
645183.993060923 5960566.2517125
645185.893226876 5960570.87657676
645187.79339283 5960575.50144101
645189.693558783 5960580.12630526
645191.593724736 5960584.75116951
645193.134328762 5960588.50088646
645193.49994499 5960589.42388028
645194.662588679 5960592.69964425
645196.329933339 5960597.4134497
645197.997277997 5960602.12725514
645199.664622657 5960606.84106059
645201.331967315 5960611.55486604
645202.684386409 5960615.37833496
645205.486826762 5960622.16532773
645206.649731442 5960624.69138874
645208.626130708 5960628.62734962
645210.919707054 5960633.07026618
645213.213283399 5960637.51318274
645215.506859744 5960641.9560993
645217.80043609 5960646.39901586
645220.094012435 5960650.84193242
645222.150509339 5960654.82559931
645222.903868746 5960656.33967614
645224.164030076 5960659.19268021
645226.153413733 5960663.77987463
645228.142797388 5960668.36706905
645230.132181045 5960672.95426348
645232.121564701 5960677.5414579
645234.110948358 5960682.12865232
645236.100332014 5960686.71584674
645238.018104298 5960691.13791701
645240.430528084 5960696.48066573
645241.622345143 5960699.0243481
645243.271132225 5960702.36570987
645245.507165668 5960706.8378631
645247.743199107 5960711.31001632
645249.97923255 5960715.78216955
645252.215265988 5960720.25432276
645254.451299431 5960724.72647599
645256.20463926 5960728.23322335
645255.116170408 5960730.32787242
645246.720330996 5960734.99507449
645242.330564508 5960737.87523814
645240.188395636 5960739.29529759
645237.79089868 5960740.91319294
645233.648324963 5960743.71302917
645229.505751226 5960746.5128654
645225.363177509 5960749.31270163
645221.220603772 5960752.11253787
645217.078030056 5960754.91237409
645212.935456319 5960757.71221033
645208.792882602 5960760.51204655
645205.288940874 5960762.88025135
645203.021502379 5960764.38929154
645199.783035193 5960766.49190468
645195.584167655 5960769.2065891
645191.385300139 5960771.92127351
645187.186432601 5960774.63595794
645182.987565085 5960777.35064235
645178.788697547 5960780.06532678
645174.589830031 5960782.78001119
645170.390962493 5960785.49469561
645166.192094977 5960788.20938002
645161.993227439 5960790.92406445
645157.794359923 5960793.63874886
645153.595492385 5960796.35343329
645149.396624869 5960799.0681177
645145.19775733 5960801.78280212
645141.537652414 5960804.14916156
645137.263960814 5960807.00616789
645132.898499463 5960810.06192398
645128.824153136 5960812.96014792
645124.749806809 5960815.85837186
645120.675460482 5960818.7565958
645116.601114155 5960821.65481974
645112.526767828 5960824.55304368
645108.452421501 5960827.45126762
645104.378075174 5960830.34949156
645100.303728847 5960833.2477155
645096.22938252 5960836.14593944
645092.155036193 5960839.04416338
645088.080689866 5960841.94238732
645084.006343539 5960844.84061126
645079.931997212 5960847.7388352
645075.857650885 5960850.63705914
645071.783304558 5960853.53528308
645067.708958231 5960856.43350703
645063.763630709 5960859.23995541
645062.676190499 5960860.00198715
645060.944781022 5960860.9784858
645056.565188226 5960863.39078076
645052.185595429 5960865.80307571
645047.806002633 5960868.21537066
645042.778254008 5960868.40787278
645039.371677262 5960864.74792267
645035.965100515 5960861.08797255
645032.558523769 5960857.42802243
645029.151947022 5960853.76807231
645026.40554473 5960850.81739891
645021.599873179 5960846.08185495
645019.756104827 5960844.37894308
645016.957959444 5960841.93589079
645013.64393622 5960839.07449134
645005.072730651 5960833.92333273
644999.819200652 5960830.76604451
644995.180890317 5960828.89894054
644990.842388026 5960827.15252121
644985.689142917 5960825.07813556
};
\addplot [color0, forget plot]
table {%
644918.460812248 5960846.05264851
644914.709995942 5960848.53079732
644910.1685241 5960850.6224554
644905.768242175 5960852.64908587
644903.208768759 5960853.78429088
644900.264647403 5960854.9502573
644895.595119729 5960856.73785658
644889.831943953 5960852.47745338
644886.081375313 5960849.17090913
644884.132301573 5960847.45258341
644878.384351393 5960843.24204702
644868.797136758 5960840.39857809
644859.209922123 5960837.55510917
644855.433069617 5960836.43493369
644850.43384636 5960836.34680411
644845.434623102 5960836.25867454
644840.435399845 5960836.17054497
644837.501055141 5960836.11881642
644828.987551121 5960841.364791
644820.474047101 5960846.61076558
644811.960543081 5960851.85674016
644803.676647636 5960856.9612312
644801.268954432 5960861.3433555
644798.861261227 5960865.72547981
644796.453568023 5960870.10760411
644794.841358177 5960873.04190818
644792.468741969 5960882.75636608
644790.096125762 5960892.47082398
644789.993402439 5960892.89141514
644790.893876502 5960902.61924629
644791.525160321 5960906.43050321
644790.844238756 5960910.61573571
644786.06269446 5960912.07752718
644781.281150189 5960913.53931863
644776.834971386 5960914.89858371
644775.117956576 5960915.39575133
644772.346446014 5960916.03366434
644767.463528869 5960917.10935954
644762.580611724 5960918.18505473
644757.697694579 5960919.26074993
644752.814777433 5960920.33644512
644748.297403103 5960921.33161209
644740.389977973 5960923.51050091
644736.831723001 5960924.67538783
644730.59744181 5960927.05607325
644725.987965019 5960928.99326805
644721.378488229 5960930.93046286
644716.769011438 5960932.86765766
644712.159534647 5960934.80485247
644707.550057856 5960936.74204727
644702.940581066 5960938.67924208
644698.331104275 5960940.61643689
644693.721627484 5960942.55363169
644689.975995311 5960944.12778414
644685.356358149 5960946.1896813
644680.759208651 5960948.38757692
644676.263090911 5960950.57502415
644671.766973194 5960952.76247137
644667.270855453 5960954.94991861
644662.774737736 5960957.13736583
644658.278619995 5960959.32481306
644653.782502278 5960961.51226028
644650.086213641 5960963.31057536
644647.475945982 5960964.32581356
644642.81241983 5960966.12901182
644638.148893701 5960967.93221006
644633.485367549 5960969.73540832
644628.821841421 5960971.53860657
644624.44213192 5960973.23206433
644624.036740439 5960973.27613909
644619.144998796 5960974.31096453
644614.253257152 5960975.34578997
644607.63015401 5960976.51550599
644602.671830296 5960977.15973106
644597.713506582 5960977.80395614
644592.755182868 5960978.44818122
644587.796859154 5960979.09240629
644583.353626225 5960979.66970665
644578.295522234 5960980.38904571
644573.033461576 5960981.23435095
644568.102360486 5960982.06154011
644563.171259369 5960982.88872927
644559.461996662 5960983.51095579
644552.74875771 5960985.00499611
644547.122681774 5960986.57374162
644542.325114858 5960987.98205681
644537.527547943 5960989.39037201
644532.729981027 5960990.7986872
644527.932414111 5960992.2070024
644523.441100067 5960993.52541774
644519.593822862 5960994.64076694
644515.368710054 5960995.8367784
644510.554650671 5960997.18764197
644505.740591313 5960998.53850553
644500.926531929 5960999.8893691
644496.112472571 5961001.24023266
644491.298413187 5961002.59109623
644486.484353829 5961003.94195979
644481.670294445 5961005.29282336
644476.856235087 5961006.64368693
644472.042175704 5961007.99455049
644467.228116345 5961009.34541406
644462.414056962 5961010.69627763
644457.599997604 5961012.04714119
644453.113847 5961013.30599093
644449.09852883 5961014.42647979
644444.723948189 5961015.63489783
644439.903167321 5961016.96157482
644435.082386453 5961018.2882518
644430.261605585 5961019.61492879
644425.440824717 5961020.94160577
644420.620043849 5961022.26828276
644416.507295955 5961023.40010935
644413.73572201 5961024.14367348
644409.944635996 5961025.11875303
644405.099824904 5961026.35479732
644400.255013812 5961027.59084161
644395.41020272 5961028.8268859
644391.426664442 5961029.84319585
644388.942917024 5961030.45944432
644385.215010369 5961031.34640861
644380.532521327 5961032.45439484
644371.070462174 5961035.69004572
644369.49703471 5961036.22809582
644364.938874946 5961038.28313343
644362.127733797 5961039.55053104
644354.163739152 5961044.20416742
644347.230072255 5961049.59291441
644344.126266511 5961052.29002084
644338.629575134 5961057.62525332
644335.197109908 5961061.26093516
644332.161759549 5961064.25751396
644328.233812549 5961067.35125481
644324.973477856 5961069.91916895
644322.819146407 5961071.32208073
644318.628211957 5961074.04899628
644314.437277508 5961076.77591184
644310.246343059 5961079.50282739
644306.512412202 5961081.9323844
644303.302090574 5961082.51647924
644301.431581643 5961078.57516393
644299.67791154 5961074.91279111
644297.679137255 5961070.79397232
644295.489396275 5961066.29897127
644293.299655293 5961061.80397022
644291.109914313 5961057.30896917
644288.920173332 5961052.81396812
644286.730432352 5961048.31896707
644284.540691371 5961043.82396602
644282.350950391 5961039.32896497
644280.16120941 5961034.83396392
644277.97146843 5961030.33896287
644275.781727448 5961025.84396182
644273.591986468 5961021.34896077
644271.402245487 5961016.85395972
644269.574241731 5961013.10151645
644268.196418182 5961010.25915346
644266.426773028 5961006.58241823
644264.260609842 5961002.07600756
644262.094446657 5960997.5695969
644259.928283471 5960993.06318624
644257.762120286 5960988.55677558
644255.5959571 5960984.05036492
644253.429793915 5960979.54395425
644251.263630729 5960975.03754359
644249.097467544 5960970.53113293
644246.931304358 5960966.02472227
644244.765141173 5960961.5183116
644242.598977987 5960957.01190094
644240.432814802 5960952.50549028
644238.266651616 5960947.99907962
644236.100488431 5960943.49266896
644234.235863276 5960939.61356754
644232.32056775 5960935.70801758
644230.173838826 5960931.45171183
644227.907635655 5960926.99477082
644225.641432484 5960922.53782981
644223.375229312 5960918.0808888
644221.109026141 5960913.62394778
644218.84282297 5960909.16700677
644216.576619798 5960904.71006576
644212.044213456 5960895.79618373
644207.511807113 5960886.88230171
644202.979400771 5960877.96841969
644198.446994428 5960869.05453766
644193.914588085 5960860.14065564
644189.382181743 5960851.22677361
644184.8497754 5960842.31289159
644180.317369058 5960833.39900956
644175.784962715 5960824.48512754
644171.252556373 5960815.57124551
644166.72015003 5960806.65736349
644162.187743687 5960797.74348146
644157.655337345 5960788.82959944
644153.122931002 5960779.91571741
644148.59052466 5960771.00183539
644144.058118317 5960762.08795337
644139.525711975 5960753.17407134
644134.993305632 5960744.26018932
644130.460899289 5960735.34630729
644125.928492947 5960726.43242527
644121.396086604 5960717.51854324
644116.863680262 5960708.60466122
644112.331273919 5960699.69077919
644107.798867577 5960690.77689717
644103.266461234 5960681.86301514
644098.734054892 5960672.94913312
644094.201648549 5960664.03525109
644089.669242206 5960655.12136907
644085.136835864 5960646.20748705
644080.604429521 5960637.29360502
644076.072023179 5960628.379723
644071.539616836 5960619.46584097
644067.007210494 5960610.55195895
644062.474804151 5960601.63807692
644062.088288987 5960600.87791769
};
\addplot [color0, forget plot]
table {%
645053.472441693 5960343.3026878
645057.272773599 5960352.5524163
645061.073105505 5960361.80214481
645064.873437412 5960371.05187331
645068.673769318 5960380.30160182
645072.474101224 5960389.55133032
645076.274433131 5960398.80105883
645080.074765037 5960408.05078733
645083.875096943 5960417.30051583
645087.675428849 5960426.55024434
645091.475760756 5960435.79997284
645095.276092662 5960445.04970135
645099.076424568 5960454.29942985
645101.224171133 5960459.52688711
645105.024503039 5960468.77661562
645105.02450304 5960468.77661562
645108.824834946 5960478.02634412
645108.824834946 5960478.02634412
645112.625166852 5960487.27607263
645112.625166852 5960487.27607263
645116.425498759 5960496.52580113
645116.425498759 5960496.52580113
645120.225830665 5960505.77552963
645120.225830665 5960505.77552963
645124.026162572 5960515.02525814
645124.026162572 5960515.02525814
645127.826494478 5960524.27498664
645127.826494478 5960524.27498664
645131.626826384 5960533.52471515
645131.626826384 5960533.52471515
645135.427158291 5960542.77444365
645135.427158291 5960542.77444365
645139.227490197 5960552.02417216
645139.227490197 5960552.02417216
645143.027822104 5960561.27390066
645143.027822104 5960561.27390066
645146.82815401 5960570.52362917
645146.82815401 5960570.52362917
645149.711179143 5960577.54070041
645151.644121285 5960582.24533949
645153.544287238 5960586.87020374
645155.444453191 5960591.495068
645157.344619145 5960596.11993225
645159.065004135 5960600.30722285
645159.847382208 5960602.22041952
645160.154768409 5960603.10305392
645161.556861794 5960607.06142852
645163.224206453 5960611.77523397
645164.891551111 5960616.48903941
645166.558895771 5960621.20284486
645168.068777647 5960625.47148204
645170.810668356 5960632.51149968
645173.367129382 5960638.48275318
645175.466124821 5960642.81408621
645177.783919658 5960647.36255759
645180.077496003 5960651.80547415
645182.371072349 5960656.2483907
645184.664648694 5960660.69130726
645186.958225039 5960665.13422382
645189.133261664 5960669.34751555
645190.296544619 5960671.61964368
645190.603233383 5960672.31155345
645192.130922064 5960675.80983975
645194.12030572 5960680.39703417
645196.109689377 5960684.98422859
645198.099073033 5960689.57142301
645200.08845669 5960694.15861744
645202.077840345 5960698.74581186
645204.031418317 5960703.25044421
645206.413983053 5960708.62421761
645208.427285105 5960713.02651493
645207.275643511 5960718.08625268
645203.133069778 5960720.88608892
645198.990496058 5960723.68592514
645194.847922325 5960726.48576138
645190.705348604 5960729.2855976
645186.882090877 5960731.86961812
645184.209679163 5960733.66519795
645181.79835926 5960735.24644749
645178.137873611 5960737.6174007
645173.939006087 5960740.33208511
645169.740138557 5960743.04676953
645165.541271033 5960745.76145395
645161.342403503 5960748.47613837
645157.143535979 5960751.19082279
645152.944668448 5960753.90550721
645148.745800924 5960756.62019162
645144.546933394 5960759.33487604
645140.34806587 5960762.04956046
645136.14919834 5960764.76424488
645131.950330816 5960767.4789293
645127.751463286 5960770.19361372
645123.821977067 5960772.73413564
645119.393418939 5960775.64934305
645114.43688888 5960779.0414846
645109.99411393 5960782.1757424
645105.919767603 5960785.07396634
645101.845421276 5960787.97219028
645097.771074949 5960790.87041422
645093.696728622 5960793.76863816
645089.622382295 5960796.6668621
645085.548035968 5960799.56508604
645081.473689641 5960802.46330998
645077.399343314 5960805.36153392
645073.324996987 5960808.25975786
645069.25065066 5960811.1579818
645065.176304333 5960814.05620574
645061.101958006 5960816.95442968
645057.027611679 5960819.85265362
645052.953265352 5960822.75087756
645049.270771036 5960822.80737588
645045.10359829 5960818.78442369
645042.033955675 5960816.03909671
645038.827912059 5960813.25666901
645030.623725734 5960807.53903604
645027.902504459 5960805.64257199
645020.990136673 5960801.48834857
645012.05592481 5960796.99614885
645010.943194066 5960796.43665811
645006.45478776 5960794.62989646
645003.622378457 5960793.43331884
};
\addplot [color0, forget plot]
table {%
644871.834553781 5960803.7494352
644867.557984003 5960802.48104874
644857.667182302 5960801.00726391
644853.567990924 5960800.39646145
644848.568767667 5960800.30833187
644843.569544409 5960800.2202023
644839.602760414 5960800.15027324
644830.06380712 5960803.15166793
644820.524853827 5960806.15306261
644814.35879464 5960808.09318924
644805.84529062 5960813.33916382
644797.3317866 5960818.5851384
644797.3317866 5960818.5851384
644788.933086865 5960823.76037121
644781.870836924 5960830.84024591
644774.808586983 5960837.92012061
644770.921506033 5960841.81690227
644768.513812825 5960846.19902659
644766.106119624 5960850.58115088
644764.096168092 5960854.23936508
644760.725208804 5960863.65406813
644758.683001626 5960869.35771878
644756.310385418 5960879.07217668
644756.310385418 5960879.07217668
644752.394147758 5960883.56589888
644747.511230601 5960884.64159408
644742.811084875 5960885.67702516
644734.780320759 5960887.71454474
644727.410256076 5960889.87969131
644720.871802902 5960892.23445024
644714.344900814 5960894.83643776
644709.735424024 5960896.77363256
644705.125947233 5960898.71082737
644700.516470442 5960900.64802217
644695.906993651 5960902.58521698
644691.297516861 5960904.52241178
644686.68804007 5960906.45960659
644682.078563279 5960908.39680139
644677.901008791 5960910.15247503
644672.993362455 5960912.28460123
644667.529646778 5960914.80975947
644662.761529752 5960917.10925289
644658.265412019 5960919.29670012
644653.769294294 5960921.48414734
644649.273176561 5960923.67159457
644644.777058836 5960925.8590418
644640.280941104 5960928.04648902
644636.184737932 5960930.03937017
644635.7315171 5960930.26660861
644632.161155487 5960931.65002448
644627.497629345 5960933.45322273
644622.834103206 5960935.25642098
644618.170577064 5960937.05961924
644614.140126446 5960938.57301198
644609.248384802 5960939.60783742
644604.680589839 5960940.47929498
644600.512571607 5960941.13768779
644595.554247893 5960941.78191286
644590.595924179 5960942.42613794
644585.637600465 5960943.07036301
644580.936822157 5960943.68112573
644575.755830022 5960944.38799809
644569.954602978 5960945.26739965
644564.612149073 5960946.14401758
644559.681047961 5960946.97120674
644555.360866061 5960947.69591459
644548.284860092 5960949.11769262
644540.266517849 5960951.11219287
644534.584028914 5960952.73541742
644529.786461997 5960954.14373262
644524.988895083 5960955.55204781
644520.191328166 5960956.96036301
644515.546887682 5960958.32372827
644511.493575551 5960959.50677514
644507.675951262 5960960.59983802
644503.235462688 5960961.85098271
644498.42140332 5960963.20184628
644493.607343947 5960964.55270985
644488.793284578 5960965.90357341
644483.979225205 5960967.25443698
644479.165165836 5960968.60530054
644474.351106463 5960969.95616411
644469.537047094 5960971.30702767
644464.722987721 5960972.65789124
644459.908928352 5960974.0087548
644455.094868979 5960975.35961837
644450.280809611 5960976.71048194
644445.630704628 5960978.01533859
644441.429946218 5960979.19102308
644437.32572703 5960980.33028579
644432.761483461 5960981.58861407
644427.940702593 5960982.91529106
644423.119921725 5960984.24196804
644418.299140857 5960985.56864503
644413.478359989 5960986.89532201
644409.011595612 5960988.1245738
644405.793218574 5960989.0014586
644402.872727333 5960989.7659754
644398.622711565 5960990.85413532
644393.777900473 5960992.09017961
644388.933089381 5960993.3262239
644384.518914707 5960994.45240102
644381.515597184 5960995.21072646
644378.746248445 5960995.88056423
644374.584232772 5960996.86779347
644365.008928097 5960999.75111453
644364.153148605 5961000.00880733
644358.635405299 5961001.89565782
644352.421684061 5961004.43686433
644348.737033607 5961006.09808193
644339.983167778 5961010.79486062
644331.694323606 5961016.3890596
644328.605530749 5961018.47370754
644322.064985295 5961023.76762841
644315.80982844 5961025.81033044
644313.620087458 5961021.31532939
644311.430346478 5961016.82032834
644309.240605497 5961012.32532729
644307.050864517 5961007.83032624
644304.861123536 5961003.33532519
644302.852251169 5960999.21160303
644301.279943436 5960995.97718185
644299.749844386 5960992.80797008
644297.789848201 5960988.73283796
644295.623685015 5960984.2264273
644293.45752183 5960979.72001664
644291.291358644 5960975.21360597
644289.125195459 5960970.70719531
644286.959032273 5960966.20078465
644284.792869088 5960961.69437399
644282.626705902 5960957.18796332
644280.460542717 5960952.68155266
644278.294379531 5960948.175142
644276.128216346 5960943.66873134
644273.96205316 5960939.16232068
644271.795889975 5960934.65591001
644269.629726789 5960930.14949935
644267.614332618 5960925.95674331
644265.600710814 5960921.80972643
644263.390273025 5960917.36804594
644261.130712528 5960912.90657849
644258.864509357 5960908.44963748
644256.598306186 5960903.99269647
644254.332103014 5960899.53575546
644252.065899843 5960895.07881444
644249.799696672 5960890.62187343
644246.400391915 5960883.93646191
644241.867985573 5960875.02257989
644241.867985572 5960875.02257989
644237.33557923 5960866.10869786
644237.33557923 5960866.10869786
644232.803172887 5960857.19481584
644232.803172887 5960857.19481584
644228.270766545 5960848.28093382
644228.270766545 5960848.28093382
644223.738360202 5960839.36705179
644223.738360202 5960839.36705179
644219.20595386 5960830.45316977
644219.20595386 5960830.45316977
644214.673547517 5960821.53928774
644214.673547517 5960821.53928774
644210.141141175 5960812.62540572
644210.141141175 5960812.62540572
644205.608734832 5960803.71152369
644205.608734832 5960803.71152369
644201.076328489 5960794.79764167
644201.076328489 5960794.79764167
644196.543922147 5960785.88375964
644196.543922147 5960785.88375964
644192.011515804 5960776.96987762
644192.011515804 5960776.96987762
644187.479109462 5960768.05599559
644187.479109462 5960768.05599559
644182.946703119 5960759.14211357
644182.946703119 5960759.14211357
644178.414296777 5960750.22823154
644178.414296777 5960750.22823154
644173.881890434 5960741.31434952
644173.881890434 5960741.31434952
644169.349484092 5960732.4004675
644169.349484091 5960732.4004675
644164.817077749 5960723.48658547
644164.817077749 5960723.48658547
644160.284671406 5960714.57270345
644160.284671406 5960714.57270345
644155.752265064 5960705.65882142
644155.752265064 5960705.65882142
644151.219858721 5960696.7449394
644151.219858721 5960696.7449394
644146.687452379 5960687.83105737
644146.687452379 5960687.83105737
644142.155046036 5960678.91717535
644142.155046036 5960678.91717535
644137.622639694 5960670.00329332
644137.622639694 5960670.00329332
644133.090233351 5960661.0894113
644133.090233351 5960661.0894113
644128.557827008 5960652.17552927
644128.557827008 5960652.17552927
644124.025420666 5960643.26164725
644124.025420666 5960643.26164725
644119.493014323 5960634.34776522
644119.493014323 5960634.34776522
644114.960607981 5960625.4338832
644114.960607981 5960625.4338832
644110.428201638 5960616.52000118
644110.428201638 5960616.52000118
644105.895795296 5960607.60611915
644105.895795295 5960607.60611915
644101.363388953 5960598.69223713
644101.363388953 5960598.69223713
644097.063827677 5960590.23629142
};
\addplot [color0, forget plot]
table {%
644999.642333292 5960307.01272906
645003.442665198 5960316.26245757
645007.242997105 5960325.51218607
645011.043329011 5960334.76191458
645014.843660917 5960344.01164308
645018.643992823 5960353.26137159
645022.07358503 5960361.60874691
645025.873916937 5960370.85847542
645025.873916937 5960370.85847542
645029.674248843 5960380.10820392
645029.674248843 5960380.10820392
645033.474580749 5960389.35793243
645033.474580749 5960389.35793243
645037.274912655 5960398.60766093
645037.274912656 5960398.60766093
645041.075244562 5960407.85738944
645041.075244562 5960407.85738944
645044.875576468 5960417.10711794
645044.875576468 5960417.10711794
645048.675908374 5960426.35684644
645048.675908375 5960426.35684644
645052.476240281 5960435.60657495
645052.476240281 5960435.60657495
645056.276572187 5960444.85630345
645056.276572187 5960444.85630345
645060.076904093 5960454.10603196
645060.076904093 5960454.10603196
645063.877236 5960463.35576046
645063.877236 5960463.35576046
645066.851275238 5960470.59435335
645069.825314471 5960477.83294623
645073.625646377 5960487.08267473
645073.625646377 5960487.08267473
645077.425978284 5960496.33240324
645077.425978284 5960496.33240324
645081.22631019 5960505.58213174
645081.22631019 5960505.58213174
645085.026642096 5960514.83186024
645085.026642096 5960514.83186024
645088.826974003 5960524.08158875
645088.826974003 5960524.08158875
645092.627305909 5960533.33131725
645092.627305909 5960533.33131725
645096.427637816 5960542.58104576
645096.427637816 5960542.58104576
645100.227969722 5960551.83077426
645100.227969722 5960551.83077426
645104.028301628 5960561.08050277
645104.028301629 5960561.08050277
645107.828633535 5960570.33023127
645107.828633535 5960570.33023127
645111.628965441 5960579.57995978
645111.628965441 5960579.57995978
645114.970643963 5960587.71335966
645117.378627603 5960593.57421482
645119.295181646 5960598.23896648
645121.1953476 5960602.86383073
645123.095513553 5960607.48869499
645124.905789025 5960611.89477242
645126.134712925 5960614.89022769
645126.92169107 5960617.102026
645128.451134908 5960621.42321279
645130.118479567 5960626.13701823
645131.785824226 5960630.85082368
645133.374437494 5960635.342045
645135.894168342 5960642.05654971
645138.994367145 5960649.66582326
645142.020252051 5960656.34793827
645144.549451802 5960661.43328385
645146.941708607 5960666.09776555
645149.235284953 5960670.54068211
645151.528861298 5960674.98359867
645153.822437644 5960679.42651523
645156.056744129 5960683.75461937
645157.670538563 5960686.88963638
645158.375684446 5960688.46791595
645160.097814051 5960692.42699928
645162.087197709 5960697.01419371
645164.076581364 5960701.60138813
645163.262678185 5960704.35134706
645160.397086998 5960706.21645113
645156.492712041 5960708.74289671
645152.293844506 5960711.45758113
645148.094976987 5960714.17226554
645143.896109451 5960716.88694997
645139.697241933 5960719.60163438
645135.498374397 5960722.31631881
645131.299506879 5960725.03100322
645127.100639343 5960727.74568764
645122.901771825 5960730.46037205
645118.702904289 5960733.17505648
645114.50403677 5960735.88974089
645110.305169235 5960738.60442532
645106.240992371 5960741.23202848
645101.81353235 5960744.12197037
645096.583138322 5960747.63667534
645091.462944067 5960751.19209834
645087.089728396 5960754.28956081
645083.015382069 5960757.18778475
645078.941035742 5960760.08600869
645074.866689415 5960762.98423263
645070.792343088 5960765.88245657
645066.717996761 5960768.78068051
645062.643650434 5960771.67890446
645058.569304107 5960774.5771284
645054.49495778 5960777.47535234
645049.846593771 5960777.05573324
645042.990491591 5960772.70912023
645034.216658148 5960767.91121999
645032.694949753 5960767.079086
645027.671478457 5960764.55324077
645022.142139494 5960762.13744287
645012.686175062 5960758.88402365
645012.334762341 5960758.76311658
645006.519381445 5960756.96102286
645004.239923557 5960756.25021598
};
\addplot [color0, forget plot]
table {%
644885.329726446 5960770.20195472
644881.135488927 5960768.95798715
644871.355716169 5960766.87087317
644867.918208529 5960766.1372702
644860.923211995 5960765.09497656
644851.702912231 5960764.35798921
644846.703688974 5960764.26985963
644842.220685348 5960764.19083032
644832.364571758 5960765.88110393
644824.028262893 5960767.31073873
644814.4893096 5960770.31213341
644814.4893096 5960770.31213341
644806.636803364 5960772.78289407
644797.594967734 5960777.05433509
644791.216534141 5960780.06756206
644782.703030121 5960785.31353664
644782.703030116 5960785.31353664
644774.246928241 5960790.52414033
644766.407932526 5960796.73301674
644759.914412974 5960801.87620877
644752.852163033 5960808.95608347
644747.377497588 5960814.44441165
644741.36078381 5960822.431849
644738.166364425 5960826.67257336
644735.758671223 5960831.05469766
644733.549848854 5960835.07486691
644729.609195615 5960844.26569125
644728.517757477 5960846.81126317
644721.388497039 5960853.82365545
644720.948169033 5960854.25676528
644711.94292907 5960857.18663608
644704.277046631 5960860.09480553
644698.092359819 5960862.61680226
644693.482883028 5960864.55399707
644688.873406237 5960866.49119188
644684.263929446 5960868.42838668
644679.654452655 5960870.36558149
644675.044975865 5960872.30277629
644670.435499074 5960874.2399711
644666.041983434 5960876.08640532
644661.102286668 5960878.19999979
644655.158434295 5960880.8684829
644649.507618072 5960883.53337646
644644.763850859 5960885.83092885
644640.26773312 5960888.01837608
644635.771615401 5960890.20582331
644631.275497663 5960892.39327054
644626.779379943 5960894.58071776
644622.483219482 5960896.67088195
644620.939589241 5960897.3901094
644616.846364999 5960898.97423539
644612.182838852 5960900.77743365
644607.519312719 5960902.5806319
644600.217982621 5960904.68137347
644596.979558564 5960905.24939885
644593.394989204 5960905.75986958
644588.43666549 5960906.40409466
644583.478341776 5960907.04831974
644578.648790776 5960907.67581363
644573.479726698 5960908.36502014
644567.459657199 5960909.23432955
644561.454257028 5960910.18076848
644556.190836558 5960911.05368422
644551.565195048 5960911.82963272
644544.731141957 5960913.11222199
644535.58576893 5960915.17949814
644527.537248561 5960917.30839001
644522.045376056 5960918.89709322
644517.247809135 5960920.30540842
644512.450242224 5960921.71372361
644507.729238521 5960923.09956385
644503.433703627 5960924.35715637
644499.675417327 5960925.44398904
644495.692544009 5960926.57457129
644491.102215339 5960927.86518702
644486.288155952 5960929.21605059
644481.474096598 5960930.56691416
644476.66003721 5960931.91777772
644471.845977856 5960933.26864129
644467.031918468 5960934.61950486
644462.217859114 5960935.97036842
644457.403799726 5960937.32123199
644452.589740372 5960938.67209555
644447.775680984 5960940.02295912
644442.96162163 5960941.37382268
644438.229539443 5960942.70168279
644433.82768778 5960943.93534527
644429.748920521 5960945.07227058
644425.475626227 5960946.25420858
644420.799018733 5960947.54233032
644415.978237865 5960948.8690073
644411.157456997 5960950.19568429
644406.336676129 5960951.52236127
644401.692903508 5960952.80032566
644397.938763332 5960953.829179
644395.216205841 5960954.55722482
644391.818432246 5960955.43502375
644387.300787134 5960956.5895176
644382.455976043 5960957.82556189
644377.826483155 5960959.0066726
644374.204003016 5960959.9270286
644371.667456365 5960960.55465028
644368.356587766 5960961.34610028
644359.416624596 5960963.83835717
644354.201082513 5960965.4088641
644349.74593381 5960966.88881962
644341.901301143 5960969.84512313
644335.783088067 5960972.44872283
644329.152923374 5960970.88325769
644326.986760189 5960966.37684703
644324.820597003 5960961.87043637
644322.654433818 5960957.36402571
644320.488270632 5960952.85761504
644318.322107447 5960948.35120438
644316.155944261 5960943.84479372
644313.989781076 5960939.33838306
644311.82361789 5960934.8319724
644309.657454705 5960930.32556173
644307.491291519 5960925.81915107
644305.325128334 5960921.31274041
644303.158965148 5960916.80632975
644301.068186469 5960912.4567464
644298.991790151 5960908.15875848
644296.725006907 5960903.54961053
644294.376439708 5960898.87182874
644292.087586231 5960894.36144515
644289.821383059 5960889.90450414
644287.555179888 5960885.44756313
644285.288976717 5960880.99062212
644283.022773545 5960876.5336811
644280.190019582 5960870.96250484
644276.224164032 5960863.16285807
644271.691757689 5960854.24897604
644271.691757689 5960854.24897604
644267.159351347 5960845.33509402
644267.159351347 5960845.33509402
644262.626945004 5960836.42121199
644262.626945004 5960836.42121199
644258.094538662 5960827.50732997
644258.094538662 5960827.50732997
644253.562132319 5960818.59344795
644253.562132319 5960818.59344795
644249.029725977 5960809.67956592
644249.029725977 5960809.67956592
644244.497319634 5960800.7656839
644244.497319634 5960800.7656839
644239.964913292 5960791.85180187
644239.964913291 5960791.85180187
644235.432506949 5960782.93791985
644235.432506949 5960782.93791985
644230.900100606 5960774.02403782
644230.900100606 5960774.02403782
644226.367694264 5960765.1101558
644226.367694264 5960765.1101558
644221.835287921 5960756.19627377
644221.835287921 5960756.19627377
644217.302881579 5960747.28239175
644217.302881579 5960747.28239175
644212.770475236 5960738.36850972
644212.770475236 5960738.36850972
644208.238068894 5960729.4546277
644208.238068894 5960729.4546277
644203.705662551 5960720.54074567
644203.705662551 5960720.54074567
644199.173256208 5960711.62686365
644199.173256208 5960711.62686365
644194.640849866 5960702.71298163
644194.640849866 5960702.71298163
644190.108443523 5960693.7990996
644190.108443523 5960693.7990996
644185.576037181 5960684.88521758
644185.576037181 5960684.88521758
644181.043630838 5960675.97133555
644181.043630838 5960675.97133555
644176.511224496 5960667.05745353
644176.511224495 5960667.05745353
644171.978818153 5960658.1435715
644171.978818153 5960658.1435715
644167.44641181 5960649.22968948
644167.44641181 5960649.22968948
644162.914005468 5960640.31580745
644162.914005468 5960640.31580745
644158.381599125 5960631.40192543
644158.381599125 5960631.40192543
644153.849192783 5960622.4880434
644153.849192783 5960622.4880434
644149.31678644 5960613.57416138
644149.31678644 5960613.57416138
644144.784380098 5960604.66027936
644144.784380098 5960604.66027936
644140.251973755 5960595.74639733
644140.251973755 5960595.74639733
644135.719567413 5960586.83251531
644135.719567413 5960586.83251531
644132.128560152 5960579.77008254
};
\addplot [color0, forget plot]
table {%
644965.274275757 5960318.09197151
644968.24347663 5960325.31878818
644972.043808536 5960334.56851668
644972.043808536 5960334.56851668
644975.844140442 5960343.81824519
644975.844140442 5960343.81824519
644979.644472348 5960353.06797369
644979.644472349 5960353.06797369
644983.444804255 5960362.3177022
644983.444804255 5960362.3177022
644987.059766313 5960371.11625411
644990.674728368 5960379.91480603
644994.475060274 5960389.16453453
644998.27539218 5960398.41426304
644998.275392181 5960398.41426304
645002.075724087 5960407.66399154
645005.876055993 5960416.91372004
645005.876055993 5960416.91372005
645009.676387899 5960426.16344855
645013.476719806 5960435.41317705
645013.476719806 5960435.41317705
645017.277051712 5960444.66290556
645021.077383618 5960453.91263406
645021.077383619 5960453.91263406
645024.877715525 5960463.16236257
645028.678047431 5960472.41209107
645028.678047431 5960472.41209107
645032.065233005 5960480.65625177
645035.03927224 5960487.89484465
645038.426457809 5960496.13900534
645042.226789715 5960505.38873385
645042.226789715 5960505.38873385
645046.027121621 5960514.63846235
645046.027121621 5960514.63846235
645049.827453528 5960523.88819085
645049.827453528 5960523.88819085
645051.039735332 5960526.83879565
};
\addplot [color0, forget plot]
table {%
645072.667679355 5960579.47962157
645076.429776873 5960588.63629039
645076.429776873 5960588.63629039
645080.000782088 5960597.32785458
645082.875613171 5960604.32498211
645085.037882011 5960609.58778552
645086.946242008 5960614.23259347
645088.846407962 5960618.85745772
645090.701628674 5960623.37292856
645092.214255569 5960627.05671134
645092.6111893 5960628.06411134
645093.749420207 5960631.27430208
645095.345408022 5960635.78499706
645097.012752682 5960640.4988025
645098.640731644 5960645.10131588
645100.929410128 5960651.34762538
645104.105133227 5960659.44434185
645107.712998768 5960667.85724026
645111.051385987 5960674.92194518
645113.712750815 5960680.19409254
645116.099497556 5960684.83297352
645118.393073903 5960689.27589008
645118.052080353 5960690.7271304
645113.853212826 5960693.44181482
645109.654345298 5960696.15649924
645105.455477772 5960698.87118365
645101.256610244 5960701.58586807
645097.057742718 5960704.30055249
645092.85887519 5960707.01523691
645088.727352995 5960709.6863807
645084.349834083 5960712.53070917
645079.119408902 5960715.99894948
645073.489834124 5960719.84434445
645068.468749604 5960723.36321329
645064.185342863 5960726.40337923
645060.110996536 5960729.30160317
645056.036650209 5960732.19982711
645051.962303882 5960735.09805105
645050.728244809 5960735.9093526
645046.355133123 5960733.65300068
645039.319820551 5960730.35647859
645029.976174135 5960726.79329579
645029.126466489 5960726.46926131
645024.222777917 5960724.78209816
645020.082989715 5960723.47527843
645012.811615957 5960721.36848974
645003.866994319 5960718.69273806
};
\addplot [color0, forget plot]
table {%
644918.594317789 5960724.9966873
644914.239133362 5960726.44327518
644909.006381052 5960728.33788486
644904.064916202 5960730.30660364
644896.349745242 5960733.67658025
644886.379250642 5960732.90896222
644883.759212907 5960732.70724823
644877.150572702 5960731.29688975
644869.726335641 5960730.00923726
644859.787151694 5960728.90804587
644859.18142809 5960728.84093598
644849.837833539 5960728.31951697
644845.096720094 5960728.23593752
644835.141444701 5960729.18065539
644831.207643537 5960729.5539582
644822.111432308 5960731.1139124
644812.40052566 5960733.50102197
644808.453765373 5960734.47120421
644799.758035609 5960737.20728188
644790.461738833 5960740.89223321
644786.73869786 5960742.36800631
644779.028563248 5960746.01034031
644770.268679476 5960750.83366243
644768.07427364 5960752.04193488
644764.181182923 5960754.44379131
644759.589470685 5960757.27022402
644751.39986 5960763.00871483
644747.975475333 5960765.40819396
644740.809217701 5960771.08422818
644733.370938757 5960777.7679402
644730.895739084 5960779.99204633
644724.62728139 5960786.27614778
644718.114636401 5960793.86465588
644715.614366261 5960796.77796073
644711.008799681 5960802.89204158
644705.569819158 5960811.28355461
644705.411222821 5960811.52824444
644703.102965037 5960815.72939121
644696.675687062 5960823.39033749
644695.34081966 5960824.98142278
644687.591339905 5960828.02083017
644681.839818823 5960830.39716677
644677.230342032 5960832.33436158
644672.620865241 5960834.27155638
644668.01138845 5960836.20875119
644663.40191166 5960838.145946
644658.792434869 5960840.0831408
644654.290938653 5960841.97495531
644649.410393098 5960844.04569411
644643.385958073 5960846.69215558
644636.977514975 5960849.64009008
644631.443471075 5960852.2822627
644626.766171958 5960854.55260482
644622.27005423 5960856.74005205
644617.773936501 5960858.92749927
644613.277818772 5960861.1149465
644608.881679685 5960863.25375221
644606.507204138 5960864.39872748
644605.899671174 5960864.60876029
644601.5315745 5960866.29844631
644596.868048371 5960868.10164456
644593.914537834 5960869.03453325
644592.379255583 5960869.50671116
644590.111799021 5960869.86421397
644586.277406801 5960870.38205138
644581.319083087 5960871.02627646
644576.425145739 5960871.66213594
644571.30637864 5960872.33621062
644565.324589761 5960873.16923949
644558.852601024 5960874.14645802
644552.932553095 5960875.10232843
644547.922253843 5960875.93773053
644541.507757953 5960877.08865852
644532.221056593 5960879.03179309
644522.50651148 5960881.40405219
644522.355837578 5960881.44084625
644514.787318554 5960883.52066376
644509.50672319 5960885.05876903
644504.70915628 5960886.46708422
644499.949870971 5960887.86416194
644495.466428166 5960889.17860024
644491.553744193 5960890.31757582
644487.853374455 5960891.37751467
644483.653436859 5960892.56363039
644478.968967979 5960893.87939134
644474.154908595 5960895.23025491
644469.340849238 5960896.58111847
644464.526789853 5960897.93198204
644459.712730496 5960899.2828456
644454.898671111 5960900.63370917
644450.084611754 5960901.98457273
644445.270552369 5960903.3354363
644440.456493012 5960904.68629986
644435.642433627 5960906.03716343
644430.869362876 5960907.37652526
644426.31358249 5960908.65414947
644422.122074476 5960909.82580331
644418.015454624 5960910.96596202
644413.577513182 5960912.1907768
644408.836554005 5960913.49604656
644404.015773137 5960914.82272355
644399.19499227 5960916.14940053
644394.462715529 5960917.45172121
644390.300599948 5960918.59501253
644387.277415859 5960919.41521
644384.512534039 5960920.14051
644380.646184037 5960921.13318176
644375.97886271 5960922.32489988
644371.241710711 5960923.53347738
644367.150437764 5960924.57537275
644364.288950269 5960925.29469222
644361.642181757 5960925.93686684
644354.219259864 5960927.91453539
644347.519019435 5960925.99521346
644345.352856248 5960921.48880279
644343.186693064 5960916.98239213
644341.020529877 5960912.47598147
644338.854366693 5960907.96957081
644336.688203506 5960903.46316014
644334.559732574 5960899.03516314
644332.445400186 5960894.64757769
644330.163027367 5960889.96673802
644327.723437599 5960885.05781107
644325.3349856 5960880.32556122
644323.044459933 5960875.81631181
644320.778256762 5960871.3593708
644318.51205359 5960866.90242979
644316.245850419 5960862.44548878
644313.696371853 5960857.43143014
644310.297067095 5960850.74601862
644306.047936149 5960842.38925422
644301.515529806 5960833.4753722
644301.515529806 5960833.4753722
644296.983123464 5960824.56149017
644296.983123464 5960824.56149017
644292.450717121 5960815.64760815
644292.450717121 5960815.64760815
644287.918310779 5960806.73372612
644287.918310779 5960806.73372612
644283.385904436 5960797.8198441
644283.385904436 5960797.8198441
644278.853498094 5960788.90596208
644278.853498094 5960788.90596208
644274.321091751 5960779.99208005
644274.321091751 5960779.99208005
644269.788685408 5960771.07819803
644269.788685408 5960771.07819803
644265.256279066 5960762.164316
644265.256279066 5960762.164316
644260.723872723 5960753.25043398
644260.723872723 5960753.25043398
644256.191466381 5960744.33655195
644256.191466381 5960744.33655195
644251.659060038 5960735.42266993
644251.659060038 5960735.42266993
644247.126653696 5960726.5087879
644247.126653695 5960726.5087879
644242.594247353 5960717.59490588
644242.594247353 5960717.59490588
644238.06184101 5960708.68102385
644238.06184101 5960708.68102385
644233.529434668 5960699.76714183
644233.529434668 5960699.76714183
644228.997028325 5960690.8532598
644228.997028325 5960690.8532598
644224.464621983 5960681.93937778
644224.464621983 5960681.93937778
644219.93221564 5960673.02549576
644219.93221564 5960673.02549576
644215.399809298 5960664.11161373
644215.399809298 5960664.11161373
644210.867402955 5960655.19773171
644210.867402955 5960655.19773171
644206.334996613 5960646.28384968
644206.334996613 5960646.28384968
644201.80259027 5960637.36996766
644201.80259027 5960637.36996766
644197.270183927 5960628.45608563
644197.270183927 5960628.45608563
644192.737777585 5960619.54220361
644192.737777585 5960619.54220361
644188.205371242 5960610.62832158
644188.205371242 5960610.62832158
644183.6729649 5960601.71443956
644183.6729649 5960601.71443956
644179.140558557 5960592.80055753
644179.140558557 5960592.80055753
644174.608152215 5960583.88667551
644174.608152214 5960583.88667551
644170.075745872 5960574.97279349
644170.075745872 5960574.97279349
644167.111479059 5960569.14297094
};
\addplot [color0, forget plot]
table {%
644930.906218222 5960329.17121396
644933.459853578 5960335.38657471
644936.844619967 5960343.62484729
644940.644951873 5960352.8745758
644940.644951874 5960352.8745758
644944.44528378 5960362.1243043
644948.245615686 5960371.3740328
644948.245615686 5960371.37403281
644951.953262668 5960380.39817302
644955.568224726 5960389.19672493
644959.275871706 5960398.22086514
644963.076203612 5960407.47059365
644966.076013305 5960414.51395247
644966.876535518 5960416.72032215
644970.676867424 5960425.97005065
644973.676677117 5960433.01340948
644974.477199331 5960435.21977916
644978.277531237 5960444.46950766
644981.27734093 5960451.51286649
644982.077863144 5960453.71923617
644985.878195049 5960462.96896467
644988.878004742 5960470.0123235
644989.678526956 5960472.21869318
644993.478858862 5960481.46842168
644996.478668555 5960488.51178051
644997.072617603 5960490.21536629
645000.253230007 5960497.95674308
645003.43384241 5960505.69811986
645007.027601146 5960514.44506446
645010.827933053 5960523.69479296
645010.827933053 5960523.69479296
645014.628264959 5960532.94452146
645014.628264959 5960532.94452146
645018.428596866 5960542.19424997
645018.428596866 5960542.19424997
645018.52863191 5960542.43772791
};
\addplot [color0, forget plot]
table {%
645060.58619491 5960645.47291911
645060.609165623 5960645.53778387
645062.239681136 5960650.14678132
645063.887342947 5960654.80494074
645065.982664652 5960660.60983832
645069.002996542 5960668.54107251
645071.247386282 5960678.11896261
645066.924146175 5960680.92123875
645061.839777756 5960684.26157629
645055.999095203 5960688.19479712
645050.318456111 5960692.1227703
645042.37877839 5960692.99415145
645038.386931415 5960691.58420778
645032.989979848 5960689.79856523
645026.465805958 5960687.84400683
645022.791416803 5960686.69118331
};
\addplot [color0, forget plot]
table {%
644924.817977461 5960686.05458941
644918.473254649 5960687.49701067
644908.884410777 5960690.33498058
644907.584648662 5960690.71966572
644899.366921266 5960693.54099383
644893.211497246 5960695.87875475
644887.832656684 5960696.91432467
644887.968503159 5960696.79488706
644879.590416047 5960695.18260587
644869.684921708 5960693.81104402
644868.721032646 5960693.67757936
644863.448578845 5960693.09342871
644856.515488839 5960692.63615139
644848.101809753 5960692.28331979
644838.115032253 5960692.79739679
644836.718098065 5960692.86930504
644829.773559785 5960693.52831538
644820.574552905 5960694.85192638
644810.787146527 5960696.90294475
644808.662384555 5960697.34820325
644801.833551087 5960699.02684916
644793.300879622 5960701.49901119
644783.881471947 5960704.85680199
644781.844062462 5960705.58308915
644775.334393589 5960708.16345136
644767.506442864 5960711.63856504
644758.610359648 5960716.20580747
644757.284661722 5960716.88641979
644751.807516913 5960719.90221707
644747.225365687 5960722.60464043
644743.014121529 5960725.19958423
644734.836098414 5960730.65687096
644729.02910074 5960734.72585593
644722.040391464 5960740.0258265
644714.405354267 5960746.4838608
644713.028714959 5960747.64828
644708.071975651 5960752.10218907
644702.273961316 5960757.70999727
644695.494496083 5960765.06110951
644694.052329718 5960766.62487987
644689.545872156 5960771.87578634
644688.760529965 5960772.77546555
};
\addplot [color0, forget plot]
table {%
644667.986704409 5960797.16913989
644660.977801036 5960800.11472609
644656.368324245 5960802.05192089
644651.758847455 5960803.9891157
644647.149370664 5960805.9263105
644642.593884162 5960807.84081516
644637.7896956 5960809.86987941
644631.919251692 5960812.40893754
644625.136921156 5960815.46056473
644618.699808289 5960818.47396877
644613.384620697 5960821.03108963
644608.768493062 5960823.27428079
644604.272375335 5960825.46172801
644599.776257604 5960827.64917524
644595.330129203 5960829.8123017
644590.607937388 5960832.1097383
};
\addplot [color0, forget plot]
table {%
644528.739974249 5960842.99395186
644519.739716658 5960845.03755768
644518.82365128 5960845.24556023
644513.891041695 5960846.45008683
644509.032448471 5960847.76757298
644502.079498491 5960849.72607953
644496.968070335 5960851.22044483
644492.189644225 5960852.62314128
644487.580102453 5960853.97543108
644483.448193687 5960855.18281182
644479.790338103 5960856.23933747
644475.969241607 5960857.32565755
644471.576332861 5960858.56271235
644466.835720615 5960859.89359565
644462.021661242 5960861.24445922
644457.207601873 5960862.59532278
644452.3935425 5960863.94618635
644447.579483132 5960865.29704991
644442.765423758 5960866.64791348
644437.95136439 5960867.99877704
644433.137305016 5960869.34964061
644428.323245648 5960870.70050418
644423.529680576 5960872.04561688
644418.870645201 5960873.35259782
644414.526250423 5960874.56904744
644410.438047712 5960875.70799871
644406.219006613 5960876.87574806
644401.651150426 5960878.13483785
644396.874089278 5960879.4497628
644392.05330841 5960880.77643979
644387.276779612 5960882.09093862
644382.846031215 5960883.30922239
644379.362864155 5960884.26107848
644376.760315361 5960884.95605657
644373.626846227 5960885.76776912
644369.406294278 5960886.84811361
644368.070124805 5960885.6527867
644365.933449594 5960881.21326068
644363.662502216 5960876.52928825
644361.181588532 5960871.49077651
644358.667709331 5960866.47080566
644356.286236476 5960861.76713918
644354.001333635 5960857.27117848
644351.735130464 5960852.81423746
644349.468927293 5960848.35729645
644347.061086424 5960843.62179663
644344.086694763 5960837.77206155
644340.26247691 5960830.25097359
644335.871708266 5960821.61565038
644331.339301923 5960812.70176835
644331.339301923 5960812.70176835
644326.806895581 5960803.78788633
644326.806895581 5960803.78788633
644322.274489238 5960794.8740043
644322.274489238 5960794.8740043
644317.742082896 5960785.96012228
644317.742082895 5960785.96012228
644313.209676553 5960777.04624025
644313.209676553 5960777.04624025
644308.67727021 5960768.13235823
644308.67727021 5960768.13235823
644304.144863868 5960759.21847621
644304.144863868 5960759.21847621
644299.612457525 5960750.30459418
644299.612457525 5960750.30459418
644295.080051183 5960741.39071216
644295.080051183 5960741.39071216
644290.54764484 5960732.47683013
644290.54764484 5960732.47683013
644286.015238498 5960723.56294811
644286.015238498 5960723.56294811
644281.482832155 5960714.64906608
644281.482832155 5960714.64906608
644276.950425813 5960705.73518406
644276.950425813 5960705.73518406
644272.41801947 5960696.82130203
644272.41801947 5960696.82130203
644267.885613127 5960687.90742001
644267.885613127 5960687.90742001
644263.353206785 5960678.99353798
644263.353206785 5960678.99353798
644258.820800442 5960670.07965596
644258.820800442 5960670.07965596
644254.2883941 5960661.16577393
644254.2883941 5960661.16577393
644249.755987757 5960652.25189191
644249.755987757 5960652.25189191
644245.223581415 5960643.33800989
644245.223581414 5960643.33800989
644240.691175072 5960634.42412786
644240.691175072 5960634.42412786
644236.158768729 5960625.51024584
644236.158768729 5960625.51024584
644231.626362387 5960616.59636381
644231.626362387 5960616.59636381
644227.093956044 5960607.68248179
644227.093956044 5960607.68248179
644222.561549702 5960598.76859976
644222.561549702 5960598.76859976
644218.029143359 5960589.85471774
644218.029143359 5960589.85471774
644213.496737017 5960580.94083571
644213.496737017 5960580.94083571
644208.964330674 5960572.02695369
644208.964330674 5960572.02695369
644204.431924331 5960563.11307166
644204.431924331 5960563.11307166
644202.093225308 5960558.51355308
};
\addplot [color0, forget plot]
table {%
644896.538160687 5960340.25045642
644898.884013285 5960345.9600892
644901.853214157 5960353.18690586
644905.445763305 5960361.93090641
644909.246095211 5960371.18063491
644909.246095211 5960371.18063491
644913.046427117 5960380.43036341
644913.046427117 5960380.43036341
644916.800416562 5960389.56729777
644920.461721083 5960398.47864384
644924.1230256 5960407.3899899
644927.877015043 5960416.52692426
644931.455008824 5960425.09875239
644932.634882337 5960427.89558113
644935.477678856 5960435.02638127
644939.055672637 5960443.5982094
644940.23554615 5960446.39503814
644943.078342668 5960453.52583827
644946.656336449 5960462.09766641
644947.836209962 5960464.89449514
644950.679006481 5960472.02529528
644954.257000262 5960480.59712342
644955.436873775 5960483.39395215
644958.279670294 5960490.52475229
644961.857664075 5960499.09658042
644962.782419869 5960501.2151883
644965.363901191 5960507.76724955
644968.544513593 5960515.50862633
644971.931699163 5960523.75278702
644975.628744484 5960532.75112357
644979.42907639 5960542.00085207
644979.429076391 5960542.00085207
644983.229408297 5960551.25058058
644983.229408297 5960551.25058058
644987.029740203 5960560.50030908
644987.029740203 5960560.50030908
644990.83007211 5960569.75003759
644990.83007211 5960569.75003759
644994.630404016 5960578.99976609
644994.630404016 5960578.99976609
644998.430735923 5960588.2494946
644998.430735923 5960588.2494946
645002.231067829 5960597.4992231
645002.231067829 5960597.4992231
645006.031399735 5960606.74895161
645006.031399735 5960606.74895161
645008.903713021 5960613.739951
};
\addplot [color0, forget plot]
table {%
644985.685227249 5960645.15234319
644982.580889054 5960644.98444832
644974.995123141 5960644.80948749
644968.089080742 5960644.79061849
644958.292522518 5960645.18962272
644952.748701522 5960645.5285445
644948.304409575 5960645.90507519
644941.868076362 5960646.59926461
644935.058777905 5960647.53581478
644925.858370294 5960649.09979096
644916.068608003 5960651.13953464
644915.307812863 5960651.29804994
644905.633224429 5960653.82833423
644903.462141046 5960654.39615768
644898.017838042 5960656.00748521
644891.785941604 5960658.08113651
644881.805048281 5960658.69901067
644879.575291529 5960658.83704532
644874.14059984 5960658.08453207
644870.049094726 5960657.60444183
644862.351294002 5960656.94283846
644853.817000571 5960656.49134841
644843.817296423 5960656.56827017
644841.257743809 5960656.58795929
644835.565887964 5960656.88095191
644829.844844595 5960657.3598188
644820.046951819 5960658.55709127
644810.200869822 5960660.3048525
644808.297183556 5960660.6427726
644802.341099376 5960661.89091104
644796.654373392 5960663.22826227
644787.548980405 5960665.68497522
644778.036910275 5960668.77050951
644776.503128902 5960669.26803896
644770.774720316 5960671.31007795
644765.32340327 5960673.40660186
644756.813388865 5960676.99759359
644747.799574071 5960681.32785257
644746.616328506 5960681.89628668
644741.505437944 5960684.52021405
644737.182129679 5960686.85873685
644731.228332679 5960690.24463833
644726.234244568 5960693.25349203
644718.942542252 5960697.98332841
644711.274032654 5960703.20876497
644703.781545426 5960708.69138095
644695.986368032 5960714.95518247
644694.973949392 5960715.76870974
644690.468111139 5960719.57993649
644686.488982034 5960723.09743034
644685.881346594 5960723.62226328
};
\addplot [color0, forget plot]
table {%
644641.52466227 5960769.24018499
644640.115783249 5960769.8322854
644635.506306459 5960771.76948021
644630.923824807 5960773.69532994
644626.185111128 5960775.69191938
644620.563359227 5960778.09755549
644613.756654973 5960781.10481338
644606.65532695 5960784.36297749
644600.434978284 5960787.31159552
644595.341930283 5960789.77334726
644590.770814162 5960791.99595676
644586.274696444 5960794.18340398
644581.803573367 5960796.35869083
644579.215114525 5960797.61802554
};
\addplot [color0, forget plot]
table {%
644507.937810728 5960810.84439674
644502.040014015 5960812.36360025
644495.795327365 5960814.09527813
644489.421781301 5960815.91968736
644484.438987879 5960817.37931126
644479.75073777 5960818.75512175
644475.416879753 5960820.02416273
644471.62948067 5960821.12488967
644468.035263197 5960822.15468651
644464.01462227 5960823.29193803
644459.475542018 5960824.56812418
644454.70247326 5960825.90779996
644449.88841388 5960827.25866353
644445.074354518 5960828.60952709
644440.260295138 5960829.96039066
644435.446235777 5960831.31125422
644430.632176396 5960832.66211779
644425.818117035 5960834.01298136
644421.004057654 5960835.36384492
644416.200245443 5960836.71183305
644411.476577369 5960838.03714138
644406.991629314 5960839.29415745
644402.820674419 5960840.45919339
644398.725466781 5960841.59632279
644394.368755024 5960842.79959523
644389.708656989 5960844.08319787
644387.237048884 5960843.20896518
644384.958207337 5960838.72604514
644382.692004166 5960834.26910412
644380.354982147 5960829.67288371
644377.663865883 5960824.38026626
644374.264561125 5960817.69485474
644370.157067877 5960809.61664915
644365.695480383 5960800.84204653
644361.16307404 5960791.92816451
644361.16307404 5960791.92816451
644356.630667698 5960783.01428248
644356.630667698 5960783.01428248
644352.098261355 5960774.10040046
644352.098261355 5960774.10040046
644347.565855013 5960765.18651843
644347.565855013 5960765.18651843
644343.03344867 5960756.27263641
644343.03344867 5960756.27263641
644338.501042327 5960747.35875438
644338.501042327 5960747.35875438
644333.968635985 5960738.44487236
644333.968635985 5960738.44487236
644329.436229642 5960729.53099034
644329.436229642 5960729.53099034
644324.9038233 5960720.61710831
644324.9038233 5960720.61710831
644320.371416957 5960711.70322629
644320.371416957 5960711.70322629
644315.839010615 5960702.78934426
644315.839010614 5960702.78934426
644311.306604272 5960693.87546224
644311.306604272 5960693.87546224
644306.774197929 5960684.96158021
644306.774197929 5960684.96158021
644302.241791587 5960676.04769819
644302.241791587 5960676.04769819
644297.709385244 5960667.13381616
644297.709385244 5960667.13381616
644293.176978902 5960658.21993414
644293.176978902 5960658.21993414
644288.644572559 5960649.30605211
644288.644572559 5960649.30605211
644284.112166217 5960640.39217009
644284.112166217 5960640.39217009
644279.579759874 5960631.47828806
644279.579759874 5960631.47828806
644275.047353531 5960622.56440604
644275.047353531 5960622.56440604
644270.514947189 5960613.65052402
644270.514947189 5960613.65052402
644265.982540846 5960604.73664199
644265.982540846 5960604.73664199
644261.450134504 5960595.82275997
644261.450134504 5960595.82275997
644256.917728161 5960586.90887794
644256.917728161 5960586.90887794
644252.385321819 5960577.99499592
644252.385321819 5960577.99499592
644247.852915476 5960569.08111389
644247.852915476 5960569.08111389
644243.320509134 5960560.16723187
644243.320509133 5960560.16723187
644238.788102791 5960551.25334984
644238.788102791 5960551.25334984
644237.127746548 5960547.98792778
};
\addplot [color0, forget plot]
table {%
644862.170103152 5960351.32969887
644864.412064371 5960356.78646767
644867.069591106 5960363.25469239
644870.350466115 5960371.240101
644874.046906643 5960380.23696552
644877.847238548 5960389.48669402
644881.624399225 5960398.68002546
644885.332046208 5960407.70416567
644888.993350726 5960416.61551173
644892.700997706 5960425.63965194
644896.444054026 5960434.68012042
644898.875671794 5960440.48999622
644900.615741382 5960444.79253538
644904.044717838 5960453.17957743
644906.476335607 5960458.98945323
644908.216405195 5960463.29199239
644911.645381651 5960471.67903444
644914.076999419 5960477.48891024
644915.817069008 5960481.7914494
644919.246045463 5960490.17849145
644921.677663232 5960495.98836725
644923.41773282 5960500.29090641
644926.846709276 5960508.67794846
644929.326179334 5960514.55744776
644930.579096967 5960517.68772248
644933.655184778 5960525.3191328
644936.939083763 5960533.31190154
644940.481199208 5960541.93315016
644944.229887822 5960551.05718268
644948.030219728 5960560.30691119
644948.030219728 5960560.30691119
644951.830551635 5960569.55663969
644951.830551635 5960569.55663969
644955.630883541 5960578.8063682
644955.630883541 5960578.8063682
644959.431215447 5960588.0560967
644959.431215448 5960588.0560967
644963.231547354 5960597.30582521
644963.231547354 5960597.30582521
644967.03187926 5960606.55555371
644967.03187926 5960606.55555371
644961.725771478 5960609.01994287
644953.323851554 5960609.42617052
644947.487440015 5960609.8453201
644941.225858556 5960610.45974847
644933.558170588 5960611.40329348
644924.425485438 5960612.82693304
644914.600678032 5960614.69057449
644913.620411895 5960614.87651855
644908.345133192 5960615.97564804
644901.361495175 5960617.73467372
644895.438659267 5960619.2837276
644890.523297877 5960620.68198351
644884.571147935 5960622.45885763
644876.290243046 5960622.0897858
644869.282923701 5960621.40587216
644859.985997129 5960620.7673651
644849.988131006 5960620.56079067
644848.540230137 5960620.53087436
644842.26060175 5960620.5791798
644836.561138692 5960620.7820566
644829.70256907 5960621.24583715
644820.579289032 5960622.22425958
644810.689767396 5960623.70660968
644808.831970389 5960623.9850767
644802.957086254 5960625.02791736
644797.935475308 5960626.03217886
644791.256419177 5960627.51560442
644782.723908216 5960629.69949783
644773.139247206 5960632.55156258
644771.685021898 5960632.9842899
644766.16209615 5960634.77582177
644761.550877719 5960636.37919083
644755.126547809 5960638.75761622
644747.072433728 5960642.03414575
644737.959534903 5960646.15179981
644736.717549122 5960646.71298982
644731.619018944 5960649.16233637
644727.618810473 5960651.18235079
644722.216105732 5960654.02494255
644716.408726355 5960657.25816724
644710.153171686 5960660.91315153
644702.997270133 5960665.41596183
644694.836353046 5960670.84627904
644686.66823868 5960676.61532642
644686.268650761 5960676.89755087
644678.338334354 5960682.98935534
644677.334271284 5960683.76064309
644672.930473259 5960687.29930749
644669.472106787 5960690.18818921
644664.607918559 5960694.1648033
};
\addplot [color0, forget plot]
table {%
644635.081905554 5960724.91418018
644633.852343201 5960726.37049351
644627.716119241 5960734.26648968
644626.891498326 5960735.32759886
644623.863242254 5960737.61264991
644619.267263029 5960739.54417218
644614.576438424 5960741.51811125
644609.211476605 5960743.79766401
644602.611547943 5960746.67183072
644595.193518968 5960750.0134785
644588.124916761 5960753.3070494
644582.221805357 5960756.13018805
644577.314346054 5960758.5089109
644572.773135267 5960760.71763272
644568.289514883 5960762.89899975
644564.889586001 5960764.25430357
644559.460214239 5960764.97099257
644553.113535001 5960765.84319894
644552.649403174 5960765.90582239
};
\addplot [color0, forget plot]
table {%
644496.467608079 5960776.62728628
644495.948570907 5960776.75753378
644489.297744272 5960778.5385612
644482.70154523 5960780.39749617
644476.810076457 5960782.10128136
644471.957808592 5960783.52390845
644467.46708671 5960784.84037401
644463.47625318 5960786.00489708
644459.916798063 5960787.0322543
644456.226644446 5960788.08239209
644452.001285053 5960789.27374137
644447.360672802 5960790.57732876
644442.569225902 5960791.92200427
644437.755166521 5960793.27286784
644432.941107161 5960794.6237314
644428.127047779 5960795.97459497
644423.312988419 5960797.32545854
644418.498929037 5960798.6763221
644413.684869677 5960800.02718567
644408.875933872 5960801.37661152
644404.300789788 5960797.33908911
644400.016249419 5960788.91268501
644395.5192525 5960780.06844269
644390.986846157 5960771.15456066
644390.986846157 5960771.15456066
644386.454439815 5960762.24067864
644386.454439814 5960762.24067864
644381.922033472 5960753.32679661
644381.922033472 5960753.32679661
644377.389627129 5960744.41291459
644377.389627129 5960744.41291459
644372.857220787 5960735.49903256
644372.857220787 5960735.49903256
644368.324814444 5960726.58515054
644368.324814444 5960726.58515054
644363.792408102 5960717.67126851
644363.792408102 5960717.67126851
644359.260001759 5960708.75738649
644359.260001759 5960708.75738649
644354.727595417 5960699.84350447
644354.727595417 5960699.84350447
644350.195189074 5960690.92962244
644350.195189074 5960690.92962244
644345.662782731 5960682.01574042
644345.662782731 5960682.01574042
644341.130376389 5960673.10185839
644341.130376389 5960673.10185839
644336.597970046 5960664.18797637
644336.597970046 5960664.18797637
644332.065563704 5960655.27409434
644332.065563704 5960655.27409434
644327.533157361 5960646.36021232
644327.533157361 5960646.36021232
644323.000751019 5960637.44633029
644323.000751019 5960637.44633029
644318.468344676 5960628.53244827
644318.468344676 5960628.53244827
644313.935938334 5960619.61856624
644313.935938333 5960619.61856624
644309.403531991 5960610.70468422
644309.403531991 5960610.70468422
644304.871125648 5960601.79080219
644304.871125648 5960601.79080219
644300.338719306 5960592.87692017
644300.338719306 5960592.87692017
644295.806312963 5960583.96303815
644295.806312963 5960583.96303815
644291.273906621 5960575.04915612
644291.273906621 5960575.04915612
644286.741500278 5960566.1352741
644286.741500278 5960566.1352741
644282.209093936 5960557.22139207
644282.209093936 5960557.22139207
644277.676687593 5960548.30751005
644277.676687593 5960548.30751005
644273.14428125 5960539.39362802
644273.14428125 5960539.39362802
644272.162267788 5960537.46230248
};
\addplot [color0, forget plot]
table {%
644827.783474197 5960362.36373984
644829.992061147 5960367.73927813
644832.441805123 5960373.70177489
644835.411005995 5960380.92859155
644838.899663763 5960389.41972812
644842.648049981 5960398.54302464
644846.436796271 5960407.7645546
644850.179200101 5960416.87329043
644853.863675851 5960425.84103356
644857.5481516 5960434.8087767
644861.310744956 5960443.93137596
644864.451125648 5960451.48397085
644866.371753227 5960456.1386447
644869.007635236 5960462.60973815
644872.051789461 5960469.98342786
644873.97241704 5960474.63810171
644876.608299049 5960481.10919516
644879.652453273 5960488.48288487
644881.573080853 5960493.13755872
644884.208962861 5960499.60865217
644887.253117086 5960506.98234188
644889.173744665 5960511.63701573
644891.809626674 5960518.10810918
644894.915428025 5960525.60639636
644896.530452022 5960529.50008393
644898.72758834 5960534.96217133
644901.998111656 5960542.99671204
644905.41111887 5960551.30372071
644909.056520899 5960560.17636128
644912.83103116 5960569.3632418
644912.803972527 5960578.38944711
644907.401435746 5960579.41423986
644903.639695296 5960580.18293905
644896.060337213 5960581.94551241
644889.291053745 5960583.6806823
644883.130968144 5960585.35660403
644876.283563429 5960585.91807695
644867.101107177 5960585.17122285
644857.11074101 5960584.73237908
644855.730732008 5960584.67175984
644850.007848521 5960584.55351447
644845.12349758 5960584.55609215
644838.130233411 5960584.70340361
644830.703059058 5960585.09597149
644821.302136423 5960585.94030474
644811.384698084 5960587.22265289
644810.298067862 5960587.36315674
644804.424408545 5960588.2435653
644799.602587896 5960589.06060184
644793.386510172 5960590.22906174
644786.790507925 5960591.63025613
644778.063724119 5960593.73179054
644768.428589928 5960596.40839083
644767.66414462 5960596.62075057
644762.144701462 5960598.2631466
644757.815635583 5960599.63660337
644752.033250687 5960601.57440226
644745.839814216 5960603.80781207
644737.533764371 5960607.0496508
644728.34880489 5960611.0039547
644727.692429683 5960611.28653701
644722.514987376 5960613.62595905
644718.579351691 5960615.48792984
644713.391395741 5960618.03719727
644708.154913735 5960620.74431356
644701.800708542 5960624.18777769
644695.119683347 5960628.00240941
644687.40235156 5960632.6948819
644679.011744606 5960638.1352601
644678.973785362 5960638.15987246
644670.726970038 5960643.81584603
644669.983725287 5960644.32559101
644665.699874167 5960647.35122691
644660.372996473 5960651.39431404
644655.905806741 5960654.82586014
644652.582686823 5960657.46733667
644648.122089941 5960661.11494954
644643.520059955 5960665.03458133
644637.386193113 5960670.50228716
644630.143270696 5960677.39721826
644629.917884787 5960677.61177534
644625.974108821 5960681.49166766
644623.091557717 5960684.42794322
644619.119114049 5960688.59224291
644614.848252881 5960693.26941118
644609.081003101 5960699.90610215
644602.958678646 5960707.34937224
644597.815803039 5960709.52473857
644591.537890857 5960712.22870235
644584.116399561 5960715.519336
644576.454715554 5960719.02863651
644569.641359619 5960722.24159714
644564.065710869 5960724.9245539
644559.297948589 5960727.23936207
644551.385562526 5960729.74230724
644544.36318555 5960730.73868508
644537.000660785 5960731.84592385
644529.867023078 5960732.98388192
644522.090363873 5960734.32453088
644512.509172278 5960736.15560873
644507.55963927 5960737.1494786
644504.532476996 5960737.79000091
644499.822226998 5960738.81481145
644495.42159659 5960739.82397017
644489.784154222 5960741.18825841
644483.310824637 5960742.8733375
644476.234530904 5960744.81773934
644469.754602781 5960746.66650518
644464.255514587 5960748.26675655
644459.585157052 5960749.63596945
644455.387440648 5960750.86386937
644451.713437678 5960751.93045699
644448.218130016 5960752.93209049
644444.344579734 5960754.02898137
644439.945107148 5960755.26701806
644435.237677607 5960756.58873485
644430.435978547 5960757.93620858
644425.62191916 5960759.28707215
644425.343024617 5960759.29483884
644420.810618274 5960750.38095682
644420.810618274 5960750.38095682
644416.278211931 5960741.46707479
644416.278211931 5960741.46707479
644411.745805589 5960732.55319277
644411.745805589 5960732.55319277
644407.213399246 5960723.63931074
644407.213399246 5960723.63931074
644402.680992904 5960714.72542872
644402.680992904 5960714.72542872
644398.148586561 5960705.81154669
644398.148586561 5960705.81154669
644393.616180219 5960696.89766467
644393.616180219 5960696.89766467
644389.083773876 5960687.98378264
644389.083773876 5960687.98378264
644384.551367534 5960679.06990062
644384.551367533 5960679.06990062
644380.018961191 5960670.1560186
644380.018961191 5960670.1560186
644375.486554848 5960661.24213657
644375.486554848 5960661.24213657
644370.954148506 5960652.32825455
644370.954148506 5960652.32825455
644366.421742163 5960643.41437252
644366.421742163 5960643.41437252
644361.889335821 5960634.5004905
644361.889335821 5960634.5004905
644357.356929478 5960625.58660847
644357.356929478 5960625.58660847
644352.824523136 5960616.67272645
644352.824523136 5960616.67272645
644348.292116793 5960607.75884442
644348.292116793 5960607.75884442
644343.75971045 5960598.8449624
644343.75971045 5960598.8449624
644339.227304108 5960589.93108037
644339.227304108 5960589.93108037
644334.694897765 5960581.01719835
644334.694897765 5960581.01719835
644330.162491423 5960572.10331632
644330.162491423 5960572.10331632
644325.63008508 5960563.1894343
644325.63008508 5960563.1894343
644321.097678738 5960554.27555228
644321.097678737 5960554.27555228
644316.565272395 5960545.36167025
644316.565272395 5960545.36167025
644312.032866052 5960536.44778823
644312.032866052 5960536.44778823
644307.50045971 5960527.5339062
644307.50045971 5960527.5339062
644307.196789028 5960526.93667717
};
\addplot [color0, forget plot]
table {%
644793.362577984 5960373.31437684
644795.588745056 5960378.73270385
644797.917910519 5960384.40172137
644800.627382944 5960390.99637809
644803.856312264 5960398.8553547
644807.474834256 5960407.66257124
644811.243400511 5960416.83498448
644815.008975572 5960426.00011738
644818.722415361 5960435.03835686
644822.40689111 5960444.00609999
644826.149042872 5960453.09649669
644829.639965454 5960461.52932032
644832.133098188 5960467.54273172
644834.349488325 5960472.95471682
644837.253912673 5960480.03416488
644839.733762 5960486.04218873
644840.335948336 5960487.50591388
};
\addplot [color0, forget plot]
table {%
644859.968796223 5960535.30766927
644860.102721632 5960535.63351219
644862.469940998 5960541.34592139
644864.229859936 5960545.66601114
644863.685761682 5960548.98648277
644858.000574109 5960548.73675126
644853.612958207 5960548.62031912
644847.546674367 5960548.55480832
644840.868702142 5960548.63773226
644832.516496441 5960548.94986932
644822.782260775 5960549.66246311
644812.842232366 5960550.75600563
644811.726963905 5960550.8787008
644806.224929622 5960551.5901268
644802.024777855 5960552.20108313
644795.999184712 5960553.15802726
644789.843967772 5960554.26447327
644782.607923578 5960555.71544531
644773.998744057 5960557.68155839
644764.320763774 5960560.19883821
644763.610395971 5960560.3836076
644758.41060623 5960561.82808761
644754.636989952 5960562.93716895
644749.093439613 5960564.63545916
644743.485338215 5960566.47125493
644736.724371292 5960568.82573961
644728.597671051 5960571.89255718
644719.349331973 5960575.69626909
644718.705790588 5960575.96094862
644713.785123252 5960578.07939172
644710.280153897 5960579.64981226
644705.151444638 5960582.01509977
644700.108831244 5960584.4525744
644694.240718091 5960587.41140992
644687.825444708 5960590.81487936
644680.61011989 5960594.83209969
644672.557569253 5960599.58858997
644664.0926789 5960604.91265152
644663.621686566 5960605.20888597
644659.40740358 5960607.94138118
644654.48887285 5960611.29932408
644649.993842805 5960614.38218336
644647.07322915 5960616.43319724
644641.271663368 5960620.69708911
644636.208905519 5960624.56094803
644631.843342706 5960627.96505309
644627.563187846 5960631.42266021
644622.478408382 5960635.66819839
644616.498411533 5960640.89518306
644609.153190161 5960647.68103032
644608.942979947 5960647.87523201
644605.208825802 5960651.42997608
644602.698852336 5960653.88887489
644598.843053696 5960657.74006663
644595.056509321 5960661.66137811
644590.399346819 5960666.65588018
644584.791155257 5960672.97415085
644580.436019792 5960677.81316285
644573.235074923 5960680.96396775
644565.294124612 5960684.54392457
644557.693230919 5960688.07394497
644551.243800641 5960691.14334393
644545.958574752 5960693.69709651
644544.484077937 5960694.16721543
644542.817125431 5960694.59748511
644535.328142459 5960695.69262705
644527.762821929 5960696.86438204
644519.862728275 5960698.17752435
644510.542048455 5960699.88001854
644502.947051688 5960701.35708486
644498.593755163 5960702.24952993
644494.523872309 5960703.12536468
644489.575211701 5960704.23020989
644484.135136049 5960705.51615302
644477.478521336 5960707.19182814
644470.234245604 5960709.13216475
644463.11765737 5960711.12353391
644456.946201216 5960712.90047131
644451.792454534 5960714.40536438
644447.379251003 5960715.69781985
644441.569577706 5960711.77958892
644437.037171363 5960702.8657069
644437.037171363 5960702.8657069
644432.504765021 5960693.95182487
644432.504765021 5960693.95182487
644427.972358678 5960685.03794285
644427.972358678 5960685.03794285
644423.439952336 5960676.12406082
644423.439952336 5960676.12406082
644418.907545993 5960667.2101788
644418.907545993 5960667.2101788
644414.37513965 5960658.29629677
644414.37513965 5960658.29629677
644409.842733308 5960649.38241475
644409.842733308 5960649.38241475
644405.310326965 5960640.46853273
644405.310326965 5960640.46853273
644400.777920623 5960631.5546507
644400.777920623 5960631.5546507
644396.24551428 5960622.64076868
644396.24551428 5960622.64076868
644391.713107938 5960613.72688665
644391.713107937 5960613.72688665
644387.180701595 5960604.81300463
644387.180701595 5960604.81300463
644382.648295252 5960595.8991226
644382.648295252 5960595.8991226
644378.11588891 5960586.98524058
644378.11588891 5960586.98524058
644373.583482567 5960578.07135855
644373.583482567 5960578.07135855
644369.051076225 5960569.15747653
644369.051076225 5960569.15747653
644364.518669882 5960560.2435945
644364.518669882 5960560.2435945
644359.98626354 5960551.32971248
644359.98626354 5960551.32971248
644355.453857197 5960542.41583045
644355.453857197 5960542.41583045
644350.921450855 5960533.50194843
644350.921450855 5960533.50194843
644346.389044512 5960524.58806641
644346.389044512 5960524.58806641
644342.231310268 5960516.41105187
};
\addplot [color0, forget plot]
table {%
644758.941681771 5960384.26501383
644761.176638904 5960389.7047352
644763.454305171 5960395.24840747
644765.973624116 5960401.38024459
644768.942824987 5960408.60706125
644772.366550645 5960416.94015783
644776.060094768 5960425.92997272
644779.827165426 5960435.09874579
644783.566672852 5960444.20043198
644787.26563062 5960453.20342329
644790.988327177 5960462.25530801
644794.631958696 5960471.08255153
644797.63135992 5960478.32346748
644799.926774423 5960483.89214155
644802.495688719 5960490.15861223
644805.21705434 5960496.7733766
644807.527438235 5960502.39159855
644810.096352532 5960508.65806924
644808.347845106 5960515.03325094
644804.35949342 5960515.53163577
644798.94281024 5960516.27052356
644793.365467461 5960517.12513379
644786.552393349 5960518.27915311
644779.148114863 5960519.69258954
644770.288224869 5960521.60209137
644760.575626569 5960523.98230864
644760.097546588 5960524.09946928
644754.903372539 5960525.45049389
644751.374740046 5960526.41936452
644746.37259877 5960527.84347438
644741.320206026 5960529.36534965
644735.089684151 5960531.33981275
644728.265355482 5960533.65105241
644719.950458562 5960536.67767577
644710.650708977 5960540.3539045
644710.28013863 5960540.50039246
644705.334198414 5960542.53458817
644702.009962882 5960543.95431604
644697.312656508 5960546.01156365
644692.639211723 5960548.14153207
644690.292697662 5960549.19004581
};
\addplot [color0, forget plot]
table {%
644617.511469684 5960593.55332152
644616.899418764 5960594.0112516
644611.889159951 5960597.87365717
644607.080916184 5960601.68976192
644601.947799666 5960605.91145125
644595.796398927 5960611.17655074
644588.396750722 5960617.84530975
644584.619034907 5960621.33533424
644582.254150921 5960623.57808334
644578.760984465 5960626.9432812
644575.33032982 5960630.34341481
644571.052815747 5960634.69378005
644566.398442741 5960639.60749471
644560.671491173 5960645.9170835
644554.469034631 5960649.93487773
644546.330016637 5960653.65830872
644538.998131429 5960657.1022265
644533.863620521 5960659.52390816
644526.03532161 5960660.70269633
644517.909895035 5960662.00819483
644508.733734403 5960663.61469916
644506.209783761 5960664.0395013
};
\addplot [color0, forget plot]
table {%
644437.864329974 5960625.06447305
644435.134099082 5960619.69492888
644435.134099082 5960619.69492888
644430.60169274 5960610.78104686
644430.60169274 5960610.78104686
644426.069286397 5960601.86716483
644426.069286397 5960601.86716483
644421.536880055 5960592.95328281
644421.536880055 5960592.95328281
644417.004473712 5960584.03940078
644417.004473712 5960584.03940078
644412.472067369 5960575.12551876
644412.472067369 5960575.12551876
644407.939661027 5960566.21163673
644407.939661027 5960566.21163673
644403.407254684 5960557.29775471
644403.407254684 5960557.29775471
644398.874848342 5960548.38387268
644398.874848342 5960548.38387268
644394.342441999 5960539.46999066
644394.342441999 5960539.46999066
644389.810035657 5960530.55610863
644389.810035656 5960530.55610863
644385.277629314 5960521.64222661
644385.277629314 5960521.64222661
644380.745222971 5960512.72834458
644380.745222971 5960512.72834458
644377.265831507 5960505.88542657
};
\addplot [color0, forget plot]
table {%
644724.520785559 5960395.21565082
644726.760137721 5960400.66606938
644729.016449421 5960406.1577662
644731.414942029 5960411.9955209
644734.159201935 5960418.67484778
644737.3556652 5960426.4548044
644740.914300091 5960435.11626014
644744.644607482 5960444.19555412
644748.397896525 5960453.33078375
644752.117129121 5960462.3831225
644755.832678174 5960471.42204761
644759.533535014 5960480.40455372
644756.86314354 5960487.82684613
644751.76780438 5960489.07553509
644748.438252236 5960489.93425257
644743.607173548 5960491.21975656
644739.016179924 5960492.50729634
644733.463344175 5960494.13424953
644727.329512593 5960496.03458347
644720.129481852 5960498.397884
644711.794289547 5960501.33575453
644702.44780964 5960504.89149824
644702.066160348 5960505.03669163
644697.231000403 5960506.94804997
644694.113805644 5960508.22346963
644689.532599576 5960510.13742755
644685.219010533 5960512.00688801
644680.046066566 5960514.31835721
644679.414999479 5960514.59648275
};
\addplot [color0, forget plot]
table {%
644603.263212482 5960559.30946383
644598.309508231 5960562.95910399
644592.414824593 5960567.43099829
644587.105217437 5960571.58341831
644581.646921949 5960575.99628369
644575.462914717 5960581.19422811
644567.995728886 5960587.76865613
644562.07884269 5960593.14752506
644558.66421015 5960596.33527981
644555.531045541 5960599.3343763
644551.703806706 5960603.0740184
644547.52170238 5960607.27859439
644542.589407124 5960612.39386268
644535.423068807 5960619.05967613
644527.358602142 5960622.79587671
644517.708543345 5960625.41815915
644516.261790156 5960625.81129619
644507.113587238 5960627.35079399
644503.433064852 5960628.02216116
};
\addplot [color0, forget plot]
table {%
644468.244877465 5960605.38587915
644464.957871199 5960598.92132503
644464.957871199 5960598.92132503
644460.425464857 5960590.00744301
644460.425464856 5960590.00744301
644455.893058514 5960581.09356099
644455.893058514 5960581.09356099
644451.360652171 5960572.17967896
644451.360652171 5960572.17967896
644446.828245829 5960563.26579694
644446.828245829 5960563.26579694
644442.295839486 5960554.35191491
644442.295839486 5960554.35191491
644437.763433144 5960545.43803289
644437.763433144 5960545.43803289
644433.231026801 5960536.52415086
644433.231026801 5960536.52415086
644428.698620459 5960527.61026884
644428.698620459 5960527.61026884
644424.166214116 5960518.69638681
644424.166214116 5960518.69638681
644419.633807773 5960509.78250479
644419.633807773 5960509.78250479
644415.101401431 5960500.86862276
644415.101401431 5960500.86862276
644412.155126208 5960495.07418428
};
\addplot [color0, forget plot]
table {%
644690.099889346 5960406.16628781
644692.341439023 5960411.62205496
644694.589270954 5960417.09311265
644696.91667311 5960422.75783841
644699.488049367 5960429.0163792
644702.458410952 5960436.24602095
644705.83596003 5960444.46672713
644709.480431171 5960453.33710199
644713.222229388 5960462.4443638
644712.502372157 5960463.01167757
644703.994713888 5960465.9141051
644694.607499394 5960469.36087229
644694.32037223 5960469.46629872
644689.456307617 5960471.31676727
644686.414156951 5960472.51327229
644682.039756068 5960474.26683219
644677.945409844 5960475.96287993
644673.060399471 5960478.0408217
644667.945881655 5960480.29467303
644662.066551298 5960482.97627737
644655.544541834 5960486.07259143
644648.231533389 5960489.69767677
644640.215254677 5960493.86513448
644631.440807801 5960498.66191278
644631.292269141 5960498.74311528
644622.628163791 5960503.73643867
644621.903736064 5960504.15394305
644617.252902374 5960506.9094846
644614.222390965 5960508.74903138
644610.129741134 5960511.27202808
644606.469048057 5960513.58279961
644601.746863743 5960516.64177074
644596.486693531 5960520.15395589
644591.247138042 5960523.72210904
644585.98139443 5960527.40391249
644579.926373188 5960531.78745129
644573.604051321 5960536.51431845
644567.582612099 5960541.14944863
644561.7427689 5960545.79460685
644555.391177606 5960551.03729669
644547.939979602 5960557.46168642
644540.821357352 5960563.81998236
644535.804921324 5960568.42635134
644532.204267127 5960571.82866355
644528.457953117 5960575.45539315
644524.088794467 5960579.78876098
644519.140438957 5960584.84809589
644513.093355953 5960589.36680626
644507.544949958 5960590.874516
644505.713461495 5960591.08021961
644499.314049659 5960587.06160321
644494.781643316 5960578.14772119
644494.781643316 5960578.14772119
644490.249236973 5960569.23383916
644490.249236973 5960569.23383916
644485.716830631 5960560.31995714
644485.716830631 5960560.31995714
644481.184424288 5960551.40607512
644481.184424288 5960551.40607512
644476.652017946 5960542.49219309
644476.652017946 5960542.49219309
644472.119611603 5960533.57831107
644472.119611603 5960533.57831107
644467.587205261 5960524.66442904
644467.587205261 5960524.66442904
644463.054798918 5960515.75054702
644463.054798918 5960515.75054702
644458.522392576 5960506.83666499
644458.522392575 5960506.83666499
644453.989986233 5960497.92278297
644453.989986233 5960497.92278297
644449.45757989 5960489.00890094
644449.45757989 5960489.00890094
644446.69922391 5960483.58404317
};
\addplot [color0, forget plot]
table {%
644655.678993133 5960417.11692481
644657.921641567 5960422.57536624
644660.166332371 5960428.03877866
644662.453949416 5960433.60667039
644664.903338623 5960439.56830367
644661.411432157 5960443.8743637
644655.98586252 5960446.22463522
644650.066931436 5960448.8815783
644643.36617556 5960452.00327478
644635.899304031 5960455.63051585
644627.617854716 5960459.83995819
644618.796146968 5960464.54925458
644618.559629369 5960464.67551488
644614.09813654 5960467.11450531
644608.984252257 5960470.04899772
644604.289985706 5960472.75441161
644601.227937216 5960474.55973487
644597.057450566 5960477.05507606
644593.284434652 5960479.365689
644589.083049515 5960481.98513926
644584.535397273 5960484.89780274
644579.126278442 5960488.45825908
644573.603351184 5960492.18256323
644567.985482467 5960496.05956554
644561.843106251 5960500.43517656
644555.208649895 5960505.31835776
644548.634060835 5960510.30487138
644542.252349174 5960515.29798646
644535.650354908 5960520.65215153
644528.157772409 5960526.98443979
644520.64078246 5960533.57950325
644520.399099636 5960533.79154472
644511.008196405 5960530.63247127
644506.475790063 5960521.71858925
644506.475790063 5960521.71858925
644501.94338372 5960512.80470722
644501.94338372 5960512.80470722
644497.410977378 5960503.8908252
644497.410977378 5960503.8908252
644492.878571035 5960494.97694317
644492.878571035 5960494.97694317
644488.346164692 5960486.06306115
644488.346164692 5960486.06306115
644483.81375835 5960477.14917912
644483.81375835 5960477.14917912
644481.352817801 5960472.30924818
};
\addplot [color0, forget plot]
table {%
644595.3760534 5960436.3497042
644593.623731939 5960437.35732936
644588.661154774 5960440.2109254
644584.475259551 5960442.64568429
644580.658718947 5960444.91496836
644576.369833802 5960447.5099215
644572.137336165 5960450.12652837
644567.393048029 5960453.12625808
644562.037561518 5960456.60767654
644556.237426323 5960460.47266027
644550.34670257 5960464.49183925
644544.027036421 5960468.92634692
644537.185912713 5960473.88356316
644530.166503875 5960479.1284063
644522.702343152 5960474.20333933
644518.169936809 5960465.2894573
644518.169936809 5960465.2894573
644516.253468761 5960461.52034024
};
\end{axis}

\end{tikzpicture}


==> Field9_NrLanes_STRAIGHTS.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0,0,1}

\begin{axis}[
%title={Criterion=NrLanes, TotalAccumPathl=14578.7m, NrLanes=39},
title style={yshift=-0.3cm,},
title={\small{Field 9 (62.9ha):~~$N_l=39$}},
xlabel={\empty},%{\small{x [m]}},%{x-UTM [m]},
ylabel={\empty},%{\small{y [m]}},%{y-UTM [m]},
xmin=643962.361605333, xmax=645390.780255973,
ymin=5960011.88611705, ymax=5961431.0891635,
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
scaled x ticks = false,
ytick={5960011.88611705,5960611.88611705,5961211.88611705},
yticklabels={0,600,1200},
xtick={643962.361605333,644562.361605333,645162.361605333},
xticklabels={0,600,1200},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{field contour},{field contour}}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [black, ultra thick]
table {%
644083.161917493 5960741.0953753
644081.230617839 5960736.48342543
644079.299318184 5960731.87147555
644077.36801853 5960727.25952568
644075.436718876 5960722.6475758
644073.505419221 5960718.03562593
644072.349890572 5960715.27621974
644070.383627163 5960710.67906756
644070.383627163 5960710.67906756
644068.417363754 5960706.08191537
644068.417363754 5960706.08191537
644066.451100345 5960701.48476319
644066.451100345 5960701.48476319
644064.484836936 5960696.887611
644064.484836936 5960696.887611
644062.518573527 5960692.29045882
644062.518573527 5960692.29045882
644060.552310118 5960687.69330663
644060.552310118 5960687.69330663
644058.586046709 5960683.09615445
644058.586046709 5960683.09615445
644057.588124744 5960680.76299852
644055.675815227 5960676.14314221
644053.76350571 5960671.5232859
644051.851196193 5960666.90342959
644049.938886676 5960662.28357328
644048.026577159 5960657.66371698
644046.114267642 5960653.04386067
644044.201958125 5960648.42400436
644042.289648607 5960643.80414805
644040.37733909 5960639.18429174
644038.465029573 5960634.56443543
644037.540980776 5960632.33207052
644035.433143578 5960627.79808526
644035.433143578 5960627.79808526
644033.32530638 5960623.2641
644033.32530638 5960623.2641
644031.217469181 5960618.73011474
644031.217469181 5960618.73011474
644029.208271522 5960614.40830441
644028.764668808 5960609.42802163
644028.321066094 5960604.44773884
644027.87746338 5960599.46745605
644027.745532444 5960597.98628079
644027.289725816 5960595.13175232
644031.724735734 5960592.82292426
644033.603688439 5960591.84475762
644038.31853062 5960590.18034685
644043.033372802 5960588.51593608
644047.748214983 5960586.85152531
644052.463057164 5960585.18711455
644057.177899346 5960583.52270378
644060.219781106 5960582.4488734
644065.010908957 5960581.0188056
644065.010908957 5960581.0188056
644069.802036808 5960579.5887378
644069.802036808 5960579.5887378
644074.593164659 5960578.15867
644074.593164659 5960578.15867
644079.38429251 5960576.7286022
644079.38429251 5960576.7286022
644084.175420361 5960575.2985344
644084.175420361 5960575.2985344
644088.966548212 5960573.86846659
644088.966548212 5960573.86846659
644093.757676063 5960572.43839879
644093.757676064 5960572.43839879
644098.548803915 5960571.00833099
644098.548803915 5960571.00833099
644103.339931766 5960569.57826319
644103.339931766 5960569.57826319
644108.131059617 5960568.14819539
644108.131059617 5960568.14819539
644112.922187468 5960566.71812759
644112.922187468 5960566.71812759
644117.713315319 5960565.28805979
644117.713315319 5960565.28805979
644122.50444317 5960563.85799199
644122.50444317 5960563.85799199
644127.295571021 5960562.42792419
644127.295571021 5960562.42792419
644130.373183839 5960561.50931064
644135.156540189 5960560.05345967
644139.939896539 5960558.59760871
644144.723252889 5960557.14175775
644149.506609239 5960555.68590678
644154.289965589 5960554.23005582
644159.073321939 5960552.77420486
644163.856678289 5960551.31835389
644168.640034639 5960549.86250293
644173.423390989 5960548.40665197
644178.206747339 5960546.950801
644182.990103689 5960545.49495004
644187.773460039 5960544.03909908
644192.409833211 5960542.62798356
644197.198389857 5960541.18932959
644201.986946504 5960539.75067562
644206.775503151 5960538.31202166
644211.564059798 5960536.87336769
644216.352616445 5960535.43471372
644221.141173091 5960533.99605975
644225.929729738 5960532.55740578
644230.718286385 5960531.11875181
644235.506843032 5960529.68009785
644240.295399679 5960528.24144388
644245.083956325 5960526.80278991
644249.872512972 5960525.36413594
644254.661069619 5960523.92548197
644259.449626266 5960522.486828
644264.238182912 5960521.04817404
644269.026739559 5960519.60952007
644273.815296206 5960518.1708661
644278.603852853 5960516.73221213
644283.3924095 5960515.29355816
644288.180966146 5960513.85490419
644292.969522793 5960512.41625023
644297.75807944 5960510.97759626
644302.546636087 5960509.53894229
644307.335192734 5960508.10028832
644312.12374938 5960506.66163435
644316.912306027 5960505.22298038
644321.700862674 5960503.78432642
644326.489419321 5960502.34567245
644331.277975968 5960500.90701848
644336.066532614 5960499.46836451
644340.855089261 5960498.02971054
644345.643645908 5960496.59105658
644350.432202555 5960495.15240261
644355.220759201 5960493.71374864
644360.009315848 5960492.27509467
644364.797872495 5960490.8364407
644369.586429142 5960489.39778673
644374.374985789 5960487.95913277
644379.163542435 5960486.5204788
644383.952099082 5960485.08182483
644388.740655729 5960483.64317086
644393.529212376 5960482.20451689
644396.494440228 5960481.31365622
644401.238867621 5960479.73555333
644405.983295013 5960478.15745045
644410.727722406 5960476.57934756
644415.472149799 5960475.00124468
644420.216577192 5960473.42314179
644424.961004584 5960471.84503891
644429.705431977 5960470.26693602
644434.44985937 5960468.68883314
644439.194286763 5960467.11073025
644443.938714155 5960465.53262737
644448.683141548 5960463.95452448
644453.427568941 5960462.3764216
644458.171996333 5960460.79831871
644462.916423726 5960459.22021583
644465.135668975 5960458.48204512
644469.9126268 5960457.00533461
644474.689584625 5960455.52862409
644479.466542449 5960454.05191358
644484.243500274 5960452.57520307
644489.020458099 5960451.09849255
644493.797415924 5960449.62178204
644498.574373748 5960448.14507153
644503.351331573 5960446.66836101
644508.128289398 5960445.1916505
644512.905247222 5960443.71493999
644517.682205047 5960442.23822947
644517.984583156 5960442.14475472
644522.748068626 5960440.62514747
644522.748068626 5960440.62514747
644527.511554095 5960439.10554023
644527.511554095 5960439.10554023
644532.275039565 5960437.58593298
644532.275039565 5960437.58593298
644537.038525034 5960436.06632574
644537.038525034 5960436.06632574
644541.802010504 5960434.54671849
644541.802010504 5960434.54671849
644546.565495973 5960433.02711125
644546.565495973 5960433.02711125
644551.328981443 5960431.507504
644551.328981443 5960431.507504
644556.092466912 5960429.98789675
644556.092466912 5960429.98789675
644560.855952382 5960428.46828951
644560.855952382 5960428.46828951
644565.619437851 5960426.94868226
644565.619437851 5960426.94868226
644570.382923321 5960425.42907502
644570.382923321 5960425.42907502
644575.14640879 5960423.90946777
644575.14640879 5960423.90946777
644579.90989426 5960422.38986052
644579.90989426 5960422.38986052
644584.673379729 5960420.87025328
644584.673379729 5960420.87025328
644589.436865199 5960419.35064603
644589.436865199 5960419.35064603
644594.200350668 5960417.83103879
644594.200350668 5960417.83103879
644598.963836138 5960416.31143154
644598.963836138 5960416.31143154
644603.727321607 5960414.79182429
644603.727321607 5960414.79182429
644608.490807077 5960413.27221705
644608.490807077 5960413.27221705
644613.254292546 5960411.7526098
644613.254292546 5960411.7526098
644618.017778016 5960410.23300256
644618.017778016 5960410.23300256
644622.781263485 5960408.71339531
644622.781263485 5960408.71339531
644627.544748955 5960407.19378806
644627.544748955 5960407.19378806
644632.308234424 5960405.67418082
644632.308234424 5960405.67418082
644637.071719894 5960404.15457357
644637.071719894 5960404.15457357
644641.835205363 5960402.63496633
644641.835205363 5960402.63496633
644644.988892989 5960401.62890331
644649.753580532 5960400.11306934
644649.753580532 5960400.11306934
644654.518268075 5960398.59723538
644654.518268075 5960398.59723538
644659.282955618 5960397.08140141
644659.282955618 5960397.08140141
644664.047643161 5960395.56556744
644664.047643161 5960395.56556744
644668.812330705 5960394.04973347
644668.812330705 5960394.04973347
644673.577018248 5960392.53389951
644673.577018248 5960392.53389951
644678.341705791 5960391.01806554
644678.341705791 5960391.01806554
644683.106393334 5960389.50223157
644683.106393334 5960389.50223157
644687.871080877 5960387.9863976
644687.871080877 5960387.9863976
644692.63576842 5960386.47056364
644692.63576842 5960386.47056364
644697.400455963 5960384.95472967
644697.400455963 5960384.95472967
644702.165143507 5960383.4388957
644702.165143507 5960383.4388957
644706.92983105 5960381.92306173
644706.92983105 5960381.92306173
644711.694518593 5960380.40722777
644711.694518593 5960380.40722777
644716.459206136 5960378.8913938
644716.459206136 5960378.8913938
644721.223893679 5960377.37555983
644721.223893679 5960377.37555983
644725.988581222 5960375.85972586
644725.988581222 5960375.85972586
644730.753268766 5960374.3438919
644730.753268766 5960374.3438919
644735.517956309 5960372.82805793
644735.517956309 5960372.82805793
644740.282643852 5960371.31222396
644740.282643852 5960371.31222396
644745.047331395 5960369.79639
644745.047331395 5960369.79639
644749.812018938 5960368.28055603
644749.812018938 5960368.28055603
644754.576706481 5960366.76472206
644754.576706481 5960366.76472206
644759.341394024 5960365.24888809
644759.341394024 5960365.24888809
644764.106081568 5960363.73305413
644764.106081568 5960363.73305413
644768.870769111 5960362.21722016
644768.870769111 5960362.21722016
644773.635456654 5960360.70138619
644773.635456654 5960360.70138619
644778.400144197 5960359.18555222
644778.400144197 5960359.18555222
644783.16483174 5960357.66971826
644783.16483174 5960357.66971826
644787.929519283 5960356.15388429
644787.929519283 5960356.15388429
644792.694206827 5960354.63805032
644792.694206827 5960354.63805032
644797.45889437 5960353.12221635
644797.45889437 5960353.12221635
644802.223581913 5960351.60638239
644802.223581913 5960351.60638239
644806.988269456 5960350.09054842
644806.988269456 5960350.09054842
644811.752956999 5960348.57471445
644811.752956999 5960348.57471445
644816.517644542 5960347.05888048
644816.517644542 5960347.05888048
644821.282332085 5960345.54304652
644821.282332085 5960345.54304652
644826.047019629 5960344.02721255
644826.047019629 5960344.02721255
644830.811707172 5960342.51137858
644830.811707172 5960342.51137858
644834.391608957 5960341.37247143
644839.15044437 5960339.83836403
644843.909279783 5960338.30425663
644848.668115196 5960336.77014924
644853.426950609 5960335.23604184
644858.185786022 5960333.70193444
644862.944621435 5960332.16782704
644867.703456849 5960330.63371964
644872.462292262 5960329.09961225
644877.221127675 5960327.56550485
644881.979963088 5960326.03139745
644886.738798501 5960324.49729005
644891.497633914 5960322.96318265
644896.256469327 5960321.42907525
644901.015304741 5960319.89496786
644905.774140154 5960318.36086046
644910.532975567 5960316.82675306
644915.29181098 5960315.29264566
644920.050646393 5960313.75853826
644924.809481806 5960312.22443086
644929.568317219 5960310.69032347
644934.327152633 5960309.15621607
644939.085988046 5960307.62210867
644943.844823459 5960306.08800127
644948.603658872 5960304.55389387
644953.362494285 5960303.01978648
644958.121329698 5960301.48567908
644962.880165111 5960299.95157168
644967.639000525 5960298.41746428
644972.397835938 5960296.88335688
644977.156671351 5960295.34924948
644981.915506764 5960293.81514209
644986.674342177 5960292.28103469
644991.43317759 5960290.74692729
644996.192013003 5960289.21281989
645000.950848417 5960287.67871249
645002.327526626 5960287.23491225
645007.235372494 5960286.27937632
645012.143218363 5960285.32384038
645017.051064232 5960284.36830444
645021.9589101 5960283.4127685
645022.250098037 5960283.35607549
645025.590312197 5960287.07668961
645028.930526357 5960290.79730372
645032.270740518 5960294.51791783
645035.610954678 5960298.23853194
645038.951168838 5960301.95914605
645042.291382998 5960305.67976016
645045.631597159 5960309.40037427
645048.971811319 5960313.12098838
645049.492676829 5960313.70117261
645053.010733463 5960317.25409781
645056.528790097 5960320.80702302
645060.046846731 5960324.35994823
645063.564903365 5960327.91287343
645067.08296 5960331.46579864
645070.194337834 5960334.60801432
645073.208766243 5960338.59715224
645073.208766243 5960338.59715224
645076.223194651 5960342.58629017
645076.223194651 5960342.58629017
645079.237623059 5960346.57542809
645079.237623059 5960346.57542809
645082.252051468 5960350.56456601
645082.252051468 5960350.56456601
645085.266479876 5960354.55370394
645085.266479876 5960354.55370394
645088.280908284 5960358.54284186
645088.280908284 5960358.54284186
645090.492665401 5960361.4697663
645093.508946224 5960365.45750376
645093.508946224 5960365.45750376
645096.525227047 5960369.44524121
645096.525227047 5960369.44524121
645099.54150787 5960373.43297867
645099.54150787 5960373.43297867
645102.557788693 5960377.42071612
645102.557788693 5960377.42071612
645105.574069515 5960381.40845357
645105.574069515 5960381.40845357
645108.590350338 5960385.39619103
645108.590350338 5960385.39619103
645109.336873996 5960386.38314832
645112.557290362 5960390.20792523
645115.777706727 5960394.03270214
645118.998123092 5960397.85747906
645122.218539457 5960401.68225597
645125.438955822 5960405.50703288
645128.659372188 5960409.3318098
645131.879788553 5960413.15658671
645132.77700358 5960414.2221779
645136.089141908 5960417.96780732
645136.089141908 5960417.96780732
645139.401280236 5960421.71343673
645139.401280236 5960421.71343673
645142.713418563 5960425.45906614
645142.713418564 5960425.45906614
645146.025556891 5960429.20469556
645146.025556892 5960429.20469556
645149.337695219 5960432.95032497
645149.337695219 5960432.95032497
645152.649833547 5960436.69595438
645152.649833547 5960436.69595438
645155.961971875 5960440.44158379
645155.961971875 5960440.44158379
645159.274110203 5960444.18721321
645159.274110203 5960444.18721321
645162.586248531 5960447.93284262
645162.586248531 5960447.93284262
645163.365129786 5960448.81366348
645166.592804056 5960452.63231754
645166.592804056 5960452.63231754
645169.820478327 5960456.45097159
645169.820478327 5960456.45097159
645173.048152597 5960460.26962565
645173.048152597 5960460.26962565
645176.275826868 5960464.08827971
645176.275826868 5960464.08827971
645179.503501138 5960467.90693376
645179.503501138 5960467.90693376
645182.731175408 5960471.72558782
645182.731175408 5960471.72558782
645185.958849679 5960475.54424188
645185.958849679 5960475.54424188
645189.186523949 5960479.36289593
645189.186523949 5960479.36289593
645192.41419822 5960483.18154999
645192.41419822 5960483.18154999
645195.202295528 5960486.48014154
645198.095476707 5960490.55807027
645198.095476708 5960490.55807027
645200.988657887 5960494.63599899
645200.988657888 5960494.63599899
645203.881839067 5960498.71392771
645203.881839068 5960498.71392771
645206.775020247 5960502.79185643
645206.775020248 5960502.79185643
645209.668201427 5960506.86978515
645209.668201428 5960506.86978515
645212.561382607 5960510.94771388
645212.561382608 5960510.94771388
645212.622005073 5960511.03316103
645215.334434277 5960515.23348575
645218.046863482 5960519.43381048
645220.759292687 5960523.63413521
645223.471721892 5960527.83445993
645226.184151096 5960532.03478466
645228.896580301 5960536.23510939
645231.609009506 5960540.43543411
645232.041428893 5960541.10505596
645233.941594846 5960545.72992021
645233.941594846 5960545.72992021
645235.841760799 5960550.35478446
645235.841760799 5960550.35478446
645237.741926753 5960554.97964871
645237.741926753 5960554.97964871
645239.642092706 5960559.60451297
645239.642092706 5960559.60451297
645241.542258659 5960564.22937722
645241.542258659 5960564.22937722
645243.442424613 5960568.85424147
645243.442424613 5960568.85424147
645243.904342843 5960569.97851649
645245.571687502 5960574.69232193
645247.239032161 5960579.40612738
645248.90637682 5960584.11993283
645250.573721479 5960588.83373827
645252.241066138 5960593.54754372
645253.908410797 5960598.26134917
645254.316053198 5960599.41380853
645256.609629543 5960603.85672509
645256.609629544 5960603.85672509
645258.903205889 5960608.29964165
645258.903205889 5960608.29964165
645261.196782234 5960612.74255821
645261.196782234 5960612.74255821
645263.49035858 5960617.18547477
645263.49035858 5960617.18547477
645265.783934925 5960621.62839133
645265.783934925 5960621.62839133
645268.077511271 5960626.07130789
645268.077511271 5960626.07130789
645270.371087616 5960630.51422445
645270.371087616 5960630.51422445
645271.71634618 5960633.1201423
645273.705729836 5960637.70733672
645273.705729836 5960637.70733672
645275.695113493 5960642.29453114
645275.695113493 5960642.29453114
645277.684497149 5960646.88172557
645277.684497149 5960646.88172557
645279.673880805 5960651.46891999
645279.673880805 5960651.46891999
645281.663264462 5960656.05611441
645281.663264462 5960656.05611441
645283.652648118 5960660.64330883
645283.652648118 5960660.64330883
645285.642031775 5960665.23050325
645285.642031775 5960665.23050325
645287.631415431 5960669.81769768
645287.631415431 5960669.81769768
645289.334353597 5960673.74439549
645291.570387038 5960678.21654871
645293.806420478 5960682.68870194
645296.042453919 5960687.16085516
645298.27848736 5960691.63300838
645300.5145208 5960696.10516161
645302.750554241 5960700.57731483
645304.986587681 5960705.04946805
645305.291846707 5960705.65999789
645307.399773131 5960710.19394167
645309.507699555 5960714.72788545
645311.615625978 5960719.26182923
645313.723552402 5960723.79577301
645315.831478826 5960728.32971679
645317.93940525 5960732.86366057
645320.047331674 5960737.39760434
645322.155258098 5960741.93154812
645324.263184522 5960746.4654919
645325.85213549 5960749.88317018
645323.547922175 5960754.32057945
645321.243708861 5960758.75798872
645318.946392845 5960763.1821153
645314.455093858 5960765.37943945
645309.963794871 5960767.5767636
645305.472495885 5960769.77408774
645300.981196898 5960771.97141189
645300.730829803 5960772.09390155
645295.924084203 5960773.47056299
645291.117338604 5960774.84722444
645286.338756537 5960776.2158198
645281.466030968 5960777.33677721
645280.233357759 5960777.62035037
645276.039411715 5960780.34263187
645276.039411714 5960780.34263187
645272.171703701 5960782.85315296
645268.029129974 5960785.65298919
645263.886556248 5960788.45282542
645259.743982521 5960791.25266165
645255.601408794 5960794.05249788
645251.458835067 5960796.85233411
645247.31626134 5960799.65217034
645243.173687613 5960802.45200657
645239.031113887 5960805.2518428
645234.88854016 5960808.05167903
645233.300494434 5960809.12498955
645229.101626907 5960811.83967397
645229.101626907 5960811.83967397
645224.90275938 5960814.55435839
645224.902759379 5960814.55435839
645220.703891853 5960817.26904281
645220.703891852 5960817.26904281
645216.505024325 5960819.98372723
645216.505024325 5960819.98372723
645212.306156798 5960822.69841164
645212.306156798 5960822.69841164
645208.107289271 5960825.41309606
645208.107289271 5960825.41309606
645203.908421744 5960828.12778048
645203.908421744 5960828.12778048
645199.709554217 5960830.8424649
645199.709554217 5960830.8424649
645195.51068669 5960833.55714932
645195.51068669 5960833.55714932
645191.311819163 5960836.27183374
645191.311819163 5960836.27183374
645187.112951636 5960838.98651815
645187.112951636 5960838.98651815
645182.914084109 5960841.70120257
645182.914084109 5960841.70120257
645178.715216582 5960844.41588699
645178.715216582 5960844.41588699
645174.516349055 5960847.13057141
645174.516349055 5960847.13057141
645170.317481528 5960849.84525583
645170.317481528 5960849.84525583
645168.273664345 5960851.16664037
645164.199318018 5960854.06486431
645164.199318018 5960854.06486431
645160.124971691 5960856.96308825
645160.124971691 5960856.96308825
645156.050625364 5960859.86131219
645156.050625364 5960859.86131219
645151.976279037 5960862.75953613
645151.976279037 5960862.75953613
645147.90193271 5960865.65776007
645147.90193271 5960865.65776007
645143.827586383 5960868.55598401
645143.827586383 5960868.55598401
645139.753240056 5960871.45420795
645139.753240056 5960871.45420795
645135.678893729 5960874.35243189
645135.678893729 5960874.35243189
645131.604547402 5960877.25065583
645131.604547402 5960877.25065583
645127.530201075 5960880.14887977
645127.530201075 5960880.14887977
645123.455854748 5960883.04710371
645123.455854748 5960883.04710371
645119.381508421 5960885.94532765
645119.381508421 5960885.94532765
645115.307162094 5960888.84355159
645115.307162094 5960888.84355159
645111.232815767 5960891.74177554
645111.232815767 5960891.74177554
645107.15846944 5960894.63999948
645107.15846944 5960894.63999948
645103.084123113 5960897.53822342
645103.084123113 5960897.53822342
645099.009776786 5960900.43644736
645099.009776786 5960900.43644736
645094.935430459 5960903.3346713
645094.935430459 5960903.3346713
645091.377159303 5960905.86579305
645086.997566506 5960908.27808801
645086.997566506 5960908.27808801
645082.617973709 5960910.69038296
645082.617973709 5960910.69038296
645078.238380913 5960913.10267791
645078.238380913 5960913.10267791
645073.858788116 5960915.51497286
645073.858788116 5960915.51497286
645069.47919532 5960917.92726782
645069.47919532 5960917.92726782
645065.099602523 5960920.33956277
645065.099602523 5960920.33956277
645060.720009727 5960922.75185772
645060.720009727 5960922.75185772
645056.34041693 5960925.16415267
645056.34041693 5960925.16415267
645052.074072767 5960927.51406988
645047.339946184 5960929.12281023
645047.339946183 5960929.12281023
645042.605819601 5960930.73155057
645042.6058196 5960930.73155057
645039.38762248 5960931.82515114
645034.679868951 5960930.14079468
645029.972115422 5960928.45643821
645025.264361893 5960926.77208174
645023.194111762 5960926.03138043
645019.709683572 5960922.44546908
645019.709683572 5960922.44546908
645016.225255382 5960918.85955774
645016.225255382 5960918.85955774
645012.740827193 5960915.27364639
645012.740827193 5960915.27364639
645010.06394622 5960912.51880188
645006.657369474 5960908.85885177
645003.250792727 5960905.19890165
644999.844215981 5960901.53895153
644996.437639234 5960897.87900141
644993.031062488 5960894.21905129
644989.624485742 5960890.55910117
644986.217908995 5960886.89915105
644985.452030053 5960886.07630779
644981.667513102 5960882.80867387
644977.88299615 5960879.54103995
644975.980454093 5960877.89834392
644971.007966489 5960877.37454336
644968.898347567 5960877.15231665
644964.739567267 5960879.92802312
644960.580786966 5960882.70372959
644956.848260481 5960885.19494028
644952.724828855 5960888.02289212
644948.60139723 5960890.85084396
644944.477965605 5960893.67879581
644941.841375027 5960895.48703513
644937.299903186 5960897.5786932
644932.758431345 5960899.67035128
644928.216959503 5960901.76200936
644924.240247334 5960903.59355702
644919.570719649 5960905.3811563
644914.901191963 5960907.16875559
644910.231664277 5960908.95635487
644905.562136591 5960910.74395415
644900.892608906 5960912.53155343
644898.857201259 5960913.31075285
644894.298340722 5960915.3642354
644894.298340722 5960915.3642354
644889.739480184 5960917.41771796
644889.739480184 5960917.41771796
644885.180619647 5960919.47120051
644885.180619647 5960919.47120051
644881.898000047 5960920.94981606
644876.898039752 5960920.92989017
644876.898039752 5960920.92989017
644871.898079456 5960920.90996427
644871.898079456 5960920.90996427
644869.861397271 5960920.90184767
644867.679333433 5960916.4031148
644865.497269596 5960911.90438193
644863.315205758 5960907.40564907
644861.133141921 5960902.9069162
644858.981505835 5960898.47091584
644855.755090116 5960894.65119836
644855.755090116 5960894.65119836
644852.543163395 5960890.84863425
644848.350042856 5960888.12508139
644846.636673215 5960887.01219834
644843.970404644 5960888.52252689
644843.997641129 5960893.5224527
644844.004718141 5960894.82161209
644845.298071351 5960899.65143999
644846.591424561 5960904.48126788
644847.88477777 5960909.31109577
644848.061536849 5960909.97117527
644849.902672729 5960914.61985451
644851.743808608 5960919.26853374
644853.234864135 5960923.03329601
644853.727540304 5960928.00896382
644853.727540304 5960928.00896382
644854.220216472 5960932.98463163
644854.220216472 5960932.98463163
644854.436697062 5960935.17092676
644851.394696216 5960939.13907883
644848.352695369 5960943.1072309
644847.353375516 5960944.4107983
644842.982665407 5960946.83915024
644838.611955298 5960949.26750218
644834.241245189 5960951.69585412
644829.87053508 5960954.12420606
644825.757763635 5960956.40924814
644820.976219352 5960957.8710396
644820.976219352 5960957.8710396
644816.194675069 5960959.33283106
644816.194675068 5960959.33283106
644811.413130785 5960960.79462251
644811.413130785 5960960.79462251
644806.631586502 5960962.25641397
644806.631586502 5960962.25641397
644801.850042219 5960963.71820543
644801.850042219 5960963.71820543
644797.068497936 5960965.17999689
644797.068497935 5960965.17999689
644792.286953652 5960966.64178835
644792.286953652 5960966.64178835
644788.846871259 5960967.69347432
644783.963954113 5960968.76916951
644779.081036968 5960969.84486471
644774.198119822 5960970.9205599
644769.315202677 5960971.9962551
644764.432285532 5960973.07195029
644759.549368386 5960974.14764549
644756.128622502 5960974.90122778
644751.519145711 5960976.83842259
644746.90966892 5960978.77561739
644742.300192129 5960980.7128122
644737.690715339 5960982.650007
644733.081238548 5960984.58720181
644728.471761757 5960986.52439662
644723.862284966 5960988.46159142
644719.252808176 5960990.39878623
644714.643331385 5960992.33598103
644710.033854594 5960994.27317584
644708.879756422 5960994.75820117
644704.383638693 5960996.94564839
644704.383638693 5960996.94564839
644699.887520964 5960999.13309562
644699.887520964 5960999.13309562
644695.391403235 5961001.32054285
644695.391403235 5961001.32054285
644690.895285506 5961003.50799007
644690.895285506 5961003.50799007
644686.399167778 5961005.6954373
644686.399167777 5961005.6954373
644681.903050049 5961007.88288453
644681.903050049 5961007.88288453
644677.40693232 5961010.07033175
644677.40693232 5961010.07033175
644672.910814591 5961012.25777898
644672.910814591 5961012.25777898
644671.614013247 5961012.88869762
644666.950487106 5961014.69189588
644666.950487106 5961014.69189588
644662.286960966 5961016.49509413
644662.286960966 5961016.49509413
644657.623434826 5961018.29829238
644657.623434826 5961018.29829238
644652.959908685 5961020.10149063
644652.959908685 5961020.10149063
644648.296382545 5961021.90468889
644648.296382545 5961021.90468889
644643.632856405 5961023.70788714
644643.632856404 5961023.70788714
644640.10459684 5961025.0721234
644635.212855197 5961026.10694884
644635.212855197 5961026.10694884
644630.321113553 5961027.14177428
644630.321113553 5961027.14177428
644625.429371909 5961028.17659972
644625.429371909 5961028.17659972
644620.537630266 5961029.21142516
644620.537630266 5961029.21142516
644619.546108543 5961029.42117702
644614.587784829 5961030.0654021
644614.587784829 5961030.0654021
644609.629461115 5961030.70962717
644609.629461115 5961030.70962717
644604.671137401 5961031.35385225
644604.671137401 5961031.35385225
644599.712813687 5961031.99807733
644599.712813687 5961031.99807733
644594.754489973 5961032.6423024
644594.754489973 5961032.6423024
644589.796166259 5961033.28652748
644589.796166259 5961033.28652748
644586.89820563 5961033.6630537
644581.967104526 5961034.49024286
644577.036003423 5961035.31743202
644572.10490232 5961036.14462118
644567.173801216 5961036.97181035
644567.130052794 5961036.97914912
644562.332485878 5961038.38746431
644557.534918962 5961039.7957795
644552.737352047 5961041.2040947
644547.939785131 5961042.61240989
644543.142218215 5961044.02072509
644538.344651299 5961045.42904028
644534.772095929 5961046.47775604
644529.958036558 5961047.82861961
644525.143977187 5961049.17948317
644520.329917816 5961050.53034674
644515.515858445 5961051.8812103
644510.701799074 5961053.23207387
644505.887739703 5961054.58293744
644501.073680332 5961055.933801
644496.259620962 5961057.28466457
644491.445561591 5961058.63552813
644486.63150222 5961059.9863917
644481.817442849 5961061.33725526
644477.003383478 5961062.68811883
644472.189324107 5961064.0389824
644467.375264736 5961065.38984596
644463.872840498 5961066.37265422
644459.05205963 5961067.6993312
644454.231278762 5961069.02600819
644449.410497894 5961070.35268517
644444.589717026 5961071.67936216
644439.768936158 5961073.00603914
644434.94815529 5961074.33271613
644430.127374422 5961075.65939311
644428.138725414 5961076.20666853
644423.293914323 5961077.44271282
644423.293914323 5961077.44271282
644418.449103231 5961078.67875711
644418.449103231 5961078.67875711
644413.604292139 5961079.9148014
644413.604292139 5961079.9148014
644408.759481047 5961081.15084569
644408.759481047 5961081.15084569
644403.914669956 5961082.38688998
644403.914669955 5961082.38688998
644402.51495003 5961082.74399695
644397.649309994 5961083.89532099
644397.649309994 5961083.89532099
644392.783669959 5961085.04664503
644392.783669958 5961085.04664503
644388.650633834 5961086.02461788
644384.530649496 5961088.85758965
644381.327404286 5961091.0601959
644377.894939061 5961094.69587775
644377.894939061 5961094.69587775
644374.462473836 5961098.33155959
644374.462473835 5961098.33155959
644371.03000861 5961101.96724144
644371.03000861 5961101.96724144
644369.502107655 5961103.58560066
644365.574160661 5961106.6793415
644365.574160661 5961106.6793415
644361.646213667 5961109.77308235
644361.646213667 5961109.77308235
644357.718266672 5961112.86682319
644357.718266672 5961112.86682319
644356.46076885 5961113.85725722
644352.269834401 5961116.58417278
644352.269834401 5961116.58417278
644348.078899952 5961119.31108833
644348.078899951 5961119.31108833
644343.887965502 5961122.03800389
644343.887965502 5961122.03800389
644339.697031053 5961124.76491944
644339.697031053 5961124.76491944
644335.506096604 5961127.491835
644335.506096604 5961127.491835
644333.143176459 5961129.02931638
644328.971283845 5961131.78527574
644324.799391231 5961134.54123511
644320.627498616 5961137.29719447
644316.455606002 5961140.05315383
644312.283713388 5961142.8091132
644311.232114348 5961143.50380132
644306.960007215 5961146.10170444
644306.960007215 5961146.10170444
644302.687900082 5961148.69960756
644302.687900082 5961148.69960756
644298.415792948 5961151.29751069
644298.415792948 5961151.29751069
644295.06125092 5961153.337435
644290.903206842 5961156.11424422
644290.903206842 5961156.11424422
644286.745162764 5961158.89105344
644286.745162764 5961158.89105344
644285.654815437 5961159.61920506
644281.947703703 5961156.26401168
644278.24059197 5961152.9088183
644275.955086413 5961150.84027717
644273.811313444 5961146.32317218
644271.667540475 5961141.8060672
644269.523767506 5961137.28896221
644267.379994537 5961132.77185722
644265.236221568 5961128.25475224
644263.092448599 5961123.73764725
644260.94867563 5961119.22054227
644258.804902661 5961114.70343728
644256.661129692 5961110.18633229
644254.517356724 5961105.66922731
644252.373583755 5961101.15212232
644251.322866898 5961098.93817596
644249.133125917 5961094.44317491
644246.943384937 5961089.94817386
644244.753643956 5961085.45317281
644242.563902975 5961080.95817176
644240.374161995 5961076.46317071
644238.184421014 5961071.96816966
644235.994680033 5961067.47316861
644233.804939053 5961062.97816756
644231.615198072 5961058.48316651
644229.425457092 5961053.98816546
644227.235716111 5961049.49316441
644225.04597513 5961044.99816336
644222.85623415 5961040.50316231
644220.666493169 5961036.00816126
644219.923701063 5961034.48339129
644217.757537878 5961029.97698063
644217.757537878 5961029.97698063
644215.591374693 5961025.47056997
644215.591374693 5961025.47056997
644213.425211507 5961020.9641593
644213.425211507 5961020.9641593
644211.259048322 5961016.45774864
644211.259048322 5961016.45774864
644209.092885136 5961011.95133798
644209.092885136 5961011.95133798
644206.926721951 5961007.44492732
644206.926721951 5961007.44492732
644204.760558765 5961002.93851666
644204.760558765 5961002.93851666
644202.59439558 5960998.43210599
644202.59439558 5960998.43210599
644200.428232394 5960993.92569533
644200.428232394 5960993.92569533
644198.262069209 5960989.41928467
644198.262069209 5960989.41928467
644196.095906023 5960984.91287401
644196.095906023 5960984.91287401
644193.929742838 5960980.40646334
644193.929742838 5960980.40646334
644191.763579652 5960975.90005268
644191.763579652 5960975.90005268
644189.597416467 5960971.39364202
644189.597416467 5960971.39364202
644187.431253281 5960966.88723136
644187.431253281 5960966.88723136
644185.265090096 5960962.3808207
644185.265090096 5960962.3808207
644184.305079066 5960960.38364709
644182.038875894 5960955.92670608
644182.038875894 5960955.92670608
644179.772672723 5960951.46976507
644179.772672723 5960951.46976507
644177.506469552 5960947.01282406
644177.506469552 5960947.01282406
644175.24026638 5960942.55588305
644175.24026638 5960942.55588305
644172.974063209 5960938.09894203
644172.974063209 5960938.09894203
644170.707860038 5960933.64200102
644170.707860038 5960933.64200102
644168.441656866 5960929.18506001
644168.441656866 5960929.18506001
644166.175453695 5960924.728119
644166.175453695 5960924.728119
644163.909250524 5960920.27117798
644163.909250524 5960920.27117798
644161.643047352 5960915.81423697
644161.643047352 5960915.81423697
644161.093494469 5960914.7334315
644158.933217938 5960910.22419595
644158.933217938 5960910.22419595
644156.772941407 5960905.71496039
644156.772941407 5960905.71496039
644154.612664876 5960901.20572483
644154.612664876 5960901.20572483
644152.452388345 5960896.69648927
644152.452388345 5960896.69648927
644150.292111814 5960892.18725372
644150.292111814 5960892.18725372
644148.131835283 5960887.67801816
644148.131835283 5960887.67801816
644145.971558752 5960883.1687826
644145.971558752 5960883.1687826
644143.811282221 5960878.65954705
644143.811282221 5960878.65954705
644141.65100569 5960874.15031149
644141.65100569 5960874.15031149
644139.490729159 5960869.64107593
644139.490729159 5960869.64107593
644139.046502464 5960868.71382297
644137.100602204 5960864.10801444
644137.100602204 5960864.10801444
644135.154701944 5960859.50220592
644135.154701943 5960859.50220592
644133.208801683 5960854.89639739
644133.208801683 5960854.89639739
644131.262901423 5960850.29058887
644131.262901423 5960850.29058887
644129.317001163 5960845.68478034
644129.317001163 5960845.68478034
644127.371100903 5960841.07897181
644127.371100902 5960841.07897181
644125.425200642 5960836.47316329
644125.425200642 5960836.47316329
644123.479300382 5960831.86735476
644123.479300382 5960831.86735476
644121.533400122 5960827.26154623
644121.533400122 5960827.26154623
644119.587499862 5960822.65573771
644119.587499861 5960822.65573771
644117.641599601 5960818.04992918
644117.641599601 5960818.04992918
644117.134437978 5960816.84951343
644115.341981735 5960812.181848
644113.549525492 5960807.51418256
644111.757069249 5960802.84651713
644109.964613006 5960798.17885169
644108.172156762 5960793.51118626
644108.074190637 5960793.25607649
644106.108551995 5960788.65865713
644104.142913353 5960784.06123778
644102.177274711 5960779.46381842
644100.211636069 5960774.86639907
644099.50573825 5960773.21537928
644097.238224522 5960768.75910488
644094.970710794 5960764.30283049
644092.703197065 5960759.84655609
644090.435683337 5960755.39028169
644088.168169609 5960750.9340073
644085.900655881 5960746.4777329
644083.633142152 5960742.02145851
644083.161917493 5960741.0953753
};
\addplot [blue]
table {%
644098.799287214 5960731.83672161
644096.86798756 5960727.22477173
644094.936687905 5960722.61282186
644093.005388251 5960718.00087198
644091.074088597 5960713.38892211
644089.530674447 5960709.70324409
644087.916506732 5960705.89909538
644085.950243323 5960701.30194319
644085.950243323 5960701.30194319
644083.983979914 5960696.70479101
644083.983979914 5960696.70479101
644082.017716505 5960692.10763882
644082.017716505 5960692.10763882
644080.051453096 5960687.51048664
644080.051453096 5960687.51048664
644078.085189687 5960682.91333445
644078.085189687 5960682.91333445
644076.118926278 5960678.31618227
644076.118926278 5960678.31618227
644074.636833587 5960674.8510282
644073.263452696 5960671.5687561
644071.351143179 5960666.94889979
644071.351143179 5960666.94889979
644069.438833662 5960662.32904349
644067.526524145 5960657.70918718
644067.526524144 5960657.70918718
644065.614214628 5960653.08933087
644063.701905111 5960648.46947456
644063.70190511 5960648.46947456
644061.789595593 5960643.84961825
644059.877286077 5960639.22976194
644059.877286076 5960639.22976194
644057.964976559 5960634.60990564
644056.052667042 5960629.99004933
644056.052667042 5960629.99004933
644054.634487887 5960626.56393872
644052.809409116 5960622.47686398
644050.701571918 5960617.94287872
644050.701571918 5960617.94287872
644048.593734719 5960613.40889346
644048.593734719 5960613.40889346
644047.282584693 5960608.58386645
644046.667830476 5960606.32157332
644051.382672657 5960604.65716255
644056.097514839 5960602.99275178
644056.097514839 5960602.99275178
644060.81235702 5960601.32834101
644064.690718997 5960599.95922044
644067.763589115 5960598.98189976
644072.554716966 5960597.55183196
644077.345844816 5960596.12176416
644077.345844817 5960596.12176416
644082.136972668 5960594.69169636
644086.928100519 5960593.26162856
644086.928100519 5960593.26162856
644091.71922837 5960591.83156076
644096.510356221 5960590.40149296
644096.510356221 5960590.40149296
644101.301484072 5960588.97142516
644106.092611923 5960587.54135736
644106.092611923 5960587.54135736
644110.883739775 5960586.11128956
644115.674867625 5960584.68122175
644115.674867626 5960584.68122175
644120.465995477 5960583.25115395
644125.257123328 5960581.82108615
644125.257123328 5960581.82108615
644130.048251179 5960580.39101835
644133.982621478 5960579.21667769
644138.005925482 5960578.00146802
644142.789281833 5960576.54561705
644147.572638182 5960575.08976609
644147.572638182 5960575.08976609
644152.355994533 5960573.63391513
644157.139350882 5960572.17806416
644157.139350882 5960572.17806416
644161.922707233 5960570.7222132
644166.706063582 5960569.26636223
644166.706063583 5960569.26636223
644171.489419933 5960567.81051127
644176.272776283 5960566.35466031
644176.272776283 5960566.35466031
644181.056132633 5960564.89880935
644185.839488983 5960563.44295838
644185.839488983 5960563.44295838
644190.622845333 5960561.98710742
644195.332710104 5960560.55362417
644199.98326582 5960559.1474605
644204.771822467 5960557.70880654
644209.560379113 5960556.27015257
644214.34893576 5960554.8314986
644219.137492407 5960553.39284463
644223.926049054 5960551.95419066
644228.714605701 5960550.51553669
644233.503162347 5960549.07688273
644238.291718994 5960547.63822876
644243.080275641 5960546.19957479
644247.868832288 5960544.76092082
644252.657388935 5960543.32226685
644257.445945581 5960541.88361289
644262.234502228 5960540.44495892
644267.023058875 5960539.00630495
644271.811615522 5960537.56765098
644276.600172168 5960536.12899701
644281.388728815 5960534.69034304
644286.177285462 5960533.25168908
644290.965842109 5960531.81303511
644295.754398756 5960530.37438114
644300.542955402 5960528.93572717
644305.331512049 5960527.4970732
644310.120068696 5960526.05841923
644314.908625343 5960524.61976527
644319.69718199 5960523.1811113
644324.485738636 5960521.74245733
644329.274295283 5960520.30380336
644334.06285193 5960518.86514939
644338.851408577 5960517.42649542
644343.639965223 5960515.98784146
644348.42852187 5960514.54918749
644353.217078517 5960513.11053352
644358.005635164 5960511.67187955
644362.794191811 5960510.23322558
644367.582748457 5960508.79457161
644372.371305104 5960507.35591765
644377.159861751 5960505.91726368
644381.948418398 5960504.47860971
644386.736975045 5960503.03995574
644391.525531691 5960501.60130177
644396.314088338 5960500.16264781
644400.190980581 5960498.99789049
644404.54782431 5960497.60454339
644409.292251702 5960496.0264405
644414.036679095 5960494.44833762
644418.781106488 5960492.87023473
644423.525533881 5960491.29213185
644428.269961273 5960489.71402896
644433.014388666 5960488.13592608
644437.758816059 5960486.55782319
644442.503243451 5960484.97972031
644447.247670844 5960483.40161742
644451.992098237 5960481.82351454
644456.73652563 5960480.24541165
644461.480953022 5960478.66730877
644466.225380415 5960477.08920589
644469.707216743 5960475.93106909
644472.840305735 5960474.94073803
644477.61726356 5960473.46402752
644482.394221385 5960471.98731701
644482.394221385 5960471.98731701
644487.171179209 5960470.51060649
644491.948137034 5960469.03389598
644491.948137034 5960469.03389598
644496.725094859 5960467.55718547
644501.502052684 5960466.08047495
644501.502052684 5960466.08047495
644506.279010508 5960464.60376444
644511.055968333 5960463.12705393
644511.055968333 5960463.12705393
644515.832926158 5960461.65034341
644520.609883983 5960460.1736329
644520.609883983 5960460.1736329
644523.149552177 5960459.3885402
644525.836911976 5960458.53349879
644530.600397446 5960457.01389154
644535.363882915 5960455.4942843
644535.363882915 5960455.4942843
644540.127368385 5960453.97467705
644544.890853854 5960452.4550698
644544.890853854 5960452.4550698
644549.654339324 5960450.93546256
644554.417824793 5960449.41585531
644554.417824793 5960449.41585531
644559.181310263 5960447.89624807
644563.944795732 5960446.37664082
644563.944795733 5960446.37664082
644568.708281202 5960444.85703357
644573.471766671 5960443.33742633
644573.471766672 5960443.33742633
644578.235252141 5960441.81781908
644582.99873761 5960440.29821184
644582.998737611 5960440.29821184
644587.76222308 5960438.77860459
644592.525708549 5960437.25899735
644592.52570855 5960437.25899735
644597.289194019 5960435.7393901
644602.052679488 5960434.21978285
644602.052679489 5960434.21978285
644606.816164958 5960432.70017561
644611.579650427 5960431.18056836
644611.579650428 5960431.18056836
644616.343135897 5960429.66096112
644621.106621366 5960428.14135387
644621.106621367 5960428.14135387
644625.870106836 5960426.62174662
644630.633592305 5960425.10213938
644630.633592306 5960425.10213938
644635.397077775 5960423.58253213
644640.160563244 5960422.06292489
644640.160563245 5960422.06292489
644644.924048714 5960420.54331764
644648.882635258 5960419.28048251
644652.828239043 5960418.02386148
644657.592926586 5960416.50802751
644662.357614129 5960414.99219355
644662.357614129 5960414.99219355
644667.122301672 5960413.47635958
644671.886989215 5960411.96052561
644671.886989216 5960411.96052561
644676.651676759 5960410.44469164
644681.416364301 5960408.92885768
644681.416364302 5960408.92885768
644686.181051845 5960407.41302371
644690.945739388 5960405.89718974
644690.945739388 5960405.89718974
644695.710426931 5960404.38135578
644700.475114474 5960402.86552181
644700.475114474 5960402.86552181
644705.239802017 5960401.34968784
644710.00448956 5960399.83385387
644710.004489561 5960399.83385387
644714.769177104 5960398.31801991
644719.533864647 5960396.80218594
644719.533864647 5960396.80218594
644724.29855219 5960395.28635197
644729.063239733 5960393.770518
644729.063239733 5960393.770518
644733.827927276 5960392.25468404
644738.592614819 5960390.73885007
644738.59261482 5960390.73885007
644743.357302363 5960389.2230161
644748.121989905 5960387.70718213
644748.121989906 5960387.70718213
644752.886677449 5960386.19134817
644757.651364992 5960384.6755142
644757.651364992 5960384.6755142
644762.416052535 5960383.15968023
644767.180740078 5960381.64384626
644767.180740079 5960381.64384626
644771.945427622 5960380.1280123
644776.710115164 5960378.61217833
644776.710115165 5960378.61217833
644781.474802708 5960377.09634436
644786.239490251 5960375.58051039
644786.239490251 5960375.58051039
644791.004177794 5960374.06467643
644795.768865337 5960372.54884246
644795.768865337 5960372.54884246
644800.533552881 5960371.03300849
644805.298240423 5960369.51717453
644805.298240424 5960369.51717453
644810.062927967 5960368.00134056
644814.82761551 5960366.48550659
644814.82761551 5960366.48550659
644819.592303053 5960364.96967262
644824.356990596 5960363.45383866
644824.356990596 5960363.45383866
644829.121678139 5960361.93800469
644833.886365682 5960360.42217072
644833.886365683 5960360.42217072
644838.058660339 5960359.09480016
644842.293813297 5960357.73722522
644847.05264871 5960356.20311782
644851.811484123 5960354.66901042
644856.570319536 5960353.13490302
644861.329154949 5960351.60079563
644866.087990363 5960350.06668823
644870.846825776 5960348.53258083
644875.605661189 5960346.99847343
644880.364496602 5960345.46436603
644885.123332015 5960343.93025864
644889.882167428 5960342.39615124
644894.641002842 5960340.86204384
644899.399838255 5960339.32793644
644904.158673668 5960337.79382904
644908.917509081 5960336.25972164
644913.676344494 5960334.72561425
644918.435179907 5960333.19150685
644923.19401532 5960331.65739945
644927.952850733 5960330.12329205
644932.711686147 5960328.58918465
644937.47052156 5960327.05507725
644942.229356973 5960325.52096986
644946.988192386 5960323.98686246
644951.747027799 5960322.45275506
644956.505863212 5960320.91864766
644961.264698626 5960319.38454026
644966.023534039 5960317.85043287
644970.782369452 5960316.31632547
644975.541204865 5960314.78221807
644980.300040278 5960313.24811067
644985.058875691 5960311.71400327
644989.817711104 5960310.17989587
644994.576546517 5960308.64578848
644999.335381931 5960307.11168108
645004.094217344 5960305.57757368
645007.161974304 5960304.58861981
645008.221378937 5960304.42538941
645013.129224806 5960303.46985348
645017.206422638 5960304.68238175
645020.546636798 5960308.40299586
645023.886850958 5960312.12360997
645027.227065118 5960315.84422408
645030.567279279 5960319.56483819
645033.907493439 5960323.2854523
645035.838033276 5960325.43585148
645038.461174405 5960328.14263909
645041.979231038 5960331.6955643
645041.979231039 5960331.6955643
645045.497287673 5960335.24848951
645049.015344307 5960338.80141471
645049.015344307 5960338.80141471
645052.533400942 5960342.35433992
645055.848118176 5960345.70191036
645057.340655515 5960347.45452555
645060.355083923 5960351.44366348
645060.355083923 5960351.44366348
645063.369512331 5960355.4328014
645063.369512331 5960355.4328014
645066.38394074 5960359.42193932
645066.38394074 5960359.42193932
645069.398369148 5960363.41107725
645069.398369148 5960363.41107725
645072.412797556 5960367.40021517
645072.412797556 5960367.40021517
645075.025890319 5960370.85824635
645077.64495098 5960374.32224599
645080.661231802 5960378.30998345
645080.661231803 5960378.30998345
645083.677512626 5960382.2977209
645086.693793448 5960386.28545835
645086.693793449 5960386.28545835
645089.710074271 5960390.27319581
645092.726355094 5960394.26093326
645092.726355094 5960394.26093326
645094.607757337 5960396.74828064
645097.177885292 5960399.88903569
645100.398301657 5960403.7138126
645100.398301657 5960403.7138126
645103.618718022 5960407.53858951
645106.839134387 5960411.36336643
645106.839134388 5960411.36336643
645110.059550753 5960415.18814334
645113.279967117 5960419.01292025
645113.279967118 5960419.01292025
645116.500383483 5960422.83769717
645118.559199181 5960425.28288122
645120.948806857 5960428.01869059
645124.260945185 5960431.76432
645124.260945185 5960431.76432
645127.573083513 5960435.50994941
645127.573083513 5960435.50994941
645130.885221841 5960439.25557883
645130.885221841 5960439.25557883
645134.197360169 5960443.00120824
645134.197360169 5960443.00120824
645137.509498496 5960446.74683765
645137.509498497 5960446.74683765
645140.821636824 5960450.49246707
645140.821636825 5960450.49246707
645144.133775152 5960454.23809648
645144.133775152 5960454.23809648
645147.44591348 5960457.98372589
645147.44591348 5960457.98372589
645149.491423301 5960460.29695106
645151.231812318 5960462.34261788
645154.459486588 5960466.16127194
645157.687160858 5960469.97992599
645157.687160858 5960469.97992599
645160.914835129 5960473.79858005
645164.142509399 5960477.61723411
645164.142509399 5960477.61723411
645167.370183669 5960481.43588816
645170.59785794 5960485.25454222
645170.59785794 5960485.25454222
645173.82553221 5960489.07319628
645177.053206481 5960492.89185033
645177.053206481 5960492.89185033
645180.06109227 5960496.45047314
645181.968342719 5960498.93455815
645184.861523899 5960503.01248688
645184.861523899 5960503.01248688
645187.754705079 5960507.0904156
645187.754705079 5960507.0904156
645190.647886259 5960511.16834432
645190.647886259 5960511.16834432
645193.541067439 5960515.24627304
645193.541067439 5960515.24627304
645196.434248619 5960519.32420176
645196.434248619 5960519.32420176
645197.911150478 5960521.40588975
645198.857050659 5960522.89806853
645201.569479864 5960527.09839325
645201.569479864 5960527.09839325
645204.281909069 5960531.29871798
645206.994338273 5960535.49904271
645206.994338274 5960535.49904271
645209.706767478 5960539.69936743
645212.419196683 5960543.89969216
645212.419196683 5960543.89969216
645215.131625888 5960548.10001689
645216.342000562 5960550.25808551
645218.242166515 5960554.88294977
645218.242166515 5960554.88294977
645220.142332468 5960559.50781402
645220.142332468 5960559.50781402
645222.042498422 5960564.13267827
645222.042498422 5960564.13267827
645223.942664375 5960568.75754252
645223.942664375 5960568.75754252
645225.842830328 5960573.38240678
645225.842830328 5960573.38240678
645227.023872424 5960576.25697642
645227.768315565 5960578.33785998
645229.435660224 5960583.05166543
645231.103004883 5960587.76547088
645232.770349542 5960592.47927632
645234.437694201 5960597.19308177
645236.10503886 5960601.90688722
645237.142532388 5960604.84001962
645239.233420574 5960609.38184597
645239.468341759 5960609.89214166
645241.761918104 5960614.33505822
645241.761918104 5960614.33505822
645244.05549445 5960618.77797477
645244.05549445 5960618.77797477
645246.349070795 5960623.22089133
645246.349070795 5960623.22089133
645248.642647141 5960627.66380789
645248.642647141 5960627.66380789
645250.936223486 5960632.10672445
645250.936223486 5960632.10672445
645253.229799832 5960636.54964101
645253.229799832 5960636.54964101
645255.04921729 5960640.07405822
645256.197138088 5960642.57552067
645258.186521744 5960647.1627151
645260.175905401 5960651.74990952
645260.175905401 5960651.74990952
645262.165289057 5960656.33710394
645264.154672714 5960660.92429836
645264.154672714 5960660.92429836
645266.14405637 5960665.51149278
645268.133440026 5960670.09868721
645268.133440026 5960670.09868721
645270.122823683 5960674.68588163
645271.968984594 5960678.94282775
645274.090374596 5960683.47048768
645274.352618714 5960684.03019249
645276.588652154 5960688.50234571
645276.588652154 5960688.50234571
645278.824685595 5960692.97449894
645281.060719035 5960697.44665216
645281.060719035 5960697.44665216
645283.296752476 5960701.91880538
645285.532785916 5960706.3909586
645285.532785917 5960706.39095861
645287.768819357 5960710.86311183
645289.039465586 5960713.40445335
645290.023612314 5960715.51550491
645292.131538738 5960720.04944869
645292.131538738 5960720.04944869
645294.239465162 5960724.58339247
645296.347391586 5960729.11733624
645296.347391586 5960729.11733625
645298.45531801 5960733.65128002
645300.563244434 5960738.1852238
645300.563244434 5960738.1852238
645302.671170858 5960742.71916758
645304.779097281 5960747.25311136
645304.779097282 5960747.25311136
645304.299077434 5960750.30942517
645299.807778447 5960752.50674932
645299.807778447 5960752.50674932
645295.31647946 5960754.70407347
645293.371475794 5960755.47794811
645288.564730195 5960756.85460956
645283.772066362 5960758.22723796
645279.866947057 5960759.23448646
645276.81424766 5960759.93675174
645272.28130522 5960762.04683061
645268.336171328 5960763.88328536
645264.305344301 5960766.49968666
645260.137876088 5960769.26233189
645260.021006408 5960769.33980566
645255.878432682 5960772.13964189
645255.878432681 5960772.13964189
645251.735858954 5960774.93947812
645247.593285228 5960777.73931435
645247.593285228 5960777.73931435
645243.450711501 5960780.53915058
645239.308137774 5960783.33898681
645239.308137774 5960783.33898681
645235.165564047 5960786.13882304
645231.022990321 5960788.93865927
645231.02299032 5960788.93865927
645226.880416594 5960791.7384955
645224.015106868 5960793.67506887
645221.428196764 5960795.36640866
645217.229329237 5960798.08109308
645213.030461711 5960800.7957775
645213.03046171 5960800.7957775
645208.831594183 5960803.51046192
645204.632726656 5960806.22514634
645204.632726656 5960806.22514634
645200.433859129 5960808.93983076
645196.234991602 5960811.65451518
645196.234991602 5960811.65451518
645192.036124075 5960814.36919959
645187.837256548 5960817.08388401
645187.837256548 5960817.08388401
645183.63838902 5960819.79856843
645179.439521494 5960822.51325285
645179.439521493 5960822.51325285
645175.240653966 5960825.22793727
645171.04178644 5960827.94262169
645171.041786439 5960827.94262169
645166.842918912 5960830.6573061
645162.644051386 5960833.37199052
645162.644051385 5960833.37199052
645159.522709046 5960835.39002499
645155.802884997 5960837.94810556
645151.72853867 5960840.8463295
645151.72853867 5960840.8463295
645147.654192343 5960843.74455344
645147.654192343 5960843.74455344
645143.579846016 5960846.64277739
645143.579846016 5960846.64277739
645139.505499689 5960849.54100133
645139.505499689 5960849.54100133
645135.431153362 5960852.43922527
645135.431153362 5960852.43922527
645131.356807035 5960855.33744921
645131.356807035 5960855.33744921
645127.282460708 5960858.23567315
645127.282460708 5960858.23567315
645123.208114381 5960861.13389709
645123.208114381 5960861.13389709
645119.133768054 5960864.03212103
645119.133768054 5960864.03212103
645115.059421727 5960866.93034497
645115.059421727 5960866.93034497
645110.9850754 5960869.82856891
645110.9850754 5960869.82856891
645106.910729073 5960872.72679285
645106.910729073 5960872.72679285
645102.836382746 5960875.62501679
645102.836382746 5960875.62501679
645098.762036419 5960878.52324073
645098.762036419 5960878.52324073
645094.687690092 5960881.42146467
645094.687690092 5960881.42146467
645090.613343765 5960884.31968861
645090.613343765 5960884.31968861
645086.538997438 5960887.21791255
645086.538997438 5960887.21791255
645082.722688703 5960889.93258539
645080.503101076 5960891.30540646
645076.12350828 5960893.71770142
645076.12350828 5960893.71770142
645071.743915483 5960896.12999637
645071.743915483 5960896.12999637
645067.364322687 5960898.54229132
645067.364322687 5960898.54229132
645062.98472989 5960900.95458627
645062.98472989 5960900.95458627
645058.605137094 5960903.36688122
645058.605137094 5960903.36688122
645054.225544297 5960905.77917618
645054.225544297 5960905.77917618
645049.8459515 5960908.19147113
645049.8459515 5960908.19147113
645045.522983022 5960910.57257721
645043.915544234 5960911.27558436
645039.007574635 5960912.23048457
645038.389675471 5960912.35070374
645033.681921942 5960910.66634727
645030.876750328 5960908.10857193
645027.392322139 5960904.52266058
645027.392322138 5960904.52266058
645024.311667555 5960901.35228265
645021.536478274 5960898.42515054
645018.129901527 5960894.76520042
645014.723324781 5960891.1052503
645011.316748035 5960887.44530018
645007.910171288 5960883.78535006
645004.503594542 5960880.12539994
645001.097017795 5960876.46544983
644999.010789961 5960874.22405315
644995.337737832 5960870.83160741
644995.323253692 5960870.8182298
644991.53873674 5960867.55059588
644988.695207238 5960865.09543091
644984.056896903 5960863.22832694
644979.418586568 5960861.36122297
644975.379892311 5960859.73548827
644971.838839048 5960859.36247463
644967.024236112 5960860.7113996
644962.209633177 5960862.06032457
644957.395030241 5960863.40924954
644956.826414121 5960863.5685608
644952.667633821 5960866.34426727
644948.721980424 5960868.97772585
644944.60591803 5960871.76456235
644940.482486405 5960874.59251419
644940.482486405 5960874.59251419
644936.35905478 5960877.42046603
644932.979043674 5960879.73856162
644932.040670025 5960880.18356554
644927.499198184 5960882.27522361
644927.499198184 5960882.27522361
644922.957726343 5960884.36688169
644918.698634336 5960886.32848456
644915.470126078 5960887.67705699
644910.800598393 5960889.46465628
644910.800598392 5960889.46465628
644906.131070707 5960891.25225556
644901.461543021 5960893.03985484
644901.461543021 5960893.03985484
644896.792015335 5960894.82745412
644893.439547651 5960896.11085348
644889.185233796 5960897.92559619
644884.626373259 5960899.97907874
644880.601675998 5960901.79958568
644878.41961216 5960897.30085282
644876.2527622 5960892.8334862
644873.525359731 5960888.64286862
644871.119280893 5960884.94596051
644867.900109672 5960881.13481971
644864.149541033 5960877.82827546
644860.398972393 5960874.52173121
644860.251393396 5960874.39162388
644857.29814831 5960872.47340593
644852.298925052 5960872.38527635
644847.299701795 5960872.29714678
644842.300478537 5960872.20901721
644837.30125528 5960872.12088763
644836.431789241 5960872.10556012
644834.024096037 5960876.48768442
644831.616402832 5960880.86980873
644829.208709628 5960885.25193303
644826.801016423 5960889.63405734
644825.984289946 5960891.12054114
644826.001446695 5960894.27008375
644826.818497668 5960899.20287481
644827.264014332 5960901.8925976
644828.557367541 5960906.72242549
644828.557367541 5960906.72242549
644829.850720751 5960911.55225338
644830.585776895 5960914.29720707
644832.246859526 5960918.92360405
644834.087995405 5960923.57228329
644835.56879809 5960927.29476412
644835.588348341 5960930.17195181
644832.05524337 5960932.31876982
644827.684533261 5960934.74712176
644823.313823152 5960937.1754737
644823.313823152 5960937.1754737
644819.072082372 5960939.53217071
644818.104542243 5960939.92658445
644813.32299796 5960941.38837591
644813.322997959 5960941.38837591
644808.541453676 5960942.85016737
644803.759909393 5960944.31195883
644803.759909393 5960944.31195883
644798.97836511 5960945.77375028
644794.196820827 5960947.23554174
644794.196820826 5960947.23554174
644789.415276543 5960948.6973332
644785.304463216 5960949.95407191
644782.532909986 5960950.65282019
644777.649992841 5960951.72851539
644772.767075696 5960952.80421058
644772.767075696 5960952.80421058
644767.88415855 5960953.87990578
644763.001241405 5960954.95560097
644763.001241405 5960954.95560097
644758.11832426 5960956.03129617
644753.966492745 5960956.94593491
644749.214652042 5960958.50157302
644746.849982806 5960959.27570874
644742.240506015 5960961.21290354
644737.631029224 5960963.15009835
644733.021552434 5960965.08729315
644728.412075643 5960967.02448796
644723.802598852 5960968.96168277
644719.193122061 5960970.89887757
644714.583645271 5960972.83607238
644709.97416848 5960974.77326718
644705.364691689 5960976.71046199
644702.482904168 5960977.92157207
644698.756887542 5960979.66590096
644694.260769813 5960981.85334818
644689.764652084 5960984.04079541
644689.764652084 5960984.04079541
644685.268534355 5960986.22824264
644680.772416627 5960988.41568986
644680.772416626 5960988.41568986
644676.276298897 5960990.60313709
644671.780181169 5960992.79058432
644671.780181168 5960992.79058432
644667.284063439 5960994.97803154
644664.387603915 5960996.38721447
644662.790736467 5960997.00160265
644658.127210326 5960998.8048009
644653.463684186 5961000.60799915
644653.463684186 5961000.60799915
644648.800158045 5961002.4111974
644644.136631905 5961004.21439566
644644.136631905 5961004.21439566
644639.473105765 5961006.01759391
644635.37721292 5961007.60131116
644633.933354433 5961007.97926621
644629.041612789 5961009.01409165
644629.041612789 5961009.01409165
644624.149871145 5961010.04891709
644624.149871145 5961010.04891709
644619.258129502 5961011.08374253
644619.258129502 5961011.08374253
644616.316497844 5961011.70603117
644614.747736413 5961011.89332419
644609.789412699 5961012.53754927
644609.789412699 5961012.53754927
644604.831088985 5961013.18177434
644604.831088985 5961013.18177434
644599.872765271 5961013.82599942
644599.872765271 5961013.82599942
644594.914441557 5961014.47022449
644594.914441557 5961014.47022449
644589.956117843 5961015.11444957
644589.956117843 5961015.11444957
644586.027975681 5961015.62482522
644581.454774097 5961016.32468431
644576.523672994 5961017.15187347
644576.523672993 5961017.15187347
644571.59257189 5961017.97906263
644566.661470787 5961018.80625179
644566.661470787 5961018.80625179
644564.174046449 5961019.22351569
644559.661334635 5961020.41206582
644554.863767719 5961021.82038101
644550.066200803 5961023.2286962
644545.268633887 5961024.6370114
644540.471066972 5961026.04532659
644535.673500056 5961027.45364179
644531.488438905 5961028.68215727
644527.501957407 5961029.82257409
644522.687898036 5961031.17343765
644517.873838665 5961032.52430122
644517.873838665 5961032.52430122
644513.059779294 5961033.87516479
644508.245719923 5961035.22602835
644508.245719923 5961035.22602835
644503.431660552 5961036.57689192
644498.617601181 5961037.92775548
644498.617601181 5961037.92775548
644493.80354181 5961039.27861905
644488.98948244 5961040.62948261
644488.989482439 5961040.62948261
644484.175423069 5961041.98034618
644479.361363698 5961043.33120975
644479.361363698 5961043.33120975
644474.547304327 5961044.68207331
644469.733244956 5961046.03293688
644469.733244956 5961046.03293688
644464.919185585 5961047.38380044
644460.760943774 5961048.55063636
644456.686412917 5961049.68118159
644451.865632049 5961051.00785857
644447.044851181 5961052.33453556
644442.224070313 5961053.66121254
644437.403289445 5961054.98788953
644432.582508577 5961056.31456651
644427.761727709 5961057.6412435
644424.357012777 5961058.5782197
644421.266560426 5961059.38337075
644416.421749335 5961060.61941504
644416.421749334 5961060.61941504
644411.576938243 5961061.85545933
644411.576938243 5961061.85545933
644406.732127151 5961063.09150362
644406.732127151 5961063.09150362
644401.887316059 5961064.32754791
644401.887316059 5961064.32754791
644398.765050572 5961065.12412353
644395.93736347 5961065.80335484
644391.071723435 5961066.95467888
644391.071723435 5961066.95467888
644386.572385359 5961068.01932732
644382.014225595 5961070.07436493
644377.456065831 5961072.12940254
644376.391943288 5961072.60916015
644372.730328514 5961075.12694916
644368.95618418 5961078.40655806
644366.522717031 5961080.52116201
644363.090251806 5961084.15684386
644363.090251805 5961084.15684386
644359.65778658 5961087.7925257
644359.65778658 5961087.7925257
644357.177603495 5961090.41954623
644356.400667119 5961090.9918619
644352.472720125 5961094.08560275
644348.544773131 5961097.17934359
644348.544773131 5961097.17934359
644345.952050727 5961099.22143102
644344.548405627 5961100.13335098
644340.357471178 5961102.86026654
644340.357471178 5961102.86026654
644336.166536729 5961105.58718209
644336.166536729 5961105.58718209
644331.97560228 5961108.31409765
644331.97560228 5961108.31409765
644327.784667831 5961111.0410132
644327.78466783 5961111.0410132
644324.507740545 5961113.17321166
644321.135776443 5961115.38848265
644316.963883828 5961118.14444201
644312.791991214 5961120.90040138
644308.6200986 5961123.65636074
644304.448205986 5961126.4123201
644301.836460147 5961128.13764385
644299.743609535 5961129.4231672
644295.471502402 5961132.02107032
644295.471502402 5961132.02107032
644291.199395268 5961134.61897345
644286.992467857 5961131.91679622
644286.857231941 5961131.82993201
644284.713458973 5961127.31282703
644284.713458972 5961127.31282703
644282.569686003 5961122.79572204
644280.425913035 5961118.27861706
644280.425913034 5961118.27861706
644278.282140065 5961113.76151207
644276.138367097 5961109.24440708
644276.138367097 5961109.24440708
644273.994594128 5961104.7273021
644271.850821159 5961100.21019711
644271.850821159 5961100.21019711
644269.70704819 5961095.69309213
644268.109803282 5961092.32756646
644266.410000187 5961088.80760791
644264.220259206 5961084.31260686
644262.030518226 5961079.81760581
644259.840777245 5961075.32260476
644257.651036264 5961070.82760371
644255.461295284 5961066.33260266
644253.271554303 5961061.83760161
644251.081813322 5961057.34260056
644248.892072342 5961052.84759951
644246.702331361 5961048.35259846
644244.512590381 5961043.85759741
644242.3228494 5961039.36259636
644240.133108419 5961034.86759531
644237.943367439 5961030.37259426
644236.477100901 5961027.36270876
644235.063697854 5961024.43199849
644232.897534669 5961019.92558783
644232.897534668 5961019.92558783
644230.731371483 5961015.41917717
644230.731371483 5961015.41917717
644228.565208298 5961010.91276651
644228.565208297 5961010.91276651
644226.399045112 5961006.40635584
644226.399045112 5961006.40635584
644224.232881927 5961001.89994518
644224.232881926 5961001.89994518
644222.066718741 5960997.39353452
644222.066718741 5960997.39353452
644219.900555556 5960992.88712386
644219.900555555 5960992.88712386
644217.73439237 5960988.38071319
644217.73439237 5960988.38071319
644215.568229185 5960983.87430253
644215.568229184 5960983.87430253
644213.402065999 5960979.36789187
644213.402065999 5960979.36789187
644211.235902814 5960974.86148121
644211.235902813 5960974.86148121
644209.069739628 5960970.35507055
644209.069739628 5960970.35507055
644206.903576443 5960965.84865988
644206.903576443 5960965.84865988
644204.737413257 5960961.34224922
644204.737413257 5960961.34224922
644202.571250072 5960956.83583856
644202.571250072 5960956.83583856
644201.008162957 5960953.58404641
644199.216965124 5960949.99684517
644196.950761953 5960945.53990416
644196.950761953 5960945.53990416
644194.684558781 5960941.08296315
644194.684558781 5960941.08296315
644192.41835561 5960936.62602213
644192.41835561 5960936.62602213
644190.152152439 5960932.16908112
644190.152152439 5960932.16908112
644187.885949267 5960927.71214011
644187.885949267 5960927.71214011
644185.619746096 5960923.2551991
644185.619746096 5960923.2551991
644183.353542925 5960918.79825809
644183.353542925 5960918.79825809
644181.087339753 5960914.34131707
644181.087339753 5960914.34131707
644178.821136582 5960909.88437606
644178.821136582 5960909.88437606
644177.41325855 5960907.11550281
644176.246604209 5960904.70181821
644174.086327678 5960900.19258266
644174.086327678 5960900.19258266
644171.926051147 5960895.6833471
644171.926051147 5960895.6833471
644169.765774616 5960891.17411154
644169.765774616 5960891.17411154
644167.605498085 5960886.66487598
644167.605498085 5960886.66487598
644165.445221554 5960882.15564043
644165.445221554 5960882.15564043
644163.284945023 5960877.64640487
644163.284945023 5960877.64640487
644161.124668492 5960873.13716931
644161.124668492 5960873.13716931
644158.964391961 5960868.62793376
644158.964391961 5960868.62793376
644156.80411543 5960864.1186982
644156.80411543 5960864.1186982
644155.501863816 5960861.40045394
644154.654463027 5960859.40567777
644152.708562767 5960854.79986925
644152.708562767 5960854.79986925
644150.762662507 5960850.19406072
644150.762662507 5960850.19406072
644148.816762247 5960845.58825219
644148.816762247 5960845.58825219
644146.870861987 5960840.98244367
644146.870861986 5960840.98244367
644144.924961726 5960836.37663514
644144.924961726 5960836.37663514
644142.979061466 5960831.77082661
644142.979061466 5960831.77082661
644141.033161206 5960827.16501809
644141.033161206 5960827.16501809
644139.087260946 5960822.55920956
644139.087260945 5960822.55920956
644137.141360685 5960817.95340104
644137.141360685 5960817.95340104
644135.195460425 5960813.34759251
644135.195460425 5960813.34759251
644133.968929471 5960810.44448034
644133.041805423 5960808.06283824
644131.24934918 5960803.3951728
644129.456892937 5960798.72750737
644127.664436694 5960794.05984193
644125.871980451 5960789.3921765
644124.92676929 5960786.93078896
644123.642080995 5960783.8810677
644121.676442353 5960779.28364834
644119.710803711 5960774.68622899
644117.745165069 5960770.08880963
644116.40939684 5960766.96459006
644114.414569211 5960762.82419266
644112.147055483 5960758.36791826
644109.879541755 5960753.91164387
644107.612028027 5960749.45536947
644105.344514298 5960744.99909507
644103.07700057 5960740.54282068
644100.809486842 5960736.08654628
644099.44011765 5960733.39536749
644098.799287214 5960731.83672161
};
\addplot [black, ultra thick]
table {%
644489.595229645 5960637.9574365
644489.842835191 5960642.95130188
644490.090440736 5960647.94516727
644490.338046282 5960652.93903265
644490.40795614 5960654.34901894
644488.887811841 5960659.11233305
644488.887811841 5960659.11233305
644487.367667542 5960663.87564716
644487.367667542 5960663.87564716
644486.862773614 5960665.457713
644482.444208099 5960667.79785804
644482.444208099 5960667.79785804
644478.025642584 5960670.13800307
644478.025642584 5960670.13800307
644477.704568772 5960670.30804905
644472.884173224 5960668.97997271
644468.063777676 5960667.65189637
644467.203282158 5960667.41481961
644463.490112908 5960664.06633128
644459.776943658 5960660.71784295
644456.896535896 5960658.12032823
644455.24897669 5960653.39957101
644453.601417483 5960648.6788138
644452.827530197 5960646.46139183
644452.467179894 5960641.47439397
644452.467179894 5960641.47439397
644452.106829591 5960636.48739611
644452.106829591 5960636.48739611
644451.875491651 5960633.28583972
644455.082019715 5960629.44941198
644455.082019715 5960629.44941198
644458.288547779 5960625.61298424
644458.288547779 5960625.61298424
644459.194314437 5960624.52928616
644463.951231602 5960622.989241
644463.951231602 5960622.989241
644468.263709337 5960621.59308248
644472.941698883 5960623.35841922
644472.941698883 5960623.35841922
644477.61968843 5960625.12375596
644477.61968843 5960625.12375596
644478.413261418 5960625.42322724
644481.741801267 5960629.15428909
644481.741801267 5960629.15428909
644485.070341117 5960632.88535093
644485.070341117 5960632.88535093
644488.398880966 5960636.61641277
644488.398880966 5960636.61641277
644489.595229645 5960637.9574365
};
\addplot [blue]
table {%
644507.696947808 5960639.56298923
644507.944553353 5960644.55685461
644508.192158899 5960649.55072
644508.350916601 5960652.75264583
644507.539077015 5960657.68629727
644506.795814787 5960662.20319547
644505.275670488 5960666.96650958
644505.275670488 5960666.96650958
644504.263151373 5960670.13919955
644500.913489533 5960673.85131022
644497.563827694 5960677.56342088
644494.214165854 5960681.27553154
644493.078012988 5960682.53462137
644488.659447473 5960684.87476641
644488.659447473 5960684.87476641
644486.289627774 5960686.12986193
644481.297170985 5960686.4044074
644476.304714197 5960686.67895286
644471.312257408 5960686.95349833
644470.51329618 5960686.99743485
644465.692900632 5960685.66935851
644465.692900632 5960685.66935851
644462.852455096 5960684.88678197
644458.573426869 5960682.3002945
644454.294398642 5960679.71380703
644453.292139532 5960679.10798475
644449.578970282 5960675.75949642
644446.282181775 5960672.78649489
644443.559316648 5960668.59292773
644440.836451521 5960664.39936057
644439.078030328 5960661.69116277
644437.430471121 5960656.97040555
644436.219747874 5960653.50131596
644435.309088066 5960648.58494548
644434.694162748 5960645.26515399
644434.333812445 5960640.27815613
644434.037968323 5960636.183879
644435.664913163 5960631.45597772
644437.291858003 5960626.72807645
644438.918802843 5960622.00017517
644439.667615833 5960619.82412482
644442.874143897 5960615.98769708
644442.874143898 5960615.98769708
644444.930291263 5960613.52763417
644449.177692727 5960610.88953242
644453.425094191 5960608.25143068
644456.028610454 5960606.63436179
644460.563307907 5960605.16625995
644465.56126563 5960605.30915359
644470.559223354 5960605.45204724
644475.557181077 5960605.59494089
644476.957916373 5960605.63498848
644481.63590592 5960607.40032522
644484.371687183 5960608.43272923
644488.367477863 5960611.43833347
644492.363268543 5960614.44393771
644493.509353974 5960615.30601471
644496.837893824 5960619.03707655
644496.837893824 5960619.03707655
644500.166433673 5960622.76813839
644500.166433673 5960622.76813839
644502.428877935 5960625.30418117
644504.161697531 5960629.99431297
644505.894517127 5960634.68444476
644507.627336722 5960639.37457656
644507.696947808 5960639.56298923
};
\addplot [black, ultra thick]
table {%
644669.130352297 5960535.25897721
644670.299977192 5960540.12025046
644670.299977192 5960540.12025046
644671.469602088 5960544.98152371
644671.469602088 5960544.98152371
644672.639226984 5960549.84279696
644672.639226984 5960549.84279696
644673.287434631 5960552.53692095
644671.595504203 5960557.24195777
644669.903573774 5960561.94699458
644668.211643345 5960566.65203139
644667.448504794 5960568.7742197
644663.872475121 5960572.2687886
644663.872475121 5960572.2687886
644660.296445448 5960575.7633575
644660.296445447 5960575.7633575
644658.581975412 5960577.43877247
644654.141922833 5960579.73788819
644654.141922833 5960579.73788819
644649.701870254 5960582.03700391
644649.701870254 5960582.03700391
644646.155080837 5960583.8735766
644641.200349306 5960583.20228274
644641.200349306 5960583.20228274
644636.245617774 5960582.53098888
644636.245617774 5960582.53098888
644632.558120594 5960582.03138679
644628.428849806 5960579.21196792
644624.299579018 5960576.39254905
644623.767642945 5960576.02934918
644622.47715774 5960571.19875419
644621.186672535 5960566.3681592
644620.87404222 5960565.19790911
644621.245909657 5960560.21175683
644621.617777095 5960555.22560454
644621.989644532 5960550.23945226
644622.124078283 5960548.43690896
644624.587616195 5960544.08593425
644624.587616195 5960544.08593425
644627.051154107 5960539.73495954
644627.051154107 5960539.73495954
644629.514692019 5960535.38398482
644629.514692019 5960535.38398482
644631.978229931 5960531.03301011
644631.978229932 5960531.03301011
644634.323962243 5960526.89009763
644637.241615384 5960522.82964197
644640.159268525 5960518.76918631
644641.290384026 5960517.19502924
644645.901875364 5960515.26263496
644645.901875364 5960515.26263496
644650.513366702 5960513.33024068
644650.513366703 5960513.33024068
644651.296100763 5960513.00224466
644655.612820692 5960515.52532394
644655.612820692 5960515.52532394
644659.929540621 5960518.04840322
644659.929540621 5960518.04840322
644661.64563788 5960519.05144477
644663.741924975 5960523.59078177
644663.741924975 5960523.59078177
644665.838212071 5960528.13011877
644665.838212071 5960528.13011877
644667.934499166 5960532.66945577
644667.934499166 5960532.66945577
644669.130352297 5960535.25897721
};
\addplot [blue]
table {%
644687.215748442 5960533.47896421
644688.385373337 5960538.34023746
644688.385373337 5960538.34023746
644689.554998233 5960543.20151071
644689.554998233 5960543.20151071
644690.463914504 5960546.97920933
644690.077848655 5960551.96428236
644689.691782806 5960556.9493554
644689.379601949 5960560.9803889
644687.68767152 5960565.68542571
644687.68767152 5960565.68542572
644685.995741091 5960570.39046253
644684.768206601 5960573.80407509
644681.955095868 5960577.93764595
644679.141985135 5960582.0712168
644678.240937988 5960583.39521098
644674.664908315 5960586.88977987
644674.664908315 5960586.88977987
644672.019658456 5960589.47477181
644667.905543312 5960592.31626026
644664.638765718 5960594.57251962
644660.19871314 5960596.87163534
644660.19871314 5960596.87163534
644656.205292138 5960598.93947954
644651.270397324 5960599.74372651
644646.335502511 5960600.54797347
644641.400607697 5960601.35222043
644641.261057161 5960601.37496318
644636.30632563 5960600.70366932
644636.30632563 5960600.70366932
644631.985211273 5960600.11822134
644627.339329133 5960598.27003869
644622.693446992 5960596.42185603
644620.343577271 5960595.48705219
644616.214306483 5960592.66763332
644613.883703041 5960591.07632394
644611.20038614 5960586.85734179
644608.51706924 5960582.63835964
644605.83375234 5960578.41937748
644605.732258387 5960578.25979843
644604.441773182 5960573.42920344
644604.441773182 5960573.42920344
644603.640215422 5960570.4287809
644603.34809308 5960565.43732174
644603.109827713 5960561.3661102
644603.48169515 5960556.37995791
644603.853562587 5960551.39380563
644603.853562587 5960551.39380563
644604.106713182 5960547.99945784
644605.707947211 5960543.26278711
644607.309181239 5960538.52611638
644607.692338271 5960537.39268512
644610.155876183 5960533.04171041
644612.619414095 5960528.6907357
644612.619414095 5960528.6907357
644615.082952007 5960524.33976099
644617.48758712 5960520.09281739
644620.186083304 5960515.88352786
644621.165148446 5960514.35631849
644624.082801586 5960510.29586283
644626.107185905 5960507.47855647
644630.115965544 5960504.49029848
644634.124745183 5960501.50204049
644636.6395103 5960499.62746328
644641.251001638 5960497.695069
644641.251001639 5960497.695069
644643.948114352 5960496.56487385
644648.914738346 5960497.14162866
644653.881362339 5960497.71838346
644658.847986333 5960498.29513827
644662.537546138 5960498.72359256
644666.854266067 5960501.24667184
644666.854266067 5960501.24667184
644669.870674655 5960503.00973225
644673.111930813 5960506.81686483
644676.353186972 5960510.62399742
644679.035394634 5960513.77447973
644681.131681729 5960518.31381673
644681.131681729 5960518.31381673
644683.227968824 5960522.85315373
644683.227968824 5960522.85315373
644684.874038937 5960526.41758295
644686.447866413 5960531.1634303
644687.215748442 5960533.47896421
};
\addplot [black, ultra thick]
table {%
644846.55497752 5960520.77592583
644841.599864239 5960520.10745565
644841.599864239 5960520.10745565
644839.321507651 5960519.80009368
644835.546979054 5960516.52092703
644835.546979054 5960516.52092703
644835.24015378 5960516.25436892
644833.487841371 5960512.03894577
644837.019397427 5960508.76295829
644841.461528144 5960506.46786032
644842.212433554 5960506.07989301
644846.875674598 5960504.2759576
644846.875674598 5960504.2759576
644847.159228365 5960504.16626722
644851.995523748 5960502.89731215
644851.995523748 5960502.89731215
644854.144324787 5960502.33350623
644859.144302118 5960502.34856244
644859.144302118 5960502.34856244
644861.072045518 5960502.35436737
644864.069111126 5960506.35656648
644864.069111126 5960506.35656648
644864.767769114 5960507.28953517
644862.729572952 5960511.8552505
644861.874840206 5960513.76991723
644857.886127878 5960516.78490877
644857.886127878 5960516.78490877
644857.283607867 5960517.24034215
644852.534824276 5960518.80528765
644852.534824276 5960518.80528765
644847.786040685 5960520.37023314
644847.786040685 5960520.37023314
644846.55497752 5960520.77592583
};
\addplot [blue]
table {%
644841.670928257 5960538.28009855
644838.05419332 5960537.79218248
644833.557846912 5960535.60520534
644829.061500505 5960533.41822821
644825.629243436 5960531.7488133
644823.5885665 5960529.97595092
644820.847929324 5960525.79397676
644818.107292149 5960521.6120026
644817.742859822 5960521.05591054
644818.821459985 5960516.17363426
644819.900060148 5960511.29135798
644820.97866031 5960506.4090817
644822.057260473 5960501.52680542
644823.012152097 5960497.20449499
644827.107203914 5960494.33560137
644830.978110095 5960491.62373872
644833.57462815 5960490.28220609
644838.049886598 5960488.39025755
644840.523284028 5960487.43344465
644845.009137803 5960486.12112631
644848.501686016 5960485.20474582
644853.474162373 5960484.6808385
644856.698515801 5960484.34111595
644860.162376163 5960484.35154651
644864.547235911 5960486.75425436
644868.932095659 5960489.1569622
644873.316955407 5960491.55967005
644876.97849513 5960493.56603074
644878.826356927 5960496.03361464
644879.151132047 5960501.0230556
644879.475907168 5960506.01249656
644879.800682288 5960511.00193753
644880.125457408 5960515.99137849
644880.185246194 5960516.90989902
644878.738781741 5960520.15009005
644875.514442169 5960523.97156022
644872.290102597 5960527.7930304
644870.734453574 5960529.63677738
644868.438837398 5960531.37198984
644863.921548438 5960533.51537512
644860.543019863 5960535.11843582
644855.794236272 5960536.68338132
644855.794236272 5960536.68338132
644852.804312885 5960537.66870041
644847.811835224 5960537.94286606
644842.819357562 5960538.2170317
644841.670928257 5960538.28009855
};
\addplot [black, ultra thick]
table {%
644563.424093534 5960805.4535366
644565.576454819 5960809.96655565
644565.576454819 5960809.96655565
644567.728816104 5960814.47957469
644567.728816104 5960814.47957469
644569.88117739 5960818.99259374
644569.88117739 5960818.99259374
644572.033538675 5960823.50561278
644572.033538675 5960823.50561278
644573.968764781 5960827.56334804
644572.753806062 5960832.41348982
644571.538847343 5960837.2636316
644571.030937683 5960839.29121808
644567.489023362 5960842.82036003
644565.401536325 5960844.90031946
644560.607756327 5960846.32147157
644560.607756327 5960846.32147157
644559.572041227 5960846.6285171
644554.585205724 5960846.99110732
644554.585205724 5960846.99110732
644553.797754012 5960847.04836252
644549.965396739 5960843.83697065
644547.858175213 5960842.07118694
644545.403316791 5960838.17005304
644544.419205359 5960833.26785713
644543.72466632 5960829.80812044
644541.618126996 5960825.27353202
644541.618126996 5960825.27353202
644539.511587672 5960820.73894361
644539.511587672 5960820.73894361
644539.501378268 5960820.7169666
644536.945320032 5960816.41969231
644534.389261796 5960812.12241802
644533.096573765 5960809.94913615
644529.429912087 5960806.54978442
644529.429912087 5960806.54978442
644525.763250409 5960803.1504327
644525.763250409 5960803.1504327
644522.096588731 5960799.75108098
644522.096588731 5960799.75108098
644520.581391627 5960798.34634601
644517.742967179 5960794.23011634
644517.742967179 5960794.23011634
644515.598488098 5960791.12023318
644514.094674579 5960786.35173814
644514.094674579 5960786.35173814
644513.246956284 5960783.66367847
644514.486614928 5960778.81979093
644514.486614928 5960778.81979093
644515.726273571 5960773.9759034
644515.726273572 5960773.9759034
644515.777500668 5960773.77573677
644520.060812728 5960771.19634967
644520.060812728 5960771.19634967
644523.939998144 5960768.86032543
644528.811085051 5960769.98838232
644528.811085051 5960769.98838232
644533.53030251 5960771.08126895
644536.731661412 5960774.92201122
644539.933020314 5960778.76275349
644540.720846631 5960779.70792644
644544.027851654 5960783.45808881
644544.027851654 5960783.45808881
644547.334856678 5960787.20825117
644547.334856678 5960787.20825117
644550.641861701 5960790.95841354
644550.641861701 5960790.95841354
644553.948866725 5960794.70857591
644553.948866725 5960794.70857591
644557.255871748 5960798.45873827
644557.255871748 5960798.45873827
644560.562876771 5960802.20890064
644560.562876772 5960802.20890064
644563.424093534 5960805.4535366
};
\addplot [blue]
table {%
644580.747142738 5960799.9615455
644582.899504023 5960804.47456454
644585.051865308 5960808.98758359
644585.051865308 5960808.98758359
644587.204226593 5960813.50060263
644589.248020288 5960817.78597978
644589.720601969 5960822.76359633
644590.193183649 5960827.74121289
644590.665765329 5960832.71882944
644590.821795839 5960834.36227032
644589.60683712 5960839.2124121
644588.745402931 5960842.65127622
644586.148389267 5960846.92392412
644583.551375602 5960851.19657201
644581.964891561 5960853.80668061
644579.150190884 5960856.6112313
644574.801311846 5960859.07846682
644570.452432809 5960861.54570234
644568.120793933 5960862.86850351
644565.206046378 5960863.73260233
644560.262058113 5960864.47891329
644558.383948271 5960864.76242002
644555.496804651 5960864.97234273
644550.819438451 5960863.20535506
644546.14207225 5960861.43836739
644541.464706049 5960859.67137972
644540.320564647 5960859.23915277
644537.350775247 5960856.75056498
644534.122634705 5960852.93230508
644531.396070795 5960849.70731239
644529.556592153 5960845.05797714
644527.717113511 5960840.40864188
644527.263355818 5960839.26175624
644526.424030582 5960835.08078994
644526.34687837 5960835.12436779
644524.240339046 5960830.58977938
644524.240339046 5960830.58977938
644523.181964721 5960828.31149675
644522.75316172 5960827.7701391
644520.197103483 5960823.47286482
644516.868393168 5960819.74195506
644515.358915043 5960818.0500906
644511.692253366 5960814.65073888
644511.692253366 5960814.65073888
644509.101323975 5960812.24869553
644505.911313669 5960808.39852226
644504.343752611 5960806.50655919
644501.852300848 5960802.89350278
644499.699018672 5960798.38092304
644497.679999212 5960794.14971433
644496.504233306 5960790.42143698
644496.476583748 5960785.42151343
644496.448934191 5960780.42158988
644496.428790481 5960776.77896359
644497.668449125 5960771.93507605
644497.668449125 5960771.93507605
644498.313892002 5960769.41304894
644501.520378608 5960765.57658656
644504.726865213 5960761.74012417
644507.933351819 5960757.90366178
644508.633363147 5960757.06611981
644512.714611886 5960754.60841413
644517.656741574 5960753.84989311
644522.598871263 5960753.09137208
644527.541000951 5960752.33285106
644530.436546403 5960751.88844101
644535.231698584 5960752.99891277
644539.48568314 5960755.62638597
644543.739667696 5960758.25385916
644547.993652252 5960760.88133236
644548.957654132 5960761.47674804
644552.159013034 5960765.31749031
644554.153605644 5960767.71044792
644555.874933662 5960769.67778954
644559.181938686 5960773.42795191
644559.181938686 5960773.42795191
644562.488943709 5960777.17811427
644562.488943709 5960777.17811427
644565.795948733 5960780.92827664
644565.795948733 5960780.92827664
644569.102953756 5960784.67843901
644569.102953756 5960784.67843901
644572.40995878 5960788.42860137
644572.40995878 5960788.42860137
644575.494069668 5960791.92600053
644578.229974578 5960796.11107213
644580.747142738 5960799.9615455
};
\addplot [black, ultra thick]
table {%
644670.266936118 5960753.67905882
644670.152174623 5960758.67774163
644670.0463298 5960763.28803965
644670.398679889 5960768.27560914
644670.751029977 5960773.26317863
644670.859997746 5960774.80563409
644670.476725332 5960779.79092268
644670.381162253 5960781.03392767
644668.032424862 5960781.43503573
644666.204260277 5960778.85443453
644663.381308397 5960775.90954504
644660.85256229 5960771.5961423
644660.85256229 5960771.5961423
644660.287785972 5960770.63277643
644659.190406924 5960765.75468672
644659.190406924 5960765.75468672
644658.624917293 5960763.24096171
644657.685883135 5960758.3299318
644656.852067123 5960753.96917948
644655.596311396 5960749.12944007
644655.596311396 5960749.12944007
644654.34055567 5960744.28970066
644654.340555669 5960744.28970066
644654.10732518 5960743.3908198
644653.753060979 5960738.4033859
644653.753060979 5960738.4033859
644653.398796777 5960733.41595201
644653.398796777 5960733.41595201
644653.337933971 5960732.55910781
644653.176694096 5960727.56170832
644653.176694096 5960727.56170832
644653.015454222 5960722.56430882
644653.015454222 5960722.56430882
644652.854214347 5960717.56690933
644652.854214347 5960717.56690933
644652.811924389 5960716.25619251
644653.704340026 5960711.33647765
644654.376726624 5960707.62974034
644657.575392723 5960705.65516276
644660.933618121 5960709.35952805
644660.933618121 5960709.35952805
644664.291843519 5960713.06389333
644664.291843519 5960713.06389333
644664.41788627 5960713.2029276
644665.97796753 5960717.95331142
644665.97796753 5960717.95331142
644667.538048789 5960722.70369524
644667.53804879 5960722.70369524
644668.078319501 5960724.34879753
644668.434904339 5960729.33606604
644668.640739259 5960732.21491535
644669.01847378 5960737.20062659
644669.01847378 5960737.20062659
644669.396208302 5960742.18633784
644669.396208302 5960742.18633784
644669.773942824 5960747.17204909
644669.773942824 5960747.17204909
644670.151677345 5960752.15776034
644670.151677345 5960752.15776034
644670.266936118 5960753.67905882
};
\addplot [blue]
table {%
644688.204813473 5960756.59154161
644688.094510315 5960761.39603202
644688.177755008 5960764.51336407
644688.530105096 5960769.50093356
644688.530105096 5960769.50093356
644688.760764025 5960772.76594604
644688.637864085 5960777.76443537
644688.615400438 5960778.67805908
644688.375982691 5960781.79220586
644684.953143161 5960785.43695134
644681.530303632 5960789.08169681
644678.107464102 5960792.72644228
644674.684624572 5960796.37118775
644672.236894157 5960798.97760686
644667.636072455 5960797.01994507
644663.035250754 5960795.06228328
644658.434429053 5960793.10462149
644653.833607352 5960791.1469597
644652.430542842 5960790.54995205
644651.798685449 5960789.83804831
644648.808351074 5960785.83081731
644646.588685509 5960782.85632966
644645.041924298 5960780.21794535
644643.370337725 5960775.50564248
644642.177973489 5960772.14429614
644641.34653915 5960768.44838879
644640.475692512 5960764.16596973
644639.589267426 5960759.53007861
644638.801127384 5960756.07003039
644637.545371658 5960751.23029098
644637.545371657 5960751.23029098
644636.800878551 5960748.36098085
644636.139815564 5960743.40487394
644635.975431051 5960742.17245398
644635.621166849 5960737.18502008
644635.621166849 5960737.18502008
644635.413603345 5960734.26288103
644635.266675855 5960730.64087161
644635.10543598 5960725.64347212
644635.10543598 5960725.64347212
644634.944196106 5960720.64607262
644634.944196106 5960720.64607262
644634.84243119 5960717.49201447
644635.349850851 5960712.51782858
644635.547158702 5960710.58363879
644636.329559819 5960706.2704127
644639.146588268 5960702.13951078
644641.963616718 5960698.00860885
644644.780645167 5960693.87770693
644646.520893866 5960691.32579919
644651.460415222 5960692.10112413
644656.399936578 5960692.87644908
644661.339457934 5960693.65177403
644666.27897929 5960694.42709898
644671.218500646 5960695.20242392
644672.590220455 5960695.41773397
644675.948445853 5960699.12209926
644677.690579914 5960701.04379902
644679.986105132 5960705.48570896
644682.28163035 5960709.92761891
644682.299308662 5960709.96182697
644683.859389922 5960714.71221079
644684.909565906 5960717.90995385
644685.748120444 5960722.83913494
644686.210778578 5960725.55872636
644686.491988458 5960729.49178528
644686.778167006 5960733.34792669
644687.155901528 5960738.33363794
644687.155901528 5960738.33363794
644687.533636049 5960743.31934919
644687.533636049 5960743.31934919
644687.911370571 5960748.30506043
644687.911370571 5960748.30506043
644688.157867218 5960751.5585653
644688.20450385 5960756.5583478
644688.204813473 5960756.59154161
};
\addplot [black, ultra thick]
table {%
644983.830899985 5960717.38484957
644984.623433869 5960722.32163902
644985.176997468 5960725.76985365
644988.721191723 5960729.29670594
644990.185111188 5960730.75346236
644992.132260382 5960735.35874302
644993.486599868 5960738.56194567
644991.102360239 5960742.95687472
644988.71812061 5960747.35180378
644988.69594976 5960747.39267186
644984.633712399 5960750.30784383
644980.571475037 5960753.2230158
644980.124108501 5960753.54405819
644976.119978677 5960756.53854385
644976.119978677 5960756.53854385
644973.527278008 5960758.47749321
644971.846243651 5960763.18643402
644971.846243651 5960763.18643402
644970.351852564 5960767.37254666
644970.902216472 5960772.3421643
644971.35146536 5960776.39874427
644975.007490511 5960779.80953305
644976.688909687 5960781.37816713
644980.557678391 5960784.54559965
644980.557678391 5960784.54559965
644983.610774205 5960787.04522567
644985.564188531 5960791.64785237
644985.564188532 5960791.64785237
644986.32602673 5960793.44289235
644986.009840973 5960798.43288499
644985.85261853 5960800.91414424
644983.575564068 5960805.36555109
644982.991528514 5960806.50728042
644978.448601141 5960808.59577531
644973.905673768 5960810.68427019
644973.31495804 5960810.95583667
644968.357791718 5960811.60890791
644968.357791718 5960811.60890791
644963.400625395 5960812.26197916
644963.400625395 5960812.26197916
644958.443459073 5960812.91505041
644958.443459073 5960812.91505041
644958.09468556 5960812.96099882
644953.335549755 5960814.49417409
644953.335549755 5960814.49417409
644948.576413949 5960816.02734935
644948.576413949 5960816.02734935
644943.851291016 5960817.54956722
644939.122139444 5960819.17287416
644939.122139444 5960819.17287416
644934.392987871 5960820.79618109
644934.392987871 5960820.79618109
644929.663836299 5960822.41948803
644929.663836298 5960822.41948803
644928.103108139 5960822.95521644
644923.539137412 5960824.99731614
644918.975166684 5960827.03941584
644914.411195957 5960829.08151555
644913.826251061 5960829.34324286
644908.834751679 5960829.05180861
644908.834751679 5960829.05180861
644903.843252297 5960828.76037437
644903.843252297 5960828.76037437
644902.174123333 5960828.66292042
644897.503258197 5960826.87881872
644894.076085526 5960825.5697626
644891.8070028 5960821.11428691
644891.577592904 5960820.66382726
644891.048863983 5960815.69186128
644891.048863983 5960815.69186128
644890.909945836 5960814.38552777
644890.390719866 5960809.41256041
644890.390719866 5960809.41256041
644889.871493897 5960804.43959305
644889.871493897 5960804.43959305
644889.663699078 5960802.4494059
644889.818910983 5960797.45181555
644889.818910983 5960797.45181555
644889.96251098 5960792.82811119
644892.868099822 5960788.75901381
644892.868099822 5960788.75901381
644895.773688665 5960784.68991643
644895.773688665 5960784.68991643
644896.019681973 5960784.34541803
644900.005674929 5960781.32683224
644900.005674929 5960781.32683224
644902.944701642 5960779.10111223
644907.38139574 5960776.79552218
644907.38139574 5960776.79552218
644911.818089838 5960774.48993213
644911.818089838 5960774.48993213
644916.254783936 5960772.18434208
644916.254783936 5960772.18434208
644919.282620166 5960770.6108847
644923.390581849 5960767.76050739
644927.498543531 5960764.91013008
644930.800182414 5960762.61923321
644933.861807877 5960758.66620278
644936.923433341 5960754.71317236
644938.808399606 5960752.27939035
644940.485245424 5960747.56895639
644942.162091243 5960742.85852242
644942.645543191 5960741.50045572
644941.43519295 5960736.64916184
644941.43519295 5960736.64916184
644940.224842709 5960731.79786796
644940.224842709 5960731.79786796
644939.500229617 5960728.8934929
644937.576574203 5960724.27834937
644935.65291879 5960719.66320583
644935.30390596 5960718.82587068
644934.668307625 5960713.86643374
644934.27166214 5960710.77149442
644935.377094905 5960705.89522347
644935.377094905 5960705.89522347
644936.15332815 5960702.47111326
644938.640712682 5960698.13372715
644938.640712682 5960698.13372715
644941.128097214 5960693.79634105
644941.128097214 5960693.79634105
644943.615481746 5960689.45895495
644943.615481746 5960689.45895495
644945.819173854 5960685.61625858
644949.684158311 5960682.44420953
644949.684158311 5960682.44420953
644953.549142768 5960679.27216049
644953.549142768 5960679.27216049
644957.414127225 5960676.10011144
644957.414127226 5960676.10011144
644959.015266537 5960674.78603309
644963.688682414 5960673.00862373
644968.36209829 5960671.23121436
644973.035514167 5960669.453805
644974.621342357 5960668.85067745
644979.588872497 5960668.28177999
644979.588872497 5960668.28177999
644984.556402636 5960667.71288253
644984.556402636 5960667.71288253
644987.862489303 5960667.3342589
644991.593084985 5960664.00519659
644991.593084985 5960664.00519659
644995.323680667 5960660.67613428
644995.323680667 5960660.67613428
644999.054276349 5960657.34707197
644999.054276349 5960657.34707197
645001.413907136 5960655.24141417
645004.256074843 5960651.12776825
645004.256074843 5960651.12776825
645007.098242549 5960647.01412234
645007.09824255 5960647.01412234
645009.940410256 5960642.90047642
645009.940410256 5960642.90047642
645012.782577963 5960638.7868305
645012.782577963 5960638.7868305
645014.223316329 5960636.70156035
645017.214716005 5960632.69512453
645017.214716005 5960632.69512453
645020.206115682 5960628.68868871
645020.206115682 5960628.68868871
645023.197515358 5960624.68225289
645023.197515358 5960624.68225289
645023.574373456 5960624.17752001
645027.026670413 5960620.56066423
645030.478967369 5960616.94380845
645032.181986307 5960615.1596126
645034.407305676 5960610.68211847
645035.947545264 5960607.58305152
645036.52487064 5960602.61649382
645037.102196016 5960597.64993611
645037.246446463 5960596.40899262
645036.147614425 5960591.53123
645035.048782388 5960586.65346739
645034.701316771 5960585.11105258
645032.552439345 5960580.59637366
645030.403561918 5960576.08169473
645028.66316813 5960572.42521853
645028.583544842 5960567.42585256
645028.583544842 5960567.42585256
645028.503921554 5960562.42648659
645028.503921554 5960562.42648659
645028.443569495 5960558.63711741
645031.652406994 5960554.80262111
645031.652406994 5960554.80262111
645034.861244492 5960550.9681248
645034.861244492 5960550.9681248
645038.070081991 5960547.1336285
645038.070081991 5960547.1336285
645038.12360842 5960547.06966549
645043.063940874 5960546.29952573
645043.063940874 5960546.29952573
645048.004273328 5960545.52938598
645048.004273328 5960545.52938598
645052.944605782 5960544.75924622
645052.944605782 5960544.75924622
645055.226542244 5960544.40351915
645059.567796663 5960546.8841461
645063.909051082 5960549.36477305
645065.939958798 5960550.52524971
645066.644468826 5960555.47536745
645066.993997354 5960557.93126913
645063.980540082 5960561.92114072
645061.343555482 5960565.41255572
645057.799168302 5960568.93921413
645057.799168302 5960568.93921413
645054.254781123 5960572.46587254
645054.254781123 5960572.46587254
645050.710393943 5960575.99253094
645050.710393943 5960575.99253094
645050.417972564 5960576.28348965
645047.204101355 5960580.11376795
645047.204101354 5960580.11376795
645043.990230146 5960583.94404625
645043.990230145 5960583.94404625
645043.072348243 5960585.03797407
645044.387112652 5960589.86201746
645044.387112653 5960589.86201746
645045.701877062 5960594.68606084
645045.701877062 5960594.68606084
645046.245434677 5960596.68044515
645048.173067212 5960601.29392896
645048.173067212 5960601.29392896
645050.100699746 5960605.90741276
645050.100699746 5960605.90741276
645052.028332281 5960610.52089656
645052.028332281 5960610.52089656
645052.993158387 5960612.83005536
645052.726209208 5960617.82292408
645052.459260029 5960622.81579281
645052.204520894 5960627.58029169
645048.954394358 5960631.37985449
645048.954394358 5960631.37985449
645045.704267823 5960635.1794173
645045.704267822 5960635.1794173
645045.510867071 5960635.40551259
645041.331536251 5960638.15017903
645041.331536251 5960638.15017903
645037.152205432 5960640.89484548
645037.152205432 5960640.89484548
645032.972874613 5960643.63951193
645032.972874612 5960643.63951193
645030.125038526 5960645.50975396
645027.703162299 5960649.88405568
645027.703162299 5960649.88405568
645025.281286072 5960654.2583574
645025.281286072 5960654.2583574
645022.859409845 5960658.63265912
645022.859409845 5960658.63265912
645022.255287953 5960659.72380135
645018.922197272 5960663.45079833
645018.922197272 5960663.45079833
645015.58910659 5960667.17779531
645015.58910659 5960667.17779531
645012.256015908 5960670.90479229
645012.256015908 5960670.90479229
645010.239622694 5960673.15948385
645007.416425457 5960677.28617228
645004.59322822 5960681.4128607
645002.495750246 5960684.47875988
644999.27741985 5960688.30529218
644999.27741985 5960688.30529218
644996.059089454 5960692.13182448
644996.059089454 5960692.13182448
644992.840759058 5960695.95835678
644992.840759058 5960695.95835678
644991.448755436 5960697.61342204
644989.146071422 5960702.05162509
644988.01142673 5960704.23854414
644986.496194628 5960709.00342312
644984.980962526 5960713.7683021
644983.830899985 5960717.38484957
};
\addplot [blue]
table {%
645007.737696183 5960726.04636559
645009.388440523 5960729.95060724
645009.061119316 5960734.93988182
645008.73379811 5960739.9291564
645008.406476903 5960744.91843098
645008.116224649 5960749.34267286
645005.73198502 5960753.73760191
645004.528779781 5960755.95550048
645001.028920303 5960759.52635243
644997.529060824 5960763.09720438
644997.159450174 5960763.47431235
644993.097212813 5960766.38948432
644990.84241088 5960768.00759149
644990.026051083 5960769.03431606
644993.48698334 5960771.86784533
644996.446124195 5960775.89816608
644999.40526505 5960779.92848684
645001.15693746 5960782.31424744
645002.514563723 5960785.51308078
645003.207178349 5960790.46487692
645003.899792975 5960795.41667306
645004.131907363 5960797.0761574
645003.895203263 5960800.81178334
645002.459127943 5960805.60111395
645001.023052623 5960810.39044456
645000.739155972 5960811.33724373
644999.308610965 5960814.13381182
644995.560201055 5960817.44280308
644991.811791146 5960820.75179434
644988.238646413 5960823.90606641
644983.69571904 5960825.99456129
644983.69571904 5960825.99456129
644981.128897493 5960827.17459197
644976.273646725 5960828.36897046
644973.187431365 5960829.12817105
644968.230265043 5960829.7812423
644968.230265043 5960829.7812423
644963.27309872 5960830.43431355
644963.27309872 5960830.43431355
644961.234548603 5960830.86047535
644956.475412798 5960832.39365062
644956.475412797 5960832.39365062
644951.733283425 5960833.92134719
644947.330620195 5960835.38616635
644942.601468623 5960837.00947329
644942.601468622 5960837.00947329
644937.87231705 5960838.63278022
644934.727377174 5960839.7122979
644933.172681707 5960840.40656091
644928.608710979 5960842.44866061
644924.044740252 5960844.49076031
644921.470282455 5960845.64267381
644916.516041828 5960846.31758107
644911.561801201 5960846.99248833
644910.281338087 5960847.16692351
644905.289838705 5960846.87548927
644905.289838705 5960846.87548927
644901.959524541 5960846.68104517
644897.103399465 5960845.49022644
644893.41592464 5960844.58598406
644889.366905735 5960843.03940514
644885.696186753 5960839.64443502
644882.025467771 5960836.24946489
644878.354748789 5960832.85449477
644876.901831696 5960831.51072257
644875.652585385 5960829.0577549
644874.442800351 5960824.20632004
644873.414150907 5960820.08126838
644873.080327373 5960816.94211864
644872.747650344 5960813.76825758
644872.228424375 5960808.79529022
644872.228424375 5960808.79529022
644871.864913981 5960805.31371296
644871.767890026 5960800.31465442
644871.749979785 5960799.39184787
644871.899385736 5960794.58120052
644873.515723921 5960789.84966262
644875.132062105 5960785.11812472
644876.748400289 5960780.38658682
644876.766554836 5960780.33344267
644879.672143679 5960776.26434529
644879.672143679 5960776.26434529
644881.247934767 5960774.05754738
644884.882748395 5960770.62416277
644887.145769617 5960768.48655049
644890.608279452 5960765.86439759
644894.854658428 5960763.22465033
644896.86292451 5960761.97621846
644901.299618608 5960759.67062841
644901.299618608 5960759.67062841
644905.736312706 5960757.36503835
644905.736312706 5960757.36503835
644909.468577873 5960755.42551464
644911.075242687 5960754.39703399
644915.18320437 5960751.54665668
644915.18320437 5960751.54665668
644918.748335936 5960748.04097031
644921.161711088 5960745.6678359
644922.646297913 5960740.89332002
644923.365359867 5960738.58077577
644922.397878201 5960734.7029413
644921.923885184 5960733.51108062
644920.00022977 5960728.89593709
644918.863895648 5960726.16969774
644917.744003682 5960721.29672719
644917.13213381 5960718.63430621
644916.6160119 5960714.60711809
644916.934185095 5960709.61725177
644917.252358289 5960704.62738546
644917.269803094 5960704.35380099
644918.210636099 5960700.20361041
644920.080891015 5960695.5665697
644921.782430452 5960691.34783589
644924.269814984 5960687.01044979
644924.269814984 5960687.01044979
644926.757199516 5960682.67306369
644926.757199516 5960682.67306369
644929.102737837 5960678.58302245
644932.349531161 5960674.78061096
644935.596324485 5960670.97819948
644936.332289518 5960670.11629001
644940.197273975 5960666.94424097
644940.197273976 5960666.94424097
644944.062258433 5960663.77219192
644944.062258433 5960663.77219192
644946.795320326 5960661.52912821
644951.183375264 5960659.1322607
644954.95330077 5960657.07303125
644959.626716646 5960655.29562189
644964.300132523 5960653.51821253
644964.300132523 5960653.51821253
644967.429754547 5960652.32794407
644972.31739738 5960651.27392911
644975.057076579 5960650.68312022
644980.024606718 5960650.11422276
644980.024606718 5960650.11422276
644981.473758513 5960648.91052098
644985.204354195 5960645.58145867
644985.204354195 5960645.58145867
644988.24946743 5960642.86409862
644988.025865689 5960642.95278747
644990.868033396 5960638.83914155
644990.868033396 5960638.83914155
644993.710201103 5960634.72549563
644993.710201103 5960634.72549563
644996.55236881 5960630.61184972
644996.55236881 5960630.61184972
644998.693821848 5960627.51239168
645001.295847216 5960623.9293036
645004.287246893 5960619.92286778
645007.278646568 5960615.91643196
645007.278646569 5960615.91643196
645008.96277547 5960613.66084759
645012.27984113 5960609.94082307
645015.732138086 5960606.3239673
645017.537518755 5960601.6612856
645018.933925599 5960598.05484361
645018.053429953 5960593.13298142
645018.038252983 5960593.04814403
645017.374033923 5960590.58967185
645015.225156497 5960586.07499293
645013.28052089 5960581.98941537
645012.180987507 5960577.1118108
645011.081454124 5960572.23420623
645010.625638983 5960570.21217938
645010.546015695 5960565.21281341
645010.546015695 5960565.21281341
645010.476028022 5960560.81844583
645012.20504041 5960556.12690918
645013.934052798 5960551.43537253
645015.663065186 5960546.74383588
645016.243801549 5960545.16805426
645019.452639047 5960541.33355796
645022.661476546 5960537.49906166
645022.661476546 5960537.49906166
645024.292658522 5960535.54983199
645028.779800103 5960533.34403045
645033.266941684 5960531.13822891
645037.754083266 5960528.93242737
645037.821271523 5960528.89939878
645042.761603977 5960528.12925902
645042.761603977 5960528.12925902
645047.701936431 5960527.35911927
645051.313070886 5960526.79618585
645056.201964916 5960527.844382
645061.090858946 5960528.89257814
645065.979752977 5960529.94077429
645066.327426477 5960530.01531672
645070.668680896 5960532.49594367
645073.854761964 5960534.31649547
645076.535816992 5960538.53691535
645079.21687202 5960542.75733523
645081.897927048 5960546.97775511
645084.112637669 5960550.46407248
645084.639656947 5960554.16708219
645083.254332898 5960558.97133835
645081.869008848 5960563.77559452
645080.483684798 5960568.57985068
645079.850806427 5960570.7746511
645077.025585491 5960574.5152944
645073.727013583 5960578.27287652
645072.267332159 5960579.93567877
645068.722944979 5960583.46233718
645065.1785578 5960586.98899559
645065.1785578 5960586.98899559
645063.260153508 5960588.89780416
645063.340212043 5960590.95010112
645063.817792639 5960592.04770993
645065.745425174 5960596.66119373
645067.673057708 5960601.27467754
645067.673057709 5960601.27467754
645069.119287028 5960604.73599883
645069.853450436 5960609.68180555
645070.587613843 5960614.62761227
645070.834011219 5960616.28750676
645070.56706204 5960621.28037549
645070.56706204 5960621.28037549
645070.306217883 5960626.15905929
645068.438689667 5960630.79719883
645066.571161451 5960635.43533837
645064.703633235 5960640.0734779
645064.257883721 5960641.18052862
645061.007757186 5960644.98009142
645061.007757186 5960644.98009142
645059.28599353 5960646.99292048
645055.395426978 5960650.13354015
645053.30200087 5960651.82343676
645049.12267005 5960654.56810321
645044.943339232 5960657.31276965
645044.943339231 5960657.31276965
645042.239710379 5960660.78996095
645039.817834152 5960665.16426267
645039.817834151 5960665.16426267
645038.304835091 5960667.89698465
645035.290574079 5960671.88624906
645034.005931749 5960673.58642629
645030.672841067 5960677.31342328
645030.672841067 5960677.31342328
645027.339750386 5960681.04042026
645027.339750386 5960681.04042026
645024.665008436 5960684.03126453
645023.684102407 5960685.38633812
645020.860905171 5960689.51302654
645020.86090517 5960689.51302654
645018.400567565 5960693.10932034
645015.355435275 5960697.07506987
645014.662101337 5960697.97801545
645011.443770941 5960701.80454776
645008.225440544 5960705.63108006
645008.225440544 5960705.63108006
645006.274944416 5960708.12218602
645004.556280063 5960711.43474707
645004.407375001 5960712.0758192
645002.892142899 5960716.84069817
645005.221050138 5960721.26519714
645007.549957377 5960725.6896961
645007.737696183 5960726.04636559
};
\addplot [color0]
table {%
645036.238909635 5960325.84951094
644059.908233475 5960639.30452627
};
\addplot [color0]
table {%
645036.238909635 5960325.84951094
644059.908233475 5960639.30452627
};
\addplot [color0]
table {%
645063.075293534 5960355.04344753
644073.727451981 5960672.67767783
};
\addplot [color0]
table {%
645063.075293534 5960355.04344753
644073.727451981 5960672.67767783
};
\addplot [color0]
table {%
645086.076092953 5960385.46881443
644679.991142509 5960515.84407301
};
\addplot [color0]
table {%
645086.076092953 5960385.46881443
644679.991142509 5960515.84407301
};
\addplot [color0]
table {%
644607.061634313 5960539.25839427
644087.928829088 5960705.92813578
};
\addplot [color0]
table {%
644607.061634313 5960539.25839427
644087.928829088 5960705.92813578
};
\addplot [color0]
table {%
645110.31841361 5960415.49558579
644873.34712474 5960491.5762015
};
\addplot [color0]
table {%
645110.31841361 5960415.49558579
644873.34712474 5960491.5762015
};
\addplot [color0]
table {%
644820.507786134 5960508.54049044
644690.200846437 5960550.3760742
};
\addplot [color0]
table {%
644820.507786134 5960508.54049044
644690.200846437 5960550.3760742
};
\addplot [color0]
table {%
644605.544099365 5960577.55547417
644491.849604655 5960614.05756353
};
\addplot [color0]
table {%
644605.544099365 5960577.55547417
644491.849604655 5960614.05756353
};
\addplot [color0]
table {%
644435.417358949 5960632.17537021
644102.34735777 5960739.10887631
};
\addplot [color0]
table {%
644435.417358949 5960632.17537021
644102.34735777 5960739.10887631
};
\addplot [color0]
table {%
645136.014117855 5960445.05574231
644869.381956235 5960530.65910431
};
\addplot [color0]
table {%
645136.014117855 5960445.05574231
644869.381956235 5960530.65910431
};
\addplot [color0]
table {%
644846.464472814 5960538.01685747
644508.049153674 5960646.6665001
};
\addplot [color0]
table {%
644846.464472814 5960538.01685747
644508.049153674 5960646.6665001
};
\addplot [color0]
table {%
644442.902907871 5960667.58197267
644118.454354134 5960771.7475273
};
\addplot [color0]
table {%
644442.902907871 5960667.58197267
644118.454354134 5960771.7475273
};
\addplot [color0]
table {%
645161.627896536 5960474.64220137
644131.951659045 5960805.22403055
};
\addplot [color0]
table {%
645161.627896536 5960474.64220137
644131.951659045 5960805.22403055
};
\addplot [color0]
table {%
645186.00585968 5960504.62542414
645077.18709843 5960539.56213904
};
\addplot [color0]
table {%
645186.00585968 5960504.62542414
645077.18709843 5960539.56213904
};
\addplot [color0]
table {%
645010.478588033 5960560.97918314
644145.852099749 5960838.57110538
};
\addplot [color0]
table {%
645010.478588033 5960560.97918314
644145.852099749 5960838.57110538
};
\addplot [color0]
table {%
645207.100142801 5960535.66288601
645073.470313778 5960578.56529718
};
\addplot [color0]
table {%
645207.100142801 5960535.66288601
645073.470313778 5960578.56529718
};
\addplot [color0]
table {%
645018.598883168 5960596.18199769
644679.724291462 5960704.97909168
};
\addplot [color0]
table {%
645018.598883168 5960596.18199769
644679.724291462 5960704.97909168
};
\addplot [color0]
table {%
644634.902996651 5960719.36915439
644532.282427177 5960752.31591409
};
\addplot [color0]
table {%
644634.902996651 5960719.36915439
644532.282427177 5960752.31591409
};
\addplot [color0]
table {%
644505.386418155 5960760.9509894
644160.435613818 5960871.69887667
};
\addplot [color0]
table {%
644505.386418155 5960760.9509894
644160.435613818 5960871.69887667
};
\addplot [color0]
table {%
645223.691428871 5960568.14605378
645070.783198709 5960617.23787563
};
\addplot [color0]
table {%
645223.691428871 5960568.14605378
645070.783198709 5960617.23787563
};
\addplot [color0]
table {%
644986.72390537 5960644.2254606
644687.308961286 5960740.35387097
};
\addplot [color0]
table {%
644986.72390537 5960644.2254606
644687.308961286 5960740.35387097
};
\addplot [color0]
table {%
644638.766992138 5960755.93847161
644564.722351122 5960779.71081089
};
\addplot [color0]
table {%
644638.766992138 5960755.93847161
644564.722351122 5960779.71081089
};
\addplot [color0]
table {%
644500.611780671 5960800.29377559
644176.134805063 5960904.46845518
};
\addplot [color0]
table {%
644500.611780671 5960800.29377559
644176.134805063 5960904.46845518
};
\addplot [color0]
table {%
645236.125239234 5960601.96399636
645039.935643234 5960664.95148034
};
\addplot [color0]
table {%
645236.125239234 5960601.96399636
645039.935643234 5960664.95148034
};
\addplot [color0]
table {%
644917.274679125 5960704.33229191
644688.638541781 5960777.73687264
};
\addplot [color0]
table {%
644917.274679125 5960704.33229191
644688.638541781 5960777.73687264
};
\addplot [color0]
table {%
644651.633984714 5960789.61733925
644585.881626482 5960810.72740673
};
\addplot [color0]
table {%
644651.633984714 5960789.61733925
644585.881626482 5960810.72740673
};
\addplot [color0]
table {%
644524.211159224 5960830.52696618
644192.603865331 5960936.99086404
};
\addplot [color0]
table {%
644524.211159224 5960830.52696618
644192.603865331 5960936.99086404
};
\addplot [color0]
table {%
645252.225770612 5960634.60472296
645003.666466566 5960714.40571903
};
\addplot [color0]
table {%
645252.225770612 5960634.60472296
645003.666466566 5960714.40571903
};
\addplot [color0]
table {%
644922.81062922 5960740.36482116
644584.994673381 5960848.82203571
};
\addplot [color0]
table {%
644922.81062922 5960740.36482116
644584.994673381 5960848.82203571
};
\addplot [color0]
table {%
644545.938098161 5960861.36131127
644208.719623873 5960969.62670189
};
\addplot [color0]
table {%
644545.938098161 5960861.36131127
644208.719623873 5960969.62670189
};
\addplot [color0]
table {%
645267.070846117 5960667.64851886
645007.167443644 5960751.09158482
};
\addplot [color0]
table {%
645267.070846117 5960667.64851886
645007.167443644 5960751.09158482
};
\addplot [color0]
table {%
644871.922884629 5960794.51241175
644224.464424085 5961002.38163745
};
\addplot [color0]
table {%
644871.922884629 5960794.51241175
644224.464424085 5961002.38163745
};
\addplot [color0]
table {%
645282.577344743 5960700.47996214
645003.168096051 5960790.18546097
};
\addplot [color0]
table {%
645282.577344743 5960700.47996214
645003.168096051 5960790.18546097
};
\addplot [color0]
table {%
644876.55737349 5960830.83435888
644240.256713577 5961035.12132637
};
\addplot [color0]
table {%
644876.55737349 5960830.83435888
644240.256713577 5961035.12132637
};
\addplot [color0]
table {%
645298.269579264 5960733.25177413
644859.723573104 5960874.04878936
};
\addplot [color0]
table {%
645298.269579264 5960733.25177413
644859.723573104 5960874.04878936
};
\addplot [color0]
table {%
644830.146817114 5960883.54452961
644256.18464699 5961067.81746626
};
\addplot [color0]
table {%
644830.146817114 5960883.54452961
644256.18464699 5961067.81746626
};
\addplot [color0]
table {%
645220.305281729 5960796.09240441
644993.217333422 5960868.99993262
};
\addplot [color0]
table {%
645220.305281729 5960796.09240441
644993.217333422 5960868.99993262
};
\addplot [color0]
table {%
644832.864075663 5960920.48201149
644272.010387152 5961100.54641571
};
\addplot [color0]
table {%
644832.864075663 5960920.48201149
644272.010387152 5961100.54641571
};
\addplot [color0]
table {%
645113.108136787 5960868.31836166
645021.029590113 5960897.8805612
};
\addplot [color0]
table {%
645113.108136787 5960868.31836166
645021.029590113 5960897.8805612
};
\addplot [color0]
table {%
644299.641707517 5961129.48513464
644288.683852144 5961133.00319959
};
\addplot [color0]
table {%
644299.641707517 5961129.48513464
644288.683852144 5961133.00319959
};
\end{axis}

\end{tikzpicture}

